Two-temperatures overlap distribution for the 2D discrete Gaussian free field

In this paper, we prove absence of temperature chaos for the two-dimensional discrete Gaussian free field using the convergence of the full extremal process, which has been obtained recently by Biskup and Louidor. This means that the overlap of two points chosen under Gibbs measures at different temperatures has a nontrivial distribution. Whereas this distribution is the same as for the random energy model when the two points are sampled at the same temperature, we point out here that they are different when temperatures are distinct: more precisely, we prove that the mean overlap of two points chosen under Gibbs measures at different temperatures for the DGFF is strictly smaller than the REM's one. Therefore, although neither of these models exhibits temperature chaos, one could say that the DGFF is more chaotic in temperature than the REM.

==> (inline-0) <==
\begin{tikzpicture}[scale=5.4] %%% N = 127, a = 0.5, b = 0.5, v = 2.66529115757e-08
\draw (0,0) -- (0.5,0.5);
\draw[fill=white] (0.5,0.5) -- (0.5078125,0.5) -- (0.515625,0.5) -- (0.5234375,0.5) -- (0.53125,0.5) -- (0.5390625,0.5) -- (0.546875,0.5) -- (0.5546875,0.5) -- (0.5625,0.5) -- (0.5703125,0.5) -- (0.578125,0.5) -- (0.5859375,0.5) -- (0.59375,0.5) -- (0.6015625,0.5) -- (0.609375,0.5) -- (0.6171875,0.5) -- (0.625,0.5) -- (0.6328125,0.5) -- (0.640625,0.5) -- (0.6484375,0.5) -- (0.65625,0.5) -- (0.6640625,0.5) -- (0.671875,0.5) -- (0.6796875,0.5) -- (0.6875,0.5) -- (0.6953125,0.5) -- (0.703125,0.5) -- (0.7109375,0.5) -- (0.71875,0.5) -- (0.7265625,0.5) -- (0.734375,0.5) -- (0.7421875,0.5) -- (0.75,0.5) -- (0.7578125,0.5) -- (0.765625,0.5) -- (0.7734375,0.5) -- (0.78125,0.5) -- (0.7890625,0.5) -- (0.796875,0.5) -- (0.8046875,0.5) -- (0.8125,0.5) -- (0.8203125,0.5) -- (0.828125,0.5) -- (0.8359375,0.5) -- (0.84375,0.5) -- (0.8515625,0.5) -- (0.859375,0.5) -- (0.8671875,0.5) -- (0.875,0.5) -- (0.8828125,0.5) -- (0.890625,0.5) -- (0.8984375,0.5) -- (0.90625,0.5) -- (0.9140625,0.5) -- (0.921875,0.5) -- (0.9296875,0.5) -- (0.9375,0.5) -- (0.9453125,0.5) -- (0.953125,0.5) -- (0.9609375,0.5) -- (0.96875,0.5) -- (0.9765625,0.5) -- (0.984375,0.5) -- (0.9921875,0.5) -- (1.0,0.5) -- (1.0078125,0.5) -- (1.015625,0.5) -- (1.0234375,0.5) -- (1.03125,0.5) -- (1.0390625,0.5) -- (1.046875,0.5) -- (1.0546875,0.5) -- (1.0625,0.5) -- (1.0703125,0.5) -- (1.078125,0.5) -- (1.0859375,0.5) -- (1.09375,0.5) -- (1.1015625,0.5) -- (1.109375,0.5) -- (1.1171875,0.5) -- (1.125,0.5) -- (1.1328125,0.5) -- (1.140625,0.5) -- (1.1484375,0.5) -- (1.15625,0.5) -- (1.1640625,0.5) -- (1.171875,0.5) -- (1.1796875,0.5) -- (1.1875,0.5) -- (1.1953125,0.5) -- (1.203125,0.5) -- (1.2109375,0.5) -- (1.21875,0.5) -- (1.2265625,0.5) -- (1.234375,0.5) -- (1.2421875,0.5) -- (1.25,0.5) -- (1.2578125,0.5) -- (1.265625,0.5) -- (1.2734375,0.5) -- (1.28125,0.5) -- (1.2890625,0.5) -- (1.296875,0.5) -- (1.3046875,0.5) -- (1.3125,0.5) -- (1.3203125,0.5) -- (1.328125,0.5) -- (1.3359375,0.5) -- (1.34375,0.5) -- (1.3515625,0.5) -- (1.359375,0.5) -- (1.3671875,0.5) -- (1.375,0.5) -- (1.3828125,0.5) -- (1.390625,0.5) -- (1.3984375,0.5) -- (1.40625,0.5) -- (1.4140625,0.5) -- (1.421875,0.5) -- (1.4296875,0.5) -- (1.4375,0.5) -- (1.4453125,0.5) -- (1.453125,0.5) -- (1.4609375,0.5) -- (1.46875,0.5) -- (1.4765625,0.5) -- (1.484375,0.5) -- (1.4921875,0.5) -- (1.5,0.5) -- (1,0) -- (0,0) -- cycle;
\draw (0.5,0.5) -- (0.5078125,0.5) -- (0.515625,0.5) -- (0.5234375,0.5) -- (0.53125,0.5) -- (0.5390625,0.5) -- (0.546875,0.5) -- (0.5546875,0.5) -- (0.5625,0.5) -- (0.5703125,0.5) -- (0.578125,0.5) -- (0.5859375,0.5) -- (0.59375,0.5) -- (0.6015625,0.5) -- (0.609375,0.5) -- (0.6171875,0.5) -- (0.625,0.5) -- (0.6328125,0.5) -- (0.640625,0.5) -- (0.6484375,0.5) -- (0.65625,0.5) -- (0.6640625,0.5) -- (0.671875,0.5) -- (0.6796875,0.5) -- (0.6875,0.5) -- (0.6953125,0.5) -- (0.703125,0.5) -- (0.7109375,0.5) -- (0.71875,0.5) -- (0.7265625,0.5) -- (0.734375,0.5) -- (0.7421875,0.5) -- (0.75,0.5) -- (0.7578125,0.5) -- (0.765625,0.5) -- (0.7734375,0.5) -- (0.78125,0.5) -- (0.7890625,0.5) -- (0.796875,0.5) -- (0.8046875,0.5) -- (0.8125,0.5) -- (0.8203125,0.5) -- (0.828125,0.5) -- (0.8359375,0.5) -- (0.84375,0.5) -- (0.8515625,0.5) -- (0.859375,0.5) -- (0.8671875,0.5) -- (0.875,0.5) -- (0.8828125,0.5) -- (0.890625,0.5) -- (0.8984375,0.5) -- (0.90625,0.5) -- (0.9140625,0.5) -- (0.921875,0.5) -- (0.9296875,0.5) -- (0.9375,0.5) -- (0.9453125,0.5) -- (0.953125,0.5) -- (0.9609375,0.5) -- (0.96875,0.5) -- (0.9765625,0.5) -- (0.984375,0.5) -- (0.9921875,0.5) -- (1.0,0.5) -- (1.0078125,0.5) -- (1.015625,0.5) -- (1.0234375,0.5) -- (1.03125,0.5) -- (1.0390625,0.5) -- (1.046875,0.5) -- (1.0546875,0.5) -- (1.0625,0.5) -- (1.0703125,0.5) -- (1.078125,0.5) -- (1.0859375,0.5) -- (1.09375,0.5) -- (1.1015625,0.5) -- (1.109375,0.5) -- (1.1171875,0.5) -- (1.125,0.5) -- (1.1328125,0.5) -- (1.140625,0.5) -- (1.1484375,0.5) -- (1.15625,0.5) -- (1.1640625,0.5) -- (1.171875,0.5) -- (1.1796875,0.5) -- (1.1875,0.5) -- (1.1953125,0.5) -- (1.203125,0.5) -- (1.2109375,0.5) -- (1.21875,0.5) -- (1.2265625,0.5) -- (1.234375,0.5) -- (1.2421875,0.5) -- (1.25,0.5) -- (1.2578125,0.5) -- (1.265625,0.5) -- (1.2734375,0.5) -- (1.28125,0.5) -- (1.2890625,0.5) -- (1.296875,0.5) -- (1.3046875,0.5) -- (1.3125,0.5) -- (1.3203125,0.5) -- (1.328125,0.5) -- (1.3359375,0.5) -- (1.34375,0.5) -- (1.3515625,0.5) -- (1.359375,0.5) -- (1.3671875,0.5) -- (1.375,0.5) -- (1.3828125,0.5) -- (1.390625,0.5) -- (1.3984375,0.5) -- (1.40625,0.5) -- (1.4140625,0.5) -- (1.421875,0.5) -- (1.4296875,0.5) -- (1.4375,0.5) -- (1.4453125,0.5) -- (1.453125,0.5) -- (1.4609375,0.5) -- (1.46875,0.5) -- (1.4765625,0.5) -- (1.484375,0.5) -- (1.4921875,0.5) -- (1.5,0.5);
\draw[fill=white] (0.49609375,0.49609375) -- (0.50390625,0.496093776088) -- (0.51171875,0.496093755576) -- (0.51953125,0.496093750368) -- (0.52734375,0.496093763259) -- (0.53515625,0.496095213279) -- (0.54296875,0.496096744784) -- (0.55078125,0.496094170166) -- (0.55859375,0.496093760855) -- (0.56640625,0.496093838102) -- (0.57421875,0.496093750134) -- (0.58203125,0.496093750059) -- (0.58984375,0.496094024752) -- (0.59765625,0.49609472187) -- (0.60546875,0.496103809924) -- (0.61328125,0.496093783995) -- (0.62109375,0.496093753828) -- (0.62890625,0.496095692286) -- (0.63671875,0.496093750783) -- (0.64453125,0.49609375706) -- (0.65234375,0.496093770321) -- (0.66015625,0.4960937546) -- (0.66796875,0.496093783979) -- (0.67578125,0.49609376206) -- (0.68359375,0.496093767778) -- (0.69140625,0.496093766805) -- (0.69921875,0.496093751556) -- (0.70703125,0.496093755239) -- (0.71484375,0.496093788834) -- (0.72265625,0.496093750429) -- (0.73046875,0.496093751163) -- (0.73828125,0.496093752235) -- (0.74609375,0.496093889204) -- (0.75390625,0.496093758467) -- (0.76171875,0.496093752382) -- (0.76953125,0.496093750227) -- (0.77734375,0.49609419987) -- (0.78515625,0.496093764414) -- (0.79296875,0.496093754985) -- (0.80078125,0.496093774328) -- (0.80859375,0.49609375362) -- (0.81640625,0.496093979277) -- (0.82421875,0.496093763479) -- (0.83203125,0.496109238704) -- (0.83984375,0.496093811192) -- (0.84765625,0.496093753424) -- (0.85546875,0.496093834054) -- (0.86328125,0.49609421129) -- (0.87109375,0.49609375001) -- (0.87890625,0.496093750495) -- (0.88671875,0.496093750093) -- (0.89453125,0.496094042074) -- (0.90234375,0.496093752267) -- (0.91015625,0.496093750494) -- (0.91796875,0.496093776729) -- (0.92578125,0.496093786389) -- (0.93359375,0.4960954584) -- (0.94140625,0.496093774327) -- (0.94921875,0.496093762542) -- (0.95703125,0.496093756505) -- (0.96484375,0.496093878464) -- (0.97265625,0.496093988311) -- (0.98046875,0.49609375008) -- (0.98828125,0.496093759654) -- (0.99609375,0.496093805254) -- (1.00390625,0.496093751128) -- (1.01171875,0.496093797385) -- (1.01953125,0.496093754013) -- (1.02734375,0.496093758506) -- (1.03515625,0.496093822711) -- (1.04296875,0.496093811118) -- (1.05078125,0.496093767018) -- (1.05859375,0.496096891549) -- (1.06640625,0.496093753907) -- (1.07421875,0.496094047141) -- (1.08203125,0.496106899288) -- (1.08984375,0.496093753004) -- (1.09765625,0.496093750517) -- (1.10546875,0.496093900293) -- (1.11328125,0.496093750152) -- (1.12109375,0.496093750021) -- (1.12890625,0.496093750649) -- (1.13671875,0.496093756949) -- (1.14453125,0.496093763931) -- (1.15234375,0.496093751139) -- (1.16015625,0.4960959485) -- (1.16796875,0.496094770078) -- (1.17578125,0.496112502421) -- (1.18359375,0.496093920352) -- (1.19140625,0.496093902653) -- (1.19921875,0.49609408909) -- (1.20703125,0.496094208529) -- (1.21484375,0.496093836244) -- (1.22265625,0.496094346767) -- (1.23046875,0.496094624588) -- (1.23828125,0.496095202889) -- (1.24609375,0.496106662838) -- (1.25390625,0.496094105946) -- (1.26171875,0.496093768699) -- (1.26953125,0.496093788146) -- (1.27734375,0.496093769498) -- (1.28515625,0.496093798748) -- (1.29296875,0.496094074255) -- (1.30078125,0.496096649345) -- (1.30859375,0.496093783027) -- (1.31640625,0.496093750864) -- (1.32421875,0.496095455589) -- (1.33203125,0.496094810565) -- (1.33984375,0.496093759991) -- (1.34765625,0.496093771794) -- (1.35546875,0.496094581491) -- (1.36328125,0.496122306569) -- (1.37109375,0.496093783015) -- (1.37890625,0.496095182737) -- (1.38671875,0.496094687123) -- (1.39453125,0.496094070315) -- (1.40234375,0.496095091098) -- (1.41015625,0.496093814024) -- (1.41796875,0.49609375204) -- (1.42578125,0.496093937872) -- (1.43359375,0.496093751031) -- (1.44140625,0.496093750666) -- (1.44921875,0.49609400533) -- (1.45703125,0.496093886737) -- (1.46484375,0.496093783991) -- (1.47265625,0.496093756215) -- (1.48046875,0.496093903931) -- (1.48828125,0.496094019948) -- (1.49609375,0.49609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.49609375,0.49609375) -- (0.50390625,0.496093776088) -- (0.51171875,0.496093755576) -- (0.51953125,0.496093750368) -- (0.52734375,0.496093763259) -- (0.53515625,0.496095213279) -- (0.54296875,0.496096744784) -- (0.55078125,0.496094170166) -- (0.55859375,0.496093760855) -- (0.56640625,0.496093838102) -- (0.57421875,0.496093750134) -- (0.58203125,0.496093750059) -- (0.58984375,0.496094024752) -- (0.59765625,0.49609472187) -- (0.60546875,0.496103809924) -- (0.61328125,0.496093783995) -- (0.62109375,0.496093753828) -- (0.62890625,0.496095692286) -- (0.63671875,0.496093750783) -- (0.64453125,0.49609375706) -- (0.65234375,0.496093770321) -- (0.66015625,0.4960937546) -- (0.66796875,0.496093783979) -- (0.67578125,0.49609376206) -- (0.68359375,0.496093767778) -- (0.69140625,0.496093766805) -- (0.69921875,0.496093751556) -- (0.70703125,0.496093755239) -- (0.71484375,0.496093788834) -- (0.72265625,0.496093750429) -- (0.73046875,0.496093751163) -- (0.73828125,0.496093752235) -- (0.74609375,0.496093889204) -- (0.75390625,0.496093758467) -- (0.76171875,0.496093752382) -- (0.76953125,0.496093750227) -- (0.77734375,0.49609419987) -- (0.78515625,0.496093764414) -- (0.79296875,0.496093754985) -- (0.80078125,0.496093774328) -- (0.80859375,0.49609375362) -- (0.81640625,0.496093979277) -- (0.82421875,0.496093763479) -- (0.83203125,0.496109238704) -- (0.83984375,0.496093811192) -- (0.84765625,0.496093753424) -- (0.85546875,0.496093834054) -- (0.86328125,0.49609421129) -- (0.87109375,0.49609375001) -- (0.87890625,0.496093750495) -- (0.88671875,0.496093750093) -- (0.89453125,0.496094042074) -- (0.90234375,0.496093752267) -- (0.91015625,0.496093750494) -- (0.91796875,0.496093776729) -- (0.92578125,0.496093786389) -- (0.93359375,0.4960954584) -- (0.94140625,0.496093774327) -- (0.94921875,0.496093762542) -- (0.95703125,0.496093756505) -- (0.96484375,0.496093878464) -- (0.97265625,0.496093988311) -- (0.98046875,0.49609375008) -- (0.98828125,0.496093759654) -- (0.99609375,0.496093805254) -- (1.00390625,0.496093751128) -- (1.01171875,0.496093797385) -- (1.01953125,0.496093754013) -- (1.02734375,0.496093758506) -- (1.03515625,0.496093822711) -- (1.04296875,0.496093811118) -- (1.05078125,0.496093767018) -- (1.05859375,0.496096891549) -- (1.06640625,0.496093753907) -- (1.07421875,0.496094047141) -- (1.08203125,0.496106899288) -- (1.08984375,0.496093753004) -- (1.09765625,0.496093750517) -- (1.10546875,0.496093900293) -- (1.11328125,0.496093750152) -- (1.12109375,0.496093750021) -- (1.12890625,0.496093750649) -- (1.13671875,0.496093756949) -- (1.14453125,0.496093763931) -- (1.15234375,0.496093751139) -- (1.16015625,0.4960959485) -- (1.16796875,0.496094770078) -- (1.17578125,0.496112502421) -- (1.18359375,0.496093920352) -- (1.19140625,0.496093902653) -- (1.19921875,0.49609408909) -- (1.20703125,0.496094208529) -- (1.21484375,0.496093836244) -- (1.22265625,0.496094346767) -- (1.23046875,0.496094624588) -- (1.23828125,0.496095202889) -- (1.24609375,0.496106662838) -- (1.25390625,0.496094105946) -- (1.26171875,0.496093768699) -- (1.26953125,0.496093788146) -- (1.27734375,0.496093769498) -- (1.28515625,0.496093798748) -- (1.29296875,0.496094074255) -- (1.30078125,0.496096649345) -- (1.30859375,0.496093783027) -- (1.31640625,0.496093750864) -- (1.32421875,0.496095455589) -- (1.33203125,0.496094810565) -- (1.33984375,0.496093759991) -- (1.34765625,0.496093771794) -- (1.35546875,0.496094581491) -- (1.36328125,0.496122306569) -- (1.37109375,0.496093783015) -- (1.37890625,0.496095182737) -- (1.38671875,0.496094687123) -- (1.39453125,0.496094070315) -- (1.40234375,0.496095091098) -- (1.41015625,0.496093814024) -- (1.41796875,0.49609375204) -- (1.42578125,0.496093937872) -- (1.43359375,0.496093751031) -- (1.44140625,0.496093750666) -- (1.44921875,0.49609400533) -- (1.45703125,0.496093886737) -- (1.46484375,0.496093783991) -- (1.47265625,0.496093756215) -- (1.48046875,0.496093903931) -- (1.48828125,0.496094019948) -- (1.49609375,0.49609375);
\draw[fill=white] (0.4921875,0.4921875) -- (0.5,0.492187785826) -- (0.5078125,0.492190196948) -- (0.515625,0.492188335539) -- (0.5234375,0.49218754185) -- (0.53125,0.492187659954) -- (0.5390625,0.492190059154) -- (0.546875,0.492187502406) -- (0.5546875,0.492189460715) -- (0.5625,0.492187660572) -- (0.5703125,0.492187503354) -- (0.578125,0.492187500529) -- (0.5859375,0.492187500506) -- (0.59375,0.492187660512) -- (0.6015625,0.49226359747) -- (0.609375,0.492188875884) -- (0.6171875,0.492189433009) -- (0.625,0.492187859405) -- (0.6328125,0.492187521534) -- (0.640625,0.492187500033) -- (0.6484375,0.492187500081) -- (0.65625,0.492187568822) -- (0.6640625,0.492187575317) -- (0.671875,0.492187666519) -- (0.6796875,0.492187507226) -- (0.6875,0.492188957657) -- (0.6953125,0.492187509897) -- (0.703125,0.4921877446) -- (0.7109375,0.49218750019) -- (0.71875,0.492187500086) -- (0.7265625,0.492187513019) -- (0.734375,0.492187506794) -- (0.7421875,0.492187507572) -- (0.75,0.492187502491) -- (0.7578125,0.492187500028) -- (0.765625,0.49218750002) -- (0.7734375,0.492187502007) -- (0.78125,0.492187500527) -- (0.7890625,0.492187500008) -- (0.796875,0.492187502671) -- (0.8046875,0.49218775042) -- (0.8125,0.49218920173) -- (0.8203125,0.492187503832) -- (0.828125,0.492187500258) -- (0.8359375,0.492187500004) -- (0.84375,0.492187502075) -- (0.8515625,0.492187501559) -- (0.859375,0.492187523967) -- (0.8671875,0.492187616589) -- (0.875,0.492187526089) -- (0.8828125,0.492187501048) -- (0.890625,0.492187655651) -- (0.8984375,0.492187503386) -- (0.90625,0.492187501651) -- (0.9140625,0.492187508109) -- (0.921875,0.492187682842) -- (0.9296875,0.492188780289) -- (0.9375,0.492189283242) -- (0.9453125,0.492187503117) -- (0.953125,0.492187733219) -- (0.9609375,0.492187815111) -- (0.96875,0.492187657738) -- (0.9765625,0.4921875122) -- (0.984375,0.492187500431) -- (0.9921875,0.492187504522) -- (1.0,0.492187518484) -- (1.0078125,0.492187529648) -- (1.015625,0.492187511292) -- (1.0234375,0.492187500048) -- (1.03125,0.492187500294) -- (1.0390625,0.492187736641) -- (1.046875,0.492187500661) -- (1.0546875,0.492187502615) -- (1.0625,0.492187777635) -- (1.0703125,0.49218772268) -- (1.078125,0.49218754117) -- (1.0859375,0.492187500151) -- (1.09375,0.492187500026) -- (1.1015625,0.492187500787) -- (1.109375,0.49218750062) -- (1.1171875,0.492187500149) -- (1.125,0.4921875) -- (1.1328125,0.492188254897) -- (1.140625,0.492187974614) -- (1.1484375,0.492187509258) -- (1.15625,0.492190686598) -- (1.1640625,0.492187616471) -- (1.171875,0.492199702548) -- (1.1796875,0.492189741233) -- (1.1875,0.492192818144) -- (1.1953125,0.492188037514) -- (1.203125,0.492187513407) -- (1.2109375,0.492187518505) -- (1.21875,0.492189710179) -- (1.2265625,0.492355150273) -- (1.234375,0.492187507243) -- (1.2421875,0.492187502265) -- (1.25,0.492187612719) -- (1.2578125,0.492187747438) -- (1.265625,0.492187736994) -- (1.2734375,0.492189448973) -- (1.28125,0.492187500626) -- (1.2890625,0.492187500311) -- (1.296875,0.492188195186) -- (1.3046875,0.49218910369) -- (1.3125,0.492188631443) -- (1.3203125,0.492198265244) -- (1.328125,0.492189957005) -- (1.3359375,0.492231229242) -- (1.34375,0.492187563644) -- (1.3515625,0.492188163385) -- (1.359375,0.49218750423) -- (1.3671875,0.492187528583) -- (1.375,0.492187671881) -- (1.3828125,0.492250298979) -- (1.390625,0.492206019476) -- (1.3984375,0.492187656192) -- (1.40625,0.492187641756) -- (1.4140625,0.492187829568) -- (1.421875,0.492187518341) -- (1.4296875,0.492187500007) -- (1.4375,0.492187500626) -- (1.4453125,0.492188221558) -- (1.453125,0.492214459696) -- (1.4609375,0.492187557693) -- (1.46875,0.492187883885) -- (1.4765625,0.492187500036) -- (1.484375,0.492187572978) -- (1.4921875,0.4921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.4921875,0.4921875) -- (0.5,0.492187785826) -- (0.5078125,0.492190196948) -- (0.515625,0.492188335539) -- (0.5234375,0.49218754185) -- (0.53125,0.492187659954) -- (0.5390625,0.492190059154) -- (0.546875,0.492187502406) -- (0.5546875,0.492189460715) -- (0.5625,0.492187660572) -- (0.5703125,0.492187503354) -- (0.578125,0.492187500529) -- (0.5859375,0.492187500506) -- (0.59375,0.492187660512) -- (0.6015625,0.49226359747) -- (0.609375,0.492188875884) -- (0.6171875,0.492189433009) -- (0.625,0.492187859405) -- (0.6328125,0.492187521534) -- (0.640625,0.492187500033) -- (0.6484375,0.492187500081) -- (0.65625,0.492187568822) -- (0.6640625,0.492187575317) -- (0.671875,0.492187666519) -- (0.6796875,0.492187507226) -- (0.6875,0.492188957657) -- (0.6953125,0.492187509897) -- (0.703125,0.4921877446) -- (0.7109375,0.49218750019) -- (0.71875,0.492187500086) -- (0.7265625,0.492187513019) -- (0.734375,0.492187506794) -- (0.7421875,0.492187507572) -- (0.75,0.492187502491) -- (0.7578125,0.492187500028) -- (0.765625,0.49218750002) -- (0.7734375,0.492187502007) -- (0.78125,0.492187500527) -- (0.7890625,0.492187500008) -- (0.796875,0.492187502671) -- (0.8046875,0.49218775042) -- (0.8125,0.49218920173) -- (0.8203125,0.492187503832) -- (0.828125,0.492187500258) -- (0.8359375,0.492187500004) -- (0.84375,0.492187502075) -- (0.8515625,0.492187501559) -- (0.859375,0.492187523967) -- (0.8671875,0.492187616589) -- (0.875,0.492187526089) -- (0.8828125,0.492187501048) -- (0.890625,0.492187655651) -- (0.8984375,0.492187503386) -- (0.90625,0.492187501651) -- (0.9140625,0.492187508109) -- (0.921875,0.492187682842) -- (0.9296875,0.492188780289) -- (0.9375,0.492189283242) -- (0.9453125,0.492187503117) -- (0.953125,0.492187733219) -- (0.9609375,0.492187815111) -- (0.96875,0.492187657738) -- (0.9765625,0.4921875122) -- (0.984375,0.492187500431) -- (0.9921875,0.492187504522) -- (1.0,0.492187518484) -- (1.0078125,0.492187529648) -- (1.015625,0.492187511292) -- (1.0234375,0.492187500048) -- (1.03125,0.492187500294) -- (1.0390625,0.492187736641) -- (1.046875,0.492187500661) -- (1.0546875,0.492187502615) -- (1.0625,0.492187777635) -- (1.0703125,0.49218772268) -- (1.078125,0.49218754117) -- (1.0859375,0.492187500151) -- (1.09375,0.492187500026) -- (1.1015625,0.492187500787) -- (1.109375,0.49218750062) -- (1.1171875,0.492187500149) -- (1.125,0.4921875) -- (1.1328125,0.492188254897) -- (1.140625,0.492187974614) -- (1.1484375,0.492187509258) -- (1.15625,0.492190686598) -- (1.1640625,0.492187616471) -- (1.171875,0.492199702548) -- (1.1796875,0.492189741233) -- (1.1875,0.492192818144) -- (1.1953125,0.492188037514) -- (1.203125,0.492187513407) -- (1.2109375,0.492187518505) -- (1.21875,0.492189710179) -- (1.2265625,0.492355150273) -- (1.234375,0.492187507243) -- (1.2421875,0.492187502265) -- (1.25,0.492187612719) -- (1.2578125,0.492187747438) -- (1.265625,0.492187736994) -- (1.2734375,0.492189448973) -- (1.28125,0.492187500626) -- (1.2890625,0.492187500311) -- (1.296875,0.492188195186) -- (1.3046875,0.49218910369) -- (1.3125,0.492188631443) -- (1.3203125,0.492198265244) -- (1.328125,0.492189957005) -- (1.3359375,0.492231229242) -- (1.34375,0.492187563644) -- (1.3515625,0.492188163385) -- (1.359375,0.49218750423) -- (1.3671875,0.492187528583) -- (1.375,0.492187671881) -- (1.3828125,0.492250298979) -- (1.390625,0.492206019476) -- (1.3984375,0.492187656192) -- (1.40625,0.492187641756) -- (1.4140625,0.492187829568) -- (1.421875,0.492187518341) -- (1.4296875,0.492187500007) -- (1.4375,0.492187500626) -- (1.4453125,0.492188221558) -- (1.453125,0.492214459696) -- (1.4609375,0.492187557693) -- (1.46875,0.492187883885) -- (1.4765625,0.492187500036) -- (1.484375,0.492187572978) -- (1.4921875,0.4921875);
\draw[fill=white] (0.48828125,0.48828125) -- (0.49609375,0.488289534601) -- (0.50390625,0.488282876508) -- (0.51171875,0.488282273096) -- (0.51953125,0.488281358098) -- (0.52734375,0.48828133653) -- (0.53515625,0.488281850893) -- (0.54296875,0.488281253214) -- (0.55078125,0.488284185623) -- (0.55859375,0.488281252963) -- (0.56640625,0.48828138505) -- (0.57421875,0.488281350886) -- (0.58203125,0.488281393098) -- (0.58984375,0.488282253104) -- (0.59765625,0.488284366705) -- (0.60546875,0.488284212894) -- (0.61328125,0.48828183923) -- (0.62109375,0.488281251594) -- (0.62890625,0.4882812505) -- (0.63671875,0.488281250947) -- (0.64453125,0.488281250243) -- (0.65234375,0.488281909488) -- (0.66015625,0.488281450743) -- (0.66796875,0.488281345574) -- (0.67578125,0.488281250264) -- (0.68359375,0.488281255062) -- (0.69140625,0.488281251659) -- (0.69921875,0.488281250272) -- (0.70703125,0.488281250817) -- (0.71484375,0.48828125011) -- (0.72265625,0.488281250502) -- (0.73046875,0.48828125343) -- (0.73828125,0.488281253732) -- (0.74609375,0.488281252747) -- (0.75390625,0.488281251279) -- (0.76171875,0.488281250051) -- (0.76953125,0.488281257287) -- (0.77734375,0.488281265643) -- (0.78515625,0.488281298541) -- (0.79296875,0.488281342818) -- (0.80078125,0.488281386481) -- (0.80859375,0.488283014215) -- (0.81640625,0.488289879119) -- (0.82421875,0.488281250226) -- (0.83203125,0.488281250013) -- (0.83984375,0.488281252244) -- (0.84765625,0.488281250014) -- (0.85546875,0.488281372389) -- (0.86328125,0.488281324242) -- (0.87109375,0.488281324301) -- (0.87890625,0.48828125085) -- (0.88671875,0.48828125004) -- (0.89453125,0.488281356922) -- (0.90234375,0.488281250019) -- (0.91015625,0.488281251169) -- (0.91796875,0.48828125026) -- (0.92578125,0.488281277312) -- (0.93359375,0.488281250094) -- (0.94140625,0.488281284953) -- (0.94921875,0.488284101065) -- (0.95703125,0.488288608916) -- (0.96484375,0.48828125096) -- (0.97265625,0.488281269912) -- (0.98046875,0.488281261967) -- (0.98828125,0.488281250038) -- (0.99609375,0.48828125003) -- (1.00390625,0.488281424532) -- (1.01171875,0.488281302792) -- (1.01953125,0.488281252267) -- (1.02734375,0.488281250284) -- (1.03515625,0.488281347932) -- (1.04296875,0.488281372308) -- (1.05078125,0.488281480452) -- (1.05859375,0.488281799067) -- (1.06640625,0.488281254159) -- (1.07421875,0.488281255075) -- (1.08203125,0.4882812507) -- (1.08984375,0.488281288767) -- (1.09765625,0.488281389721) -- (1.10546875,0.488281305135) -- (1.11328125,0.488281250845) -- (1.12109375,0.488281251292) -- (1.12890625,0.488281253936) -- (1.13671875,0.488281866776) -- (1.14453125,0.488281253313) -- (1.15234375,0.488281295229) -- (1.16015625,0.488281463394) -- (1.16796875,0.488281368578) -- (1.17578125,0.48828697004) -- (1.18359375,0.488281520005) -- (1.19140625,0.488281291585) -- (1.19921875,0.488285503276) -- (1.20703125,0.489752457705) -- (1.21484375,0.4883481428) -- (1.22265625,0.488281264901) -- (1.23046875,0.488284104742) -- (1.23828125,0.488281342171) -- (1.24609375,0.488281273453) -- (1.25390625,0.488281255164) -- (1.26171875,0.488282075285) -- (1.26953125,0.488295171932) -- (1.27734375,0.488281250723) -- (1.28515625,0.48828125791) -- (1.29296875,0.488281254473) -- (1.30078125,0.488281523097) -- (1.30859375,0.488290973066) -- (1.31640625,0.488281378409) -- (1.32421875,0.488281325654) -- (1.33203125,0.488281282411) -- (1.33984375,0.488281255679) -- (1.34765625,0.48828146711) -- (1.35546875,0.48830630178) -- (1.36328125,0.488308963196) -- (1.37109375,0.488286960604) -- (1.37890625,0.488283301848) -- (1.38671875,0.488323756361) -- (1.39453125,0.488318428996) -- (1.40234375,0.488290400061) -- (1.41015625,0.488281264903) -- (1.41796875,0.48828125048) -- (1.42578125,0.488281250003) -- (1.43359375,0.488281256214) -- (1.44140625,0.488281369564) -- (1.44921875,0.488281250502) -- (1.45703125,0.488283201926) -- (1.46484375,0.488285408948) -- (1.47265625,0.488281253004) -- (1.48046875,0.488281251914) -- (1.48828125,0.48828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.48828125,0.48828125) -- (0.49609375,0.488289534601) -- (0.50390625,0.488282876508) -- (0.51171875,0.488282273096) -- (0.51953125,0.488281358098) -- (0.52734375,0.48828133653) -- (0.53515625,0.488281850893) -- (0.54296875,0.488281253214) -- (0.55078125,0.488284185623) -- (0.55859375,0.488281252963) -- (0.56640625,0.48828138505) -- (0.57421875,0.488281350886) -- (0.58203125,0.488281393098) -- (0.58984375,0.488282253104) -- (0.59765625,0.488284366705) -- (0.60546875,0.488284212894) -- (0.61328125,0.48828183923) -- (0.62109375,0.488281251594) -- (0.62890625,0.4882812505) -- (0.63671875,0.488281250947) -- (0.64453125,0.488281250243) -- (0.65234375,0.488281909488) -- (0.66015625,0.488281450743) -- (0.66796875,0.488281345574) -- (0.67578125,0.488281250264) -- (0.68359375,0.488281255062) -- (0.69140625,0.488281251659) -- (0.69921875,0.488281250272) -- (0.70703125,0.488281250817) -- (0.71484375,0.48828125011) -- (0.72265625,0.488281250502) -- (0.73046875,0.48828125343) -- (0.73828125,0.488281253732) -- (0.74609375,0.488281252747) -- (0.75390625,0.488281251279) -- (0.76171875,0.488281250051) -- (0.76953125,0.488281257287) -- (0.77734375,0.488281265643) -- (0.78515625,0.488281298541) -- (0.79296875,0.488281342818) -- (0.80078125,0.488281386481) -- (0.80859375,0.488283014215) -- (0.81640625,0.488289879119) -- (0.82421875,0.488281250226) -- (0.83203125,0.488281250013) -- (0.83984375,0.488281252244) -- (0.84765625,0.488281250014) -- (0.85546875,0.488281372389) -- (0.86328125,0.488281324242) -- (0.87109375,0.488281324301) -- (0.87890625,0.48828125085) -- (0.88671875,0.48828125004) -- (0.89453125,0.488281356922) -- (0.90234375,0.488281250019) -- (0.91015625,0.488281251169) -- (0.91796875,0.48828125026) -- (0.92578125,0.488281277312) -- (0.93359375,0.488281250094) -- (0.94140625,0.488281284953) -- (0.94921875,0.488284101065) -- (0.95703125,0.488288608916) -- (0.96484375,0.48828125096) -- (0.97265625,0.488281269912) -- (0.98046875,0.488281261967) -- (0.98828125,0.488281250038) -- (0.99609375,0.48828125003) -- (1.00390625,0.488281424532) -- (1.01171875,0.488281302792) -- (1.01953125,0.488281252267) -- (1.02734375,0.488281250284) -- (1.03515625,0.488281347932) -- (1.04296875,0.488281372308) -- (1.05078125,0.488281480452) -- (1.05859375,0.488281799067) -- (1.06640625,0.488281254159) -- (1.07421875,0.488281255075) -- (1.08203125,0.4882812507) -- (1.08984375,0.488281288767) -- (1.09765625,0.488281389721) -- (1.10546875,0.488281305135) -- (1.11328125,0.488281250845) -- (1.12109375,0.488281251292) -- (1.12890625,0.488281253936) -- (1.13671875,0.488281866776) -- (1.14453125,0.488281253313) -- (1.15234375,0.488281295229) -- (1.16015625,0.488281463394) -- (1.16796875,0.488281368578) -- (1.17578125,0.48828697004) -- (1.18359375,0.488281520005) -- (1.19140625,0.488281291585) -- (1.19921875,0.488285503276) -- (1.20703125,0.489752457705) -- (1.21484375,0.4883481428) -- (1.22265625,0.488281264901) -- (1.23046875,0.488284104742) -- (1.23828125,0.488281342171) -- (1.24609375,0.488281273453) -- (1.25390625,0.488281255164) -- (1.26171875,0.488282075285) -- (1.26953125,0.488295171932) -- (1.27734375,0.488281250723) -- (1.28515625,0.48828125791) -- (1.29296875,0.488281254473) -- (1.30078125,0.488281523097) -- (1.30859375,0.488290973066) -- (1.31640625,0.488281378409) -- (1.32421875,0.488281325654) -- (1.33203125,0.488281282411) -- (1.33984375,0.488281255679) -- (1.34765625,0.48828146711) -- (1.35546875,0.48830630178) -- (1.36328125,0.488308963196) -- (1.37109375,0.488286960604) -- (1.37890625,0.488283301848) -- (1.38671875,0.488323756361) -- (1.39453125,0.488318428996) -- (1.40234375,0.488290400061) -- (1.41015625,0.488281264903) -- (1.41796875,0.48828125048) -- (1.42578125,0.488281250003) -- (1.43359375,0.488281256214) -- (1.44140625,0.488281369564) -- (1.44921875,0.488281250502) -- (1.45703125,0.488283201926) -- (1.46484375,0.488285408948) -- (1.47265625,0.488281253004) -- (1.48046875,0.488281251914) -- (1.48828125,0.48828125);
\draw[fill=white] (0.484375,0.484375) -- (0.4921875,0.484379171015) -- (0.5,0.484375001896) -- (0.5078125,0.48437500571) -- (0.515625,0.484375025077) -- (0.5234375,0.484376006486) -- (0.53125,0.484438057037) -- (0.5390625,0.484375185254) -- (0.546875,0.484388895169) -- (0.5546875,0.484375001773) -- (0.5625,0.484375027072) -- (0.5703125,0.48437503157) -- (0.578125,0.484375383903) -- (0.5859375,0.484375456415) -- (0.59375,0.484375171614) -- (0.6015625,0.48437500314) -- (0.609375,0.484375006199) -- (0.6171875,0.484375000194) -- (0.625,0.484375) -- (0.6328125,0.484375001199) -- (0.640625,0.484375034507) -- (0.6484375,0.484375396814) -- (0.65625,0.484375144609) -- (0.6640625,0.48437500018) -- (0.671875,0.484375000125) -- (0.6796875,0.484375003061) -- (0.6875,0.484376305794) -- (0.6953125,0.484375001814) -- (0.703125,0.484375000163) -- (0.7109375,0.484375000338) -- (0.71875,0.484375003143) -- (0.7265625,0.484375141395) -- (0.734375,0.484378840563) -- (0.7421875,0.484375451849) -- (0.75,0.484375002377) -- (0.7578125,0.484375000104) -- (0.765625,0.484375141875) -- (0.7734375,0.484375130059) -- (0.78125,0.484375147332) -- (0.7890625,0.484375012452) -- (0.796875,0.484375000957) -- (0.8046875,0.484375000211) -- (0.8125,0.484375000018) -- (0.8203125,0.484375000069) -- (0.828125,0.484375000157) -- (0.8359375,0.484375000002) -- (0.84375,0.484375004531) -- (0.8515625,0.484375015156) -- (0.859375,0.484375008666) -- (0.8671875,0.484375010623) -- (0.875,0.484375000004) -- (0.8828125,0.484375) -- (0.890625,0.484375000004) -- (0.8984375,0.484375002578) -- (0.90625,0.484375027736) -- (0.9140625,0.484375249) -- (0.921875,0.484378104856) -- (0.9296875,0.484375512379) -- (0.9375,0.484671037913) -- (0.9453125,0.484375037985) -- (0.953125,0.484375046564) -- (0.9609375,0.484375019214) -- (0.96875,0.484375173292) -- (0.9765625,0.484375022002) -- (0.984375,0.484375051643) -- (0.9921875,0.484375005202) -- (1.0,0.484375102293) -- (1.0078125,0.484375044255) -- (1.015625,0.484375033686) -- (1.0234375,0.484375005175) -- (1.03125,0.484375000349) -- (1.0390625,0.484375009144) -- (1.046875,0.48437514652) -- (1.0546875,0.48437505243) -- (1.0625,0.484375309175) -- (1.0703125,0.484375492088) -- (1.078125,0.48437500423) -- (1.0859375,0.484375001762) -- (1.09375,0.484375001917) -- (1.1015625,0.484375006768) -- (1.109375,0.484375001117) -- (1.1171875,0.484375013491) -- (1.125,0.484375001759) -- (1.1328125,0.484375149909) -- (1.140625,0.484375198211) -- (1.1484375,0.48437721658) -- (1.15625,0.484376040464) -- (1.1640625,0.484379249627) -- (1.171875,0.484461143467) -- (1.1796875,0.484375979658) -- (1.1875,0.484375391083) -- (1.1953125,0.484377841153) -- (1.203125,0.484375329663) -- (1.2109375,0.484375372386) -- (1.21875,0.484375082601) -- (1.2265625,0.484375173779) -- (1.234375,0.484375311856) -- (1.2421875,0.484375011991) -- (1.25,0.484375005273) -- (1.2578125,0.484375011395) -- (1.265625,0.484375188033) -- (1.2734375,0.484375587841) -- (1.28125,0.484375002623) -- (1.2890625,0.48437504339) -- (1.296875,0.484382262376) -- (1.3046875,0.48441410719) -- (1.3125,0.484381239662) -- (1.3203125,0.484375012437) -- (1.328125,0.484375001096) -- (1.3359375,0.484383395246) -- (1.34375,0.48437501121) -- (1.3515625,0.484375009918) -- (1.359375,0.484375129086) -- (1.3671875,0.484383218065) -- (1.375,0.484375811904) -- (1.3828125,0.48440004583) -- (1.390625,0.484380314367) -- (1.3984375,0.484375030763) -- (1.40625,0.484375034142) -- (1.4140625,0.484375000172) -- (1.421875,0.484375000202) -- (1.4296875,0.484375000242) -- (1.4375,0.484376036393) -- (1.4453125,0.484375049836) -- (1.453125,0.484375024412) -- (1.4609375,0.48437600551) -- (1.46875,0.484383308724) -- (1.4765625,0.48437506527) -- (1.484375,0.484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.484375,0.484375) -- (0.4921875,0.484379171015) -- (0.5,0.484375001896) -- (0.5078125,0.48437500571) -- (0.515625,0.484375025077) -- (0.5234375,0.484376006486) -- (0.53125,0.484438057037) -- (0.5390625,0.484375185254) -- (0.546875,0.484388895169) -- (0.5546875,0.484375001773) -- (0.5625,0.484375027072) -- (0.5703125,0.48437503157) -- (0.578125,0.484375383903) -- (0.5859375,0.484375456415) -- (0.59375,0.484375171614) -- (0.6015625,0.48437500314) -- (0.609375,0.484375006199) -- (0.6171875,0.484375000194) -- (0.625,0.484375) -- (0.6328125,0.484375001199) -- (0.640625,0.484375034507) -- (0.6484375,0.484375396814) -- (0.65625,0.484375144609) -- (0.6640625,0.48437500018) -- (0.671875,0.484375000125) -- (0.6796875,0.484375003061) -- (0.6875,0.484376305794) -- (0.6953125,0.484375001814) -- (0.703125,0.484375000163) -- (0.7109375,0.484375000338) -- (0.71875,0.484375003143) -- (0.7265625,0.484375141395) -- (0.734375,0.484378840563) -- (0.7421875,0.484375451849) -- (0.75,0.484375002377) -- (0.7578125,0.484375000104) -- (0.765625,0.484375141875) -- (0.7734375,0.484375130059) -- (0.78125,0.484375147332) -- (0.7890625,0.484375012452) -- (0.796875,0.484375000957) -- (0.8046875,0.484375000211) -- (0.8125,0.484375000018) -- (0.8203125,0.484375000069) -- (0.828125,0.484375000157) -- (0.8359375,0.484375000002) -- (0.84375,0.484375004531) -- (0.8515625,0.484375015156) -- (0.859375,0.484375008666) -- (0.8671875,0.484375010623) -- (0.875,0.484375000004) -- (0.8828125,0.484375) -- (0.890625,0.484375000004) -- (0.8984375,0.484375002578) -- (0.90625,0.484375027736) -- (0.9140625,0.484375249) -- (0.921875,0.484378104856) -- (0.9296875,0.484375512379) -- (0.9375,0.484671037913) -- (0.9453125,0.484375037985) -- (0.953125,0.484375046564) -- (0.9609375,0.484375019214) -- (0.96875,0.484375173292) -- (0.9765625,0.484375022002) -- (0.984375,0.484375051643) -- (0.9921875,0.484375005202) -- (1.0,0.484375102293) -- (1.0078125,0.484375044255) -- (1.015625,0.484375033686) -- (1.0234375,0.484375005175) -- (1.03125,0.484375000349) -- (1.0390625,0.484375009144) -- (1.046875,0.48437514652) -- (1.0546875,0.48437505243) -- (1.0625,0.484375309175) -- (1.0703125,0.484375492088) -- (1.078125,0.48437500423) -- (1.0859375,0.484375001762) -- (1.09375,0.484375001917) -- (1.1015625,0.484375006768) -- (1.109375,0.484375001117) -- (1.1171875,0.484375013491) -- (1.125,0.484375001759) -- (1.1328125,0.484375149909) -- (1.140625,0.484375198211) -- (1.1484375,0.48437721658) -- (1.15625,0.484376040464) -- (1.1640625,0.484379249627) -- (1.171875,0.484461143467) -- (1.1796875,0.484375979658) -- (1.1875,0.484375391083) -- (1.1953125,0.484377841153) -- (1.203125,0.484375329663) -- (1.2109375,0.484375372386) -- (1.21875,0.484375082601) -- (1.2265625,0.484375173779) -- (1.234375,0.484375311856) -- (1.2421875,0.484375011991) -- (1.25,0.484375005273) -- (1.2578125,0.484375011395) -- (1.265625,0.484375188033) -- (1.2734375,0.484375587841) -- (1.28125,0.484375002623) -- (1.2890625,0.48437504339) -- (1.296875,0.484382262376) -- (1.3046875,0.48441410719) -- (1.3125,0.484381239662) -- (1.3203125,0.484375012437) -- (1.328125,0.484375001096) -- (1.3359375,0.484383395246) -- (1.34375,0.48437501121) -- (1.3515625,0.484375009918) -- (1.359375,0.484375129086) -- (1.3671875,0.484383218065) -- (1.375,0.484375811904) -- (1.3828125,0.48440004583) -- (1.390625,0.484380314367) -- (1.3984375,0.484375030763) -- (1.40625,0.484375034142) -- (1.4140625,0.484375000172) -- (1.421875,0.484375000202) -- (1.4296875,0.484375000242) -- (1.4375,0.484376036393) -- (1.4453125,0.484375049836) -- (1.453125,0.484375024412) -- (1.4609375,0.48437600551) -- (1.46875,0.484383308724) -- (1.4765625,0.48437506527) -- (1.484375,0.484375);
\draw[fill=white] (0.48046875,0.48046875) -- (0.48828125,0.480468753748) -- (0.49609375,0.480468751672) -- (0.50390625,0.48046875339) -- (0.51171875,0.480468760262) -- (0.51953125,0.48046880654) -- (0.52734375,0.480469624706) -- (0.53515625,0.48046875314) -- (0.54296875,0.480468756225) -- (0.55078125,0.48046889236) -- (0.55859375,0.480469568428) -- (0.56640625,0.480468863217) -- (0.57421875,0.480469785242) -- (0.58203125,0.480473997214) -- (0.58984375,0.48046942537) -- (0.59765625,0.480472873364) -- (0.60546875,0.48046875095) -- (0.61328125,0.480468750726) -- (0.62109375,0.48046875004) -- (0.62890625,0.48046875061) -- (0.63671875,0.480468750115) -- (0.64453125,0.480468750011) -- (0.65234375,0.48046880045) -- (0.66015625,0.480469005647) -- (0.66796875,0.480468877569) -- (0.67578125,0.480475419507) -- (0.68359375,0.480468755814) -- (0.69140625,0.480468814946) -- (0.69921875,0.48046875437) -- (0.70703125,0.480468750723) -- (0.71484375,0.480468767731) -- (0.72265625,0.480468858842) -- (0.73046875,0.480468860003) -- (0.73828125,0.480468910049) -- (0.74609375,0.480468752278) -- (0.75390625,0.480468779542) -- (0.76171875,0.480468757089) -- (0.76953125,0.480468750177) -- (0.77734375,0.480469106724) -- (0.78515625,0.480469567006) -- (0.79296875,0.480468750038) -- (0.80078125,0.480468750065) -- (0.80859375,0.480468750018) -- (0.81640625,0.480468771269) -- (0.82421875,0.480468756254) -- (0.83203125,0.480468750029) -- (0.83984375,0.480468757118) -- (0.84765625,0.480468799439) -- (0.85546875,0.480468750922) -- (0.86328125,0.480468750352) -- (0.87109375,0.480468751325) -- (0.87890625,0.480468750085) -- (0.88671875,0.480468754995) -- (0.89453125,0.480468758389) -- (0.90234375,0.480468752157) -- (0.91015625,0.480468808879) -- (0.91796875,0.480468987669) -- (0.92578125,0.480469228029) -- (0.93359375,0.480470256266) -- (0.94140625,0.481647421857) -- (0.94921875,0.480510587695) -- (0.95703125,0.480468768246) -- (0.96484375,0.48046875083) -- (0.97265625,0.4804694243) -- (0.98046875,0.480468750401) -- (0.98828125,0.480468771673) -- (0.99609375,0.480468795697) -- (1.00390625,0.48046884917) -- (1.01171875,0.480468754592) -- (1.01953125,0.480468757495) -- (1.02734375,0.480468812243) -- (1.03515625,0.480468754494) -- (1.04296875,0.48048494546) -- (1.05078125,0.480503020996) -- (1.05859375,0.480471265609) -- (1.06640625,0.480472571367) -- (1.07421875,0.480469133572) -- (1.08203125,0.480468751282) -- (1.08984375,0.480468752695) -- (1.09765625,0.480469154187) -- (1.10546875,0.480468760736) -- (1.11328125,0.480469094562) -- (1.12109375,0.480468792962) -- (1.12890625,0.480468754576) -- (1.13671875,0.480491700001) -- (1.14453125,0.480468821977) -- (1.15234375,0.48046879318) -- (1.16015625,0.480468802019) -- (1.16796875,0.480792669354) -- (1.17578125,0.48051586316) -- (1.18359375,0.480468779325) -- (1.19140625,0.480468766235) -- (1.19921875,0.480468750145) -- (1.20703125,0.480468829001) -- (1.21484375,0.480468770153) -- (1.22265625,0.480468811374) -- (1.23046875,0.480468987854) -- (1.23828125,0.480468752173) -- (1.24609375,0.480468787735) -- (1.25390625,0.480468752015) -- (1.26171875,0.480468794918) -- (1.26953125,0.480468757619) -- (1.27734375,0.48047014658) -- (1.28515625,0.483679100054) -- (1.29296875,0.499838428097) -- (1.30078125,0.490153212659) -- (1.30859375,0.48046888953) -- (1.31640625,0.480469182263) -- (1.32421875,0.48046971409) -- (1.33203125,0.480468846277) -- (1.33984375,0.480468898186) -- (1.34765625,0.480469001129) -- (1.35546875,0.480468752519) -- (1.36328125,0.480468753769) -- (1.37109375,0.480468750226) -- (1.37890625,0.480469183526) -- (1.38671875,0.48046879926) -- (1.39453125,0.480468752614) -- (1.40234375,0.480468796672) -- (1.41015625,0.480468893618) -- (1.41796875,0.480468750669) -- (1.42578125,0.480468786466) -- (1.43359375,0.48046875507) -- (1.44140625,0.480468785588) -- (1.44921875,0.480468751382) -- (1.45703125,0.480477247345) -- (1.46484375,0.480479252409) -- (1.47265625,0.480468858681) -- (1.48046875,0.48046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.48046875,0.48046875) -- (0.48828125,0.480468753748) -- (0.49609375,0.480468751672) -- (0.50390625,0.48046875339) -- (0.51171875,0.480468760262) -- (0.51953125,0.48046880654) -- (0.52734375,0.480469624706) -- (0.53515625,0.48046875314) -- (0.54296875,0.480468756225) -- (0.55078125,0.48046889236) -- (0.55859375,0.480469568428) -- (0.56640625,0.480468863217) -- (0.57421875,0.480469785242) -- (0.58203125,0.480473997214) -- (0.58984375,0.48046942537) -- (0.59765625,0.480472873364) -- (0.60546875,0.48046875095) -- (0.61328125,0.480468750726) -- (0.62109375,0.48046875004) -- (0.62890625,0.48046875061) -- (0.63671875,0.480468750115) -- (0.64453125,0.480468750011) -- (0.65234375,0.48046880045) -- (0.66015625,0.480469005647) -- (0.66796875,0.480468877569) -- (0.67578125,0.480475419507) -- (0.68359375,0.480468755814) -- (0.69140625,0.480468814946) -- (0.69921875,0.48046875437) -- (0.70703125,0.480468750723) -- (0.71484375,0.480468767731) -- (0.72265625,0.480468858842) -- (0.73046875,0.480468860003) -- (0.73828125,0.480468910049) -- (0.74609375,0.480468752278) -- (0.75390625,0.480468779542) -- (0.76171875,0.480468757089) -- (0.76953125,0.480468750177) -- (0.77734375,0.480469106724) -- (0.78515625,0.480469567006) -- (0.79296875,0.480468750038) -- (0.80078125,0.480468750065) -- (0.80859375,0.480468750018) -- (0.81640625,0.480468771269) -- (0.82421875,0.480468756254) -- (0.83203125,0.480468750029) -- (0.83984375,0.480468757118) -- (0.84765625,0.480468799439) -- (0.85546875,0.480468750922) -- (0.86328125,0.480468750352) -- (0.87109375,0.480468751325) -- (0.87890625,0.480468750085) -- (0.88671875,0.480468754995) -- (0.89453125,0.480468758389) -- (0.90234375,0.480468752157) -- (0.91015625,0.480468808879) -- (0.91796875,0.480468987669) -- (0.92578125,0.480469228029) -- (0.93359375,0.480470256266) -- (0.94140625,0.481647421857) -- (0.94921875,0.480510587695) -- (0.95703125,0.480468768246) -- (0.96484375,0.48046875083) -- (0.97265625,0.4804694243) -- (0.98046875,0.480468750401) -- (0.98828125,0.480468771673) -- (0.99609375,0.480468795697) -- (1.00390625,0.48046884917) -- (1.01171875,0.480468754592) -- (1.01953125,0.480468757495) -- (1.02734375,0.480468812243) -- (1.03515625,0.480468754494) -- (1.04296875,0.48048494546) -- (1.05078125,0.480503020996) -- (1.05859375,0.480471265609) -- (1.06640625,0.480472571367) -- (1.07421875,0.480469133572) -- (1.08203125,0.480468751282) -- (1.08984375,0.480468752695) -- (1.09765625,0.480469154187) -- (1.10546875,0.480468760736) -- (1.11328125,0.480469094562) -- (1.12109375,0.480468792962) -- (1.12890625,0.480468754576) -- (1.13671875,0.480491700001) -- (1.14453125,0.480468821977) -- (1.15234375,0.48046879318) -- (1.16015625,0.480468802019) -- (1.16796875,0.480792669354) -- (1.17578125,0.48051586316) -- (1.18359375,0.480468779325) -- (1.19140625,0.480468766235) -- (1.19921875,0.480468750145) -- (1.20703125,0.480468829001) -- (1.21484375,0.480468770153) -- (1.22265625,0.480468811374) -- (1.23046875,0.480468987854) -- (1.23828125,0.480468752173) -- (1.24609375,0.480468787735) -- (1.25390625,0.480468752015) -- (1.26171875,0.480468794918) -- (1.26953125,0.480468757619) -- (1.27734375,0.48047014658) -- (1.28515625,0.483679100054) -- (1.29296875,0.499838428097) -- (1.30078125,0.490153212659) -- (1.30859375,0.48046888953) -- (1.31640625,0.480469182263) -- (1.32421875,0.48046971409) -- (1.33203125,0.480468846277) -- (1.33984375,0.480468898186) -- (1.34765625,0.480469001129) -- (1.35546875,0.480468752519) -- (1.36328125,0.480468753769) -- (1.37109375,0.480468750226) -- (1.37890625,0.480469183526) -- (1.38671875,0.48046879926) -- (1.39453125,0.480468752614) -- (1.40234375,0.480468796672) -- (1.41015625,0.480468893618) -- (1.41796875,0.480468750669) -- (1.42578125,0.480468786466) -- (1.43359375,0.48046875507) -- (1.44140625,0.480468785588) -- (1.44921875,0.480468751382) -- (1.45703125,0.480477247345) -- (1.46484375,0.480479252409) -- (1.47265625,0.480468858681) -- (1.48046875,0.48046875);
\draw[fill=white] (0.4765625,0.4765625) -- (0.484375,0.476562524412) -- (0.4921875,0.476562500969) -- (0.5,0.476562500045) -- (0.5078125,0.476562503401) -- (0.515625,0.476562502654) -- (0.5234375,0.476562547798) -- (0.53125,0.476562500084) -- (0.5390625,0.476562500067) -- (0.546875,0.476562632744) -- (0.5546875,0.476724240601) -- (0.5625,0.476563010945) -- (0.5703125,0.476566758873) -- (0.578125,0.476562520821) -- (0.5859375,0.476562508296) -- (0.59375,0.476562509162) -- (0.6015625,0.476562518758) -- (0.609375,0.476562500005) -- (0.6171875,0.476562500063) -- (0.625,0.4765625) -- (0.6328125,0.476562501531) -- (0.640625,0.476562534968) -- (0.6484375,0.476562500045) -- (0.65625,0.476562500011) -- (0.6640625,0.476562500146) -- (0.671875,0.476562620234) -- (0.6796875,0.476562912235) -- (0.6875,0.476562728045) -- (0.6953125,0.476562531953) -- (0.703125,0.476562552939) -- (0.7109375,0.476562518302) -- (0.71875,0.476562503243) -- (0.7265625,0.476562502783) -- (0.734375,0.476562500085) -- (0.7421875,0.476562500642) -- (0.75,0.476562571309) -- (0.7578125,0.47656250493) -- (0.765625,0.476562500573) -- (0.7734375,0.476562500744) -- (0.78125,0.47656250048) -- (0.7890625,0.476562500001) -- (0.796875,0.476562500018) -- (0.8046875,0.476562503169) -- (0.8125,0.476562524454) -- (0.8203125,0.476562504428) -- (0.828125,0.47656252522) -- (0.8359375,0.476562513504) -- (0.84375,0.476562503745) -- (0.8515625,0.476562501988) -- (0.859375,0.476562565135) -- (0.8671875,0.476562500696) -- (0.875,0.476562500675) -- (0.8828125,0.476562500011) -- (0.890625,0.476562520629) -- (0.8984375,0.47656250035) -- (0.90625,0.476562500058) -- (0.9140625,0.476562507954) -- (0.921875,0.476562618336) -- (0.9296875,0.476578508998) -- (0.9375,0.476604966322) -- (0.9453125,0.476566595595) -- (0.953125,0.476563869712) -- (0.9609375,0.476562509578) -- (0.96875,0.476562503501) -- (0.9765625,0.47656251297) -- (0.984375,0.476562513576) -- (0.9921875,0.47656250023) -- (1.0,0.47656250243) -- (1.0078125,0.47656253626) -- (1.015625,0.476562527971) -- (1.0234375,0.476562555747) -- (1.03125,0.476576254902) -- (1.0390625,0.4768396384) -- (1.046875,0.476664796831) -- (1.0546875,0.476664962974) -- (1.0625,0.47656253058) -- (1.0703125,0.476562503502) -- (1.078125,0.476562518933) -- (1.0859375,0.47656250242) -- (1.09375,0.476562503492) -- (1.1015625,0.476562509581) -- (1.109375,0.4765625163) -- (1.1171875,0.476562500094) -- (1.125,0.476562503921) -- (1.1328125,0.476562543278) -- (1.140625,0.47656831852) -- (1.1484375,0.476562504145) -- (1.15625,0.47656250403) -- (1.1640625,0.476562558445) -- (1.171875,0.476562793483) -- (1.1796875,0.476609900118) -- (1.1875,0.476563029247) -- (1.1953125,0.476562508547) -- (1.203125,0.476562500055) -- (1.2109375,0.476562500104) -- (1.21875,0.476562502261) -- (1.2265625,0.476562507612) -- (1.234375,0.476562511205) -- (1.2421875,0.476562723659) -- (1.25,0.476562500289) -- (1.2578125,0.476562511805) -- (1.265625,0.476563544767) -- (1.2734375,0.476563045535) -- (1.28125,0.476562825897) -- (1.2890625,0.476598644726) -- (1.296875,0.476738564568) -- (1.3046875,0.47657648967) -- (1.3125,0.476562955978) -- (1.3203125,0.476564938321) -- (1.328125,0.47658789143) -- (1.3359375,0.476562520367) -- (1.34375,0.476580867484) -- (1.3515625,0.47656264244) -- (1.359375,0.476562505605) -- (1.3671875,0.476562505161) -- (1.375,0.476562530549) -- (1.3828125,0.476562512756) -- (1.390625,0.476562500837) -- (1.3984375,0.47656252267) -- (1.40625,0.476562511295) -- (1.4140625,0.476562528225) -- (1.421875,0.476562529031) -- (1.4296875,0.476562569451) -- (1.4375,0.476562500504) -- (1.4453125,0.476562539287) -- (1.453125,0.476563130797) -- (1.4609375,0.476562559736) -- (1.46875,0.476589926165) -- (1.4765625,0.4765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.4765625,0.4765625) -- (0.484375,0.476562524412) -- (0.4921875,0.476562500969) -- (0.5,0.476562500045) -- (0.5078125,0.476562503401) -- (0.515625,0.476562502654) -- (0.5234375,0.476562547798) -- (0.53125,0.476562500084) -- (0.5390625,0.476562500067) -- (0.546875,0.476562632744) -- (0.5546875,0.476724240601) -- (0.5625,0.476563010945) -- (0.5703125,0.476566758873) -- (0.578125,0.476562520821) -- (0.5859375,0.476562508296) -- (0.59375,0.476562509162) -- (0.6015625,0.476562518758) -- (0.609375,0.476562500005) -- (0.6171875,0.476562500063) -- (0.625,0.4765625) -- (0.6328125,0.476562501531) -- (0.640625,0.476562534968) -- (0.6484375,0.476562500045) -- (0.65625,0.476562500011) -- (0.6640625,0.476562500146) -- (0.671875,0.476562620234) -- (0.6796875,0.476562912235) -- (0.6875,0.476562728045) -- (0.6953125,0.476562531953) -- (0.703125,0.476562552939) -- (0.7109375,0.476562518302) -- (0.71875,0.476562503243) -- (0.7265625,0.476562502783) -- (0.734375,0.476562500085) -- (0.7421875,0.476562500642) -- (0.75,0.476562571309) -- (0.7578125,0.47656250493) -- (0.765625,0.476562500573) -- (0.7734375,0.476562500744) -- (0.78125,0.47656250048) -- (0.7890625,0.476562500001) -- (0.796875,0.476562500018) -- (0.8046875,0.476562503169) -- (0.8125,0.476562524454) -- (0.8203125,0.476562504428) -- (0.828125,0.47656252522) -- (0.8359375,0.476562513504) -- (0.84375,0.476562503745) -- (0.8515625,0.476562501988) -- (0.859375,0.476562565135) -- (0.8671875,0.476562500696) -- (0.875,0.476562500675) -- (0.8828125,0.476562500011) -- (0.890625,0.476562520629) -- (0.8984375,0.47656250035) -- (0.90625,0.476562500058) -- (0.9140625,0.476562507954) -- (0.921875,0.476562618336) -- (0.9296875,0.476578508998) -- (0.9375,0.476604966322) -- (0.9453125,0.476566595595) -- (0.953125,0.476563869712) -- (0.9609375,0.476562509578) -- (0.96875,0.476562503501) -- (0.9765625,0.47656251297) -- (0.984375,0.476562513576) -- (0.9921875,0.47656250023) -- (1.0,0.47656250243) -- (1.0078125,0.47656253626) -- (1.015625,0.476562527971) -- (1.0234375,0.476562555747) -- (1.03125,0.476576254902) -- (1.0390625,0.4768396384) -- (1.046875,0.476664796831) -- (1.0546875,0.476664962974) -- (1.0625,0.47656253058) -- (1.0703125,0.476562503502) -- (1.078125,0.476562518933) -- (1.0859375,0.47656250242) -- (1.09375,0.476562503492) -- (1.1015625,0.476562509581) -- (1.109375,0.4765625163) -- (1.1171875,0.476562500094) -- (1.125,0.476562503921) -- (1.1328125,0.476562543278) -- (1.140625,0.47656831852) -- (1.1484375,0.476562504145) -- (1.15625,0.47656250403) -- (1.1640625,0.476562558445) -- (1.171875,0.476562793483) -- (1.1796875,0.476609900118) -- (1.1875,0.476563029247) -- (1.1953125,0.476562508547) -- (1.203125,0.476562500055) -- (1.2109375,0.476562500104) -- (1.21875,0.476562502261) -- (1.2265625,0.476562507612) -- (1.234375,0.476562511205) -- (1.2421875,0.476562723659) -- (1.25,0.476562500289) -- (1.2578125,0.476562511805) -- (1.265625,0.476563544767) -- (1.2734375,0.476563045535) -- (1.28125,0.476562825897) -- (1.2890625,0.476598644726) -- (1.296875,0.476738564568) -- (1.3046875,0.47657648967) -- (1.3125,0.476562955978) -- (1.3203125,0.476564938321) -- (1.328125,0.47658789143) -- (1.3359375,0.476562520367) -- (1.34375,0.476580867484) -- (1.3515625,0.47656264244) -- (1.359375,0.476562505605) -- (1.3671875,0.476562505161) -- (1.375,0.476562530549) -- (1.3828125,0.476562512756) -- (1.390625,0.476562500837) -- (1.3984375,0.47656252267) -- (1.40625,0.476562511295) -- (1.4140625,0.476562528225) -- (1.421875,0.476562529031) -- (1.4296875,0.476562569451) -- (1.4375,0.476562500504) -- (1.4453125,0.476562539287) -- (1.453125,0.476563130797) -- (1.4609375,0.476562559736) -- (1.46875,0.476589926165) -- (1.4765625,0.4765625);
\draw[fill=white] (0.47265625,0.47265625) -- (0.48046875,0.472656891188) -- (0.48828125,0.472656252098) -- (0.49609375,0.47265625013) -- (0.50390625,0.472656254981) -- (0.51171875,0.472656250357) -- (0.51953125,0.472656254943) -- (0.52734375,0.472656256245) -- (0.53515625,0.47265625037) -- (0.54296875,0.472656433691) -- (0.55078125,0.472656271002) -- (0.55859375,0.472656573654) -- (0.56640625,0.472656349723) -- (0.57421875,0.472657954262) -- (0.58203125,0.472656253293) -- (0.58984375,0.472656281347) -- (0.59765625,0.47265626528) -- (0.60546875,0.472656250122) -- (0.61328125,0.472656250062) -- (0.62109375,0.472656250146) -- (0.62890625,0.472656250057) -- (0.63671875,0.472656250119) -- (0.64453125,0.47265625) -- (0.65234375,0.472656250001) -- (0.66015625,0.472656255791) -- (0.66796875,0.472656263476) -- (0.67578125,0.472658229477) -- (0.68359375,0.472656323421) -- (0.69140625,0.472656250038) -- (0.69921875,0.472656250709) -- (0.70703125,0.472656252397) -- (0.71484375,0.472656289358) -- (0.72265625,0.472658750756) -- (0.73046875,0.472656250314) -- (0.73828125,0.472656257127) -- (0.74609375,0.472658695648) -- (0.75390625,0.47265626849) -- (0.76171875,0.472656250023) -- (0.76953125,0.472656250008) -- (0.77734375,0.472656251456) -- (0.78515625,0.472656250018) -- (0.79296875,0.47265625) -- (0.80078125,0.472656250003) -- (0.80859375,0.472656250011) -- (0.81640625,0.472656250076) -- (0.82421875,0.472656251055) -- (0.83203125,0.472656253333) -- (0.83984375,0.472656251148) -- (0.84765625,0.47265625005) -- (0.85546875,0.472656252223) -- (0.86328125,0.472656250528) -- (0.87109375,0.472656252525) -- (0.87890625,0.472656250059) -- (0.88671875,0.472656255001) -- (0.89453125,0.472656250088) -- (0.90234375,0.472656250634) -- (0.91015625,0.472656279172) -- (0.91796875,0.472656365401) -- (0.92578125,0.472656276756) -- (0.93359375,0.472656564468) -- (0.94140625,0.472656253255) -- (0.94921875,0.472656283399) -- (0.95703125,0.472656421849) -- (0.96484375,0.472656252335) -- (0.97265625,0.472656272876) -- (0.98046875,0.472656252611) -- (0.98828125,0.472656255572) -- (0.99609375,0.472656252211) -- (1.00390625,0.472656250868) -- (1.01171875,0.472656253166) -- (1.01953125,0.472659150188) -- (1.02734375,0.472657031383) -- (1.03515625,0.472658673986) -- (1.04296875,0.472788385835) -- (1.05078125,0.47265805135) -- (1.05859375,0.472656254234) -- (1.06640625,0.472656257426) -- (1.07421875,0.472656357983) -- (1.08203125,0.472656250174) -- (1.08984375,0.472656253173) -- (1.09765625,0.472656250026) -- (1.10546875,0.472656251444) -- (1.11328125,0.472656250981) -- (1.12109375,0.472656251941) -- (1.12890625,0.472656288579) -- (1.13671875,0.472656466949) -- (1.14453125,0.472656250234) -- (1.15234375,0.472656267311) -- (1.16015625,0.472656250286) -- (1.16796875,0.472656260135) -- (1.17578125,0.472656641948) -- (1.18359375,0.472656250881) -- (1.19140625,0.47265625) -- (1.19921875,0.47265625013) -- (1.20703125,0.472656251405) -- (1.21484375,0.472656250037) -- (1.22265625,0.47265625028) -- (1.23046875,0.472656269092) -- (1.23828125,0.472656250142) -- (1.24609375,0.472656251984) -- (1.25390625,0.472656250478) -- (1.26171875,0.472656251454) -- (1.26953125,0.47265625212) -- (1.27734375,0.472656385611) -- (1.28515625,0.472675681104) -- (1.29296875,0.472660613423) -- (1.30078125,0.472656260784) -- (1.30859375,0.472660187321) -- (1.31640625,0.473050153773) -- (1.32421875,0.472657265601) -- (1.33203125,0.472656252651) -- (1.33984375,0.472656261552) -- (1.34765625,0.47265699763) -- (1.35546875,0.472656360236) -- (1.36328125,0.472656256627) -- (1.37109375,0.472656296971) -- (1.37890625,0.472656264155) -- (1.38671875,0.472656251011) -- (1.39453125,0.472656251328) -- (1.40234375,0.472656252003) -- (1.41015625,0.472656264621) -- (1.41796875,0.472656268202) -- (1.42578125,0.472656268753) -- (1.43359375,0.472656301217) -- (1.44140625,0.472656254102) -- (1.44921875,0.472656251593) -- (1.45703125,0.472656256079) -- (1.46484375,0.472656418677) -- (1.47265625,0.47265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.47265625,0.47265625) -- (0.48046875,0.472656891188) -- (0.48828125,0.472656252098) -- (0.49609375,0.47265625013) -- (0.50390625,0.472656254981) -- (0.51171875,0.472656250357) -- (0.51953125,0.472656254943) -- (0.52734375,0.472656256245) -- (0.53515625,0.47265625037) -- (0.54296875,0.472656433691) -- (0.55078125,0.472656271002) -- (0.55859375,0.472656573654) -- (0.56640625,0.472656349723) -- (0.57421875,0.472657954262) -- (0.58203125,0.472656253293) -- (0.58984375,0.472656281347) -- (0.59765625,0.47265626528) -- (0.60546875,0.472656250122) -- (0.61328125,0.472656250062) -- (0.62109375,0.472656250146) -- (0.62890625,0.472656250057) -- (0.63671875,0.472656250119) -- (0.64453125,0.47265625) -- (0.65234375,0.472656250001) -- (0.66015625,0.472656255791) -- (0.66796875,0.472656263476) -- (0.67578125,0.472658229477) -- (0.68359375,0.472656323421) -- (0.69140625,0.472656250038) -- (0.69921875,0.472656250709) -- (0.70703125,0.472656252397) -- (0.71484375,0.472656289358) -- (0.72265625,0.472658750756) -- (0.73046875,0.472656250314) -- (0.73828125,0.472656257127) -- (0.74609375,0.472658695648) -- (0.75390625,0.47265626849) -- (0.76171875,0.472656250023) -- (0.76953125,0.472656250008) -- (0.77734375,0.472656251456) -- (0.78515625,0.472656250018) -- (0.79296875,0.47265625) -- (0.80078125,0.472656250003) -- (0.80859375,0.472656250011) -- (0.81640625,0.472656250076) -- (0.82421875,0.472656251055) -- (0.83203125,0.472656253333) -- (0.83984375,0.472656251148) -- (0.84765625,0.47265625005) -- (0.85546875,0.472656252223) -- (0.86328125,0.472656250528) -- (0.87109375,0.472656252525) -- (0.87890625,0.472656250059) -- (0.88671875,0.472656255001) -- (0.89453125,0.472656250088) -- (0.90234375,0.472656250634) -- (0.91015625,0.472656279172) -- (0.91796875,0.472656365401) -- (0.92578125,0.472656276756) -- (0.93359375,0.472656564468) -- (0.94140625,0.472656253255) -- (0.94921875,0.472656283399) -- (0.95703125,0.472656421849) -- (0.96484375,0.472656252335) -- (0.97265625,0.472656272876) -- (0.98046875,0.472656252611) -- (0.98828125,0.472656255572) -- (0.99609375,0.472656252211) -- (1.00390625,0.472656250868) -- (1.01171875,0.472656253166) -- (1.01953125,0.472659150188) -- (1.02734375,0.472657031383) -- (1.03515625,0.472658673986) -- (1.04296875,0.472788385835) -- (1.05078125,0.47265805135) -- (1.05859375,0.472656254234) -- (1.06640625,0.472656257426) -- (1.07421875,0.472656357983) -- (1.08203125,0.472656250174) -- (1.08984375,0.472656253173) -- (1.09765625,0.472656250026) -- (1.10546875,0.472656251444) -- (1.11328125,0.472656250981) -- (1.12109375,0.472656251941) -- (1.12890625,0.472656288579) -- (1.13671875,0.472656466949) -- (1.14453125,0.472656250234) -- (1.15234375,0.472656267311) -- (1.16015625,0.472656250286) -- (1.16796875,0.472656260135) -- (1.17578125,0.472656641948) -- (1.18359375,0.472656250881) -- (1.19140625,0.47265625) -- (1.19921875,0.47265625013) -- (1.20703125,0.472656251405) -- (1.21484375,0.472656250037) -- (1.22265625,0.47265625028) -- (1.23046875,0.472656269092) -- (1.23828125,0.472656250142) -- (1.24609375,0.472656251984) -- (1.25390625,0.472656250478) -- (1.26171875,0.472656251454) -- (1.26953125,0.47265625212) -- (1.27734375,0.472656385611) -- (1.28515625,0.472675681104) -- (1.29296875,0.472660613423) -- (1.30078125,0.472656260784) -- (1.30859375,0.472660187321) -- (1.31640625,0.473050153773) -- (1.32421875,0.472657265601) -- (1.33203125,0.472656252651) -- (1.33984375,0.472656261552) -- (1.34765625,0.47265699763) -- (1.35546875,0.472656360236) -- (1.36328125,0.472656256627) -- (1.37109375,0.472656296971) -- (1.37890625,0.472656264155) -- (1.38671875,0.472656251011) -- (1.39453125,0.472656251328) -- (1.40234375,0.472656252003) -- (1.41015625,0.472656264621) -- (1.41796875,0.472656268202) -- (1.42578125,0.472656268753) -- (1.43359375,0.472656301217) -- (1.44140625,0.472656254102) -- (1.44921875,0.472656251593) -- (1.45703125,0.472656256079) -- (1.46484375,0.472656418677) -- (1.47265625,0.47265625);
\draw[fill=white] (0.46875,0.46875) -- (0.4765625,0.468750024002) -- (0.484375,0.468750000004) -- (0.4921875,0.4687500054) -- (0.5,0.468750033993) -- (0.5078125,0.468750029777) -- (0.515625,0.468750002666) -- (0.5234375,0.468750012146) -- (0.53125,0.468750000967) -- (0.5390625,0.468750005253) -- (0.546875,0.468750056428) -- (0.5546875,0.468750000046) -- (0.5625,0.468750000043) -- (0.5703125,0.46875022607) -- (0.578125,0.468750006954) -- (0.5859375,0.46875010935) -- (0.59375,0.468750002226) -- (0.6015625,0.468750003669) -- (0.609375,0.468750027007) -- (0.6171875,0.468750002922) -- (0.625,0.468750001139) -- (0.6328125,0.468750000764) -- (0.640625,0.468750000592) -- (0.6484375,0.468750000052) -- (0.65625,0.468750000506) -- (0.6640625,0.468750016333) -- (0.671875,0.468750005635) -- (0.6796875,0.468750004115) -- (0.6875,0.468750001779) -- (0.6953125,0.468750000369) -- (0.703125,0.46875000003) -- (0.7109375,0.468750001248) -- (0.71875,0.468750032369) -- (0.7265625,0.468750001359) -- (0.734375,0.468750510431) -- (0.7421875,0.468754460098) -- (0.75,0.468750001694) -- (0.7578125,0.468750000015) -- (0.765625,0.468750000001) -- (0.7734375,0.468750002916) -- (0.78125,0.468750000588) -- (0.7890625,0.468750000044) -- (0.796875,0.468750000022) -- (0.8046875,0.468750000003) -- (0.8125,0.468750000247) -- (0.8203125,0.468750000536) -- (0.828125,0.468750000283) -- (0.8359375,0.468750003395) -- (0.84375,0.468750004019) -- (0.8515625,0.468750006458) -- (0.859375,0.468750002757) -- (0.8671875,0.468750000007) -- (0.875,0.46875) -- (0.8828125,0.468750005127) -- (0.890625,0.468750003076) -- (0.8984375,0.468750000016) -- (0.90625,0.468750000046) -- (0.9140625,0.468750000759) -- (0.921875,0.468750008305) -- (0.9296875,0.468750195391) -- (0.9375,0.468750010836) -- (0.9453125,0.468750002221) -- (0.953125,0.468750235918) -- (0.9609375,0.468750007504) -- (0.96875,0.468750000058) -- (0.9765625,0.468750012719) -- (0.984375,0.468750000824) -- (0.9921875,0.468750009157) -- (1.0,0.468750004126) -- (1.0078125,0.468752315289) -- (1.015625,0.468750001718) -- (1.0234375,0.468750116303) -- (1.03125,0.46875019154) -- (1.0390625,0.468750004618) -- (1.046875,0.468750028565) -- (1.0546875,0.468750343755) -- (1.0625,0.468750000433) -- (1.0703125,0.468750000683) -- (1.078125,0.468750000221) -- (1.0859375,0.46875004974) -- (1.09375,0.468750000003) -- (1.1015625,0.468750190906) -- (1.109375,0.468750001985) -- (1.1171875,0.468750002153) -- (1.125,0.468750000224) -- (1.1328125,0.468750051963) -- (1.140625,0.468750001959) -- (1.1484375,0.468750002573) -- (1.15625,0.468750004129) -- (1.1640625,0.468750001834) -- (1.171875,0.468750034136) -- (1.1796875,0.468750000036) -- (1.1875,0.468750000023) -- (1.1953125,0.468750000545) -- (1.203125,0.468750000421) -- (1.2109375,0.468750001229) -- (1.21875,0.468750000228) -- (1.2265625,0.468750000433) -- (1.234375,0.468750004454) -- (1.2421875,0.468751012334) -- (1.25,0.468750007025) -- (1.2578125,0.468750000042) -- (1.265625,0.468750003013) -- (1.2734375,0.46875000607) -- (1.28125,0.468750013129) -- (1.2890625,0.468755070801) -- (1.296875,0.468750000231) -- (1.3046875,0.468750812711) -- (1.3125,0.468769450763) -- (1.3203125,0.468751074286) -- (1.328125,0.468750284542) -- (1.3359375,0.468750909431) -- (1.34375,0.468750004115) -- (1.3515625,0.468750005093) -- (1.359375,0.468750648741) -- (1.3671875,0.468750000098) -- (1.375,0.468750000021) -- (1.3828125,0.468750092835) -- (1.390625,0.468750063284) -- (1.3984375,0.468750110296) -- (1.40625,0.468750027882) -- (1.4140625,0.46875010539) -- (1.421875,0.468750048791) -- (1.4296875,0.468750136085) -- (1.4375,0.468751526646) -- (1.4453125,0.468750022861) -- (1.453125,0.468750000993) -- (1.4609375,0.468750088784) -- (1.46875,0.46875) -- (1,0) -- (0,0) -- cycle;
\draw (0.46875,0.46875) -- (0.4765625,0.468750024002) -- (0.484375,0.468750000004) -- (0.4921875,0.4687500054) -- (0.5,0.468750033993) -- (0.5078125,0.468750029777) -- (0.515625,0.468750002666) -- (0.5234375,0.468750012146) -- (0.53125,0.468750000967) -- (0.5390625,0.468750005253) -- (0.546875,0.468750056428) -- (0.5546875,0.468750000046) -- (0.5625,0.468750000043) -- (0.5703125,0.46875022607) -- (0.578125,0.468750006954) -- (0.5859375,0.46875010935) -- (0.59375,0.468750002226) -- (0.6015625,0.468750003669) -- (0.609375,0.468750027007) -- (0.6171875,0.468750002922) -- (0.625,0.468750001139) -- (0.6328125,0.468750000764) -- (0.640625,0.468750000592) -- (0.6484375,0.468750000052) -- (0.65625,0.468750000506) -- (0.6640625,0.468750016333) -- (0.671875,0.468750005635) -- (0.6796875,0.468750004115) -- (0.6875,0.468750001779) -- (0.6953125,0.468750000369) -- (0.703125,0.46875000003) -- (0.7109375,0.468750001248) -- (0.71875,0.468750032369) -- (0.7265625,0.468750001359) -- (0.734375,0.468750510431) -- (0.7421875,0.468754460098) -- (0.75,0.468750001694) -- (0.7578125,0.468750000015) -- (0.765625,0.468750000001) -- (0.7734375,0.468750002916) -- (0.78125,0.468750000588) -- (0.7890625,0.468750000044) -- (0.796875,0.468750000022) -- (0.8046875,0.468750000003) -- (0.8125,0.468750000247) -- (0.8203125,0.468750000536) -- (0.828125,0.468750000283) -- (0.8359375,0.468750003395) -- (0.84375,0.468750004019) -- (0.8515625,0.468750006458) -- (0.859375,0.468750002757) -- (0.8671875,0.468750000007) -- (0.875,0.46875) -- (0.8828125,0.468750005127) -- (0.890625,0.468750003076) -- (0.8984375,0.468750000016) -- (0.90625,0.468750000046) -- (0.9140625,0.468750000759) -- (0.921875,0.468750008305) -- (0.9296875,0.468750195391) -- (0.9375,0.468750010836) -- (0.9453125,0.468750002221) -- (0.953125,0.468750235918) -- (0.9609375,0.468750007504) -- (0.96875,0.468750000058) -- (0.9765625,0.468750012719) -- (0.984375,0.468750000824) -- (0.9921875,0.468750009157) -- (1.0,0.468750004126) -- (1.0078125,0.468752315289) -- (1.015625,0.468750001718) -- (1.0234375,0.468750116303) -- (1.03125,0.46875019154) -- (1.0390625,0.468750004618) -- (1.046875,0.468750028565) -- (1.0546875,0.468750343755) -- (1.0625,0.468750000433) -- (1.0703125,0.468750000683) -- (1.078125,0.468750000221) -- (1.0859375,0.46875004974) -- (1.09375,0.468750000003) -- (1.1015625,0.468750190906) -- (1.109375,0.468750001985) -- (1.1171875,0.468750002153) -- (1.125,0.468750000224) -- (1.1328125,0.468750051963) -- (1.140625,0.468750001959) -- (1.1484375,0.468750002573) -- (1.15625,0.468750004129) -- (1.1640625,0.468750001834) -- (1.171875,0.468750034136) -- (1.1796875,0.468750000036) -- (1.1875,0.468750000023) -- (1.1953125,0.468750000545) -- (1.203125,0.468750000421) -- (1.2109375,0.468750001229) -- (1.21875,0.468750000228) -- (1.2265625,0.468750000433) -- (1.234375,0.468750004454) -- (1.2421875,0.468751012334) -- (1.25,0.468750007025) -- (1.2578125,0.468750000042) -- (1.265625,0.468750003013) -- (1.2734375,0.46875000607) -- (1.28125,0.468750013129) -- (1.2890625,0.468755070801) -- (1.296875,0.468750000231) -- (1.3046875,0.468750812711) -- (1.3125,0.468769450763) -- (1.3203125,0.468751074286) -- (1.328125,0.468750284542) -- (1.3359375,0.468750909431) -- (1.34375,0.468750004115) -- (1.3515625,0.468750005093) -- (1.359375,0.468750648741) -- (1.3671875,0.468750000098) -- (1.375,0.468750000021) -- (1.3828125,0.468750092835) -- (1.390625,0.468750063284) -- (1.3984375,0.468750110296) -- (1.40625,0.468750027882) -- (1.4140625,0.46875010539) -- (1.421875,0.468750048791) -- (1.4296875,0.468750136085) -- (1.4375,0.468751526646) -- (1.4453125,0.468750022861) -- (1.453125,0.468750000993) -- (1.4609375,0.468750088784) -- (1.46875,0.46875);
\draw[fill=white] (0.46484375,0.46484375) -- (0.47265625,0.464851025184) -- (0.48046875,0.464843750094) -- (0.48828125,0.464843760318) -- (0.49609375,0.464843750056) -- (0.50390625,0.464843756612) -- (0.51171875,0.464843754527) -- (0.51953125,0.464843750125) -- (0.52734375,0.46484375042) -- (0.53515625,0.46484375561) -- (0.54296875,0.464843751538) -- (0.55078125,0.464843750037) -- (0.55859375,0.464843750184) -- (0.56640625,0.464843753046) -- (0.57421875,0.464843760745) -- (0.58203125,0.464843750141) -- (0.58984375,0.464843750099) -- (0.59765625,0.46484376241) -- (0.60546875,0.464846119519) -- (0.61328125,0.464843751166) -- (0.62109375,0.464843750013) -- (0.62890625,0.464843750526) -- (0.63671875,0.464843750086) -- (0.64453125,0.46484375) -- (0.65234375,0.464843750262) -- (0.66015625,0.464843767145) -- (0.66796875,0.464843761065) -- (0.67578125,0.464843757848) -- (0.68359375,0.464843755921) -- (0.69140625,0.46484379575) -- (0.69921875,0.464843753937) -- (0.70703125,0.464844527857) -- (0.71484375,0.464844547453) -- (0.72265625,0.464843758448) -- (0.73046875,0.464844564059) -- (0.73828125,0.464844051637) -- (0.74609375,0.464843757377) -- (0.75390625,0.464843751741) -- (0.76171875,0.46484375001) -- (0.76953125,0.464843759076) -- (0.77734375,0.464843750044) -- (0.78515625,0.464843750004) -- (0.79296875,0.464843751074) -- (0.80078125,0.464843750013) -- (0.80859375,0.464843750044) -- (0.81640625,0.464843750042) -- (0.82421875,0.464843750005) -- (0.83203125,0.4648437506) -- (0.83984375,0.464843786027) -- (0.84765625,0.464844339108) -- (0.85546875,0.464843999376) -- (0.86328125,0.464843750005) -- (0.87109375,0.464843750066) -- (0.87890625,0.464843750017) -- (0.88671875,0.46484375113) -- (0.89453125,0.464843750044) -- (0.90234375,0.464843750046) -- (0.91015625,0.464843754485) -- (0.91796875,0.464850908712) -- (0.92578125,0.464844769583) -- (0.93359375,0.464844215429) -- (0.94140625,0.464843768593) -- (0.94921875,0.464843754795) -- (0.95703125,0.464843750238) -- (0.96484375,0.46484375004) -- (0.97265625,0.464843750049) -- (0.98046875,0.464843750079) -- (0.98828125,0.464843768933) -- (0.99609375,0.464843901938) -- (1.00390625,0.464845315128) -- (1.01171875,0.464843750196) -- (1.01953125,0.464843755985) -- (1.02734375,0.464843783433) -- (1.03515625,0.46484375596) -- (1.04296875,0.464844062467) -- (1.05078125,0.464843750138) -- (1.05859375,0.464843750004) -- (1.06640625,0.464843750385) -- (1.07421875,0.464843750282) -- (1.08203125,0.464843750769) -- (1.08984375,0.464843753724) -- (1.09765625,0.464843750411) -- (1.10546875,0.464843750242) -- (1.11328125,0.464843750051) -- (1.12109375,0.464843750133) -- (1.12890625,0.46484375136) -- (1.13671875,0.46484375318) -- (1.14453125,0.464843754807) -- (1.15234375,0.464844169243) -- (1.16015625,0.464844128465) -- (1.16796875,0.464843755672) -- (1.17578125,0.464843753351) -- (1.18359375,0.464843750359) -- (1.19140625,0.464843751472) -- (1.19921875,0.46484375115) -- (1.20703125,0.46484375005) -- (1.21484375,0.464843752507) -- (1.22265625,0.464843750216) -- (1.23046875,0.464843750003) -- (1.23828125,0.464843750067) -- (1.24609375,0.464843762326) -- (1.25390625,0.464843750778) -- (1.26171875,0.464843885548) -- (1.26953125,0.464843779488) -- (1.27734375,0.464844294081) -- (1.28515625,0.464843780756) -- (1.29296875,0.464843764273) -- (1.30078125,0.46490644329) -- (1.30859375,0.465121996259) -- (1.31640625,0.46484568132) -- (1.32421875,0.464843757218) -- (1.33203125,0.464844122066) -- (1.33984375,0.464843758338) -- (1.34765625,0.464844194179) -- (1.35546875,0.464843807048) -- (1.36328125,0.464843761963) -- (1.37109375,0.464843760324) -- (1.37890625,0.464843824805) -- (1.38671875,0.464843751528) -- (1.39453125,0.464843796924) -- (1.40234375,0.464843803559) -- (1.41015625,0.464843750425) -- (1.41796875,0.464844020662) -- (1.42578125,0.46484378177) -- (1.43359375,0.464843823167) -- (1.44140625,0.46484733304) -- (1.44921875,0.464843854061) -- (1.45703125,0.464843753714) -- (1.46484375,0.46484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.46484375,0.46484375) -- (0.47265625,0.464851025184) -- (0.48046875,0.464843750094) -- (0.48828125,0.464843760318) -- (0.49609375,0.464843750056) -- (0.50390625,0.464843756612) -- (0.51171875,0.464843754527) -- (0.51953125,0.464843750125) -- (0.52734375,0.46484375042) -- (0.53515625,0.46484375561) -- (0.54296875,0.464843751538) -- (0.55078125,0.464843750037) -- (0.55859375,0.464843750184) -- (0.56640625,0.464843753046) -- (0.57421875,0.464843760745) -- (0.58203125,0.464843750141) -- (0.58984375,0.464843750099) -- (0.59765625,0.46484376241) -- (0.60546875,0.464846119519) -- (0.61328125,0.464843751166) -- (0.62109375,0.464843750013) -- (0.62890625,0.464843750526) -- (0.63671875,0.464843750086) -- (0.64453125,0.46484375) -- (0.65234375,0.464843750262) -- (0.66015625,0.464843767145) -- (0.66796875,0.464843761065) -- (0.67578125,0.464843757848) -- (0.68359375,0.464843755921) -- (0.69140625,0.46484379575) -- (0.69921875,0.464843753937) -- (0.70703125,0.464844527857) -- (0.71484375,0.464844547453) -- (0.72265625,0.464843758448) -- (0.73046875,0.464844564059) -- (0.73828125,0.464844051637) -- (0.74609375,0.464843757377) -- (0.75390625,0.464843751741) -- (0.76171875,0.46484375001) -- (0.76953125,0.464843759076) -- (0.77734375,0.464843750044) -- (0.78515625,0.464843750004) -- (0.79296875,0.464843751074) -- (0.80078125,0.464843750013) -- (0.80859375,0.464843750044) -- (0.81640625,0.464843750042) -- (0.82421875,0.464843750005) -- (0.83203125,0.4648437506) -- (0.83984375,0.464843786027) -- (0.84765625,0.464844339108) -- (0.85546875,0.464843999376) -- (0.86328125,0.464843750005) -- (0.87109375,0.464843750066) -- (0.87890625,0.464843750017) -- (0.88671875,0.46484375113) -- (0.89453125,0.464843750044) -- (0.90234375,0.464843750046) -- (0.91015625,0.464843754485) -- (0.91796875,0.464850908712) -- (0.92578125,0.464844769583) -- (0.93359375,0.464844215429) -- (0.94140625,0.464843768593) -- (0.94921875,0.464843754795) -- (0.95703125,0.464843750238) -- (0.96484375,0.46484375004) -- (0.97265625,0.464843750049) -- (0.98046875,0.464843750079) -- (0.98828125,0.464843768933) -- (0.99609375,0.464843901938) -- (1.00390625,0.464845315128) -- (1.01171875,0.464843750196) -- (1.01953125,0.464843755985) -- (1.02734375,0.464843783433) -- (1.03515625,0.46484375596) -- (1.04296875,0.464844062467) -- (1.05078125,0.464843750138) -- (1.05859375,0.464843750004) -- (1.06640625,0.464843750385) -- (1.07421875,0.464843750282) -- (1.08203125,0.464843750769) -- (1.08984375,0.464843753724) -- (1.09765625,0.464843750411) -- (1.10546875,0.464843750242) -- (1.11328125,0.464843750051) -- (1.12109375,0.464843750133) -- (1.12890625,0.46484375136) -- (1.13671875,0.46484375318) -- (1.14453125,0.464843754807) -- (1.15234375,0.464844169243) -- (1.16015625,0.464844128465) -- (1.16796875,0.464843755672) -- (1.17578125,0.464843753351) -- (1.18359375,0.464843750359) -- (1.19140625,0.464843751472) -- (1.19921875,0.46484375115) -- (1.20703125,0.46484375005) -- (1.21484375,0.464843752507) -- (1.22265625,0.464843750216) -- (1.23046875,0.464843750003) -- (1.23828125,0.464843750067) -- (1.24609375,0.464843762326) -- (1.25390625,0.464843750778) -- (1.26171875,0.464843885548) -- (1.26953125,0.464843779488) -- (1.27734375,0.464844294081) -- (1.28515625,0.464843780756) -- (1.29296875,0.464843764273) -- (1.30078125,0.46490644329) -- (1.30859375,0.465121996259) -- (1.31640625,0.46484568132) -- (1.32421875,0.464843757218) -- (1.33203125,0.464844122066) -- (1.33984375,0.464843758338) -- (1.34765625,0.464844194179) -- (1.35546875,0.464843807048) -- (1.36328125,0.464843761963) -- (1.37109375,0.464843760324) -- (1.37890625,0.464843824805) -- (1.38671875,0.464843751528) -- (1.39453125,0.464843796924) -- (1.40234375,0.464843803559) -- (1.41015625,0.464843750425) -- (1.41796875,0.464844020662) -- (1.42578125,0.46484378177) -- (1.43359375,0.464843823167) -- (1.44140625,0.46484733304) -- (1.44921875,0.464843854061) -- (1.45703125,0.464843753714) -- (1.46484375,0.46484375);
\draw[fill=white] (0.4609375,0.4609375) -- (0.46875,0.460937620048) -- (0.4765625,0.46093750046) -- (0.484375,0.460937513741) -- (0.4921875,0.460937500147) -- (0.5,0.460938024833) -- (0.5078125,0.460937557691) -- (0.515625,0.460937501884) -- (0.5234375,0.460937500024) -- (0.53125,0.460937500085) -- (0.5390625,0.46093754144) -- (0.546875,0.460937589105) -- (0.5546875,0.460937654988) -- (0.5625,0.460937500029) -- (0.5703125,0.460937500085) -- (0.578125,0.460937500016) -- (0.5859375,0.460937500271) -- (0.59375,0.460937535825) -- (0.6015625,0.460937584753) -- (0.609375,0.460937500059) -- (0.6171875,0.460937500004) -- (0.625,0.46093750027) -- (0.6328125,0.460937500103) -- (0.640625,0.460937500048) -- (0.6484375,0.460937510692) -- (0.65625,0.460943500598) -- (0.6640625,0.460937585719) -- (0.671875,0.460937511564) -- (0.6796875,0.460937951225) -- (0.6875,0.460938606809) -- (0.6953125,0.460937558572) -- (0.703125,0.460940784308) -- (0.7109375,0.460986472742) -- (0.71875,0.460956207902) -- (0.7265625,0.461022556564) -- (0.734375,0.460949376356) -- (0.7421875,0.460937507288) -- (0.75,0.460937500071) -- (0.7578125,0.460937500047) -- (0.765625,0.460937500291) -- (0.7734375,0.460937500041) -- (0.78125,0.460937500079) -- (0.7890625,0.460937500037) -- (0.796875,0.460937500009) -- (0.8046875,0.460937502228) -- (0.8125,0.460937500429) -- (0.8203125,0.460937500006) -- (0.828125,0.460937500838) -- (0.8359375,0.460937503748) -- (0.84375,0.460938300544) -- (0.8515625,0.460937688117) -- (0.859375,0.460937500016) -- (0.8671875,0.460937500002) -- (0.875,0.4609375) -- (0.8828125,0.460937506746) -- (0.890625,0.460937501766) -- (0.8984375,0.46093750003) -- (0.90625,0.460937510757) -- (0.9140625,0.460937501708) -- (0.921875,0.460937500782) -- (0.9296875,0.460937532052) -- (0.9375,0.460937500404) -- (0.9453125,0.460937514143) -- (0.953125,0.460937577033) -- (0.9609375,0.460937501141) -- (0.96875,0.460937500359) -- (0.9765625,0.460937500142) -- (0.984375,0.460937500005) -- (0.9921875,0.460937500025) -- (1.0,0.460941556647) -- (1.0078125,0.460937555047) -- (1.015625,0.460937583001) -- (1.0234375,0.460937513093) -- (1.03125,0.460937501976) -- (1.0390625,0.460937506345) -- (1.046875,0.460937500185) -- (1.0546875,0.460937500151) -- (1.0625,0.460937500239) -- (1.0703125,0.460937500066) -- (1.078125,0.460937501012) -- (1.0859375,0.460937500197) -- (1.09375,0.460937660857) -- (1.1015625,0.460937501406) -- (1.109375,0.460937502247) -- (1.1171875,0.460937500052) -- (1.125,0.460937500022) -- (1.1328125,0.460937500289) -- (1.140625,0.460937502418) -- (1.1484375,0.460937516944) -- (1.15625,0.460937795641) -- (1.1640625,0.460937500009) -- (1.171875,0.460937500248) -- (1.1796875,0.460937500334) -- (1.1875,0.460937503096) -- (1.1953125,0.460937500061) -- (1.203125,0.460937500023) -- (1.2109375,0.460937500342) -- (1.21875,0.460937500031) -- (1.2265625,0.460937501251) -- (1.234375,0.46093750069) -- (1.2421875,0.460937524857) -- (1.25,0.460937506381) -- (1.2578125,0.460937504223) -- (1.265625,0.460937513641) -- (1.2734375,0.460937573564) -- (1.28125,0.460937500266) -- (1.2890625,0.460946071992) -- (1.296875,0.46101259937) -- (1.3046875,0.460983049786) -- (1.3125,0.460937779205) -- (1.3203125,0.46093752815) -- (1.328125,0.460937560898) -- (1.3359375,0.460937516067) -- (1.34375,0.460937504185) -- (1.3515625,0.46093750015) -- (1.359375,0.460937517534) -- (1.3671875,0.460937501339) -- (1.375,0.460937520014) -- (1.3828125,0.460937501185) -- (1.390625,0.460937500196) -- (1.3984375,0.460937508845) -- (1.40625,0.46093750232) -- (1.4140625,0.460937500103) -- (1.421875,0.460937570236) -- (1.4296875,0.460937515082) -- (1.4375,0.460937500641) -- (1.4453125,0.460937553402) -- (1.453125,0.460937515523) -- (1.4609375,0.4609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.4609375,0.4609375) -- (0.46875,0.460937620048) -- (0.4765625,0.46093750046) -- (0.484375,0.460937513741) -- (0.4921875,0.460937500147) -- (0.5,0.460938024833) -- (0.5078125,0.460937557691) -- (0.515625,0.460937501884) -- (0.5234375,0.460937500024) -- (0.53125,0.460937500085) -- (0.5390625,0.46093754144) -- (0.546875,0.460937589105) -- (0.5546875,0.460937654988) -- (0.5625,0.460937500029) -- (0.5703125,0.460937500085) -- (0.578125,0.460937500016) -- (0.5859375,0.460937500271) -- (0.59375,0.460937535825) -- (0.6015625,0.460937584753) -- (0.609375,0.460937500059) -- (0.6171875,0.460937500004) -- (0.625,0.46093750027) -- (0.6328125,0.460937500103) -- (0.640625,0.460937500048) -- (0.6484375,0.460937510692) -- (0.65625,0.460943500598) -- (0.6640625,0.460937585719) -- (0.671875,0.460937511564) -- (0.6796875,0.460937951225) -- (0.6875,0.460938606809) -- (0.6953125,0.460937558572) -- (0.703125,0.460940784308) -- (0.7109375,0.460986472742) -- (0.71875,0.460956207902) -- (0.7265625,0.461022556564) -- (0.734375,0.460949376356) -- (0.7421875,0.460937507288) -- (0.75,0.460937500071) -- (0.7578125,0.460937500047) -- (0.765625,0.460937500291) -- (0.7734375,0.460937500041) -- (0.78125,0.460937500079) -- (0.7890625,0.460937500037) -- (0.796875,0.460937500009) -- (0.8046875,0.460937502228) -- (0.8125,0.460937500429) -- (0.8203125,0.460937500006) -- (0.828125,0.460937500838) -- (0.8359375,0.460937503748) -- (0.84375,0.460938300544) -- (0.8515625,0.460937688117) -- (0.859375,0.460937500016) -- (0.8671875,0.460937500002) -- (0.875,0.4609375) -- (0.8828125,0.460937506746) -- (0.890625,0.460937501766) -- (0.8984375,0.46093750003) -- (0.90625,0.460937510757) -- (0.9140625,0.460937501708) -- (0.921875,0.460937500782) -- (0.9296875,0.460937532052) -- (0.9375,0.460937500404) -- (0.9453125,0.460937514143) -- (0.953125,0.460937577033) -- (0.9609375,0.460937501141) -- (0.96875,0.460937500359) -- (0.9765625,0.460937500142) -- (0.984375,0.460937500005) -- (0.9921875,0.460937500025) -- (1.0,0.460941556647) -- (1.0078125,0.460937555047) -- (1.015625,0.460937583001) -- (1.0234375,0.460937513093) -- (1.03125,0.460937501976) -- (1.0390625,0.460937506345) -- (1.046875,0.460937500185) -- (1.0546875,0.460937500151) -- (1.0625,0.460937500239) -- (1.0703125,0.460937500066) -- (1.078125,0.460937501012) -- (1.0859375,0.460937500197) -- (1.09375,0.460937660857) -- (1.1015625,0.460937501406) -- (1.109375,0.460937502247) -- (1.1171875,0.460937500052) -- (1.125,0.460937500022) -- (1.1328125,0.460937500289) -- (1.140625,0.460937502418) -- (1.1484375,0.460937516944) -- (1.15625,0.460937795641) -- (1.1640625,0.460937500009) -- (1.171875,0.460937500248) -- (1.1796875,0.460937500334) -- (1.1875,0.460937503096) -- (1.1953125,0.460937500061) -- (1.203125,0.460937500023) -- (1.2109375,0.460937500342) -- (1.21875,0.460937500031) -- (1.2265625,0.460937501251) -- (1.234375,0.46093750069) -- (1.2421875,0.460937524857) -- (1.25,0.460937506381) -- (1.2578125,0.460937504223) -- (1.265625,0.460937513641) -- (1.2734375,0.460937573564) -- (1.28125,0.460937500266) -- (1.2890625,0.460946071992) -- (1.296875,0.46101259937) -- (1.3046875,0.460983049786) -- (1.3125,0.460937779205) -- (1.3203125,0.46093752815) -- (1.328125,0.460937560898) -- (1.3359375,0.460937516067) -- (1.34375,0.460937504185) -- (1.3515625,0.46093750015) -- (1.359375,0.460937517534) -- (1.3671875,0.460937501339) -- (1.375,0.460937520014) -- (1.3828125,0.460937501185) -- (1.390625,0.460937500196) -- (1.3984375,0.460937508845) -- (1.40625,0.46093750232) -- (1.4140625,0.460937500103) -- (1.421875,0.460937570236) -- (1.4296875,0.460937515082) -- (1.4375,0.460937500641) -- (1.4453125,0.460937553402) -- (1.453125,0.460937515523) -- (1.4609375,0.4609375);
\draw[fill=white] (0.45703125,0.45703125) -- (0.46484375,0.457031250883) -- (0.47265625,0.457031270821) -- (0.48046875,0.457031251147) -- (0.48828125,0.457031253312) -- (0.49609375,0.457031277147) -- (0.50390625,0.457034344541) -- (0.51171875,0.457031250245) -- (0.51953125,0.45703125006) -- (0.52734375,0.457031250345) -- (0.53515625,0.457034355384) -- (0.54296875,0.457058368989) -- (0.55078125,0.457032012441) -- (0.55859375,0.457031250062) -- (0.56640625,0.457031252967) -- (0.57421875,0.457031250471) -- (0.58203125,0.457031252652) -- (0.58984375,0.457031250279) -- (0.59765625,0.457031250042) -- (0.60546875,0.457031253878) -- (0.61328125,0.457031250033) -- (0.62109375,0.457031250006) -- (0.62890625,0.457031250068) -- (0.63671875,0.4570312503) -- (0.64453125,0.457031256945) -- (0.65234375,0.457031250164) -- (0.66015625,0.457031258891) -- (0.66796875,0.45703125811) -- (0.67578125,0.45703126474) -- (0.68359375,0.457031934458) -- (0.69140625,0.457031255168) -- (0.69921875,0.45703125327) -- (0.70703125,0.457031250215) -- (0.71484375,0.457031270246) -- (0.72265625,0.457042889865) -- (0.73046875,0.457032004459) -- (0.73828125,0.457031258194) -- (0.74609375,0.457031250547) -- (0.75390625,0.457031250264) -- (0.76171875,0.457031254681) -- (0.76953125,0.457031253209) -- (0.77734375,0.457031250372) -- (0.78515625,0.457031250199) -- (0.79296875,0.457031252243) -- (0.80078125,0.457031255697) -- (0.80859375,0.457031250023) -- (0.81640625,0.45703125008) -- (0.82421875,0.457031255889) -- (0.83203125,0.457031847581) -- (0.83984375,0.457031250134) -- (0.84765625,0.45703125641) -- (0.85546875,0.457031250022) -- (0.86328125,0.45703125) -- (0.87109375,0.457031250001) -- (0.87890625,0.457031250006) -- (0.88671875,0.457031259759) -- (0.89453125,0.457031250004) -- (0.90234375,0.457031255145) -- (0.91015625,0.457031259643) -- (0.91796875,0.457031262779) -- (0.92578125,0.45703125118) -- (0.93359375,0.457031250656) -- (0.94140625,0.457031250013) -- (0.94921875,0.457031250019) -- (0.95703125,0.457031253347) -- (0.96484375,0.457031250793) -- (0.97265625,0.45703125048) -- (0.98046875,0.457031250001) -- (0.98828125,0.457031250002) -- (0.99609375,0.457031267239) -- (1.00390625,0.457031273543) -- (1.01171875,0.45703125171) -- (1.01953125,0.45703125503) -- (1.02734375,0.457031252293) -- (1.03515625,0.457031250754) -- (1.04296875,0.457031309845) -- (1.05078125,0.457031258939) -- (1.05859375,0.457031585543) -- (1.06640625,0.457031352638) -- (1.07421875,0.457031250003) -- (1.08203125,0.457031250075) -- (1.08984375,0.457031259554) -- (1.09765625,0.457031250196) -- (1.10546875,0.457031285528) -- (1.11328125,0.457031253202) -- (1.12109375,0.4570312501) -- (1.12890625,0.457031250376) -- (1.13671875,0.457031407115) -- (1.14453125,0.457031250206) -- (1.15234375,0.457031250001) -- (1.16015625,0.457031250006) -- (1.16796875,0.457031250006) -- (1.17578125,0.457031250047) -- (1.18359375,0.457031250009) -- (1.19140625,0.45703125) -- (1.19921875,0.457031250001) -- (1.20703125,0.45703125) -- (1.21484375,0.457031250007) -- (1.22265625,0.457031250031) -- (1.23046875,0.457031251316) -- (1.23828125,0.457031251942) -- (1.24609375,0.45703125004) -- (1.25390625,0.457031250621) -- (1.26171875,0.457031384756) -- (1.26953125,0.457031251337) -- (1.27734375,0.457031250125) -- (1.28515625,0.457031257989) -- (1.29296875,0.457039364171) -- (1.30078125,0.457032866986) -- (1.30859375,0.457032286465) -- (1.31640625,0.457031346091) -- (1.32421875,0.457051598056) -- (1.33203125,0.457031395453) -- (1.33984375,0.457031251052) -- (1.34765625,0.457031268562) -- (1.35546875,0.457031263486) -- (1.36328125,0.457031254043) -- (1.37109375,0.45703125298) -- (1.37890625,0.457031306424) -- (1.38671875,0.457031250009) -- (1.39453125,0.457031250123) -- (1.40234375,0.457031268185) -- (1.41015625,0.457031254677) -- (1.41796875,0.457031251894) -- (1.42578125,0.45703132553) -- (1.43359375,0.457031285856) -- (1.44140625,0.457031330997) -- (1.44921875,0.457031250925) -- (1.45703125,0.45703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.45703125,0.45703125) -- (0.46484375,0.457031250883) -- (0.47265625,0.457031270821) -- (0.48046875,0.457031251147) -- (0.48828125,0.457031253312) -- (0.49609375,0.457031277147) -- (0.50390625,0.457034344541) -- (0.51171875,0.457031250245) -- (0.51953125,0.45703125006) -- (0.52734375,0.457031250345) -- (0.53515625,0.457034355384) -- (0.54296875,0.457058368989) -- (0.55078125,0.457032012441) -- (0.55859375,0.457031250062) -- (0.56640625,0.457031252967) -- (0.57421875,0.457031250471) -- (0.58203125,0.457031252652) -- (0.58984375,0.457031250279) -- (0.59765625,0.457031250042) -- (0.60546875,0.457031253878) -- (0.61328125,0.457031250033) -- (0.62109375,0.457031250006) -- (0.62890625,0.457031250068) -- (0.63671875,0.4570312503) -- (0.64453125,0.457031256945) -- (0.65234375,0.457031250164) -- (0.66015625,0.457031258891) -- (0.66796875,0.45703125811) -- (0.67578125,0.45703126474) -- (0.68359375,0.457031934458) -- (0.69140625,0.457031255168) -- (0.69921875,0.45703125327) -- (0.70703125,0.457031250215) -- (0.71484375,0.457031270246) -- (0.72265625,0.457042889865) -- (0.73046875,0.457032004459) -- (0.73828125,0.457031258194) -- (0.74609375,0.457031250547) -- (0.75390625,0.457031250264) -- (0.76171875,0.457031254681) -- (0.76953125,0.457031253209) -- (0.77734375,0.457031250372) -- (0.78515625,0.457031250199) -- (0.79296875,0.457031252243) -- (0.80078125,0.457031255697) -- (0.80859375,0.457031250023) -- (0.81640625,0.45703125008) -- (0.82421875,0.457031255889) -- (0.83203125,0.457031847581) -- (0.83984375,0.457031250134) -- (0.84765625,0.45703125641) -- (0.85546875,0.457031250022) -- (0.86328125,0.45703125) -- (0.87109375,0.457031250001) -- (0.87890625,0.457031250006) -- (0.88671875,0.457031259759) -- (0.89453125,0.457031250004) -- (0.90234375,0.457031255145) -- (0.91015625,0.457031259643) -- (0.91796875,0.457031262779) -- (0.92578125,0.45703125118) -- (0.93359375,0.457031250656) -- (0.94140625,0.457031250013) -- (0.94921875,0.457031250019) -- (0.95703125,0.457031253347) -- (0.96484375,0.457031250793) -- (0.97265625,0.45703125048) -- (0.98046875,0.457031250001) -- (0.98828125,0.457031250002) -- (0.99609375,0.457031267239) -- (1.00390625,0.457031273543) -- (1.01171875,0.45703125171) -- (1.01953125,0.45703125503) -- (1.02734375,0.457031252293) -- (1.03515625,0.457031250754) -- (1.04296875,0.457031309845) -- (1.05078125,0.457031258939) -- (1.05859375,0.457031585543) -- (1.06640625,0.457031352638) -- (1.07421875,0.457031250003) -- (1.08203125,0.457031250075) -- (1.08984375,0.457031259554) -- (1.09765625,0.457031250196) -- (1.10546875,0.457031285528) -- (1.11328125,0.457031253202) -- (1.12109375,0.4570312501) -- (1.12890625,0.457031250376) -- (1.13671875,0.457031407115) -- (1.14453125,0.457031250206) -- (1.15234375,0.457031250001) -- (1.16015625,0.457031250006) -- (1.16796875,0.457031250006) -- (1.17578125,0.457031250047) -- (1.18359375,0.457031250009) -- (1.19140625,0.45703125) -- (1.19921875,0.457031250001) -- (1.20703125,0.45703125) -- (1.21484375,0.457031250007) -- (1.22265625,0.457031250031) -- (1.23046875,0.457031251316) -- (1.23828125,0.457031251942) -- (1.24609375,0.45703125004) -- (1.25390625,0.457031250621) -- (1.26171875,0.457031384756) -- (1.26953125,0.457031251337) -- (1.27734375,0.457031250125) -- (1.28515625,0.457031257989) -- (1.29296875,0.457039364171) -- (1.30078125,0.457032866986) -- (1.30859375,0.457032286465) -- (1.31640625,0.457031346091) -- (1.32421875,0.457051598056) -- (1.33203125,0.457031395453) -- (1.33984375,0.457031251052) -- (1.34765625,0.457031268562) -- (1.35546875,0.457031263486) -- (1.36328125,0.457031254043) -- (1.37109375,0.45703125298) -- (1.37890625,0.457031306424) -- (1.38671875,0.457031250009) -- (1.39453125,0.457031250123) -- (1.40234375,0.457031268185) -- (1.41015625,0.457031254677) -- (1.41796875,0.457031251894) -- (1.42578125,0.45703132553) -- (1.43359375,0.457031285856) -- (1.44140625,0.457031330997) -- (1.44921875,0.457031250925) -- (1.45703125,0.45703125);
\draw[fill=white] (0.453125,0.453125) -- (0.4609375,0.453125053697) -- (0.46875,0.453125000486) -- (0.4765625,0.453125000031) -- (0.484375,0.453125000117) -- (0.4921875,0.453125014779) -- (0.5,0.453126308952) -- (0.5078125,0.453125121779) -- (0.515625,0.453125019707) -- (0.5234375,0.453125000112) -- (0.53125,0.453125000108) -- (0.5390625,0.453125017584) -- (0.546875,0.453125015195) -- (0.5546875,0.453125000005) -- (0.5625,0.453125002761) -- (0.5703125,0.453125000249) -- (0.578125,0.453125000003) -- (0.5859375,0.453125000618) -- (0.59375,0.453125027708) -- (0.6015625,0.453125399201) -- (0.609375,0.453125000066) -- (0.6171875,0.453125000001) -- (0.625,0.453125000142) -- (0.6328125,0.453125000127) -- (0.640625,0.453125000089) -- (0.6484375,0.453125000009) -- (0.65625,0.453125000001) -- (0.6640625,0.453125000248) -- (0.671875,0.453125001315) -- (0.6796875,0.45312837583) -- (0.6875,0.453125000487) -- (0.6953125,0.453125002876) -- (0.703125,0.453125000531) -- (0.7109375,0.453125000174) -- (0.71875,0.453125002628) -- (0.7265625,0.453125000019) -- (0.734375,0.453125031395) -- (0.7421875,0.453125346546) -- (0.75,0.45312500054) -- (0.7578125,0.453125000583) -- (0.765625,0.453125000115) -- (0.7734375,0.453125000053) -- (0.78125,0.453125000067) -- (0.7890625,0.453125000034) -- (0.796875,0.453125000066) -- (0.8046875,0.453125000188) -- (0.8125,0.453125000534) -- (0.8203125,0.453126041628) -- (0.828125,0.453125314817) -- (0.8359375,0.453125000048) -- (0.84375,0.453125000037) -- (0.8515625,0.453125023524) -- (0.859375,0.453125000157) -- (0.8671875,0.453125001048) -- (0.875,0.453125000001) -- (0.8828125,0.453125000053) -- (0.890625,0.453125000025) -- (0.8984375,0.453125000069) -- (0.90625,0.453125020698) -- (0.9140625,0.453125007051) -- (0.921875,0.453125001057) -- (0.9296875,0.453125000835) -- (0.9375,0.453125001129) -- (0.9453125,0.453125000215) -- (0.953125,0.45312500009) -- (0.9609375,0.453125000081) -- (0.96875,0.453125000005) -- (0.9765625,0.453125000011) -- (0.984375,0.453125000002) -- (0.9921875,0.453125008602) -- (1.0,0.453125015413) -- (1.0078125,0.453125157592) -- (1.015625,0.453125000016) -- (1.0234375,0.453125) -- (1.03125,0.453125000356) -- (1.0390625,0.453125002526) -- (1.046875,0.453125093214) -- (1.0546875,0.453125001051) -- (1.0625,0.453125010815) -- (1.0703125,0.453125000016) -- (1.078125,0.453125000019) -- (1.0859375,0.453125041519) -- (1.09375,0.453125000001) -- (1.1015625,0.453125000186) -- (1.109375,0.453125000231) -- (1.1171875,0.453125046022) -- (1.125,0.453125056084) -- (1.1328125,0.453125028243) -- (1.140625,0.45312515556) -- (1.1484375,0.453125004588) -- (1.15625,0.453125000002) -- (1.1640625,0.453125000001) -- (1.171875,0.45312500001) -- (1.1796875,0.453125000007) -- (1.1875,0.453125) -- (1.1953125,0.453125000003) -- (1.203125,0.453125) -- (1.2109375,0.453125) -- (1.21875,0.453125000024) -- (1.2265625,0.453125000002) -- (1.234375,0.453125000195) -- (1.2421875,0.453125000439) -- (1.25,0.453125018876) -- (1.2578125,0.453125004202) -- (1.265625,0.453125002734) -- (1.2734375,0.453125013839) -- (1.28125,0.453125001175) -- (1.2890625,0.453127745224) -- (1.296875,0.453125037397) -- (1.3046875,0.45312509324) -- (1.3125,0.453125027396) -- (1.3203125,0.453129019199) -- (1.328125,0.453125023865) -- (1.3359375,0.453125000082) -- (1.34375,0.453125000333) -- (1.3515625,0.453125000887) -- (1.359375,0.453125001697) -- (1.3671875,0.453125000026) -- (1.375,0.453125000003) -- (1.3828125,0.453125000005) -- (1.390625,0.453125000432) -- (1.3984375,0.453125068387) -- (1.40625,0.453125000024) -- (1.4140625,0.453125000196) -- (1.421875,0.453125250222) -- (1.4296875,0.453125007797) -- (1.4375,0.453125170326) -- (1.4453125,0.453125003391) -- (1.453125,0.453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.453125,0.453125) -- (0.4609375,0.453125053697) -- (0.46875,0.453125000486) -- (0.4765625,0.453125000031) -- (0.484375,0.453125000117) -- (0.4921875,0.453125014779) -- (0.5,0.453126308952) -- (0.5078125,0.453125121779) -- (0.515625,0.453125019707) -- (0.5234375,0.453125000112) -- (0.53125,0.453125000108) -- (0.5390625,0.453125017584) -- (0.546875,0.453125015195) -- (0.5546875,0.453125000005) -- (0.5625,0.453125002761) -- (0.5703125,0.453125000249) -- (0.578125,0.453125000003) -- (0.5859375,0.453125000618) -- (0.59375,0.453125027708) -- (0.6015625,0.453125399201) -- (0.609375,0.453125000066) -- (0.6171875,0.453125000001) -- (0.625,0.453125000142) -- (0.6328125,0.453125000127) -- (0.640625,0.453125000089) -- (0.6484375,0.453125000009) -- (0.65625,0.453125000001) -- (0.6640625,0.453125000248) -- (0.671875,0.453125001315) -- (0.6796875,0.45312837583) -- (0.6875,0.453125000487) -- (0.6953125,0.453125002876) -- (0.703125,0.453125000531) -- (0.7109375,0.453125000174) -- (0.71875,0.453125002628) -- (0.7265625,0.453125000019) -- (0.734375,0.453125031395) -- (0.7421875,0.453125346546) -- (0.75,0.45312500054) -- (0.7578125,0.453125000583) -- (0.765625,0.453125000115) -- (0.7734375,0.453125000053) -- (0.78125,0.453125000067) -- (0.7890625,0.453125000034) -- (0.796875,0.453125000066) -- (0.8046875,0.453125000188) -- (0.8125,0.453125000534) -- (0.8203125,0.453126041628) -- (0.828125,0.453125314817) -- (0.8359375,0.453125000048) -- (0.84375,0.453125000037) -- (0.8515625,0.453125023524) -- (0.859375,0.453125000157) -- (0.8671875,0.453125001048) -- (0.875,0.453125000001) -- (0.8828125,0.453125000053) -- (0.890625,0.453125000025) -- (0.8984375,0.453125000069) -- (0.90625,0.453125020698) -- (0.9140625,0.453125007051) -- (0.921875,0.453125001057) -- (0.9296875,0.453125000835) -- (0.9375,0.453125001129) -- (0.9453125,0.453125000215) -- (0.953125,0.45312500009) -- (0.9609375,0.453125000081) -- (0.96875,0.453125000005) -- (0.9765625,0.453125000011) -- (0.984375,0.453125000002) -- (0.9921875,0.453125008602) -- (1.0,0.453125015413) -- (1.0078125,0.453125157592) -- (1.015625,0.453125000016) -- (1.0234375,0.453125) -- (1.03125,0.453125000356) -- (1.0390625,0.453125002526) -- (1.046875,0.453125093214) -- (1.0546875,0.453125001051) -- (1.0625,0.453125010815) -- (1.0703125,0.453125000016) -- (1.078125,0.453125000019) -- (1.0859375,0.453125041519) -- (1.09375,0.453125000001) -- (1.1015625,0.453125000186) -- (1.109375,0.453125000231) -- (1.1171875,0.453125046022) -- (1.125,0.453125056084) -- (1.1328125,0.453125028243) -- (1.140625,0.45312515556) -- (1.1484375,0.453125004588) -- (1.15625,0.453125000002) -- (1.1640625,0.453125000001) -- (1.171875,0.45312500001) -- (1.1796875,0.453125000007) -- (1.1875,0.453125) -- (1.1953125,0.453125000003) -- (1.203125,0.453125) -- (1.2109375,0.453125) -- (1.21875,0.453125000024) -- (1.2265625,0.453125000002) -- (1.234375,0.453125000195) -- (1.2421875,0.453125000439) -- (1.25,0.453125018876) -- (1.2578125,0.453125004202) -- (1.265625,0.453125002734) -- (1.2734375,0.453125013839) -- (1.28125,0.453125001175) -- (1.2890625,0.453127745224) -- (1.296875,0.453125037397) -- (1.3046875,0.45312509324) -- (1.3125,0.453125027396) -- (1.3203125,0.453129019199) -- (1.328125,0.453125023865) -- (1.3359375,0.453125000082) -- (1.34375,0.453125000333) -- (1.3515625,0.453125000887) -- (1.359375,0.453125001697) -- (1.3671875,0.453125000026) -- (1.375,0.453125000003) -- (1.3828125,0.453125000005) -- (1.390625,0.453125000432) -- (1.3984375,0.453125068387) -- (1.40625,0.453125000024) -- (1.4140625,0.453125000196) -- (1.421875,0.453125250222) -- (1.4296875,0.453125007797) -- (1.4375,0.453125170326) -- (1.4453125,0.453125003391) -- (1.453125,0.453125);
\draw[fill=white] (0.44921875,0.44921875) -- (0.45703125,0.449218758856) -- (0.46484375,0.449218750053) -- (0.47265625,0.449218750006) -- (0.48046875,0.449218750258) -- (0.48828125,0.449218968699) -- (0.49609375,0.449219018225) -- (0.50390625,0.449219667009) -- (0.51171875,0.449218750478) -- (0.51953125,0.449218762824) -- (0.52734375,0.44921875008) -- (0.53515625,0.449218755055) -- (0.54296875,0.44921875283) -- (0.55078125,0.449218750036) -- (0.55859375,0.449218750071) -- (0.56640625,0.449218750001) -- (0.57421875,0.44921875) -- (0.58203125,0.449218750514) -- (0.58984375,0.44921875846) -- (0.59765625,0.449218754059) -- (0.60546875,0.4492187504) -- (0.61328125,0.44921875) -- (0.62109375,0.449218750092) -- (0.62890625,0.449218750004) -- (0.63671875,0.449218750006) -- (0.64453125,0.449218750006) -- (0.65234375,0.449218750542) -- (0.66015625,0.449218751335) -- (0.66796875,0.449218777446) -- (0.67578125,0.449218750301) -- (0.68359375,0.449218750718) -- (0.69140625,0.449218750766) -- (0.69921875,0.449218751462) -- (0.70703125,0.449218761109) -- (0.71484375,0.449218750013) -- (0.72265625,0.44921875) -- (0.73046875,0.449218750024) -- (0.73828125,0.449218750013) -- (0.74609375,0.449218750034) -- (0.75390625,0.449218750051) -- (0.76171875,0.449218750002) -- (0.76953125,0.449218751218) -- (0.77734375,0.449218750277) -- (0.78515625,0.449218750001) -- (0.79296875,0.449218750054) -- (0.80078125,0.449218751905) -- (0.80859375,0.44921875081) -- (0.81640625,0.449218972253) -- (0.82421875,0.449218758795) -- (0.83203125,0.449218750494) -- (0.83984375,0.449218750135) -- (0.84765625,0.449218750023) -- (0.85546875,0.449218750492) -- (0.86328125,0.449218750329) -- (0.87109375,0.449218750001) -- (0.87890625,0.449218750143) -- (0.88671875,0.449218751925) -- (0.89453125,0.449218750031) -- (0.90234375,0.449218752509) -- (0.91015625,0.449218750108) -- (0.91796875,0.449218750344) -- (0.92578125,0.449218750153) -- (0.93359375,0.449218750001) -- (0.94140625,0.44921875) -- (0.94921875,0.449218750003) -- (0.95703125,0.449218750184) -- (0.96484375,0.449218750079) -- (0.97265625,0.44921875003) -- (0.98046875,0.449218750237) -- (0.98828125,0.449218800254) -- (0.99609375,0.449219031005) -- (1.00390625,0.449218768544) -- (1.01171875,0.449218751667) -- (1.01953125,0.449218750001) -- (1.02734375,0.449218750001) -- (1.03515625,0.44921875) -- (1.04296875,0.44921875129) -- (1.05078125,0.449218750694) -- (1.05859375,0.449218750837) -- (1.06640625,0.44921875) -- (1.07421875,0.449218750044) -- (1.08203125,0.449218750894) -- (1.08984375,0.449218750409) -- (1.09765625,0.449218750374) -- (1.10546875,0.449218751961) -- (1.11328125,0.449218751258) -- (1.12109375,0.449219838588) -- (1.12890625,0.44921875245) -- (1.13671875,0.44921913924) -- (1.14453125,0.44921875735) -- (1.15234375,0.449218750168) -- (1.16015625,0.449218750001) -- (1.16796875,0.449218750001) -- (1.17578125,0.44921875) -- (1.18359375,0.44921875) -- (1.19140625,0.44921875002) -- (1.19921875,0.449218750039) -- (1.20703125,0.44921875001) -- (1.21484375,0.449218750526) -- (1.22265625,0.449218750518) -- (1.23046875,0.449218750447) -- (1.23828125,0.449218750406) -- (1.24609375,0.449218750016) -- (1.25390625,0.449218751509) -- (1.26171875,0.449218769487) -- (1.26953125,0.449218750601) -- (1.27734375,0.44921876707) -- (1.28515625,0.449327552008) -- (1.29296875,0.449237719565) -- (1.30078125,0.44925748405) -- (1.30859375,0.449222902921) -- (1.31640625,0.449220285515) -- (1.32421875,0.449222243441) -- (1.33203125,0.449218764951) -- (1.33984375,0.449219016703) -- (1.34765625,0.449218754199) -- (1.35546875,0.44921875012) -- (1.36328125,0.449218750201) -- (1.37109375,0.449218750007) -- (1.37890625,0.449218750001) -- (1.38671875,0.449218750191) -- (1.39453125,0.449218751057) -- (1.40234375,0.449218750442) -- (1.41015625,0.449218782486) -- (1.41796875,0.449218755376) -- (1.42578125,0.449218768407) -- (1.43359375,0.449218769034) -- (1.44140625,0.449218751507) -- (1.44921875,0.44921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.44921875,0.44921875) -- (0.45703125,0.449218758856) -- (0.46484375,0.449218750053) -- (0.47265625,0.449218750006) -- (0.48046875,0.449218750258) -- (0.48828125,0.449218968699) -- (0.49609375,0.449219018225) -- (0.50390625,0.449219667009) -- (0.51171875,0.449218750478) -- (0.51953125,0.449218762824) -- (0.52734375,0.44921875008) -- (0.53515625,0.449218755055) -- (0.54296875,0.44921875283) -- (0.55078125,0.449218750036) -- (0.55859375,0.449218750071) -- (0.56640625,0.449218750001) -- (0.57421875,0.44921875) -- (0.58203125,0.449218750514) -- (0.58984375,0.44921875846) -- (0.59765625,0.449218754059) -- (0.60546875,0.4492187504) -- (0.61328125,0.44921875) -- (0.62109375,0.449218750092) -- (0.62890625,0.449218750004) -- (0.63671875,0.449218750006) -- (0.64453125,0.449218750006) -- (0.65234375,0.449218750542) -- (0.66015625,0.449218751335) -- (0.66796875,0.449218777446) -- (0.67578125,0.449218750301) -- (0.68359375,0.449218750718) -- (0.69140625,0.449218750766) -- (0.69921875,0.449218751462) -- (0.70703125,0.449218761109) -- (0.71484375,0.449218750013) -- (0.72265625,0.44921875) -- (0.73046875,0.449218750024) -- (0.73828125,0.449218750013) -- (0.74609375,0.449218750034) -- (0.75390625,0.449218750051) -- (0.76171875,0.449218750002) -- (0.76953125,0.449218751218) -- (0.77734375,0.449218750277) -- (0.78515625,0.449218750001) -- (0.79296875,0.449218750054) -- (0.80078125,0.449218751905) -- (0.80859375,0.44921875081) -- (0.81640625,0.449218972253) -- (0.82421875,0.449218758795) -- (0.83203125,0.449218750494) -- (0.83984375,0.449218750135) -- (0.84765625,0.449218750023) -- (0.85546875,0.449218750492) -- (0.86328125,0.449218750329) -- (0.87109375,0.449218750001) -- (0.87890625,0.449218750143) -- (0.88671875,0.449218751925) -- (0.89453125,0.449218750031) -- (0.90234375,0.449218752509) -- (0.91015625,0.449218750108) -- (0.91796875,0.449218750344) -- (0.92578125,0.449218750153) -- (0.93359375,0.449218750001) -- (0.94140625,0.44921875) -- (0.94921875,0.449218750003) -- (0.95703125,0.449218750184) -- (0.96484375,0.449218750079) -- (0.97265625,0.44921875003) -- (0.98046875,0.449218750237) -- (0.98828125,0.449218800254) -- (0.99609375,0.449219031005) -- (1.00390625,0.449218768544) -- (1.01171875,0.449218751667) -- (1.01953125,0.449218750001) -- (1.02734375,0.449218750001) -- (1.03515625,0.44921875) -- (1.04296875,0.44921875129) -- (1.05078125,0.449218750694) -- (1.05859375,0.449218750837) -- (1.06640625,0.44921875) -- (1.07421875,0.449218750044) -- (1.08203125,0.449218750894) -- (1.08984375,0.449218750409) -- (1.09765625,0.449218750374) -- (1.10546875,0.449218751961) -- (1.11328125,0.449218751258) -- (1.12109375,0.449219838588) -- (1.12890625,0.44921875245) -- (1.13671875,0.44921913924) -- (1.14453125,0.44921875735) -- (1.15234375,0.449218750168) -- (1.16015625,0.449218750001) -- (1.16796875,0.449218750001) -- (1.17578125,0.44921875) -- (1.18359375,0.44921875) -- (1.19140625,0.44921875002) -- (1.19921875,0.449218750039) -- (1.20703125,0.44921875001) -- (1.21484375,0.449218750526) -- (1.22265625,0.449218750518) -- (1.23046875,0.449218750447) -- (1.23828125,0.449218750406) -- (1.24609375,0.449218750016) -- (1.25390625,0.449218751509) -- (1.26171875,0.449218769487) -- (1.26953125,0.449218750601) -- (1.27734375,0.44921876707) -- (1.28515625,0.449327552008) -- (1.29296875,0.449237719565) -- (1.30078125,0.44925748405) -- (1.30859375,0.449222902921) -- (1.31640625,0.449220285515) -- (1.32421875,0.449222243441) -- (1.33203125,0.449218764951) -- (1.33984375,0.449219016703) -- (1.34765625,0.449218754199) -- (1.35546875,0.44921875012) -- (1.36328125,0.449218750201) -- (1.37109375,0.449218750007) -- (1.37890625,0.449218750001) -- (1.38671875,0.449218750191) -- (1.39453125,0.449218751057) -- (1.40234375,0.449218750442) -- (1.41015625,0.449218782486) -- (1.41796875,0.449218755376) -- (1.42578125,0.449218768407) -- (1.43359375,0.449218769034) -- (1.44140625,0.449218751507) -- (1.44921875,0.44921875);
\draw[fill=white] (0.4453125,0.4453125) -- (0.453125,0.445312515815) -- (0.4609375,0.445312500586) -- (0.46875,0.445313030827) -- (0.4765625,0.445313030047) -- (0.484375,0.44531258718) -- (0.4921875,0.445315565061) -- (0.5,0.445312546059) -- (0.5078125,0.445312552777) -- (0.515625,0.44531250891) -- (0.5234375,0.445312501176) -- (0.53125,0.445312505512) -- (0.5390625,0.445312500256) -- (0.546875,0.445312500113) -- (0.5546875,0.445312500036) -- (0.5625,0.445312500318) -- (0.5703125,0.445312500002) -- (0.578125,0.445312500001) -- (0.5859375,0.445312500003) -- (0.59375,0.445312500527) -- (0.6015625,0.445312500604) -- (0.609375,0.445312500006) -- (0.6171875,0.445312500069) -- (0.625,0.445312500042) -- (0.6328125,0.445312500001) -- (0.640625,0.445312500001) -- (0.6484375,0.445312500004) -- (0.65625,0.445312500395) -- (0.6640625,0.445312502769) -- (0.671875,0.445312502232) -- (0.6796875,0.44531250058) -- (0.6875,0.445312500656) -- (0.6953125,0.445312506915) -- (0.703125,0.445312502076) -- (0.7109375,0.445312500065) -- (0.71875,0.4453125) -- (0.7265625,0.4453125) -- (0.734375,0.44531250001) -- (0.7421875,0.445312500011) -- (0.75,0.445312500303) -- (0.7578125,0.445312500014) -- (0.765625,0.445312500001) -- (0.7734375,0.4453125) -- (0.78125,0.445312500001) -- (0.7890625,0.445312500004) -- (0.796875,0.445312500001) -- (0.8046875,0.445312500443) -- (0.8125,0.445312500259) -- (0.8203125,0.445312500055) -- (0.828125,0.4453125) -- (0.8359375,0.445312500095) -- (0.84375,0.4453125) -- (0.8515625,0.445312500001) -- (0.859375,0.445312500229) -- (0.8671875,0.44531250035) -- (0.875,0.44531250008) -- (0.8828125,0.445312500162) -- (0.890625,0.44531250009) -- (0.8984375,0.445312501428) -- (0.90625,0.445312500016) -- (0.9140625,0.445312500002) -- (0.921875,0.445312500534) -- (0.9296875,0.445312500092) -- (0.9375,0.445312500125) -- (0.9453125,0.445312500021) -- (0.953125,0.4453125) -- (0.9609375,0.445312501415) -- (0.96875,0.44531250026) -- (0.9765625,0.445312500043) -- (0.984375,0.445312634825) -- (0.9921875,0.445312512544) -- (1.0,0.445312500516) -- (1.0078125,0.445312610958) -- (1.015625,0.445312510376) -- (1.0234375,0.445312500049) -- (1.03125,0.445312500269) -- (1.0390625,0.445312500003) -- (1.046875,0.445312500054) -- (1.0546875,0.445312500018) -- (1.0625,0.445312500009) -- (1.0703125,0.445312500085) -- (1.078125,0.445312500526) -- (1.0859375,0.445312768567) -- (1.09375,0.445312502577) -- (1.1015625,0.445312503636) -- (1.109375,0.445312503197) -- (1.1171875,0.445312599326) -- (1.125,0.445312557785) -- (1.1328125,0.445312500524) -- (1.140625,0.445312500035) -- (1.1484375,0.445312500061) -- (1.15625,0.44531250001) -- (1.1640625,0.445312500004) -- (1.171875,0.445312500001) -- (1.1796875,0.445312500002) -- (1.1875,0.445312509662) -- (1.1953125,0.4453125) -- (1.203125,0.445312500053) -- (1.2109375,0.445312500016) -- (1.21875,0.445312501457) -- (1.2265625,0.445312500012) -- (1.234375,0.4453125) -- (1.2421875,0.4453125) -- (1.25,0.44531250128) -- (1.2578125,0.445312500132) -- (1.265625,0.445312500343) -- (1.2734375,0.445312712837) -- (1.28125,0.445317296493) -- (1.2890625,0.445312664894) -- (1.296875,0.445312758572) -- (1.3046875,0.445312878936) -- (1.3125,0.445331243269) -- (1.3203125,0.445313265714) -- (1.328125,0.44531576281) -- (1.3359375,0.445320182552) -- (1.34375,0.445312510666) -- (1.3515625,0.445312643817) -- (1.359375,0.445312504406) -- (1.3671875,0.445312508773) -- (1.375,0.445312728106) -- (1.3828125,0.445312522878) -- (1.390625,0.445312500022) -- (1.3984375,0.445312501059) -- (1.40625,0.445312509343) -- (1.4140625,0.445312500003) -- (1.421875,0.445312505978) -- (1.4296875,0.445312500843) -- (1.4375,0.445312500003) -- (1.4453125,0.4453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.4453125,0.4453125) -- (0.453125,0.445312515815) -- (0.4609375,0.445312500586) -- (0.46875,0.445313030827) -- (0.4765625,0.445313030047) -- (0.484375,0.44531258718) -- (0.4921875,0.445315565061) -- (0.5,0.445312546059) -- (0.5078125,0.445312552777) -- (0.515625,0.44531250891) -- (0.5234375,0.445312501176) -- (0.53125,0.445312505512) -- (0.5390625,0.445312500256) -- (0.546875,0.445312500113) -- (0.5546875,0.445312500036) -- (0.5625,0.445312500318) -- (0.5703125,0.445312500002) -- (0.578125,0.445312500001) -- (0.5859375,0.445312500003) -- (0.59375,0.445312500527) -- (0.6015625,0.445312500604) -- (0.609375,0.445312500006) -- (0.6171875,0.445312500069) -- (0.625,0.445312500042) -- (0.6328125,0.445312500001) -- (0.640625,0.445312500001) -- (0.6484375,0.445312500004) -- (0.65625,0.445312500395) -- (0.6640625,0.445312502769) -- (0.671875,0.445312502232) -- (0.6796875,0.44531250058) -- (0.6875,0.445312500656) -- (0.6953125,0.445312506915) -- (0.703125,0.445312502076) -- (0.7109375,0.445312500065) -- (0.71875,0.4453125) -- (0.7265625,0.4453125) -- (0.734375,0.44531250001) -- (0.7421875,0.445312500011) -- (0.75,0.445312500303) -- (0.7578125,0.445312500014) -- (0.765625,0.445312500001) -- (0.7734375,0.4453125) -- (0.78125,0.445312500001) -- (0.7890625,0.445312500004) -- (0.796875,0.445312500001) -- (0.8046875,0.445312500443) -- (0.8125,0.445312500259) -- (0.8203125,0.445312500055) -- (0.828125,0.4453125) -- (0.8359375,0.445312500095) -- (0.84375,0.4453125) -- (0.8515625,0.445312500001) -- (0.859375,0.445312500229) -- (0.8671875,0.44531250035) -- (0.875,0.44531250008) -- (0.8828125,0.445312500162) -- (0.890625,0.44531250009) -- (0.8984375,0.445312501428) -- (0.90625,0.445312500016) -- (0.9140625,0.445312500002) -- (0.921875,0.445312500534) -- (0.9296875,0.445312500092) -- (0.9375,0.445312500125) -- (0.9453125,0.445312500021) -- (0.953125,0.4453125) -- (0.9609375,0.445312501415) -- (0.96875,0.44531250026) -- (0.9765625,0.445312500043) -- (0.984375,0.445312634825) -- (0.9921875,0.445312512544) -- (1.0,0.445312500516) -- (1.0078125,0.445312610958) -- (1.015625,0.445312510376) -- (1.0234375,0.445312500049) -- (1.03125,0.445312500269) -- (1.0390625,0.445312500003) -- (1.046875,0.445312500054) -- (1.0546875,0.445312500018) -- (1.0625,0.445312500009) -- (1.0703125,0.445312500085) -- (1.078125,0.445312500526) -- (1.0859375,0.445312768567) -- (1.09375,0.445312502577) -- (1.1015625,0.445312503636) -- (1.109375,0.445312503197) -- (1.1171875,0.445312599326) -- (1.125,0.445312557785) -- (1.1328125,0.445312500524) -- (1.140625,0.445312500035) -- (1.1484375,0.445312500061) -- (1.15625,0.44531250001) -- (1.1640625,0.445312500004) -- (1.171875,0.445312500001) -- (1.1796875,0.445312500002) -- (1.1875,0.445312509662) -- (1.1953125,0.4453125) -- (1.203125,0.445312500053) -- (1.2109375,0.445312500016) -- (1.21875,0.445312501457) -- (1.2265625,0.445312500012) -- (1.234375,0.4453125) -- (1.2421875,0.4453125) -- (1.25,0.44531250128) -- (1.2578125,0.445312500132) -- (1.265625,0.445312500343) -- (1.2734375,0.445312712837) -- (1.28125,0.445317296493) -- (1.2890625,0.445312664894) -- (1.296875,0.445312758572) -- (1.3046875,0.445312878936) -- (1.3125,0.445331243269) -- (1.3203125,0.445313265714) -- (1.328125,0.44531576281) -- (1.3359375,0.445320182552) -- (1.34375,0.445312510666) -- (1.3515625,0.445312643817) -- (1.359375,0.445312504406) -- (1.3671875,0.445312508773) -- (1.375,0.445312728106) -- (1.3828125,0.445312522878) -- (1.390625,0.445312500022) -- (1.3984375,0.445312501059) -- (1.40625,0.445312509343) -- (1.4140625,0.445312500003) -- (1.421875,0.445312505978) -- (1.4296875,0.445312500843) -- (1.4375,0.445312500003) -- (1.4453125,0.4453125);
\draw[fill=white] (0.44140625,0.44140625) -- (0.44921875,0.441406250923) -- (0.45703125,0.441406258148) -- (0.46484375,0.441406253024) -- (0.47265625,0.44140625798) -- (0.48046875,0.441406269468) -- (0.48828125,0.441406251956) -- (0.49609375,0.441406252395) -- (0.50390625,0.44140630085) -- (0.51171875,0.441406393087) -- (0.51953125,0.441406258437) -- (0.52734375,0.441406250021) -- (0.53515625,0.44140625) -- (0.54296875,0.441406250002) -- (0.55078125,0.441406250003) -- (0.55859375,0.441406250074) -- (0.56640625,0.441406250003) -- (0.57421875,0.441406252485) -- (0.58203125,0.441406250077) -- (0.58984375,0.44140625001) -- (0.59765625,0.441406250006) -- (0.60546875,0.441406250039) -- (0.61328125,0.44140625002) -- (0.62109375,0.441406250175) -- (0.62890625,0.441406250007) -- (0.63671875,0.441406250019) -- (0.64453125,0.441406250001) -- (0.65234375,0.441406250532) -- (0.66015625,0.441406250013) -- (0.66796875,0.44140625) -- (0.67578125,0.441406250529) -- (0.68359375,0.441406250701) -- (0.69140625,0.441406252439) -- (0.69921875,0.441406250001) -- (0.70703125,0.441406250002) -- (0.71484375,0.441406250004) -- (0.72265625,0.44140625) -- (0.73046875,0.441406250001) -- (0.73828125,0.441406250009) -- (0.74609375,0.441406273543) -- (0.75390625,0.441406274113) -- (0.76171875,0.441406250012) -- (0.76953125,0.441406250045) -- (0.77734375,0.441406250059) -- (0.78515625,0.441406250053) -- (0.79296875,0.441406253264) -- (0.80078125,0.441406250462) -- (0.80859375,0.441406250914) -- (0.81640625,0.441406250006) -- (0.82421875,0.44140625) -- (0.83203125,0.441406250001) -- (0.83984375,0.441406250002) -- (0.84765625,0.441406250016) -- (0.85546875,0.44140625) -- (0.86328125,0.441406250025) -- (0.87109375,0.441406250007) -- (0.87890625,0.441406250086) -- (0.88671875,0.441406250151) -- (0.89453125,0.441406250106) -- (0.90234375,0.441406250006) -- (0.91015625,0.44140628114) -- (0.91796875,0.441406264123) -- (0.92578125,0.441406260165) -- (0.93359375,0.441406250174) -- (0.94140625,0.441406255519) -- (0.94921875,0.441406250179) -- (0.95703125,0.441406251647) -- (0.96484375,0.441406258839) -- (0.97265625,0.441406816287) -- (0.98046875,0.441406253155) -- (0.98828125,0.441406312305) -- (0.99609375,0.44140625102) -- (1.00390625,0.441406250245) -- (1.01171875,0.441406269938) -- (1.01953125,0.441406250001) -- (1.02734375,0.44140625) -- (1.03515625,0.441406250064) -- (1.04296875,0.441406250015) -- (1.05078125,0.441406254763) -- (1.05859375,0.441406250257) -- (1.06640625,0.441406250294) -- (1.07421875,0.441406250167) -- (1.08203125,0.441406263158) -- (1.08984375,0.441406374254) -- (1.09765625,0.441406305042) -- (1.10546875,0.441406267504) -- (1.11328125,0.441406255173) -- (1.12109375,0.441406305861) -- (1.12890625,0.441406250407) -- (1.13671875,0.441406250002) -- (1.14453125,0.441406250017) -- (1.15234375,0.441406250001) -- (1.16015625,0.44140625) -- (1.16796875,0.441406250001) -- (1.17578125,0.441406250001) -- (1.18359375,0.44140625001) -- (1.19140625,0.441406250024) -- (1.19921875,0.441406253662) -- (1.20703125,0.441406250636) -- (1.21484375,0.441406250106) -- (1.22265625,0.441406250011) -- (1.23046875,0.44140625003) -- (1.23828125,0.441406295621) -- (1.24609375,0.441406253493) -- (1.25390625,0.441406250112) -- (1.26171875,0.441406250003) -- (1.26953125,0.441406250616) -- (1.27734375,0.441406250136) -- (1.28515625,0.441406250006) -- (1.29296875,0.441406254048) -- (1.30078125,0.441414243421) -- (1.30859375,0.441406843926) -- (1.31640625,0.44141010616) -- (1.32421875,0.441580648914) -- (1.33203125,0.44141940604) -- (1.33984375,0.441406296952) -- (1.34765625,0.441406315423) -- (1.35546875,0.441406256673) -- (1.36328125,0.441406369858) -- (1.37109375,0.441406399122) -- (1.37890625,0.441406271459) -- (1.38671875,0.441406255026) -- (1.39453125,0.441406250274) -- (1.40234375,0.441406259602) -- (1.41015625,0.441406309614) -- (1.41796875,0.441406287788) -- (1.42578125,0.441406250046) -- (1.43359375,0.441406251423) -- (1.44140625,0.44140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.44140625,0.44140625) -- (0.44921875,0.441406250923) -- (0.45703125,0.441406258148) -- (0.46484375,0.441406253024) -- (0.47265625,0.44140625798) -- (0.48046875,0.441406269468) -- (0.48828125,0.441406251956) -- (0.49609375,0.441406252395) -- (0.50390625,0.44140630085) -- (0.51171875,0.441406393087) -- (0.51953125,0.441406258437) -- (0.52734375,0.441406250021) -- (0.53515625,0.44140625) -- (0.54296875,0.441406250002) -- (0.55078125,0.441406250003) -- (0.55859375,0.441406250074) -- (0.56640625,0.441406250003) -- (0.57421875,0.441406252485) -- (0.58203125,0.441406250077) -- (0.58984375,0.44140625001) -- (0.59765625,0.441406250006) -- (0.60546875,0.441406250039) -- (0.61328125,0.44140625002) -- (0.62109375,0.441406250175) -- (0.62890625,0.441406250007) -- (0.63671875,0.441406250019) -- (0.64453125,0.441406250001) -- (0.65234375,0.441406250532) -- (0.66015625,0.441406250013) -- (0.66796875,0.44140625) -- (0.67578125,0.441406250529) -- (0.68359375,0.441406250701) -- (0.69140625,0.441406252439) -- (0.69921875,0.441406250001) -- (0.70703125,0.441406250002) -- (0.71484375,0.441406250004) -- (0.72265625,0.44140625) -- (0.73046875,0.441406250001) -- (0.73828125,0.441406250009) -- (0.74609375,0.441406273543) -- (0.75390625,0.441406274113) -- (0.76171875,0.441406250012) -- (0.76953125,0.441406250045) -- (0.77734375,0.441406250059) -- (0.78515625,0.441406250053) -- (0.79296875,0.441406253264) -- (0.80078125,0.441406250462) -- (0.80859375,0.441406250914) -- (0.81640625,0.441406250006) -- (0.82421875,0.44140625) -- (0.83203125,0.441406250001) -- (0.83984375,0.441406250002) -- (0.84765625,0.441406250016) -- (0.85546875,0.44140625) -- (0.86328125,0.441406250025) -- (0.87109375,0.441406250007) -- (0.87890625,0.441406250086) -- (0.88671875,0.441406250151) -- (0.89453125,0.441406250106) -- (0.90234375,0.441406250006) -- (0.91015625,0.44140628114) -- (0.91796875,0.441406264123) -- (0.92578125,0.441406260165) -- (0.93359375,0.441406250174) -- (0.94140625,0.441406255519) -- (0.94921875,0.441406250179) -- (0.95703125,0.441406251647) -- (0.96484375,0.441406258839) -- (0.97265625,0.441406816287) -- (0.98046875,0.441406253155) -- (0.98828125,0.441406312305) -- (0.99609375,0.44140625102) -- (1.00390625,0.441406250245) -- (1.01171875,0.441406269938) -- (1.01953125,0.441406250001) -- (1.02734375,0.44140625) -- (1.03515625,0.441406250064) -- (1.04296875,0.441406250015) -- (1.05078125,0.441406254763) -- (1.05859375,0.441406250257) -- (1.06640625,0.441406250294) -- (1.07421875,0.441406250167) -- (1.08203125,0.441406263158) -- (1.08984375,0.441406374254) -- (1.09765625,0.441406305042) -- (1.10546875,0.441406267504) -- (1.11328125,0.441406255173) -- (1.12109375,0.441406305861) -- (1.12890625,0.441406250407) -- (1.13671875,0.441406250002) -- (1.14453125,0.441406250017) -- (1.15234375,0.441406250001) -- (1.16015625,0.44140625) -- (1.16796875,0.441406250001) -- (1.17578125,0.441406250001) -- (1.18359375,0.44140625001) -- (1.19140625,0.441406250024) -- (1.19921875,0.441406253662) -- (1.20703125,0.441406250636) -- (1.21484375,0.441406250106) -- (1.22265625,0.441406250011) -- (1.23046875,0.44140625003) -- (1.23828125,0.441406295621) -- (1.24609375,0.441406253493) -- (1.25390625,0.441406250112) -- (1.26171875,0.441406250003) -- (1.26953125,0.441406250616) -- (1.27734375,0.441406250136) -- (1.28515625,0.441406250006) -- (1.29296875,0.441406254048) -- (1.30078125,0.441414243421) -- (1.30859375,0.441406843926) -- (1.31640625,0.44141010616) -- (1.32421875,0.441580648914) -- (1.33203125,0.44141940604) -- (1.33984375,0.441406296952) -- (1.34765625,0.441406315423) -- (1.35546875,0.441406256673) -- (1.36328125,0.441406369858) -- (1.37109375,0.441406399122) -- (1.37890625,0.441406271459) -- (1.38671875,0.441406255026) -- (1.39453125,0.441406250274) -- (1.40234375,0.441406259602) -- (1.41015625,0.441406309614) -- (1.41796875,0.441406287788) -- (1.42578125,0.441406250046) -- (1.43359375,0.441406251423) -- (1.44140625,0.44140625);
\draw[fill=white] (0.4375,0.4375) -- (0.4453125,0.437500000159) -- (0.453125,0.437500000025) -- (0.4609375,0.43750000003) -- (0.46875,0.437500109998) -- (0.4765625,0.437500061598) -- (0.484375,0.437500025289) -- (0.4921875,0.437500020538) -- (0.5,0.437500073248) -- (0.5078125,0.437500084733) -- (0.515625,0.437500002279) -- (0.5234375,0.437500002046) -- (0.53125,0.437500000037) -- (0.5390625,0.437500000033) -- (0.546875,0.437500000002) -- (0.5546875,0.437500000001) -- (0.5625,0.437500000231) -- (0.5703125,0.437500000098) -- (0.578125,0.437500000001) -- (0.5859375,0.4375) -- (0.59375,0.437500000001) -- (0.6015625,0.437500000243) -- (0.609375,0.437500000022) -- (0.6171875,0.437500000134) -- (0.625,0.437500000001) -- (0.6328125,0.437500000044) -- (0.640625,0.437500000003) -- (0.6484375,0.437500018962) -- (0.65625,0.437500016496) -- (0.6640625,0.43750000013) -- (0.671875,0.43750000022) -- (0.6796875,0.437500000256) -- (0.6875,0.437500000001) -- (0.6953125,0.437500000001) -- (0.703125,0.437500000001) -- (0.7109375,0.437500000003) -- (0.71875,0.437500000022) -- (0.7265625,0.4375) -- (0.734375,0.437500000008) -- (0.7421875,0.437500000199) -- (0.75,0.437500069443) -- (0.7578125,0.437500000275) -- (0.765625,0.437500000101) -- (0.7734375,0.437500000195) -- (0.78125,0.437500003676) -- (0.7890625,0.437500004013) -- (0.796875,0.437500001539) -- (0.8046875,0.437500000863) -- (0.8125,0.437500003304) -- (0.8203125,0.437500000125) -- (0.828125,0.437500000049) -- (0.8359375,0.437500000002) -- (0.84375,0.437500000011) -- (0.8515625,0.437500000009) -- (0.859375,0.437500000126) -- (0.8671875,0.437500000001) -- (0.875,0.437500000183) -- (0.8828125,0.437500007822) -- (0.890625,0.437500000045) -- (0.8984375,0.437500002235) -- (0.90625,0.43750001468) -- (0.9140625,0.43750014698) -- (0.921875,0.437500106104) -- (0.9296875,0.437500000525) -- (0.9375,0.437500000003) -- (0.9453125,0.437500000016) -- (0.953125,0.437500006083) -- (0.9609375,0.437500000906) -- (0.96875,0.43750018816) -- (0.9765625,0.437500048553) -- (0.984375,0.43750000016) -- (0.9921875,0.43750005035) -- (1.0,0.437500090558) -- (1.0078125,0.437501659048) -- (1.015625,0.437500251969) -- (1.0234375,0.437500000032) -- (1.03125,0.437500000026) -- (1.0390625,0.437500000001) -- (1.046875,0.437500009656) -- (1.0546875,0.43750000026) -- (1.0625,0.437500004619) -- (1.0703125,0.437500003098) -- (1.078125,0.437500085134) -- (1.0859375,0.437500026475) -- (1.09375,0.437500080084) -- (1.1015625,0.437500001569) -- (1.109375,0.437500000147) -- (1.1171875,0.437500000316) -- (1.125,0.437500000451) -- (1.1328125,0.437500000003) -- (1.140625,0.437500000012) -- (1.1484375,0.43750000005) -- (1.15625,0.4375) -- (1.1640625,0.4375) -- (1.171875,0.4375) -- (1.1796875,0.437500000002) -- (1.1875,0.437500000004) -- (1.1953125,0.437500000062) -- (1.203125,0.4375) -- (1.2109375,0.437500000001) -- (1.21875,0.437500000018) -- (1.2265625,0.437500000001) -- (1.234375,0.437500000067) -- (1.2421875,0.4375) -- (1.25,0.437500000001) -- (1.2578125,0.43750000004) -- (1.265625,0.437500000013) -- (1.2734375,0.437500000109) -- (1.28125,0.437500049468) -- (1.2890625,0.437500000041) -- (1.296875,0.437500296343) -- (1.3046875,0.437502323621) -- (1.3125,0.437500023423) -- (1.3203125,0.437559826295) -- (1.328125,0.437500252681) -- (1.3359375,0.437500094358) -- (1.34375,0.43750013128) -- (1.3515625,0.437500024398) -- (1.359375,0.437500000941) -- (1.3671875,0.437500075146) -- (1.375,0.437500001189) -- (1.3828125,0.437500000897) -- (1.390625,0.437500000135) -- (1.3984375,0.437500044333) -- (1.40625,0.437500084689) -- (1.4140625,0.437500100703) -- (1.421875,0.437500091657) -- (1.4296875,0.437500000828) -- (1.4375,0.4375) -- (1,0) -- (0,0) -- cycle;
\draw (0.4375,0.4375) -- (0.4453125,0.437500000159) -- (0.453125,0.437500000025) -- (0.4609375,0.43750000003) -- (0.46875,0.437500109998) -- (0.4765625,0.437500061598) -- (0.484375,0.437500025289) -- (0.4921875,0.437500020538) -- (0.5,0.437500073248) -- (0.5078125,0.437500084733) -- (0.515625,0.437500002279) -- (0.5234375,0.437500002046) -- (0.53125,0.437500000037) -- (0.5390625,0.437500000033) -- (0.546875,0.437500000002) -- (0.5546875,0.437500000001) -- (0.5625,0.437500000231) -- (0.5703125,0.437500000098) -- (0.578125,0.437500000001) -- (0.5859375,0.4375) -- (0.59375,0.437500000001) -- (0.6015625,0.437500000243) -- (0.609375,0.437500000022) -- (0.6171875,0.437500000134) -- (0.625,0.437500000001) -- (0.6328125,0.437500000044) -- (0.640625,0.437500000003) -- (0.6484375,0.437500018962) -- (0.65625,0.437500016496) -- (0.6640625,0.43750000013) -- (0.671875,0.43750000022) -- (0.6796875,0.437500000256) -- (0.6875,0.437500000001) -- (0.6953125,0.437500000001) -- (0.703125,0.437500000001) -- (0.7109375,0.437500000003) -- (0.71875,0.437500000022) -- (0.7265625,0.4375) -- (0.734375,0.437500000008) -- (0.7421875,0.437500000199) -- (0.75,0.437500069443) -- (0.7578125,0.437500000275) -- (0.765625,0.437500000101) -- (0.7734375,0.437500000195) -- (0.78125,0.437500003676) -- (0.7890625,0.437500004013) -- (0.796875,0.437500001539) -- (0.8046875,0.437500000863) -- (0.8125,0.437500003304) -- (0.8203125,0.437500000125) -- (0.828125,0.437500000049) -- (0.8359375,0.437500000002) -- (0.84375,0.437500000011) -- (0.8515625,0.437500000009) -- (0.859375,0.437500000126) -- (0.8671875,0.437500000001) -- (0.875,0.437500000183) -- (0.8828125,0.437500007822) -- (0.890625,0.437500000045) -- (0.8984375,0.437500002235) -- (0.90625,0.43750001468) -- (0.9140625,0.43750014698) -- (0.921875,0.437500106104) -- (0.9296875,0.437500000525) -- (0.9375,0.437500000003) -- (0.9453125,0.437500000016) -- (0.953125,0.437500006083) -- (0.9609375,0.437500000906) -- (0.96875,0.43750018816) -- (0.9765625,0.437500048553) -- (0.984375,0.43750000016) -- (0.9921875,0.43750005035) -- (1.0,0.437500090558) -- (1.0078125,0.437501659048) -- (1.015625,0.437500251969) -- (1.0234375,0.437500000032) -- (1.03125,0.437500000026) -- (1.0390625,0.437500000001) -- (1.046875,0.437500009656) -- (1.0546875,0.43750000026) -- (1.0625,0.437500004619) -- (1.0703125,0.437500003098) -- (1.078125,0.437500085134) -- (1.0859375,0.437500026475) -- (1.09375,0.437500080084) -- (1.1015625,0.437500001569) -- (1.109375,0.437500000147) -- (1.1171875,0.437500000316) -- (1.125,0.437500000451) -- (1.1328125,0.437500000003) -- (1.140625,0.437500000012) -- (1.1484375,0.43750000005) -- (1.15625,0.4375) -- (1.1640625,0.4375) -- (1.171875,0.4375) -- (1.1796875,0.437500000002) -- (1.1875,0.437500000004) -- (1.1953125,0.437500000062) -- (1.203125,0.4375) -- (1.2109375,0.437500000001) -- (1.21875,0.437500000018) -- (1.2265625,0.437500000001) -- (1.234375,0.437500000067) -- (1.2421875,0.4375) -- (1.25,0.437500000001) -- (1.2578125,0.43750000004) -- (1.265625,0.437500000013) -- (1.2734375,0.437500000109) -- (1.28125,0.437500049468) -- (1.2890625,0.437500000041) -- (1.296875,0.437500296343) -- (1.3046875,0.437502323621) -- (1.3125,0.437500023423) -- (1.3203125,0.437559826295) -- (1.328125,0.437500252681) -- (1.3359375,0.437500094358) -- (1.34375,0.43750013128) -- (1.3515625,0.437500024398) -- (1.359375,0.437500000941) -- (1.3671875,0.437500075146) -- (1.375,0.437500001189) -- (1.3828125,0.437500000897) -- (1.390625,0.437500000135) -- (1.3984375,0.437500044333) -- (1.40625,0.437500084689) -- (1.4140625,0.437500100703) -- (1.421875,0.437500091657) -- (1.4296875,0.437500000828) -- (1.4375,0.4375);
\draw[fill=white] (0.43359375,0.43359375) -- (0.44140625,0.433593751336) -- (0.44921875,0.433593754407) -- (0.45703125,0.433593757006) -- (0.46484375,0.433593779876) -- (0.47265625,0.433702942495) -- (0.48046875,0.433593992183) -- (0.48828125,0.433593758334) -- (0.49609375,0.433593801733) -- (0.50390625,0.433593755653) -- (0.51171875,0.433593753642) -- (0.51953125,0.433593750016) -- (0.52734375,0.433593750822) -- (0.53515625,0.43359375008) -- (0.54296875,0.433593750183) -- (0.55078125,0.433593750179) -- (0.55859375,0.433593750048) -- (0.56640625,0.433593750002) -- (0.57421875,0.433593750013) -- (0.58203125,0.43359375) -- (0.58984375,0.433593750001) -- (0.59765625,0.433593750066) -- (0.60546875,0.433593750229) -- (0.61328125,0.433593750424) -- (0.62109375,0.43359375) -- (0.62890625,0.433593750172) -- (0.63671875,0.433593750034) -- (0.64453125,0.433593755909) -- (0.65234375,0.433593751204) -- (0.66015625,0.433593750471) -- (0.66796875,0.433593752024) -- (0.67578125,0.433593750181) -- (0.68359375,0.433593750005) -- (0.69140625,0.433593750001) -- (0.69921875,0.433593750009) -- (0.70703125,0.43359375) -- (0.71484375,0.433593750001) -- (0.72265625,0.43359375) -- (0.73046875,0.43359375) -- (0.73828125,0.433593750037) -- (0.74609375,0.433593750042) -- (0.75390625,0.433593750265) -- (0.76171875,0.43359375003) -- (0.76953125,0.433593750026) -- (0.77734375,0.433593750346) -- (0.78515625,0.433594006598) -- (0.79296875,0.433593750843) -- (0.80078125,0.433593750091) -- (0.80859375,0.433593750862) -- (0.81640625,0.433593751047) -- (0.82421875,0.433593752748) -- (0.83203125,0.433593750873) -- (0.83984375,0.433593750028) -- (0.84765625,0.433593750031) -- (0.85546875,0.433593762454) -- (0.86328125,0.433593750295) -- (0.87109375,0.433593750003) -- (0.87890625,0.433593753655) -- (0.88671875,0.43359375007) -- (0.89453125,0.433593781975) -- (0.90234375,0.433593836578) -- (0.91015625,0.4335937559) -- (0.91796875,0.433597235681) -- (0.92578125,0.433593762905) -- (0.93359375,0.43359382239) -- (0.94140625,0.433593752777) -- (0.94921875,0.433593793213) -- (0.95703125,0.433593751789) -- (0.96484375,0.433593829483) -- (0.97265625,0.4335941779) -- (0.98046875,0.433593756017) -- (0.98828125,0.433597359487) -- (0.99609375,0.433593752068) -- (1.00390625,0.433593796763) -- (1.01171875,0.433593750123) -- (1.01953125,0.433593750001) -- (1.02734375,0.433593750003) -- (1.03515625,0.433593750373) -- (1.04296875,0.433593759093) -- (1.05078125,0.43359375351) -- (1.05859375,0.433594150361) -- (1.06640625,0.433593750438) -- (1.07421875,0.433593914481) -- (1.08203125,0.433593789732) -- (1.08984375,0.433593764791) -- (1.09765625,0.433593750251) -- (1.10546875,0.433593750259) -- (1.11328125,0.433593750139) -- (1.12109375,0.433593750002) -- (1.12890625,0.43359375) -- (1.13671875,0.43359375) -- (1.14453125,0.43359375) -- (1.15234375,0.43359375) -- (1.16015625,0.43359375) -- (1.16796875,0.43359375) -- (1.17578125,0.43359375) -- (1.18359375,0.433593750002) -- (1.19140625,0.43359375) -- (1.19921875,0.433593750045) -- (1.20703125,0.43359375) -- (1.21484375,0.433593750163) -- (1.22265625,0.433593750004) -- (1.23046875,0.43359375) -- (1.23828125,0.433593750005) -- (1.24609375,0.433593750005) -- (1.25390625,0.433593750032) -- (1.26171875,0.43359375043) -- (1.26953125,0.433593750001) -- (1.27734375,0.433593752557) -- (1.28515625,0.433593757164) -- (1.29296875,0.433705197821) -- (1.30078125,0.433594315449) -- (1.30859375,0.43360474652) -- (1.31640625,0.433728589193) -- (1.32421875,0.433593934724) -- (1.33203125,0.433593753653) -- (1.33984375,0.433593783073) -- (1.34765625,0.433594245257) -- (1.35546875,0.433593759532) -- (1.36328125,0.433594384551) -- (1.37109375,0.433593750136) -- (1.37890625,0.433593750003) -- (1.38671875,0.43359375205) -- (1.39453125,0.433593750084) -- (1.40234375,0.433593759381) -- (1.41015625,0.433593751405) -- (1.41796875,0.433593752533) -- (1.42578125,0.433593754788) -- (1.43359375,0.43359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.43359375,0.43359375) -- (0.44140625,0.433593751336) -- (0.44921875,0.433593754407) -- (0.45703125,0.433593757006) -- (0.46484375,0.433593779876) -- (0.47265625,0.433702942495) -- (0.48046875,0.433593992183) -- (0.48828125,0.433593758334) -- (0.49609375,0.433593801733) -- (0.50390625,0.433593755653) -- (0.51171875,0.433593753642) -- (0.51953125,0.433593750016) -- (0.52734375,0.433593750822) -- (0.53515625,0.43359375008) -- (0.54296875,0.433593750183) -- (0.55078125,0.433593750179) -- (0.55859375,0.433593750048) -- (0.56640625,0.433593750002) -- (0.57421875,0.433593750013) -- (0.58203125,0.43359375) -- (0.58984375,0.433593750001) -- (0.59765625,0.433593750066) -- (0.60546875,0.433593750229) -- (0.61328125,0.433593750424) -- (0.62109375,0.43359375) -- (0.62890625,0.433593750172) -- (0.63671875,0.433593750034) -- (0.64453125,0.433593755909) -- (0.65234375,0.433593751204) -- (0.66015625,0.433593750471) -- (0.66796875,0.433593752024) -- (0.67578125,0.433593750181) -- (0.68359375,0.433593750005) -- (0.69140625,0.433593750001) -- (0.69921875,0.433593750009) -- (0.70703125,0.43359375) -- (0.71484375,0.433593750001) -- (0.72265625,0.43359375) -- (0.73046875,0.43359375) -- (0.73828125,0.433593750037) -- (0.74609375,0.433593750042) -- (0.75390625,0.433593750265) -- (0.76171875,0.43359375003) -- (0.76953125,0.433593750026) -- (0.77734375,0.433593750346) -- (0.78515625,0.433594006598) -- (0.79296875,0.433593750843) -- (0.80078125,0.433593750091) -- (0.80859375,0.433593750862) -- (0.81640625,0.433593751047) -- (0.82421875,0.433593752748) -- (0.83203125,0.433593750873) -- (0.83984375,0.433593750028) -- (0.84765625,0.433593750031) -- (0.85546875,0.433593762454) -- (0.86328125,0.433593750295) -- (0.87109375,0.433593750003) -- (0.87890625,0.433593753655) -- (0.88671875,0.43359375007) -- (0.89453125,0.433593781975) -- (0.90234375,0.433593836578) -- (0.91015625,0.4335937559) -- (0.91796875,0.433597235681) -- (0.92578125,0.433593762905) -- (0.93359375,0.43359382239) -- (0.94140625,0.433593752777) -- (0.94921875,0.433593793213) -- (0.95703125,0.433593751789) -- (0.96484375,0.433593829483) -- (0.97265625,0.4335941779) -- (0.98046875,0.433593756017) -- (0.98828125,0.433597359487) -- (0.99609375,0.433593752068) -- (1.00390625,0.433593796763) -- (1.01171875,0.433593750123) -- (1.01953125,0.433593750001) -- (1.02734375,0.433593750003) -- (1.03515625,0.433593750373) -- (1.04296875,0.433593759093) -- (1.05078125,0.43359375351) -- (1.05859375,0.433594150361) -- (1.06640625,0.433593750438) -- (1.07421875,0.433593914481) -- (1.08203125,0.433593789732) -- (1.08984375,0.433593764791) -- (1.09765625,0.433593750251) -- (1.10546875,0.433593750259) -- (1.11328125,0.433593750139) -- (1.12109375,0.433593750002) -- (1.12890625,0.43359375) -- (1.13671875,0.43359375) -- (1.14453125,0.43359375) -- (1.15234375,0.43359375) -- (1.16015625,0.43359375) -- (1.16796875,0.43359375) -- (1.17578125,0.43359375) -- (1.18359375,0.433593750002) -- (1.19140625,0.43359375) -- (1.19921875,0.433593750045) -- (1.20703125,0.43359375) -- (1.21484375,0.433593750163) -- (1.22265625,0.433593750004) -- (1.23046875,0.43359375) -- (1.23828125,0.433593750005) -- (1.24609375,0.433593750005) -- (1.25390625,0.433593750032) -- (1.26171875,0.43359375043) -- (1.26953125,0.433593750001) -- (1.27734375,0.433593752557) -- (1.28515625,0.433593757164) -- (1.29296875,0.433705197821) -- (1.30078125,0.433594315449) -- (1.30859375,0.43360474652) -- (1.31640625,0.433728589193) -- (1.32421875,0.433593934724) -- (1.33203125,0.433593753653) -- (1.33984375,0.433593783073) -- (1.34765625,0.433594245257) -- (1.35546875,0.433593759532) -- (1.36328125,0.433594384551) -- (1.37109375,0.433593750136) -- (1.37890625,0.433593750003) -- (1.38671875,0.43359375205) -- (1.39453125,0.433593750084) -- (1.40234375,0.433593759381) -- (1.41015625,0.433593751405) -- (1.41796875,0.433593752533) -- (1.42578125,0.433593754788) -- (1.43359375,0.43359375);
\draw[fill=white] (0.4296875,0.4296875) -- (0.4375,0.429687591042) -- (0.4453125,0.429687508558) -- (0.453125,0.429687555769) -- (0.4609375,0.429687509509) -- (0.46875,0.429688008766) -- (0.4765625,0.429691656179) -- (0.484375,0.430046342073) -- (0.4921875,0.429687868034) -- (0.5,0.429687514395) -- (0.5078125,0.429687575884) -- (0.515625,0.42968750016) -- (0.5234375,0.429687509659) -- (0.53125,0.429687500004) -- (0.5390625,0.429687500017) -- (0.546875,0.429687500011) -- (0.5546875,0.429687500099) -- (0.5625,0.429687505303) -- (0.5703125,0.429687500102) -- (0.578125,0.429687500012) -- (0.5859375,0.4296875) -- (0.59375,0.429687500002) -- (0.6015625,0.429687500002) -- (0.609375,0.42968750043) -- (0.6171875,0.4296875) -- (0.625,0.429687500076) -- (0.6328125,0.429687515099) -- (0.640625,0.429687626541) -- (0.6484375,0.429687500184) -- (0.65625,0.429687500019) -- (0.6640625,0.429687500076) -- (0.671875,0.42968750001) -- (0.6796875,0.429687500004) -- (0.6875,0.4296875) -- (0.6953125,0.429687500002) -- (0.703125,0.429687500008) -- (0.7109375,0.429687504377) -- (0.71875,0.4296875) -- (0.7265625,0.4296875) -- (0.734375,0.429687500003) -- (0.7421875,0.429687502047) -- (0.75,0.429687500019) -- (0.7578125,0.429687500016) -- (0.765625,0.429687500033) -- (0.7734375,0.429687500049) -- (0.78125,0.429687501322) -- (0.7890625,0.429687516428) -- (0.796875,0.429687504898) -- (0.8046875,0.429687508363) -- (0.8125,0.429687508831) -- (0.8203125,0.429687500051) -- (0.828125,0.429687500005) -- (0.8359375,0.429687500036) -- (0.84375,0.429687500006) -- (0.8515625,0.429687500018) -- (0.859375,0.429687512012) -- (0.8671875,0.429687500854) -- (0.875,0.429687527153) -- (0.8828125,0.429687509387) -- (0.890625,0.429687783799) -- (0.8984375,0.429688873911) -- (0.90625,0.429687504831) -- (0.9140625,0.429687500646) -- (0.921875,0.42968750067) -- (0.9296875,0.429687505806) -- (0.9375,0.429687500673) -- (0.9453125,0.429687502098) -- (0.953125,0.429687512487) -- (0.9609375,0.429687505343) -- (0.96875,0.429695250505) -- (0.9765625,0.429687838926) -- (0.984375,0.429687505649) -- (0.9921875,0.429687500355) -- (1.0,0.429687500061) -- (1.0078125,0.429687509336) -- (1.015625,0.429687500248) -- (1.0234375,0.429687500035) -- (1.03125,0.429687500138) -- (1.0390625,0.429687500026) -- (1.046875,0.429687500073) -- (1.0546875,0.429687519265) -- (1.0625,0.429687501004) -- (1.0703125,0.429687500003) -- (1.078125,0.429687504531) -- (1.0859375,0.42968751) -- (1.09375,0.42968750128) -- (1.1015625,0.429687500004) -- (1.109375,0.42968750178) -- (1.1171875,0.429687500002) -- (1.125,0.429687500001) -- (1.1328125,0.429687500161) -- (1.140625,0.42968750016) -- (1.1484375,0.429687500311) -- (1.15625,0.429687500002) -- (1.1640625,0.4296875) -- (1.171875,0.4296875) -- (1.1796875,0.4296875) -- (1.1875,0.4296875) -- (1.1953125,0.4296875) -- (1.203125,0.429687500008) -- (1.2109375,0.429687500187) -- (1.21875,0.429687510647) -- (1.2265625,0.429687500961) -- (1.234375,0.429687500004) -- (1.2421875,0.429687500457) -- (1.25,0.429687500011) -- (1.2578125,0.429687514631) -- (1.265625,0.429687500848) -- (1.2734375,0.429687500341) -- (1.28125,0.429687705356) -- (1.2890625,0.429688073986) -- (1.296875,0.429689059462) -- (1.3046875,0.429687656041) -- (1.3125,0.429691382131) -- (1.3203125,0.429695296038) -- (1.328125,0.429976303105) -- (1.3359375,0.429688672828) -- (1.34375,0.429687553507) -- (1.3515625,0.429687512195) -- (1.359375,0.429687500055) -- (1.3671875,0.429687501912) -- (1.375,0.429687500058) -- (1.3828125,0.429687509429) -- (1.390625,0.429687500317) -- (1.3984375,0.429687500059) -- (1.40625,0.429687500481) -- (1.4140625,0.429687507821) -- (1.421875,0.429687647319) -- (1.4296875,0.4296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.4296875,0.4296875) -- (0.4375,0.429687591042) -- (0.4453125,0.429687508558) -- (0.453125,0.429687555769) -- (0.4609375,0.429687509509) -- (0.46875,0.429688008766) -- (0.4765625,0.429691656179) -- (0.484375,0.430046342073) -- (0.4921875,0.429687868034) -- (0.5,0.429687514395) -- (0.5078125,0.429687575884) -- (0.515625,0.42968750016) -- (0.5234375,0.429687509659) -- (0.53125,0.429687500004) -- (0.5390625,0.429687500017) -- (0.546875,0.429687500011) -- (0.5546875,0.429687500099) -- (0.5625,0.429687505303) -- (0.5703125,0.429687500102) -- (0.578125,0.429687500012) -- (0.5859375,0.4296875) -- (0.59375,0.429687500002) -- (0.6015625,0.429687500002) -- (0.609375,0.42968750043) -- (0.6171875,0.4296875) -- (0.625,0.429687500076) -- (0.6328125,0.429687515099) -- (0.640625,0.429687626541) -- (0.6484375,0.429687500184) -- (0.65625,0.429687500019) -- (0.6640625,0.429687500076) -- (0.671875,0.42968750001) -- (0.6796875,0.429687500004) -- (0.6875,0.4296875) -- (0.6953125,0.429687500002) -- (0.703125,0.429687500008) -- (0.7109375,0.429687504377) -- (0.71875,0.4296875) -- (0.7265625,0.4296875) -- (0.734375,0.429687500003) -- (0.7421875,0.429687502047) -- (0.75,0.429687500019) -- (0.7578125,0.429687500016) -- (0.765625,0.429687500033) -- (0.7734375,0.429687500049) -- (0.78125,0.429687501322) -- (0.7890625,0.429687516428) -- (0.796875,0.429687504898) -- (0.8046875,0.429687508363) -- (0.8125,0.429687508831) -- (0.8203125,0.429687500051) -- (0.828125,0.429687500005) -- (0.8359375,0.429687500036) -- (0.84375,0.429687500006) -- (0.8515625,0.429687500018) -- (0.859375,0.429687512012) -- (0.8671875,0.429687500854) -- (0.875,0.429687527153) -- (0.8828125,0.429687509387) -- (0.890625,0.429687783799) -- (0.8984375,0.429688873911) -- (0.90625,0.429687504831) -- (0.9140625,0.429687500646) -- (0.921875,0.42968750067) -- (0.9296875,0.429687505806) -- (0.9375,0.429687500673) -- (0.9453125,0.429687502098) -- (0.953125,0.429687512487) -- (0.9609375,0.429687505343) -- (0.96875,0.429695250505) -- (0.9765625,0.429687838926) -- (0.984375,0.429687505649) -- (0.9921875,0.429687500355) -- (1.0,0.429687500061) -- (1.0078125,0.429687509336) -- (1.015625,0.429687500248) -- (1.0234375,0.429687500035) -- (1.03125,0.429687500138) -- (1.0390625,0.429687500026) -- (1.046875,0.429687500073) -- (1.0546875,0.429687519265) -- (1.0625,0.429687501004) -- (1.0703125,0.429687500003) -- (1.078125,0.429687504531) -- (1.0859375,0.42968751) -- (1.09375,0.42968750128) -- (1.1015625,0.429687500004) -- (1.109375,0.42968750178) -- (1.1171875,0.429687500002) -- (1.125,0.429687500001) -- (1.1328125,0.429687500161) -- (1.140625,0.42968750016) -- (1.1484375,0.429687500311) -- (1.15625,0.429687500002) -- (1.1640625,0.4296875) -- (1.171875,0.4296875) -- (1.1796875,0.4296875) -- (1.1875,0.4296875) -- (1.1953125,0.4296875) -- (1.203125,0.429687500008) -- (1.2109375,0.429687500187) -- (1.21875,0.429687510647) -- (1.2265625,0.429687500961) -- (1.234375,0.429687500004) -- (1.2421875,0.429687500457) -- (1.25,0.429687500011) -- (1.2578125,0.429687514631) -- (1.265625,0.429687500848) -- (1.2734375,0.429687500341) -- (1.28125,0.429687705356) -- (1.2890625,0.429688073986) -- (1.296875,0.429689059462) -- (1.3046875,0.429687656041) -- (1.3125,0.429691382131) -- (1.3203125,0.429695296038) -- (1.328125,0.429976303105) -- (1.3359375,0.429688672828) -- (1.34375,0.429687553507) -- (1.3515625,0.429687512195) -- (1.359375,0.429687500055) -- (1.3671875,0.429687501912) -- (1.375,0.429687500058) -- (1.3828125,0.429687509429) -- (1.390625,0.429687500317) -- (1.3984375,0.429687500059) -- (1.40625,0.429687500481) -- (1.4140625,0.429687507821) -- (1.421875,0.429687647319) -- (1.4296875,0.4296875);
\draw[fill=white] (0.42578125,0.42578125) -- (0.43359375,0.425792509986) -- (0.44140625,0.425781257037) -- (0.44921875,0.425781250101) -- (0.45703125,0.425781293753) -- (0.46484375,0.425781289227) -- (0.47265625,0.425781278299) -- (0.48046875,0.425785076773) -- (0.48828125,0.42578621964) -- (0.49609375,0.42578125127) -- (0.50390625,0.425782689859) -- (0.51171875,0.425781250536) -- (0.51953125,0.425781250412) -- (0.52734375,0.425781250003) -- (0.53515625,0.425781250015) -- (0.54296875,0.425781250038) -- (0.55078125,0.425781250014) -- (0.55859375,0.425781250109) -- (0.56640625,0.425781250293) -- (0.57421875,0.425781250004) -- (0.58203125,0.425781250014) -- (0.58984375,0.42578125) -- (0.59765625,0.42578125) -- (0.60546875,0.425781250003) -- (0.61328125,0.425781250006) -- (0.62109375,0.425781250704) -- (0.62890625,0.425781264983) -- (0.63671875,0.425781256774) -- (0.64453125,0.425781250242) -- (0.65234375,0.425781250548) -- (0.66015625,0.425781250001) -- (0.66796875,0.42578125) -- (0.67578125,0.42578125) -- (0.68359375,0.425781250001) -- (0.69140625,0.425781250057) -- (0.69921875,0.425781250022) -- (0.70703125,0.425781250158) -- (0.71484375,0.425781250053) -- (0.72265625,0.42578125) -- (0.73046875,0.42578125) -- (0.73828125,0.425781250014) -- (0.74609375,0.425781250012) -- (0.75390625,0.425781250263) -- (0.76171875,0.425781250219) -- (0.76953125,0.425781251107) -- (0.77734375,0.425781250527) -- (0.78515625,0.425781252556) -- (0.79296875,0.425781268441) -- (0.80078125,0.425782217556) -- (0.80859375,0.425781250377) -- (0.81640625,0.425781255309) -- (0.82421875,0.425781250188) -- (0.83203125,0.425781250012) -- (0.83984375,0.42578125001) -- (0.84765625,0.425781251634) -- (0.85546875,0.4257812501) -- (0.86328125,0.425781250792) -- (0.87109375,0.425781254267) -- (0.87890625,0.425781252679) -- (0.88671875,0.425781250422) -- (0.89453125,0.4257812573) -- (0.90234375,0.425781251087) -- (0.91015625,0.425781250094) -- (0.91796875,0.425781251916) -- (0.92578125,0.425781250628) -- (0.93359375,0.42578125021) -- (0.94140625,0.425781250801) -- (0.94921875,0.425781320208) -- (0.95703125,0.425783365734) -- (0.96484375,0.425784880114) -- (0.97265625,0.425781288299) -- (0.98046875,0.425781287989) -- (0.98828125,0.425781269281) -- (0.99609375,0.425781254782) -- (1.00390625,0.425781250004) -- (1.01171875,0.42578125005) -- (1.01953125,0.42578228338) -- (1.02734375,0.425781250446) -- (1.03515625,0.425781251729) -- (1.04296875,0.425781250365) -- (1.05078125,0.42578125008) -- (1.05859375,0.425781253038) -- (1.06640625,0.42578127361) -- (1.07421875,0.425781256198) -- (1.08203125,0.425781250017) -- (1.08984375,0.425781250025) -- (1.09765625,0.425781250516) -- (1.10546875,0.425781250042) -- (1.11328125,0.425781250001) -- (1.12109375,0.42578125) -- (1.12890625,0.42578125) -- (1.13671875,0.425781258901) -- (1.14453125,0.425781250175) -- (1.15234375,0.425781250002) -- (1.16015625,0.425781250443) -- (1.16796875,0.42578125) -- (1.17578125,0.42578125) -- (1.18359375,0.42578125) -- (1.19140625,0.425781250001) -- (1.19921875,0.42578125) -- (1.20703125,0.425781251158) -- (1.21484375,0.425781254688) -- (1.22265625,0.425781250164) -- (1.23046875,0.425781250139) -- (1.23828125,0.425781250194) -- (1.24609375,0.425781250056) -- (1.25390625,0.425781255625) -- (1.26171875,0.425781378341) -- (1.26953125,0.425781251627) -- (1.27734375,0.425781251799) -- (1.28515625,0.425781518037) -- (1.29296875,0.425781569423) -- (1.30078125,0.425794055402) -- (1.30859375,0.42578200406) -- (1.31640625,0.425781570971) -- (1.32421875,0.425781386394) -- (1.33203125,0.425781252996) -- (1.33984375,0.425781340067) -- (1.34765625,0.425781312846) -- (1.35546875,0.425781250007) -- (1.36328125,0.425781250036) -- (1.37109375,0.425781250151) -- (1.37890625,0.425781250056) -- (1.38671875,0.425781250161) -- (1.39453125,0.425781250005) -- (1.40234375,0.425781300576) -- (1.41015625,0.42578155682) -- (1.41796875,0.425781300164) -- (1.42578125,0.42578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.42578125,0.42578125) -- (0.43359375,0.425792509986) -- (0.44140625,0.425781257037) -- (0.44921875,0.425781250101) -- (0.45703125,0.425781293753) -- (0.46484375,0.425781289227) -- (0.47265625,0.425781278299) -- (0.48046875,0.425785076773) -- (0.48828125,0.42578621964) -- (0.49609375,0.42578125127) -- (0.50390625,0.425782689859) -- (0.51171875,0.425781250536) -- (0.51953125,0.425781250412) -- (0.52734375,0.425781250003) -- (0.53515625,0.425781250015) -- (0.54296875,0.425781250038) -- (0.55078125,0.425781250014) -- (0.55859375,0.425781250109) -- (0.56640625,0.425781250293) -- (0.57421875,0.425781250004) -- (0.58203125,0.425781250014) -- (0.58984375,0.42578125) -- (0.59765625,0.42578125) -- (0.60546875,0.425781250003) -- (0.61328125,0.425781250006) -- (0.62109375,0.425781250704) -- (0.62890625,0.425781264983) -- (0.63671875,0.425781256774) -- (0.64453125,0.425781250242) -- (0.65234375,0.425781250548) -- (0.66015625,0.425781250001) -- (0.66796875,0.42578125) -- (0.67578125,0.42578125) -- (0.68359375,0.425781250001) -- (0.69140625,0.425781250057) -- (0.69921875,0.425781250022) -- (0.70703125,0.425781250158) -- (0.71484375,0.425781250053) -- (0.72265625,0.42578125) -- (0.73046875,0.42578125) -- (0.73828125,0.425781250014) -- (0.74609375,0.425781250012) -- (0.75390625,0.425781250263) -- (0.76171875,0.425781250219) -- (0.76953125,0.425781251107) -- (0.77734375,0.425781250527) -- (0.78515625,0.425781252556) -- (0.79296875,0.425781268441) -- (0.80078125,0.425782217556) -- (0.80859375,0.425781250377) -- (0.81640625,0.425781255309) -- (0.82421875,0.425781250188) -- (0.83203125,0.425781250012) -- (0.83984375,0.42578125001) -- (0.84765625,0.425781251634) -- (0.85546875,0.4257812501) -- (0.86328125,0.425781250792) -- (0.87109375,0.425781254267) -- (0.87890625,0.425781252679) -- (0.88671875,0.425781250422) -- (0.89453125,0.4257812573) -- (0.90234375,0.425781251087) -- (0.91015625,0.425781250094) -- (0.91796875,0.425781251916) -- (0.92578125,0.425781250628) -- (0.93359375,0.42578125021) -- (0.94140625,0.425781250801) -- (0.94921875,0.425781320208) -- (0.95703125,0.425783365734) -- (0.96484375,0.425784880114) -- (0.97265625,0.425781288299) -- (0.98046875,0.425781287989) -- (0.98828125,0.425781269281) -- (0.99609375,0.425781254782) -- (1.00390625,0.425781250004) -- (1.01171875,0.42578125005) -- (1.01953125,0.42578228338) -- (1.02734375,0.425781250446) -- (1.03515625,0.425781251729) -- (1.04296875,0.425781250365) -- (1.05078125,0.42578125008) -- (1.05859375,0.425781253038) -- (1.06640625,0.42578127361) -- (1.07421875,0.425781256198) -- (1.08203125,0.425781250017) -- (1.08984375,0.425781250025) -- (1.09765625,0.425781250516) -- (1.10546875,0.425781250042) -- (1.11328125,0.425781250001) -- (1.12109375,0.42578125) -- (1.12890625,0.42578125) -- (1.13671875,0.425781258901) -- (1.14453125,0.425781250175) -- (1.15234375,0.425781250002) -- (1.16015625,0.425781250443) -- (1.16796875,0.42578125) -- (1.17578125,0.42578125) -- (1.18359375,0.42578125) -- (1.19140625,0.425781250001) -- (1.19921875,0.42578125) -- (1.20703125,0.425781251158) -- (1.21484375,0.425781254688) -- (1.22265625,0.425781250164) -- (1.23046875,0.425781250139) -- (1.23828125,0.425781250194) -- (1.24609375,0.425781250056) -- (1.25390625,0.425781255625) -- (1.26171875,0.425781378341) -- (1.26953125,0.425781251627) -- (1.27734375,0.425781251799) -- (1.28515625,0.425781518037) -- (1.29296875,0.425781569423) -- (1.30078125,0.425794055402) -- (1.30859375,0.42578200406) -- (1.31640625,0.425781570971) -- (1.32421875,0.425781386394) -- (1.33203125,0.425781252996) -- (1.33984375,0.425781340067) -- (1.34765625,0.425781312846) -- (1.35546875,0.425781250007) -- (1.36328125,0.425781250036) -- (1.37109375,0.425781250151) -- (1.37890625,0.425781250056) -- (1.38671875,0.425781250161) -- (1.39453125,0.425781250005) -- (1.40234375,0.425781300576) -- (1.41015625,0.42578155682) -- (1.41796875,0.425781300164) -- (1.42578125,0.42578125);
\draw[fill=white] (0.421875,0.421875) -- (0.4296875,0.421875791541) -- (0.4375,0.421875003304) -- (0.4453125,0.421875024432) -- (0.453125,0.421875009546) -- (0.4609375,0.421875000744) -- (0.46875,0.421875020694) -- (0.4765625,0.42187519029) -- (0.484375,0.421875034446) -- (0.4921875,0.421875003562) -- (0.5,0.421875002706) -- (0.5078125,0.421875036303) -- (0.515625,0.421875000443) -- (0.5234375,0.421875002002) -- (0.53125,0.421875000023) -- (0.5390625,0.421875000002) -- (0.546875,0.421875005868) -- (0.5546875,0.421875000005) -- (0.5625,0.421875000002) -- (0.5703125,0.421875001796) -- (0.578125,0.421875000006) -- (0.5859375,0.421875000224) -- (0.59375,0.421875000314) -- (0.6015625,0.421875012555) -- (0.609375,0.421875103742) -- (0.6171875,0.421875000037) -- (0.625,0.42187500001) -- (0.6328125,0.421875000221) -- (0.640625,0.421875000031) -- (0.6484375,0.421875000036) -- (0.65625,0.421875) -- (0.6640625,0.421875000046) -- (0.671875,0.421875) -- (0.6796875,0.421875000003) -- (0.6875,0.421875000013) -- (0.6953125,0.421875) -- (0.703125,0.421875) -- (0.7109375,0.421875) -- (0.71875,0.421875) -- (0.7265625,0.421875) -- (0.734375,0.421875) -- (0.7421875,0.421875000034) -- (0.75,0.421875000059) -- (0.7578125,0.421875000021) -- (0.765625,0.421875005711) -- (0.7734375,0.421875003998) -- (0.78125,0.421875001058) -- (0.7890625,0.421875000182) -- (0.796875,0.421875000101) -- (0.8046875,0.421875000029) -- (0.8125,0.421875018905) -- (0.8203125,0.421875000991) -- (0.828125,0.421875000055) -- (0.8359375,0.421875000262) -- (0.84375,0.42187514604) -- (0.8515625,0.421875000391) -- (0.859375,0.421875000045) -- (0.8671875,0.421875) -- (0.875,0.421875000096) -- (0.8828125,0.421875001882) -- (0.890625,0.42187500149) -- (0.8984375,0.421875014459) -- (0.90625,0.421875008879) -- (0.9140625,0.421875007355) -- (0.921875,0.421875055725) -- (0.9296875,0.421875046354) -- (0.9375,0.421875000409) -- (0.9453125,0.421875000119) -- (0.953125,0.421875001476) -- (0.9609375,0.421875001705) -- (0.96875,0.421875000507) -- (0.9765625,0.421875000235) -- (0.984375,0.421875001036) -- (0.9921875,0.4218750217) -- (1.0,0.421875000286) -- (1.0078125,0.421875004894) -- (1.015625,0.421875001113) -- (1.0234375,0.421875000317) -- (1.03125,0.421875194258) -- (1.0390625,0.421875010673) -- (1.046875,0.421875000532) -- (1.0546875,0.421875035394) -- (1.0625,0.421875000013) -- (1.0703125,0.421875041563) -- (1.078125,0.421875000303) -- (1.0859375,0.421875000137) -- (1.09375,0.421875000012) -- (1.1015625,0.421875000005) -- (1.109375,0.421875000085) -- (1.1171875,0.421875000558) -- (1.125,0.421875000884) -- (1.1328125,0.421875000021) -- (1.140625,0.421875) -- (1.1484375,0.421875000002) -- (1.15625,0.421875000014) -- (1.1640625,0.421875000016) -- (1.171875,0.421875000003) -- (1.1796875,0.421875) -- (1.1875,0.421875) -- (1.1953125,0.421875000007) -- (1.203125,0.421875000025) -- (1.2109375,0.421875000011) -- (1.21875,0.421875000641) -- (1.2265625,0.421875000233) -- (1.234375,0.421875067033) -- (1.2421875,0.421875000122) -- (1.25,0.421875004712) -- (1.2578125,0.421875003045) -- (1.265625,0.421875000982) -- (1.2734375,0.421875000078) -- (1.28125,0.421875001574) -- (1.2890625,0.421894819777) -- (1.296875,0.421875937987) -- (1.3046875,0.421887482608) -- (1.3125,0.421879230208) -- (1.3203125,0.421875105919) -- (1.328125,0.421875311555) -- (1.3359375,0.421876343469) -- (1.34375,0.421875003933) -- (1.3515625,0.421875000702) -- (1.359375,0.421875000025) -- (1.3671875,0.421875000003) -- (1.375,0.421875007082) -- (1.3828125,0.421875000082) -- (1.390625,0.421875000297) -- (1.3984375,0.421875001819) -- (1.40625,0.42187583709) -- (1.4140625,0.421875355678) -- (1.421875,0.421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.421875,0.421875) -- (0.4296875,0.421875791541) -- (0.4375,0.421875003304) -- (0.4453125,0.421875024432) -- (0.453125,0.421875009546) -- (0.4609375,0.421875000744) -- (0.46875,0.421875020694) -- (0.4765625,0.42187519029) -- (0.484375,0.421875034446) -- (0.4921875,0.421875003562) -- (0.5,0.421875002706) -- (0.5078125,0.421875036303) -- (0.515625,0.421875000443) -- (0.5234375,0.421875002002) -- (0.53125,0.421875000023) -- (0.5390625,0.421875000002) -- (0.546875,0.421875005868) -- (0.5546875,0.421875000005) -- (0.5625,0.421875000002) -- (0.5703125,0.421875001796) -- (0.578125,0.421875000006) -- (0.5859375,0.421875000224) -- (0.59375,0.421875000314) -- (0.6015625,0.421875012555) -- (0.609375,0.421875103742) -- (0.6171875,0.421875000037) -- (0.625,0.42187500001) -- (0.6328125,0.421875000221) -- (0.640625,0.421875000031) -- (0.6484375,0.421875000036) -- (0.65625,0.421875) -- (0.6640625,0.421875000046) -- (0.671875,0.421875) -- (0.6796875,0.421875000003) -- (0.6875,0.421875000013) -- (0.6953125,0.421875) -- (0.703125,0.421875) -- (0.7109375,0.421875) -- (0.71875,0.421875) -- (0.7265625,0.421875) -- (0.734375,0.421875) -- (0.7421875,0.421875000034) -- (0.75,0.421875000059) -- (0.7578125,0.421875000021) -- (0.765625,0.421875005711) -- (0.7734375,0.421875003998) -- (0.78125,0.421875001058) -- (0.7890625,0.421875000182) -- (0.796875,0.421875000101) -- (0.8046875,0.421875000029) -- (0.8125,0.421875018905) -- (0.8203125,0.421875000991) -- (0.828125,0.421875000055) -- (0.8359375,0.421875000262) -- (0.84375,0.42187514604) -- (0.8515625,0.421875000391) -- (0.859375,0.421875000045) -- (0.8671875,0.421875) -- (0.875,0.421875000096) -- (0.8828125,0.421875001882) -- (0.890625,0.42187500149) -- (0.8984375,0.421875014459) -- (0.90625,0.421875008879) -- (0.9140625,0.421875007355) -- (0.921875,0.421875055725) -- (0.9296875,0.421875046354) -- (0.9375,0.421875000409) -- (0.9453125,0.421875000119) -- (0.953125,0.421875001476) -- (0.9609375,0.421875001705) -- (0.96875,0.421875000507) -- (0.9765625,0.421875000235) -- (0.984375,0.421875001036) -- (0.9921875,0.4218750217) -- (1.0,0.421875000286) -- (1.0078125,0.421875004894) -- (1.015625,0.421875001113) -- (1.0234375,0.421875000317) -- (1.03125,0.421875194258) -- (1.0390625,0.421875010673) -- (1.046875,0.421875000532) -- (1.0546875,0.421875035394) -- (1.0625,0.421875000013) -- (1.0703125,0.421875041563) -- (1.078125,0.421875000303) -- (1.0859375,0.421875000137) -- (1.09375,0.421875000012) -- (1.1015625,0.421875000005) -- (1.109375,0.421875000085) -- (1.1171875,0.421875000558) -- (1.125,0.421875000884) -- (1.1328125,0.421875000021) -- (1.140625,0.421875) -- (1.1484375,0.421875000002) -- (1.15625,0.421875000014) -- (1.1640625,0.421875000016) -- (1.171875,0.421875000003) -- (1.1796875,0.421875) -- (1.1875,0.421875) -- (1.1953125,0.421875000007) -- (1.203125,0.421875000025) -- (1.2109375,0.421875000011) -- (1.21875,0.421875000641) -- (1.2265625,0.421875000233) -- (1.234375,0.421875067033) -- (1.2421875,0.421875000122) -- (1.25,0.421875004712) -- (1.2578125,0.421875003045) -- (1.265625,0.421875000982) -- (1.2734375,0.421875000078) -- (1.28125,0.421875001574) -- (1.2890625,0.421894819777) -- (1.296875,0.421875937987) -- (1.3046875,0.421887482608) -- (1.3125,0.421879230208) -- (1.3203125,0.421875105919) -- (1.328125,0.421875311555) -- (1.3359375,0.421876343469) -- (1.34375,0.421875003933) -- (1.3515625,0.421875000702) -- (1.359375,0.421875000025) -- (1.3671875,0.421875000003) -- (1.375,0.421875007082) -- (1.3828125,0.421875000082) -- (1.390625,0.421875000297) -- (1.3984375,0.421875001819) -- (1.40625,0.42187583709) -- (1.4140625,0.421875355678) -- (1.421875,0.421875);
\draw[fill=white] (0.41796875,0.41796875) -- (0.42578125,0.417968751695) -- (0.43359375,0.417968756413) -- (0.44140625,0.417969657243) -- (0.44921875,0.417970221935) -- (0.45703125,0.417979407783) -- (0.46484375,0.417968913627) -- (0.47265625,0.417968888526) -- (0.48046875,0.417968812781) -- (0.48828125,0.417968766529) -- (0.49609375,0.417968753921) -- (0.50390625,0.417969653063) -- (0.51171875,0.417969106113) -- (0.51953125,0.41796875024) -- (0.52734375,0.417968750252) -- (0.53515625,0.417968750046) -- (0.54296875,0.417968750003) -- (0.55078125,0.41796875005) -- (0.55859375,0.417968750006) -- (0.56640625,0.417968750003) -- (0.57421875,0.417968750045) -- (0.58203125,0.41796875414) -- (0.58984375,0.417968752819) -- (0.59765625,0.417968757446) -- (0.60546875,0.417968777854) -- (0.61328125,0.417968750272) -- (0.62109375,0.417968754132) -- (0.62890625,0.417968752682) -- (0.63671875,0.417968750017) -- (0.64453125,0.417968750001) -- (0.65234375,0.4179687506) -- (0.66015625,0.417968750027) -- (0.66796875,0.41796875) -- (0.67578125,0.417968750017) -- (0.68359375,0.417968750028) -- (0.69140625,0.41796875) -- (0.69921875,0.41796875) -- (0.70703125,0.41796875) -- (0.71484375,0.41796875) -- (0.72265625,0.41796875) -- (0.73046875,0.417968750001) -- (0.73828125,0.417968759296) -- (0.74609375,0.417968750113) -- (0.75390625,0.41796875002) -- (0.76171875,0.417968750002) -- (0.76953125,0.417968753338) -- (0.77734375,0.417968761009) -- (0.78515625,0.417968755709) -- (0.79296875,0.417968760087) -- (0.80078125,0.417968750067) -- (0.80859375,0.417968752385) -- (0.81640625,0.417968759856) -- (0.82421875,0.41796875839) -- (0.83203125,0.417968751793) -- (0.83984375,0.417968771856) -- (0.84765625,0.417968750182) -- (0.85546875,0.417968750015) -- (0.86328125,0.417968750015) -- (0.87109375,0.417968750166) -- (0.87890625,0.417968750012) -- (0.88671875,0.41796875101) -- (0.89453125,0.417968764005) -- (0.90234375,0.417968752359) -- (0.91015625,0.41796875003) -- (0.91796875,0.417968750132) -- (0.92578125,0.417968753392) -- (0.93359375,0.417968758313) -- (0.94140625,0.417968751005) -- (0.94921875,0.417968801969) -- (0.95703125,0.417968808202) -- (0.96484375,0.417968755677) -- (0.97265625,0.417968760953) -- (0.98046875,0.417969150555) -- (0.98828125,0.417968752779) -- (0.99609375,0.417968772007) -- (1.00390625,0.417968773581) -- (1.01171875,0.417976931999) -- (1.01953125,0.417968759469) -- (1.02734375,0.41796875785) -- (1.03515625,0.417968751377) -- (1.04296875,0.417968783466) -- (1.05078125,0.41796875895) -- (1.05859375,0.417968750029) -- (1.06640625,0.417968750066) -- (1.07421875,0.417968800676) -- (1.08203125,0.417968752704) -- (1.08984375,0.417968752276) -- (1.09765625,0.417968750285) -- (1.10546875,0.417968751048) -- (1.11328125,0.417968862926) -- (1.12109375,0.41796879269) -- (1.12890625,0.417968776861) -- (1.13671875,0.417968750009) -- (1.14453125,0.417968750019) -- (1.15234375,0.417968750001) -- (1.16015625,0.41796875) -- (1.16796875,0.41796875) -- (1.17578125,0.41796875) -- (1.18359375,0.41796875) -- (1.19140625,0.41796875) -- (1.19921875,0.41796875) -- (1.20703125,0.417968750001) -- (1.21484375,0.417968787431) -- (1.22265625,0.417968761656) -- (1.23046875,0.417970311995) -- (1.23828125,0.417968754403) -- (1.24609375,0.41796875107) -- (1.25390625,0.417968754872) -- (1.26171875,0.41797415258) -- (1.26953125,0.417968793474) -- (1.27734375,0.417968848001) -- (1.28515625,0.417970047467) -- (1.29296875,0.417968825015) -- (1.30078125,0.417968831293) -- (1.30859375,0.417969365554) -- (1.31640625,0.417970230395) -- (1.32421875,0.417969396232) -- (1.33203125,0.417968755569) -- (1.33984375,0.41796877543) -- (1.34765625,0.417968782228) -- (1.35546875,0.41796875007) -- (1.36328125,0.417968750031) -- (1.37109375,0.417968753541) -- (1.37890625,0.417968750312) -- (1.38671875,0.417968781197) -- (1.39453125,0.417968752698) -- (1.40234375,0.417968754095) -- (1.41015625,0.417968750356) -- (1.41796875,0.41796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.41796875,0.41796875) -- (0.42578125,0.417968751695) -- (0.43359375,0.417968756413) -- (0.44140625,0.417969657243) -- (0.44921875,0.417970221935) -- (0.45703125,0.417979407783) -- (0.46484375,0.417968913627) -- (0.47265625,0.417968888526) -- (0.48046875,0.417968812781) -- (0.48828125,0.417968766529) -- (0.49609375,0.417968753921) -- (0.50390625,0.417969653063) -- (0.51171875,0.417969106113) -- (0.51953125,0.41796875024) -- (0.52734375,0.417968750252) -- (0.53515625,0.417968750046) -- (0.54296875,0.417968750003) -- (0.55078125,0.41796875005) -- (0.55859375,0.417968750006) -- (0.56640625,0.417968750003) -- (0.57421875,0.417968750045) -- (0.58203125,0.41796875414) -- (0.58984375,0.417968752819) -- (0.59765625,0.417968757446) -- (0.60546875,0.417968777854) -- (0.61328125,0.417968750272) -- (0.62109375,0.417968754132) -- (0.62890625,0.417968752682) -- (0.63671875,0.417968750017) -- (0.64453125,0.417968750001) -- (0.65234375,0.4179687506) -- (0.66015625,0.417968750027) -- (0.66796875,0.41796875) -- (0.67578125,0.417968750017) -- (0.68359375,0.417968750028) -- (0.69140625,0.41796875) -- (0.69921875,0.41796875) -- (0.70703125,0.41796875) -- (0.71484375,0.41796875) -- (0.72265625,0.41796875) -- (0.73046875,0.417968750001) -- (0.73828125,0.417968759296) -- (0.74609375,0.417968750113) -- (0.75390625,0.41796875002) -- (0.76171875,0.417968750002) -- (0.76953125,0.417968753338) -- (0.77734375,0.417968761009) -- (0.78515625,0.417968755709) -- (0.79296875,0.417968760087) -- (0.80078125,0.417968750067) -- (0.80859375,0.417968752385) -- (0.81640625,0.417968759856) -- (0.82421875,0.41796875839) -- (0.83203125,0.417968751793) -- (0.83984375,0.417968771856) -- (0.84765625,0.417968750182) -- (0.85546875,0.417968750015) -- (0.86328125,0.417968750015) -- (0.87109375,0.417968750166) -- (0.87890625,0.417968750012) -- (0.88671875,0.41796875101) -- (0.89453125,0.417968764005) -- (0.90234375,0.417968752359) -- (0.91015625,0.41796875003) -- (0.91796875,0.417968750132) -- (0.92578125,0.417968753392) -- (0.93359375,0.417968758313) -- (0.94140625,0.417968751005) -- (0.94921875,0.417968801969) -- (0.95703125,0.417968808202) -- (0.96484375,0.417968755677) -- (0.97265625,0.417968760953) -- (0.98046875,0.417969150555) -- (0.98828125,0.417968752779) -- (0.99609375,0.417968772007) -- (1.00390625,0.417968773581) -- (1.01171875,0.417976931999) -- (1.01953125,0.417968759469) -- (1.02734375,0.41796875785) -- (1.03515625,0.417968751377) -- (1.04296875,0.417968783466) -- (1.05078125,0.41796875895) -- (1.05859375,0.417968750029) -- (1.06640625,0.417968750066) -- (1.07421875,0.417968800676) -- (1.08203125,0.417968752704) -- (1.08984375,0.417968752276) -- (1.09765625,0.417968750285) -- (1.10546875,0.417968751048) -- (1.11328125,0.417968862926) -- (1.12109375,0.41796879269) -- (1.12890625,0.417968776861) -- (1.13671875,0.417968750009) -- (1.14453125,0.417968750019) -- (1.15234375,0.417968750001) -- (1.16015625,0.41796875) -- (1.16796875,0.41796875) -- (1.17578125,0.41796875) -- (1.18359375,0.41796875) -- (1.19140625,0.41796875) -- (1.19921875,0.41796875) -- (1.20703125,0.417968750001) -- (1.21484375,0.417968787431) -- (1.22265625,0.417968761656) -- (1.23046875,0.417970311995) -- (1.23828125,0.417968754403) -- (1.24609375,0.41796875107) -- (1.25390625,0.417968754872) -- (1.26171875,0.41797415258) -- (1.26953125,0.417968793474) -- (1.27734375,0.417968848001) -- (1.28515625,0.417970047467) -- (1.29296875,0.417968825015) -- (1.30078125,0.417968831293) -- (1.30859375,0.417969365554) -- (1.31640625,0.417970230395) -- (1.32421875,0.417969396232) -- (1.33203125,0.417968755569) -- (1.33984375,0.41796877543) -- (1.34765625,0.417968782228) -- (1.35546875,0.41796875007) -- (1.36328125,0.417968750031) -- (1.37109375,0.417968753541) -- (1.37890625,0.417968750312) -- (1.38671875,0.417968781197) -- (1.39453125,0.417968752698) -- (1.40234375,0.417968754095) -- (1.41015625,0.417968750356) -- (1.41796875,0.41796875);
\draw[fill=white] (0.4140625,0.4140625) -- (0.421875,0.414062699595) -- (0.4296875,0.414062503039) -- (0.4375,0.414062508505) -- (0.4453125,0.414069152073) -- (0.453125,0.414065428232) -- (0.4609375,0.414062507895) -- (0.46875,0.414062500491) -- (0.4765625,0.414062500189) -- (0.484375,0.414063440803) -- (0.4921875,0.414062503651) -- (0.5,0.414062573557) -- (0.5078125,0.414062740564) -- (0.515625,0.414062629632) -- (0.5234375,0.414062585482) -- (0.53125,0.414062500001) -- (0.5390625,0.414062500215) -- (0.546875,0.414062500003) -- (0.5546875,0.414062500027) -- (0.5625,0.414062500005) -- (0.5703125,0.414062500016) -- (0.578125,0.414062501383) -- (0.5859375,0.414062504506) -- (0.59375,0.414062500098) -- (0.6015625,0.414062500361) -- (0.609375,0.41406250009) -- (0.6171875,0.414062500409) -- (0.625,0.414063984222) -- (0.6328125,0.414062543963) -- (0.640625,0.41406250054) -- (0.6484375,0.414062504186) -- (0.65625,0.414062500237) -- (0.6640625,0.414062500226) -- (0.671875,0.414062500001) -- (0.6796875,0.41406250004) -- (0.6875,0.4140625) -- (0.6953125,0.4140625) -- (0.703125,0.4140625) -- (0.7109375,0.414062500008) -- (0.71875,0.4140625) -- (0.7265625,0.4140625) -- (0.734375,0.414062500291) -- (0.7421875,0.414062500018) -- (0.75,0.414062500009) -- (0.7578125,0.414062500004) -- (0.765625,0.414062500028) -- (0.7734375,0.414062500158) -- (0.78125,0.414062500452) -- (0.7890625,0.414062500241) -- (0.796875,0.414062519006) -- (0.8046875,0.414062500171) -- (0.8125,0.41406303949) -- (0.8203125,0.414062548558) -- (0.828125,0.41406250074) -- (0.8359375,0.414062500009) -- (0.84375,0.414062500127) -- (0.8515625,0.414062500002) -- (0.859375,0.414062500009) -- (0.8671875,0.414062500042) -- (0.875,0.414062500002) -- (0.8828125,0.414062500002) -- (0.890625,0.414062500001) -- (0.8984375,0.414062500076) -- (0.90625,0.414062500173) -- (0.9140625,0.414062500551) -- (0.921875,0.414062500299) -- (0.9296875,0.414062500427) -- (0.9375,0.414062500059) -- (0.9453125,0.414062500778) -- (0.953125,0.414062519579) -- (0.9609375,0.414062507621) -- (0.96875,0.414062536216) -- (0.9765625,0.414062796455) -- (0.984375,0.41406269962) -- (0.9921875,0.414062515523) -- (1.0,0.414062500048) -- (1.0078125,0.414062504304) -- (1.015625,0.414062591567) -- (1.0234375,0.41406250034) -- (1.03125,0.414062501754) -- (1.0390625,0.414067301567) -- (1.046875,0.414062553487) -- (1.0546875,0.41406250014) -- (1.0625,0.414062500012) -- (1.0703125,0.414062525444) -- (1.078125,0.414062508848) -- (1.0859375,0.414062506708) -- (1.09375,0.414062500082) -- (1.1015625,0.414062501789) -- (1.109375,0.414062501626) -- (1.1171875,0.414062500639) -- (1.125,0.414062500965) -- (1.1328125,0.41406250015) -- (1.140625,0.414062500272) -- (1.1484375,0.4140625) -- (1.15625,0.414062500004) -- (1.1640625,0.414062500046) -- (1.171875,0.4140625) -- (1.1796875,0.4140625) -- (1.1875,0.4140625) -- (1.1953125,0.414062500002) -- (1.203125,0.414062500025) -- (1.2109375,0.414062500012) -- (1.21875,0.414062586324) -- (1.2265625,0.414062723799) -- (1.234375,0.414062835745) -- (1.2421875,0.414062849506) -- (1.25,0.414063021022) -- (1.2578125,0.414067944337) -- (1.265625,0.414065108109) -- (1.2734375,0.414070374304) -- (1.28125,0.414062508647) -- (1.2890625,0.414062511252) -- (1.296875,0.414062505738) -- (1.3046875,0.414062500106) -- (1.3125,0.414062503761) -- (1.3203125,0.414062548293) -- (1.328125,0.414062500042) -- (1.3359375,0.41406250065) -- (1.34375,0.414063048869) -- (1.3515625,0.414062509473) -- (1.359375,0.414062500012) -- (1.3671875,0.414062500558) -- (1.375,0.414062549295) -- (1.3828125,0.414062510958) -- (1.390625,0.414062551878) -- (1.3984375,0.414062503127) -- (1.40625,0.414062501691) -- (1.4140625,0.4140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.4140625,0.4140625) -- (0.421875,0.414062699595) -- (0.4296875,0.414062503039) -- (0.4375,0.414062508505) -- (0.4453125,0.414069152073) -- (0.453125,0.414065428232) -- (0.4609375,0.414062507895) -- (0.46875,0.414062500491) -- (0.4765625,0.414062500189) -- (0.484375,0.414063440803) -- (0.4921875,0.414062503651) -- (0.5,0.414062573557) -- (0.5078125,0.414062740564) -- (0.515625,0.414062629632) -- (0.5234375,0.414062585482) -- (0.53125,0.414062500001) -- (0.5390625,0.414062500215) -- (0.546875,0.414062500003) -- (0.5546875,0.414062500027) -- (0.5625,0.414062500005) -- (0.5703125,0.414062500016) -- (0.578125,0.414062501383) -- (0.5859375,0.414062504506) -- (0.59375,0.414062500098) -- (0.6015625,0.414062500361) -- (0.609375,0.41406250009) -- (0.6171875,0.414062500409) -- (0.625,0.414063984222) -- (0.6328125,0.414062543963) -- (0.640625,0.41406250054) -- (0.6484375,0.414062504186) -- (0.65625,0.414062500237) -- (0.6640625,0.414062500226) -- (0.671875,0.414062500001) -- (0.6796875,0.41406250004) -- (0.6875,0.4140625) -- (0.6953125,0.4140625) -- (0.703125,0.4140625) -- (0.7109375,0.414062500008) -- (0.71875,0.4140625) -- (0.7265625,0.4140625) -- (0.734375,0.414062500291) -- (0.7421875,0.414062500018) -- (0.75,0.414062500009) -- (0.7578125,0.414062500004) -- (0.765625,0.414062500028) -- (0.7734375,0.414062500158) -- (0.78125,0.414062500452) -- (0.7890625,0.414062500241) -- (0.796875,0.414062519006) -- (0.8046875,0.414062500171) -- (0.8125,0.41406303949) -- (0.8203125,0.414062548558) -- (0.828125,0.41406250074) -- (0.8359375,0.414062500009) -- (0.84375,0.414062500127) -- (0.8515625,0.414062500002) -- (0.859375,0.414062500009) -- (0.8671875,0.414062500042) -- (0.875,0.414062500002) -- (0.8828125,0.414062500002) -- (0.890625,0.414062500001) -- (0.8984375,0.414062500076) -- (0.90625,0.414062500173) -- (0.9140625,0.414062500551) -- (0.921875,0.414062500299) -- (0.9296875,0.414062500427) -- (0.9375,0.414062500059) -- (0.9453125,0.414062500778) -- (0.953125,0.414062519579) -- (0.9609375,0.414062507621) -- (0.96875,0.414062536216) -- (0.9765625,0.414062796455) -- (0.984375,0.41406269962) -- (0.9921875,0.414062515523) -- (1.0,0.414062500048) -- (1.0078125,0.414062504304) -- (1.015625,0.414062591567) -- (1.0234375,0.41406250034) -- (1.03125,0.414062501754) -- (1.0390625,0.414067301567) -- (1.046875,0.414062553487) -- (1.0546875,0.41406250014) -- (1.0625,0.414062500012) -- (1.0703125,0.414062525444) -- (1.078125,0.414062508848) -- (1.0859375,0.414062506708) -- (1.09375,0.414062500082) -- (1.1015625,0.414062501789) -- (1.109375,0.414062501626) -- (1.1171875,0.414062500639) -- (1.125,0.414062500965) -- (1.1328125,0.41406250015) -- (1.140625,0.414062500272) -- (1.1484375,0.4140625) -- (1.15625,0.414062500004) -- (1.1640625,0.414062500046) -- (1.171875,0.4140625) -- (1.1796875,0.4140625) -- (1.1875,0.4140625) -- (1.1953125,0.414062500002) -- (1.203125,0.414062500025) -- (1.2109375,0.414062500012) -- (1.21875,0.414062586324) -- (1.2265625,0.414062723799) -- (1.234375,0.414062835745) -- (1.2421875,0.414062849506) -- (1.25,0.414063021022) -- (1.2578125,0.414067944337) -- (1.265625,0.414065108109) -- (1.2734375,0.414070374304) -- (1.28125,0.414062508647) -- (1.2890625,0.414062511252) -- (1.296875,0.414062505738) -- (1.3046875,0.414062500106) -- (1.3125,0.414062503761) -- (1.3203125,0.414062548293) -- (1.328125,0.414062500042) -- (1.3359375,0.41406250065) -- (1.34375,0.414063048869) -- (1.3515625,0.414062509473) -- (1.359375,0.414062500012) -- (1.3671875,0.414062500558) -- (1.375,0.414062549295) -- (1.3828125,0.414062510958) -- (1.390625,0.414062551878) -- (1.3984375,0.414062503127) -- (1.40625,0.414062501691) -- (1.4140625,0.4140625);
\draw[fill=white] (0.41015625,0.41015625) -- (0.41796875,0.410156256166) -- (0.42578125,0.410156259751) -- (0.43359375,0.410156446339) -- (0.44140625,0.410169649007) -- (0.44921875,0.410213067246) -- (0.45703125,0.410156257748) -- (0.46484375,0.41015625016) -- (0.47265625,0.410156250007) -- (0.48046875,0.410156250038) -- (0.48828125,0.41015625) -- (0.49609375,0.410156250097) -- (0.50390625,0.41015625051) -- (0.51171875,0.410156250022) -- (0.51953125,0.410156252391) -- (0.52734375,0.410156261995) -- (0.53515625,0.410156250094) -- (0.54296875,0.410156250414) -- (0.55078125,0.410156250507) -- (0.55859375,0.410156250851) -- (0.56640625,0.410156250289) -- (0.57421875,0.410156267078) -- (0.58203125,0.410156250408) -- (0.58984375,0.410156250009) -- (0.59765625,0.410156251857) -- (0.60546875,0.410156884088) -- (0.61328125,0.410156264195) -- (0.62109375,0.41015625813) -- (0.62890625,0.410156254994) -- (0.63671875,0.410156250916) -- (0.64453125,0.410156252005) -- (0.65234375,0.410156253502) -- (0.66015625,0.410156250413) -- (0.66796875,0.410156250044) -- (0.67578125,0.41015625) -- (0.68359375,0.410156250001) -- (0.69140625,0.41015625) -- (0.69921875,0.410156250001) -- (0.70703125,0.41015625001) -- (0.71484375,0.41015625) -- (0.72265625,0.41015625) -- (0.73046875,0.410156250003) -- (0.73828125,0.410156250001) -- (0.74609375,0.410156250002) -- (0.75390625,0.41015625) -- (0.76171875,0.410156250007) -- (0.76953125,0.410156250003) -- (0.77734375,0.410156250003) -- (0.78515625,0.410156250203) -- (0.79296875,0.410156251839) -- (0.80078125,0.410156250718) -- (0.80859375,0.410156256204) -- (0.81640625,0.41015625105) -- (0.82421875,0.410156284121) -- (0.83203125,0.410156250246) -- (0.83984375,0.410156250442) -- (0.84765625,0.410156250008) -- (0.85546875,0.410156250499) -- (0.86328125,0.410156250002) -- (0.87109375,0.41015625) -- (0.87890625,0.410156250001) -- (0.88671875,0.41015625) -- (0.89453125,0.410156250827) -- (0.90234375,0.410156250327) -- (0.91015625,0.410156250004) -- (0.91796875,0.41015625001) -- (0.92578125,0.41015625008) -- (0.93359375,0.410156256935) -- (0.94140625,0.410156250354) -- (0.94921875,0.410156287071) -- (0.95703125,0.410162153995) -- (0.96484375,0.410157736873) -- (0.97265625,0.410156384427) -- (0.98046875,0.410156510526) -- (0.98828125,0.410156260535) -- (0.99609375,0.41015625021) -- (1.00390625,0.410156250086) -- (1.01171875,0.410156253545) -- (1.01953125,0.410156250007) -- (1.02734375,0.410156250016) -- (1.03515625,0.410156250004) -- (1.04296875,0.410156273055) -- (1.05078125,0.410156313561) -- (1.05859375,0.410156297053) -- (1.06640625,0.410156308467) -- (1.07421875,0.410156263628) -- (1.08203125,0.410156250001) -- (1.08984375,0.41015625012) -- (1.09765625,0.410156250852) -- (1.10546875,0.410156250027) -- (1.11328125,0.41015625) -- (1.12109375,0.410156250006) -- (1.12890625,0.410156250002) -- (1.13671875,0.410156251435) -- (1.14453125,0.410156250002) -- (1.15234375,0.41015625) -- (1.16015625,0.41015625) -- (1.16796875,0.410156250004) -- (1.17578125,0.410156250019) -- (1.18359375,0.410156250242) -- (1.19140625,0.410156302563) -- (1.19921875,0.410156250237) -- (1.20703125,0.410156250668) -- (1.21484375,0.410156252707) -- (1.22265625,0.410156250692) -- (1.23046875,0.41015625008) -- (1.23828125,0.41015629668) -- (1.24609375,0.410248637288) -- (1.25390625,0.410173152942) -- (1.26171875,0.410157767254) -- (1.26953125,0.41015636271) -- (1.27734375,0.41015627291) -- (1.28515625,0.410156353608) -- (1.29296875,0.410156250188) -- (1.30078125,0.410156250025) -- (1.30859375,0.410156250171) -- (1.31640625,0.410156250003) -- (1.32421875,0.410156250001) -- (1.33203125,0.410156250144) -- (1.33984375,0.410156250178) -- (1.34765625,0.410156251437) -- (1.35546875,0.410156250383) -- (1.36328125,0.410156250456) -- (1.37109375,0.410156253974) -- (1.37890625,0.410156254457) -- (1.38671875,0.410156780073) -- (1.39453125,0.410156260011) -- (1.40234375,0.410156283364) -- (1.41015625,0.41015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.41015625,0.41015625) -- (0.41796875,0.410156256166) -- (0.42578125,0.410156259751) -- (0.43359375,0.410156446339) -- (0.44140625,0.410169649007) -- (0.44921875,0.410213067246) -- (0.45703125,0.410156257748) -- (0.46484375,0.41015625016) -- (0.47265625,0.410156250007) -- (0.48046875,0.410156250038) -- (0.48828125,0.41015625) -- (0.49609375,0.410156250097) -- (0.50390625,0.41015625051) -- (0.51171875,0.410156250022) -- (0.51953125,0.410156252391) -- (0.52734375,0.410156261995) -- (0.53515625,0.410156250094) -- (0.54296875,0.410156250414) -- (0.55078125,0.410156250507) -- (0.55859375,0.410156250851) -- (0.56640625,0.410156250289) -- (0.57421875,0.410156267078) -- (0.58203125,0.410156250408) -- (0.58984375,0.410156250009) -- (0.59765625,0.410156251857) -- (0.60546875,0.410156884088) -- (0.61328125,0.410156264195) -- (0.62109375,0.41015625813) -- (0.62890625,0.410156254994) -- (0.63671875,0.410156250916) -- (0.64453125,0.410156252005) -- (0.65234375,0.410156253502) -- (0.66015625,0.410156250413) -- (0.66796875,0.410156250044) -- (0.67578125,0.41015625) -- (0.68359375,0.410156250001) -- (0.69140625,0.41015625) -- (0.69921875,0.410156250001) -- (0.70703125,0.41015625001) -- (0.71484375,0.41015625) -- (0.72265625,0.41015625) -- (0.73046875,0.410156250003) -- (0.73828125,0.410156250001) -- (0.74609375,0.410156250002) -- (0.75390625,0.41015625) -- (0.76171875,0.410156250007) -- (0.76953125,0.410156250003) -- (0.77734375,0.410156250003) -- (0.78515625,0.410156250203) -- (0.79296875,0.410156251839) -- (0.80078125,0.410156250718) -- (0.80859375,0.410156256204) -- (0.81640625,0.41015625105) -- (0.82421875,0.410156284121) -- (0.83203125,0.410156250246) -- (0.83984375,0.410156250442) -- (0.84765625,0.410156250008) -- (0.85546875,0.410156250499) -- (0.86328125,0.410156250002) -- (0.87109375,0.41015625) -- (0.87890625,0.410156250001) -- (0.88671875,0.41015625) -- (0.89453125,0.410156250827) -- (0.90234375,0.410156250327) -- (0.91015625,0.410156250004) -- (0.91796875,0.41015625001) -- (0.92578125,0.41015625008) -- (0.93359375,0.410156256935) -- (0.94140625,0.410156250354) -- (0.94921875,0.410156287071) -- (0.95703125,0.410162153995) -- (0.96484375,0.410157736873) -- (0.97265625,0.410156384427) -- (0.98046875,0.410156510526) -- (0.98828125,0.410156260535) -- (0.99609375,0.41015625021) -- (1.00390625,0.410156250086) -- (1.01171875,0.410156253545) -- (1.01953125,0.410156250007) -- (1.02734375,0.410156250016) -- (1.03515625,0.410156250004) -- (1.04296875,0.410156273055) -- (1.05078125,0.410156313561) -- (1.05859375,0.410156297053) -- (1.06640625,0.410156308467) -- (1.07421875,0.410156263628) -- (1.08203125,0.410156250001) -- (1.08984375,0.41015625012) -- (1.09765625,0.410156250852) -- (1.10546875,0.410156250027) -- (1.11328125,0.41015625) -- (1.12109375,0.410156250006) -- (1.12890625,0.410156250002) -- (1.13671875,0.410156251435) -- (1.14453125,0.410156250002) -- (1.15234375,0.41015625) -- (1.16015625,0.41015625) -- (1.16796875,0.410156250004) -- (1.17578125,0.410156250019) -- (1.18359375,0.410156250242) -- (1.19140625,0.410156302563) -- (1.19921875,0.410156250237) -- (1.20703125,0.410156250668) -- (1.21484375,0.410156252707) -- (1.22265625,0.410156250692) -- (1.23046875,0.41015625008) -- (1.23828125,0.41015629668) -- (1.24609375,0.410248637288) -- (1.25390625,0.410173152942) -- (1.26171875,0.410157767254) -- (1.26953125,0.41015636271) -- (1.27734375,0.41015627291) -- (1.28515625,0.410156353608) -- (1.29296875,0.410156250188) -- (1.30078125,0.410156250025) -- (1.30859375,0.410156250171) -- (1.31640625,0.410156250003) -- (1.32421875,0.410156250001) -- (1.33203125,0.410156250144) -- (1.33984375,0.410156250178) -- (1.34765625,0.410156251437) -- (1.35546875,0.410156250383) -- (1.36328125,0.410156250456) -- (1.37109375,0.410156253974) -- (1.37890625,0.410156254457) -- (1.38671875,0.410156780073) -- (1.39453125,0.410156260011) -- (1.40234375,0.410156283364) -- (1.41015625,0.41015625);
\draw[fill=white] (0.40625,0.40625) -- (0.4140625,0.40625000676) -- (0.421875,0.406250007411) -- (0.4296875,0.406291849339) -- (0.4375,0.406468597786) -- (0.4453125,0.406262945023) -- (0.453125,0.406250037083) -- (0.4609375,0.406250000403) -- (0.46875,0.406250000532) -- (0.4765625,0.406250000092) -- (0.484375,0.40625) -- (0.4921875,0.406250000002) -- (0.5,0.406250000006) -- (0.5078125,0.406250000069) -- (0.515625,0.406250000185) -- (0.5234375,0.406250000243) -- (0.53125,0.406250000053) -- (0.5390625,0.406250000494) -- (0.546875,0.406250032286) -- (0.5546875,0.4062500006) -- (0.5625,0.406250000015) -- (0.5703125,0.406250000349) -- (0.578125,0.406250006277) -- (0.5859375,0.406250004105) -- (0.59375,0.406250000325) -- (0.6015625,0.406250000006) -- (0.609375,0.406250008516) -- (0.6171875,0.406250005353) -- (0.625,0.406250000007) -- (0.6328125,0.406250001111) -- (0.640625,0.406250013607) -- (0.6484375,0.406250000124) -- (0.65625,0.4062500031) -- (0.6640625,0.40625096055) -- (0.671875,0.40625000192) -- (0.6796875,0.406250000038) -- (0.6875,0.406250000006) -- (0.6953125,0.406250001871) -- (0.703125,0.406250000031) -- (0.7109375,0.406250000758) -- (0.71875,0.406250000002) -- (0.7265625,0.40625) -- (0.734375,0.406250000088) -- (0.7421875,0.40625000021) -- (0.75,0.406250000038) -- (0.7578125,0.406250000066) -- (0.765625,0.406250000001) -- (0.7734375,0.406250000373) -- (0.78125,0.406250000031) -- (0.7890625,0.406250000017) -- (0.796875,0.406250000106) -- (0.8046875,0.406250013196) -- (0.8125,0.406250002457) -- (0.8203125,0.406250002207) -- (0.828125,0.406250002275) -- (0.8359375,0.406250000132) -- (0.84375,0.406250000035) -- (0.8515625,0.406250000017) -- (0.859375,0.406250000106) -- (0.8671875,0.40625) -- (0.875,0.40625) -- (0.8828125,0.40625000014) -- (0.890625,0.40625000006) -- (0.8984375,0.406250009053) -- (0.90625,0.406250000003) -- (0.9140625,0.406250000493) -- (0.921875,0.406250000005) -- (0.9296875,0.406250002409) -- (0.9375,0.406250005339) -- (0.9453125,0.406250010606) -- (0.953125,0.406250501398) -- (0.9609375,0.406250049588) -- (0.96875,0.406250000943) -- (0.9765625,0.406250000845) -- (0.984375,0.406250001133) -- (0.9921875,0.406250020264) -- (1.0,0.406250001077) -- (1.0078125,0.406250000211) -- (1.015625,0.406250000025) -- (1.0234375,0.406250000102) -- (1.03125,0.406250000001) -- (1.0390625,0.406250000676) -- (1.046875,0.406250000013) -- (1.0546875,0.406250007074) -- (1.0625,0.406250080181) -- (1.0703125,0.406250000709) -- (1.078125,0.406250000789) -- (1.0859375,0.406250000317) -- (1.09375,0.406250001335) -- (1.1015625,0.406250003105) -- (1.109375,0.40625000003) -- (1.1171875,0.406250000057) -- (1.125,0.406250000085) -- (1.1328125,0.406250003089) -- (1.140625,0.406250000277) -- (1.1484375,0.406250000291) -- (1.15625,0.406250000292) -- (1.1640625,0.406250000007) -- (1.171875,0.406250000025) -- (1.1796875,0.40625000365) -- (1.1875,0.406250010193) -- (1.1953125,0.406250068929) -- (1.203125,0.406250138349) -- (1.2109375,0.4062500001) -- (1.21875,0.406250004894) -- (1.2265625,0.406250002905) -- (1.234375,0.406250001383) -- (1.2421875,0.406250004917) -- (1.25,0.406269933067) -- (1.2578125,0.406286225844) -- (1.265625,0.406250002218) -- (1.2734375,0.406250001816) -- (1.28125,0.406250001626) -- (1.2890625,0.406250005585) -- (1.296875,0.406250000671) -- (1.3046875,0.406250000075) -- (1.3125,0.406250000471) -- (1.3203125,0.406250000008) -- (1.328125,0.406250002605) -- (1.3359375,0.406250033262) -- (1.34375,0.406250011396) -- (1.3515625,0.4062500403) -- (1.359375,0.406250000001) -- (1.3671875,0.406250034531) -- (1.375,0.406254471871) -- (1.3828125,0.40625024501) -- (1.390625,0.406251057378) -- (1.3984375,0.406250001056) -- (1.40625,0.40625) -- (1,0) -- (0,0) -- cycle;
\draw (0.40625,0.40625) -- (0.4140625,0.40625000676) -- (0.421875,0.406250007411) -- (0.4296875,0.406291849339) -- (0.4375,0.406468597786) -- (0.4453125,0.406262945023) -- (0.453125,0.406250037083) -- (0.4609375,0.406250000403) -- (0.46875,0.406250000532) -- (0.4765625,0.406250000092) -- (0.484375,0.40625) -- (0.4921875,0.406250000002) -- (0.5,0.406250000006) -- (0.5078125,0.406250000069) -- (0.515625,0.406250000185) -- (0.5234375,0.406250000243) -- (0.53125,0.406250000053) -- (0.5390625,0.406250000494) -- (0.546875,0.406250032286) -- (0.5546875,0.4062500006) -- (0.5625,0.406250000015) -- (0.5703125,0.406250000349) -- (0.578125,0.406250006277) -- (0.5859375,0.406250004105) -- (0.59375,0.406250000325) -- (0.6015625,0.406250000006) -- (0.609375,0.406250008516) -- (0.6171875,0.406250005353) -- (0.625,0.406250000007) -- (0.6328125,0.406250001111) -- (0.640625,0.406250013607) -- (0.6484375,0.406250000124) -- (0.65625,0.4062500031) -- (0.6640625,0.40625096055) -- (0.671875,0.40625000192) -- (0.6796875,0.406250000038) -- (0.6875,0.406250000006) -- (0.6953125,0.406250001871) -- (0.703125,0.406250000031) -- (0.7109375,0.406250000758) -- (0.71875,0.406250000002) -- (0.7265625,0.40625) -- (0.734375,0.406250000088) -- (0.7421875,0.40625000021) -- (0.75,0.406250000038) -- (0.7578125,0.406250000066) -- (0.765625,0.406250000001) -- (0.7734375,0.406250000373) -- (0.78125,0.406250000031) -- (0.7890625,0.406250000017) -- (0.796875,0.406250000106) -- (0.8046875,0.406250013196) -- (0.8125,0.406250002457) -- (0.8203125,0.406250002207) -- (0.828125,0.406250002275) -- (0.8359375,0.406250000132) -- (0.84375,0.406250000035) -- (0.8515625,0.406250000017) -- (0.859375,0.406250000106) -- (0.8671875,0.40625) -- (0.875,0.40625) -- (0.8828125,0.40625000014) -- (0.890625,0.40625000006) -- (0.8984375,0.406250009053) -- (0.90625,0.406250000003) -- (0.9140625,0.406250000493) -- (0.921875,0.406250000005) -- (0.9296875,0.406250002409) -- (0.9375,0.406250005339) -- (0.9453125,0.406250010606) -- (0.953125,0.406250501398) -- (0.9609375,0.406250049588) -- (0.96875,0.406250000943) -- (0.9765625,0.406250000845) -- (0.984375,0.406250001133) -- (0.9921875,0.406250020264) -- (1.0,0.406250001077) -- (1.0078125,0.406250000211) -- (1.015625,0.406250000025) -- (1.0234375,0.406250000102) -- (1.03125,0.406250000001) -- (1.0390625,0.406250000676) -- (1.046875,0.406250000013) -- (1.0546875,0.406250007074) -- (1.0625,0.406250080181) -- (1.0703125,0.406250000709) -- (1.078125,0.406250000789) -- (1.0859375,0.406250000317) -- (1.09375,0.406250001335) -- (1.1015625,0.406250003105) -- (1.109375,0.40625000003) -- (1.1171875,0.406250000057) -- (1.125,0.406250000085) -- (1.1328125,0.406250003089) -- (1.140625,0.406250000277) -- (1.1484375,0.406250000291) -- (1.15625,0.406250000292) -- (1.1640625,0.406250000007) -- (1.171875,0.406250000025) -- (1.1796875,0.40625000365) -- (1.1875,0.406250010193) -- (1.1953125,0.406250068929) -- (1.203125,0.406250138349) -- (1.2109375,0.4062500001) -- (1.21875,0.406250004894) -- (1.2265625,0.406250002905) -- (1.234375,0.406250001383) -- (1.2421875,0.406250004917) -- (1.25,0.406269933067) -- (1.2578125,0.406286225844) -- (1.265625,0.406250002218) -- (1.2734375,0.406250001816) -- (1.28125,0.406250001626) -- (1.2890625,0.406250005585) -- (1.296875,0.406250000671) -- (1.3046875,0.406250000075) -- (1.3125,0.406250000471) -- (1.3203125,0.406250000008) -- (1.328125,0.406250002605) -- (1.3359375,0.406250033262) -- (1.34375,0.406250011396) -- (1.3515625,0.4062500403) -- (1.359375,0.406250000001) -- (1.3671875,0.406250034531) -- (1.375,0.406254471871) -- (1.3828125,0.40625024501) -- (1.390625,0.406251057378) -- (1.3984375,0.406250001056) -- (1.40625,0.40625);
\draw[fill=white] (0.40234375,0.40234375) -- (0.41015625,0.402343866963) -- (0.41796875,0.402343856338) -- (0.42578125,0.40235137226) -- (0.43359375,0.402379135229) -- (0.44140625,0.402762021556) -- (0.44921875,0.402366309073) -- (0.45703125,0.402343820883) -- (0.46484375,0.402343751309) -- (0.47265625,0.402343750021) -- (0.48046875,0.40234375003) -- (0.48828125,0.40234375005) -- (0.49609375,0.402343750155) -- (0.50390625,0.402343828939) -- (0.51171875,0.402343751178) -- (0.51953125,0.402343761175) -- (0.52734375,0.402343750005) -- (0.53515625,0.402343751479) -- (0.54296875,0.402343757608) -- (0.55078125,0.40234375022) -- (0.55859375,0.402343754802) -- (0.56640625,0.402343750023) -- (0.57421875,0.402343794456) -- (0.58203125,0.402343792873) -- (0.58984375,0.402343790569) -- (0.59765625,0.402343750038) -- (0.60546875,0.402343750197) -- (0.61328125,0.402343750003) -- (0.62109375,0.402343799522) -- (0.62890625,0.402343805137) -- (0.63671875,0.402344296775) -- (0.64453125,0.402343765773) -- (0.65234375,0.402343759757) -- (0.66015625,0.402343750547) -- (0.66796875,0.402343752935) -- (0.67578125,0.402343750002) -- (0.68359375,0.402343750004) -- (0.69140625,0.402343750489) -- (0.69921875,0.402343750012) -- (0.70703125,0.402343751555) -- (0.71484375,0.402343751279) -- (0.72265625,0.402343750009) -- (0.73046875,0.402343750417) -- (0.73828125,0.402343750338) -- (0.74609375,0.402343750002) -- (0.75390625,0.40234375) -- (0.76171875,0.40234375001) -- (0.76953125,0.40234375001) -- (0.77734375,0.40234375363) -- (0.78515625,0.402343750006) -- (0.79296875,0.402343750004) -- (0.80078125,0.402343751143) -- (0.80859375,0.402343773703) -- (0.81640625,0.402343785148) -- (0.82421875,0.402343750419) -- (0.83203125,0.40234375008) -- (0.83984375,0.402343750658) -- (0.84765625,0.402343750005) -- (0.85546875,0.402343752315) -- (0.86328125,0.402343750006) -- (0.87109375,0.402343750001) -- (0.87890625,0.40234375) -- (0.88671875,0.402343750021) -- (0.89453125,0.402343750017) -- (0.90234375,0.402343750007) -- (0.91015625,0.402343750044) -- (0.91796875,0.402343750001) -- (0.92578125,0.402343750006) -- (0.93359375,0.402346512344) -- (0.94140625,0.402343750431) -- (0.94921875,0.402343751573) -- (0.95703125,0.402343758915) -- (0.96484375,0.402343750733) -- (0.97265625,0.402343750001) -- (0.98046875,0.402343750021) -- (0.98828125,0.402343830884) -- (0.99609375,0.40234380107) -- (1.00390625,0.402343750599) -- (1.01171875,0.402343751583) -- (1.01953125,0.40234375018) -- (1.02734375,0.402343750001) -- (1.03515625,0.402343750017) -- (1.04296875,0.40234375003) -- (1.05078125,0.402343761227) -- (1.05859375,0.402343787398) -- (1.06640625,0.40234375007) -- (1.07421875,0.402343750038) -- (1.08203125,0.402343750145) -- (1.08984375,0.402343750073) -- (1.09765625,0.402343750006) -- (1.10546875,0.40234375) -- (1.11328125,0.40234375) -- (1.12109375,0.402343750004) -- (1.12890625,0.402343750001) -- (1.13671875,0.402343750514) -- (1.14453125,0.402343750181) -- (1.15234375,0.402343750018) -- (1.16015625,0.40234375005) -- (1.16796875,0.40234375004) -- (1.17578125,0.40234375007) -- (1.18359375,0.4023437501) -- (1.19140625,0.40234403262) -- (1.19921875,0.402343750133) -- (1.20703125,0.402343750122) -- (1.21484375,0.40234375105) -- (1.22265625,0.40234378559) -- (1.23046875,0.402343785281) -- (1.23828125,0.402343765475) -- (1.24609375,0.402395800177) -- (1.25390625,0.402344986885) -- (1.26171875,0.402343798461) -- (1.26953125,0.402343773557) -- (1.27734375,0.402343876378) -- (1.28515625,0.402343799473) -- (1.29296875,0.402343756112) -- (1.30078125,0.402343752578) -- (1.30859375,0.402343750879) -- (1.31640625,0.402343750212) -- (1.32421875,0.402343750079) -- (1.33203125,0.402343853677) -- (1.33984375,0.402343799259) -- (1.34765625,0.402344642989) -- (1.35546875,0.402343760504) -- (1.36328125,0.402343829897) -- (1.37109375,0.402343798645) -- (1.37890625,0.402344333958) -- (1.38671875,0.402343800818) -- (1.39453125,0.402343760888) -- (1.40234375,0.40234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.40234375,0.40234375) -- (0.41015625,0.402343866963) -- (0.41796875,0.402343856338) -- (0.42578125,0.40235137226) -- (0.43359375,0.402379135229) -- (0.44140625,0.402762021556) -- (0.44921875,0.402366309073) -- (0.45703125,0.402343820883) -- (0.46484375,0.402343751309) -- (0.47265625,0.402343750021) -- (0.48046875,0.40234375003) -- (0.48828125,0.40234375005) -- (0.49609375,0.402343750155) -- (0.50390625,0.402343828939) -- (0.51171875,0.402343751178) -- (0.51953125,0.402343761175) -- (0.52734375,0.402343750005) -- (0.53515625,0.402343751479) -- (0.54296875,0.402343757608) -- (0.55078125,0.40234375022) -- (0.55859375,0.402343754802) -- (0.56640625,0.402343750023) -- (0.57421875,0.402343794456) -- (0.58203125,0.402343792873) -- (0.58984375,0.402343790569) -- (0.59765625,0.402343750038) -- (0.60546875,0.402343750197) -- (0.61328125,0.402343750003) -- (0.62109375,0.402343799522) -- (0.62890625,0.402343805137) -- (0.63671875,0.402344296775) -- (0.64453125,0.402343765773) -- (0.65234375,0.402343759757) -- (0.66015625,0.402343750547) -- (0.66796875,0.402343752935) -- (0.67578125,0.402343750002) -- (0.68359375,0.402343750004) -- (0.69140625,0.402343750489) -- (0.69921875,0.402343750012) -- (0.70703125,0.402343751555) -- (0.71484375,0.402343751279) -- (0.72265625,0.402343750009) -- (0.73046875,0.402343750417) -- (0.73828125,0.402343750338) -- (0.74609375,0.402343750002) -- (0.75390625,0.40234375) -- (0.76171875,0.40234375001) -- (0.76953125,0.40234375001) -- (0.77734375,0.40234375363) -- (0.78515625,0.402343750006) -- (0.79296875,0.402343750004) -- (0.80078125,0.402343751143) -- (0.80859375,0.402343773703) -- (0.81640625,0.402343785148) -- (0.82421875,0.402343750419) -- (0.83203125,0.40234375008) -- (0.83984375,0.402343750658) -- (0.84765625,0.402343750005) -- (0.85546875,0.402343752315) -- (0.86328125,0.402343750006) -- (0.87109375,0.402343750001) -- (0.87890625,0.40234375) -- (0.88671875,0.402343750021) -- (0.89453125,0.402343750017) -- (0.90234375,0.402343750007) -- (0.91015625,0.402343750044) -- (0.91796875,0.402343750001) -- (0.92578125,0.402343750006) -- (0.93359375,0.402346512344) -- (0.94140625,0.402343750431) -- (0.94921875,0.402343751573) -- (0.95703125,0.402343758915) -- (0.96484375,0.402343750733) -- (0.97265625,0.402343750001) -- (0.98046875,0.402343750021) -- (0.98828125,0.402343830884) -- (0.99609375,0.40234380107) -- (1.00390625,0.402343750599) -- (1.01171875,0.402343751583) -- (1.01953125,0.40234375018) -- (1.02734375,0.402343750001) -- (1.03515625,0.402343750017) -- (1.04296875,0.40234375003) -- (1.05078125,0.402343761227) -- (1.05859375,0.402343787398) -- (1.06640625,0.40234375007) -- (1.07421875,0.402343750038) -- (1.08203125,0.402343750145) -- (1.08984375,0.402343750073) -- (1.09765625,0.402343750006) -- (1.10546875,0.40234375) -- (1.11328125,0.40234375) -- (1.12109375,0.402343750004) -- (1.12890625,0.402343750001) -- (1.13671875,0.402343750514) -- (1.14453125,0.402343750181) -- (1.15234375,0.402343750018) -- (1.16015625,0.40234375005) -- (1.16796875,0.40234375004) -- (1.17578125,0.40234375007) -- (1.18359375,0.4023437501) -- (1.19140625,0.40234403262) -- (1.19921875,0.402343750133) -- (1.20703125,0.402343750122) -- (1.21484375,0.40234375105) -- (1.22265625,0.40234378559) -- (1.23046875,0.402343785281) -- (1.23828125,0.402343765475) -- (1.24609375,0.402395800177) -- (1.25390625,0.402344986885) -- (1.26171875,0.402343798461) -- (1.26953125,0.402343773557) -- (1.27734375,0.402343876378) -- (1.28515625,0.402343799473) -- (1.29296875,0.402343756112) -- (1.30078125,0.402343752578) -- (1.30859375,0.402343750879) -- (1.31640625,0.402343750212) -- (1.32421875,0.402343750079) -- (1.33203125,0.402343853677) -- (1.33984375,0.402343799259) -- (1.34765625,0.402344642989) -- (1.35546875,0.402343760504) -- (1.36328125,0.402343829897) -- (1.37109375,0.402343798645) -- (1.37890625,0.402344333958) -- (1.38671875,0.402343800818) -- (1.39453125,0.402343760888) -- (1.40234375,0.40234375);
\draw[fill=white] (0.3984375,0.3984375) -- (0.40625,0.398437513852) -- (0.4140625,0.398437524404) -- (0.421875,0.398437877939) -- (0.4296875,0.398599498551) -- (0.4375,0.398451649833) -- (0.4453125,0.398440277745) -- (0.453125,0.398437512991) -- (0.4609375,0.398437501105) -- (0.46875,0.398437622286) -- (0.4765625,0.398437500535) -- (0.484375,0.39843755136) -- (0.4921875,0.398437500008) -- (0.5,0.398437508994) -- (0.5078125,0.398437500178) -- (0.515625,0.398437500086) -- (0.5234375,0.398437500019) -- (0.53125,0.398437500114) -- (0.5390625,0.398437500003) -- (0.546875,0.398437500039) -- (0.5546875,0.398437500011) -- (0.5625,0.398437502314) -- (0.5703125,0.398437500265) -- (0.578125,0.398437514697) -- (0.5859375,0.39843750609) -- (0.59375,0.39843750007) -- (0.6015625,0.398437500489) -- (0.609375,0.398437513794) -- (0.6171875,0.398437501552) -- (0.625,0.398437500083) -- (0.6328125,0.398437515191) -- (0.640625,0.398437500264) -- (0.6484375,0.398437500661) -- (0.65625,0.398437511533) -- (0.6640625,0.398437500299) -- (0.671875,0.3984375) -- (0.6796875,0.398437500176) -- (0.6875,0.398437554411) -- (0.6953125,0.398437501452) -- (0.703125,0.398437500004) -- (0.7109375,0.398437522146) -- (0.71875,0.398437500001) -- (0.7265625,0.398437563327) -- (0.734375,0.398437506073) -- (0.7421875,0.398437500257) -- (0.75,0.398437500086) -- (0.7578125,0.398437500198) -- (0.765625,0.398437500015) -- (0.7734375,0.398437500005) -- (0.78125,0.39843750088) -- (0.7890625,0.398437501057) -- (0.796875,0.398437502881) -- (0.8046875,0.398437508308) -- (0.8125,0.398437500949) -- (0.8203125,0.398437500027) -- (0.828125,0.398437500683) -- (0.8359375,0.398437553835) -- (0.84375,0.398437500323) -- (0.8515625,0.398437500028) -- (0.859375,0.398437500088) -- (0.8671875,0.398437500015) -- (0.875,0.39843750001) -- (0.8828125,0.398437500146) -- (0.890625,0.39843750007) -- (0.8984375,0.398437500444) -- (0.90625,0.398437500497) -- (0.9140625,0.398437500819) -- (0.921875,0.398437500106) -- (0.9296875,0.398437501021) -- (0.9375,0.398437502067) -- (0.9453125,0.39843750063) -- (0.953125,0.398437533671) -- (0.9609375,0.398437506339) -- (0.96875,0.398437504734) -- (0.9765625,0.398437500026) -- (0.984375,0.398437609563) -- (0.9921875,0.398437504743) -- (1.0,0.398437500087) -- (1.0078125,0.39843750035) -- (1.015625,0.398437505093) -- (1.0234375,0.398437500094) -- (1.03125,0.39843750018) -- (1.0390625,0.398437500265) -- (1.046875,0.398437503235) -- (1.0546875,0.398437503026) -- (1.0625,0.398437500055) -- (1.0703125,0.3984375) -- (1.078125,0.398437500009) -- (1.0859375,0.398437500002) -- (1.09375,0.3984375) -- (1.1015625,0.398437500002) -- (1.109375,0.398437500001) -- (1.1171875,0.398437500073) -- (1.125,0.398437500292) -- (1.1328125,0.398437500882) -- (1.140625,0.398437502789) -- (1.1484375,0.398437500076) -- (1.15625,0.398437500001) -- (1.1640625,0.398437500007) -- (1.171875,0.398437500181) -- (1.1796875,0.398437500032) -- (1.1875,0.398437505079) -- (1.1953125,0.398437504585) -- (1.203125,0.398437502082) -- (1.2109375,0.398437582046) -- (1.21875,0.39843754814) -- (1.2265625,0.3984375037) -- (1.234375,0.398437501404) -- (1.2421875,0.398437591501) -- (1.25,0.398437522935) -- (1.2578125,0.39843750031) -- (1.265625,0.39843767015) -- (1.2734375,0.398437752602) -- (1.28125,0.398437506799) -- (1.2890625,0.398437501756) -- (1.296875,0.398437576365) -- (1.3046875,0.398437509971) -- (1.3125,0.398437545992) -- (1.3203125,0.398437812942) -- (1.328125,0.398437503678) -- (1.3359375,0.398438137374) -- (1.34375,0.398457147674) -- (1.3515625,0.398437531571) -- (1.359375,0.398440645167) -- (1.3671875,0.398463368396) -- (1.375,0.398439116857) -- (1.3828125,0.398437501259) -- (1.390625,0.398437743886) -- (1.3984375,0.3984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.3984375,0.3984375) -- (0.40625,0.398437513852) -- (0.4140625,0.398437524404) -- (0.421875,0.398437877939) -- (0.4296875,0.398599498551) -- (0.4375,0.398451649833) -- (0.4453125,0.398440277745) -- (0.453125,0.398437512991) -- (0.4609375,0.398437501105) -- (0.46875,0.398437622286) -- (0.4765625,0.398437500535) -- (0.484375,0.39843755136) -- (0.4921875,0.398437500008) -- (0.5,0.398437508994) -- (0.5078125,0.398437500178) -- (0.515625,0.398437500086) -- (0.5234375,0.398437500019) -- (0.53125,0.398437500114) -- (0.5390625,0.398437500003) -- (0.546875,0.398437500039) -- (0.5546875,0.398437500011) -- (0.5625,0.398437502314) -- (0.5703125,0.398437500265) -- (0.578125,0.398437514697) -- (0.5859375,0.39843750609) -- (0.59375,0.39843750007) -- (0.6015625,0.398437500489) -- (0.609375,0.398437513794) -- (0.6171875,0.398437501552) -- (0.625,0.398437500083) -- (0.6328125,0.398437515191) -- (0.640625,0.398437500264) -- (0.6484375,0.398437500661) -- (0.65625,0.398437511533) -- (0.6640625,0.398437500299) -- (0.671875,0.3984375) -- (0.6796875,0.398437500176) -- (0.6875,0.398437554411) -- (0.6953125,0.398437501452) -- (0.703125,0.398437500004) -- (0.7109375,0.398437522146) -- (0.71875,0.398437500001) -- (0.7265625,0.398437563327) -- (0.734375,0.398437506073) -- (0.7421875,0.398437500257) -- (0.75,0.398437500086) -- (0.7578125,0.398437500198) -- (0.765625,0.398437500015) -- (0.7734375,0.398437500005) -- (0.78125,0.39843750088) -- (0.7890625,0.398437501057) -- (0.796875,0.398437502881) -- (0.8046875,0.398437508308) -- (0.8125,0.398437500949) -- (0.8203125,0.398437500027) -- (0.828125,0.398437500683) -- (0.8359375,0.398437553835) -- (0.84375,0.398437500323) -- (0.8515625,0.398437500028) -- (0.859375,0.398437500088) -- (0.8671875,0.398437500015) -- (0.875,0.39843750001) -- (0.8828125,0.398437500146) -- (0.890625,0.39843750007) -- (0.8984375,0.398437500444) -- (0.90625,0.398437500497) -- (0.9140625,0.398437500819) -- (0.921875,0.398437500106) -- (0.9296875,0.398437501021) -- (0.9375,0.398437502067) -- (0.9453125,0.39843750063) -- (0.953125,0.398437533671) -- (0.9609375,0.398437506339) -- (0.96875,0.398437504734) -- (0.9765625,0.398437500026) -- (0.984375,0.398437609563) -- (0.9921875,0.398437504743) -- (1.0,0.398437500087) -- (1.0078125,0.39843750035) -- (1.015625,0.398437505093) -- (1.0234375,0.398437500094) -- (1.03125,0.39843750018) -- (1.0390625,0.398437500265) -- (1.046875,0.398437503235) -- (1.0546875,0.398437503026) -- (1.0625,0.398437500055) -- (1.0703125,0.3984375) -- (1.078125,0.398437500009) -- (1.0859375,0.398437500002) -- (1.09375,0.3984375) -- (1.1015625,0.398437500002) -- (1.109375,0.398437500001) -- (1.1171875,0.398437500073) -- (1.125,0.398437500292) -- (1.1328125,0.398437500882) -- (1.140625,0.398437502789) -- (1.1484375,0.398437500076) -- (1.15625,0.398437500001) -- (1.1640625,0.398437500007) -- (1.171875,0.398437500181) -- (1.1796875,0.398437500032) -- (1.1875,0.398437505079) -- (1.1953125,0.398437504585) -- (1.203125,0.398437502082) -- (1.2109375,0.398437582046) -- (1.21875,0.39843754814) -- (1.2265625,0.3984375037) -- (1.234375,0.398437501404) -- (1.2421875,0.398437591501) -- (1.25,0.398437522935) -- (1.2578125,0.39843750031) -- (1.265625,0.39843767015) -- (1.2734375,0.398437752602) -- (1.28125,0.398437506799) -- (1.2890625,0.398437501756) -- (1.296875,0.398437576365) -- (1.3046875,0.398437509971) -- (1.3125,0.398437545992) -- (1.3203125,0.398437812942) -- (1.328125,0.398437503678) -- (1.3359375,0.398438137374) -- (1.34375,0.398457147674) -- (1.3515625,0.398437531571) -- (1.359375,0.398440645167) -- (1.3671875,0.398463368396) -- (1.375,0.398439116857) -- (1.3828125,0.398437501259) -- (1.390625,0.398437743886) -- (1.3984375,0.3984375);
\draw[fill=white] (0.39453125,0.39453125) -- (0.40234375,0.394532810439) -- (0.41015625,0.394531385264) -- (0.41796875,0.394531370502) -- (0.42578125,0.394532494329) -- (0.43359375,0.394531307149) -- (0.44140625,0.39453126005) -- (0.44921875,0.394531253254) -- (0.45703125,0.39453125338) -- (0.46484375,0.39453130282) -- (0.47265625,0.394531250236) -- (0.48046875,0.394531267948) -- (0.48828125,0.394531250002) -- (0.49609375,0.394531250006) -- (0.50390625,0.394531250097) -- (0.51171875,0.394531285719) -- (0.51953125,0.394531257341) -- (0.52734375,0.39453125199) -- (0.53515625,0.394531250007) -- (0.54296875,0.394531250002) -- (0.55078125,0.394531255323) -- (0.55859375,0.39453126032) -- (0.56640625,0.394531250279) -- (0.57421875,0.394531250005) -- (0.58203125,0.394531256112) -- (0.58984375,0.394531250014) -- (0.59765625,0.394531250055) -- (0.60546875,0.394531287565) -- (0.61328125,0.394531250004) -- (0.62109375,0.394531250006) -- (0.62890625,0.394531267137) -- (0.63671875,0.394531259918) -- (0.64453125,0.3945312844) -- (0.65234375,0.394531256804) -- (0.66015625,0.394531370187) -- (0.66796875,0.394531291881) -- (0.67578125,0.394531514097) -- (0.68359375,0.394531250886) -- (0.69140625,0.394531250001) -- (0.69921875,0.394531250495) -- (0.70703125,0.394531250287) -- (0.71484375,0.394531251369) -- (0.72265625,0.394531260377) -- (0.73046875,0.394531251401) -- (0.73828125,0.39453125005) -- (0.74609375,0.394531250003) -- (0.75390625,0.394531250078) -- (0.76171875,0.394531250355) -- (0.76953125,0.394531251032) -- (0.77734375,0.394531254585) -- (0.78515625,0.394531250016) -- (0.79296875,0.394531250127) -- (0.80078125,0.394531250254) -- (0.80859375,0.394531250225) -- (0.81640625,0.394531250221) -- (0.82421875,0.394531254292) -- (0.83203125,0.394531258679) -- (0.83984375,0.394531251942) -- (0.84765625,0.394531250513) -- (0.85546875,0.394531250801) -- (0.86328125,0.394531254468) -- (0.87109375,0.394531403038) -- (0.87890625,0.394531253937) -- (0.88671875,0.394531250322) -- (0.89453125,0.394531279088) -- (0.90234375,0.394531421394) -- (0.91015625,0.394531256732) -- (0.91796875,0.394531253047) -- (0.92578125,0.394531250157) -- (0.93359375,0.39453125422) -- (0.94140625,0.394531273273) -- (0.94921875,0.394531257274) -- (0.95703125,0.394531260335) -- (0.96484375,0.39453141371) -- (0.97265625,0.394531250024) -- (0.98046875,0.394531256584) -- (0.98828125,0.394531358026) -- (0.99609375,0.394531265247) -- (1.00390625,0.394531253352) -- (1.01171875,0.394531250119) -- (1.01953125,0.394531314425) -- (1.02734375,0.394531300912) -- (1.03515625,0.39453125103) -- (1.04296875,0.39453125014) -- (1.05078125,0.394531250423) -- (1.05859375,0.394531250001) -- (1.06640625,0.39453125) -- (1.07421875,0.39453125) -- (1.08203125,0.39453125) -- (1.08984375,0.39453125) -- (1.09765625,0.39453125) -- (1.10546875,0.39453125) -- (1.11328125,0.394531250182) -- (1.12109375,0.394531254008) -- (1.12890625,0.394531254713) -- (1.13671875,0.394531250544) -- (1.14453125,0.394531311166) -- (1.15234375,0.394531273668) -- (1.16015625,0.394531251496) -- (1.16796875,0.394531256903) -- (1.17578125,0.394531250222) -- (1.18359375,0.394531250257) -- (1.19140625,0.394531264915) -- (1.19921875,0.394531294167) -- (1.20703125,0.394531359916) -- (1.21484375,0.394531410291) -- (1.22265625,0.39453125396) -- (1.23046875,0.394531250147) -- (1.23828125,0.394531250063) -- (1.24609375,0.394531250047) -- (1.25390625,0.394531250145) -- (1.26171875,0.394531250082) -- (1.26953125,0.394531250075) -- (1.27734375,0.394531251825) -- (1.28515625,0.394531250008) -- (1.29296875,0.394531250039) -- (1.30078125,0.394531251978) -- (1.30859375,0.394532582385) -- (1.31640625,0.394531277178) -- (1.32421875,0.394531365582) -- (1.33203125,0.394531274755) -- (1.33984375,0.394554579318) -- (1.34765625,0.39453168582) -- (1.35546875,0.394533021247) -- (1.36328125,0.394534311009) -- (1.37109375,0.39453242143) -- (1.37890625,0.394531299199) -- (1.38671875,0.3945328432) -- (1.39453125,0.39453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.39453125,0.39453125) -- (0.40234375,0.394532810439) -- (0.41015625,0.394531385264) -- (0.41796875,0.394531370502) -- (0.42578125,0.394532494329) -- (0.43359375,0.394531307149) -- (0.44140625,0.39453126005) -- (0.44921875,0.394531253254) -- (0.45703125,0.39453125338) -- (0.46484375,0.39453130282) -- (0.47265625,0.394531250236) -- (0.48046875,0.394531267948) -- (0.48828125,0.394531250002) -- (0.49609375,0.394531250006) -- (0.50390625,0.394531250097) -- (0.51171875,0.394531285719) -- (0.51953125,0.394531257341) -- (0.52734375,0.39453125199) -- (0.53515625,0.394531250007) -- (0.54296875,0.394531250002) -- (0.55078125,0.394531255323) -- (0.55859375,0.39453126032) -- (0.56640625,0.394531250279) -- (0.57421875,0.394531250005) -- (0.58203125,0.394531256112) -- (0.58984375,0.394531250014) -- (0.59765625,0.394531250055) -- (0.60546875,0.394531287565) -- (0.61328125,0.394531250004) -- (0.62109375,0.394531250006) -- (0.62890625,0.394531267137) -- (0.63671875,0.394531259918) -- (0.64453125,0.3945312844) -- (0.65234375,0.394531256804) -- (0.66015625,0.394531370187) -- (0.66796875,0.394531291881) -- (0.67578125,0.394531514097) -- (0.68359375,0.394531250886) -- (0.69140625,0.394531250001) -- (0.69921875,0.394531250495) -- (0.70703125,0.394531250287) -- (0.71484375,0.394531251369) -- (0.72265625,0.394531260377) -- (0.73046875,0.394531251401) -- (0.73828125,0.39453125005) -- (0.74609375,0.394531250003) -- (0.75390625,0.394531250078) -- (0.76171875,0.394531250355) -- (0.76953125,0.394531251032) -- (0.77734375,0.394531254585) -- (0.78515625,0.394531250016) -- (0.79296875,0.394531250127) -- (0.80078125,0.394531250254) -- (0.80859375,0.394531250225) -- (0.81640625,0.394531250221) -- (0.82421875,0.394531254292) -- (0.83203125,0.394531258679) -- (0.83984375,0.394531251942) -- (0.84765625,0.394531250513) -- (0.85546875,0.394531250801) -- (0.86328125,0.394531254468) -- (0.87109375,0.394531403038) -- (0.87890625,0.394531253937) -- (0.88671875,0.394531250322) -- (0.89453125,0.394531279088) -- (0.90234375,0.394531421394) -- (0.91015625,0.394531256732) -- (0.91796875,0.394531253047) -- (0.92578125,0.394531250157) -- (0.93359375,0.39453125422) -- (0.94140625,0.394531273273) -- (0.94921875,0.394531257274) -- (0.95703125,0.394531260335) -- (0.96484375,0.39453141371) -- (0.97265625,0.394531250024) -- (0.98046875,0.394531256584) -- (0.98828125,0.394531358026) -- (0.99609375,0.394531265247) -- (1.00390625,0.394531253352) -- (1.01171875,0.394531250119) -- (1.01953125,0.394531314425) -- (1.02734375,0.394531300912) -- (1.03515625,0.39453125103) -- (1.04296875,0.39453125014) -- (1.05078125,0.394531250423) -- (1.05859375,0.394531250001) -- (1.06640625,0.39453125) -- (1.07421875,0.39453125) -- (1.08203125,0.39453125) -- (1.08984375,0.39453125) -- (1.09765625,0.39453125) -- (1.10546875,0.39453125) -- (1.11328125,0.394531250182) -- (1.12109375,0.394531254008) -- (1.12890625,0.394531254713) -- (1.13671875,0.394531250544) -- (1.14453125,0.394531311166) -- (1.15234375,0.394531273668) -- (1.16015625,0.394531251496) -- (1.16796875,0.394531256903) -- (1.17578125,0.394531250222) -- (1.18359375,0.394531250257) -- (1.19140625,0.394531264915) -- (1.19921875,0.394531294167) -- (1.20703125,0.394531359916) -- (1.21484375,0.394531410291) -- (1.22265625,0.39453125396) -- (1.23046875,0.394531250147) -- (1.23828125,0.394531250063) -- (1.24609375,0.394531250047) -- (1.25390625,0.394531250145) -- (1.26171875,0.394531250082) -- (1.26953125,0.394531250075) -- (1.27734375,0.394531251825) -- (1.28515625,0.394531250008) -- (1.29296875,0.394531250039) -- (1.30078125,0.394531251978) -- (1.30859375,0.394532582385) -- (1.31640625,0.394531277178) -- (1.32421875,0.394531365582) -- (1.33203125,0.394531274755) -- (1.33984375,0.394554579318) -- (1.34765625,0.39453168582) -- (1.35546875,0.394533021247) -- (1.36328125,0.394534311009) -- (1.37109375,0.39453242143) -- (1.37890625,0.394531299199) -- (1.38671875,0.3945328432) -- (1.39453125,0.39453125);
\draw[fill=white] (0.390625,0.390625) -- (0.3984375,0.390639823627) -- (0.40625,0.390628747429) -- (0.4140625,0.390625013193) -- (0.421875,0.390625072406) -- (0.4296875,0.390625084231) -- (0.4375,0.390625004649) -- (0.4453125,0.390625000508) -- (0.453125,0.390625000642) -- (0.4609375,0.390626673989) -- (0.46875,0.390625015899) -- (0.4765625,0.390625000565) -- (0.484375,0.390625000133) -- (0.4921875,0.390625000099) -- (0.5,0.390625001513) -- (0.5078125,0.390625000699) -- (0.515625,0.390625000285) -- (0.5234375,0.390625000001) -- (0.53125,0.390625000001) -- (0.5390625,0.390625000062) -- (0.546875,0.390625051605) -- (0.5546875,0.390625008879) -- (0.5625,0.390625002759) -- (0.5703125,0.390625000003) -- (0.578125,0.390625000002) -- (0.5859375,0.39062500004) -- (0.59375,0.390625000091) -- (0.6015625,0.390625009124) -- (0.609375,0.390625001537) -- (0.6171875,0.390625004644) -- (0.625,0.390625002802) -- (0.6328125,0.39062500325) -- (0.640625,0.390625002511) -- (0.6484375,0.390625035781) -- (0.65625,0.390625015286) -- (0.6640625,0.390628149398) -- (0.671875,0.390625001925) -- (0.6796875,0.390625012693) -- (0.6875,0.390625000244) -- (0.6953125,0.39062500074) -- (0.703125,0.390625001019) -- (0.7109375,0.390625001967) -- (0.71875,0.390625000119) -- (0.7265625,0.390625002275) -- (0.734375,0.390625000021) -- (0.7421875,0.390625000006) -- (0.75,0.390625000012) -- (0.7578125,0.390625000001) -- (0.765625,0.390625) -- (0.7734375,0.390625000096) -- (0.78125,0.390625000012) -- (0.7890625,0.39062500002) -- (0.796875,0.390625017828) -- (0.8046875,0.390625000238) -- (0.8125,0.390625000004) -- (0.8203125,0.390625002077) -- (0.828125,0.390625003043) -- (0.8359375,0.390625000331) -- (0.84375,0.390625001939) -- (0.8515625,0.390625000097) -- (0.859375,0.39062500094) -- (0.8671875,0.390625001487) -- (0.875,0.390625012046) -- (0.8828125,0.390625008784) -- (0.890625,0.390625098799) -- (0.8984375,0.390625068151) -- (0.90625,0.390625042635) -- (0.9140625,0.390625000612) -- (0.921875,0.39062500012) -- (0.9296875,0.390625000079) -- (0.9375,0.390625000004) -- (0.9453125,0.390625004988) -- (0.953125,0.390625159762) -- (0.9609375,0.390625000169) -- (0.96875,0.390625000153) -- (0.9765625,0.390625002998) -- (0.984375,0.390625066157) -- (0.9921875,0.390625057975) -- (1.0,0.390625000069) -- (1.0078125,0.390625010741) -- (1.015625,0.39062500345) -- (1.0234375,0.390625015726) -- (1.03125,0.39062500302) -- (1.0390625,0.39062500007) -- (1.046875,0.390625000078) -- (1.0546875,0.390625) -- (1.0625,0.390625000005) -- (1.0703125,0.39062500002) -- (1.078125,0.390625000001) -- (1.0859375,0.390625000059) -- (1.09375,0.390625000001) -- (1.1015625,0.390625000002) -- (1.109375,0.390625000175) -- (1.1171875,0.390625000694) -- (1.125,0.390625067362) -- (1.1328125,0.390625293549) -- (1.140625,0.39062500065) -- (1.1484375,0.390625231302) -- (1.15625,0.390625031029) -- (1.1640625,0.390625002022) -- (1.171875,0.390625001236) -- (1.1796875,0.390625001912) -- (1.1875,0.390625000209) -- (1.1953125,0.390625000022) -- (1.203125,0.390625000151) -- (1.2109375,0.39062500002) -- (1.21875,0.390625006772) -- (1.2265625,0.390625004854) -- (1.234375,0.390625000034) -- (1.2421875,0.390625000103) -- (1.25,0.390625000089) -- (1.2578125,0.390625000022) -- (1.265625,0.390625000008) -- (1.2734375,0.390625000751) -- (1.28125,0.390625000007) -- (1.2890625,0.39062500001) -- (1.296875,0.390625000085) -- (1.3046875,0.390625102216) -- (1.3125,0.390625081097) -- (1.3203125,0.390625501018) -- (1.328125,0.390625014861) -- (1.3359375,0.390646737777) -- (1.34375,0.390625283554) -- (1.3515625,0.390641280609) -- (1.359375,0.390625894083) -- (1.3671875,0.390628525004) -- (1.375,0.390625377735) -- (1.3828125,0.390627520289) -- (1.390625,0.390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.390625,0.390625) -- (0.3984375,0.390639823627) -- (0.40625,0.390628747429) -- (0.4140625,0.390625013193) -- (0.421875,0.390625072406) -- (0.4296875,0.390625084231) -- (0.4375,0.390625004649) -- (0.4453125,0.390625000508) -- (0.453125,0.390625000642) -- (0.4609375,0.390626673989) -- (0.46875,0.390625015899) -- (0.4765625,0.390625000565) -- (0.484375,0.390625000133) -- (0.4921875,0.390625000099) -- (0.5,0.390625001513) -- (0.5078125,0.390625000699) -- (0.515625,0.390625000285) -- (0.5234375,0.390625000001) -- (0.53125,0.390625000001) -- (0.5390625,0.390625000062) -- (0.546875,0.390625051605) -- (0.5546875,0.390625008879) -- (0.5625,0.390625002759) -- (0.5703125,0.390625000003) -- (0.578125,0.390625000002) -- (0.5859375,0.39062500004) -- (0.59375,0.390625000091) -- (0.6015625,0.390625009124) -- (0.609375,0.390625001537) -- (0.6171875,0.390625004644) -- (0.625,0.390625002802) -- (0.6328125,0.39062500325) -- (0.640625,0.390625002511) -- (0.6484375,0.390625035781) -- (0.65625,0.390625015286) -- (0.6640625,0.390628149398) -- (0.671875,0.390625001925) -- (0.6796875,0.390625012693) -- (0.6875,0.390625000244) -- (0.6953125,0.39062500074) -- (0.703125,0.390625001019) -- (0.7109375,0.390625001967) -- (0.71875,0.390625000119) -- (0.7265625,0.390625002275) -- (0.734375,0.390625000021) -- (0.7421875,0.390625000006) -- (0.75,0.390625000012) -- (0.7578125,0.390625000001) -- (0.765625,0.390625) -- (0.7734375,0.390625000096) -- (0.78125,0.390625000012) -- (0.7890625,0.39062500002) -- (0.796875,0.390625017828) -- (0.8046875,0.390625000238) -- (0.8125,0.390625000004) -- (0.8203125,0.390625002077) -- (0.828125,0.390625003043) -- (0.8359375,0.390625000331) -- (0.84375,0.390625001939) -- (0.8515625,0.390625000097) -- (0.859375,0.39062500094) -- (0.8671875,0.390625001487) -- (0.875,0.390625012046) -- (0.8828125,0.390625008784) -- (0.890625,0.390625098799) -- (0.8984375,0.390625068151) -- (0.90625,0.390625042635) -- (0.9140625,0.390625000612) -- (0.921875,0.39062500012) -- (0.9296875,0.390625000079) -- (0.9375,0.390625000004) -- (0.9453125,0.390625004988) -- (0.953125,0.390625159762) -- (0.9609375,0.390625000169) -- (0.96875,0.390625000153) -- (0.9765625,0.390625002998) -- (0.984375,0.390625066157) -- (0.9921875,0.390625057975) -- (1.0,0.390625000069) -- (1.0078125,0.390625010741) -- (1.015625,0.39062500345) -- (1.0234375,0.390625015726) -- (1.03125,0.39062500302) -- (1.0390625,0.39062500007) -- (1.046875,0.390625000078) -- (1.0546875,0.390625) -- (1.0625,0.390625000005) -- (1.0703125,0.39062500002) -- (1.078125,0.390625000001) -- (1.0859375,0.390625000059) -- (1.09375,0.390625000001) -- (1.1015625,0.390625000002) -- (1.109375,0.390625000175) -- (1.1171875,0.390625000694) -- (1.125,0.390625067362) -- (1.1328125,0.390625293549) -- (1.140625,0.39062500065) -- (1.1484375,0.390625231302) -- (1.15625,0.390625031029) -- (1.1640625,0.390625002022) -- (1.171875,0.390625001236) -- (1.1796875,0.390625001912) -- (1.1875,0.390625000209) -- (1.1953125,0.390625000022) -- (1.203125,0.390625000151) -- (1.2109375,0.39062500002) -- (1.21875,0.390625006772) -- (1.2265625,0.390625004854) -- (1.234375,0.390625000034) -- (1.2421875,0.390625000103) -- (1.25,0.390625000089) -- (1.2578125,0.390625000022) -- (1.265625,0.390625000008) -- (1.2734375,0.390625000751) -- (1.28125,0.390625000007) -- (1.2890625,0.39062500001) -- (1.296875,0.390625000085) -- (1.3046875,0.390625102216) -- (1.3125,0.390625081097) -- (1.3203125,0.390625501018) -- (1.328125,0.390625014861) -- (1.3359375,0.390646737777) -- (1.34375,0.390625283554) -- (1.3515625,0.390641280609) -- (1.359375,0.390625894083) -- (1.3671875,0.390628525004) -- (1.375,0.390625377735) -- (1.3828125,0.390627520289) -- (1.390625,0.390625);
\draw[fill=white] (0.38671875,0.38671875) -- (0.39453125,0.38675628758) -- (0.40234375,0.386730418497) -- (0.41015625,0.386718768001) -- (0.41796875,0.386720687499) -- (0.42578125,0.386787877001) -- (0.43359375,0.38671875525) -- (0.44140625,0.386718755117) -- (0.44921875,0.38671881691) -- (0.45703125,0.386724117897) -- (0.46484375,0.386718853553) -- (0.47265625,0.386719451813) -- (0.48046875,0.386718757435) -- (0.48828125,0.386718751868) -- (0.49609375,0.386718750676) -- (0.50390625,0.386718750098) -- (0.51171875,0.386718752581) -- (0.51953125,0.386718750005) -- (0.52734375,0.386718750005) -- (0.53515625,0.386718755728) -- (0.54296875,0.386718794356) -- (0.55078125,0.386719261961) -- (0.55859375,0.386718750142) -- (0.56640625,0.386718750436) -- (0.57421875,0.386718750608) -- (0.58203125,0.386718750043) -- (0.58984375,0.386718750157) -- (0.59765625,0.386718782966) -- (0.60546875,0.386718751907) -- (0.61328125,0.386718751204) -- (0.62109375,0.386718751021) -- (0.62890625,0.386718753081) -- (0.63671875,0.386718750004) -- (0.64453125,0.386718750051) -- (0.65234375,0.386718750025) -- (0.66015625,0.386718750228) -- (0.66796875,0.386718750115) -- (0.67578125,0.386718750587) -- (0.68359375,0.386718959758) -- (0.69140625,0.386718751828) -- (0.69921875,0.386718750037) -- (0.70703125,0.386718750021) -- (0.71484375,0.386718750715) -- (0.72265625,0.386718752582) -- (0.73046875,0.386718750053) -- (0.73828125,0.386718750001) -- (0.74609375,0.386718750059) -- (0.75390625,0.386718750098) -- (0.76171875,0.386718750116) -- (0.76953125,0.386718750036) -- (0.77734375,0.386718750003) -- (0.78515625,0.386718750013) -- (0.79296875,0.386718751151) -- (0.80078125,0.386718750047) -- (0.80859375,0.386718750006) -- (0.81640625,0.386718793208) -- (0.82421875,0.386718832152) -- (0.83203125,0.386718750198) -- (0.83984375,0.386718750196) -- (0.84765625,0.386718750036) -- (0.85546875,0.386718750167) -- (0.86328125,0.386718756911) -- (0.87109375,0.386718891598) -- (0.87890625,0.386718798055) -- (0.88671875,0.38671877079) -- (0.89453125,0.386718767199) -- (0.90234375,0.386718993558) -- (0.91015625,0.386718752732) -- (0.91796875,0.3867187647) -- (0.92578125,0.386718967492) -- (0.93359375,0.386719096086) -- (0.94140625,0.386718754801) -- (0.94921875,0.386733106561) -- (0.95703125,0.386718823075) -- (0.96484375,0.386718830135) -- (0.97265625,0.386718757878) -- (0.98046875,0.386718750493) -- (0.98828125,0.386718756919) -- (0.99609375,0.386718802519) -- (1.00390625,0.386718781604) -- (1.01171875,0.386870558458) -- (1.01953125,0.386803045693) -- (1.02734375,0.3867187543) -- (1.03515625,0.386718750008) -- (1.04296875,0.386718750012) -- (1.05078125,0.38671875002) -- (1.05859375,0.386718750007) -- (1.06640625,0.386718750003) -- (1.07421875,0.386718756402) -- (1.08203125,0.386718786877) -- (1.08984375,0.386718750097) -- (1.09765625,0.3867187501) -- (1.10546875,0.386718750006) -- (1.11328125,0.386718750143) -- (1.12109375,0.386718757058) -- (1.12890625,0.386718750957) -- (1.13671875,0.386718752666) -- (1.14453125,0.386718783325) -- (1.15234375,0.386718764875) -- (1.16015625,0.3867187732) -- (1.16796875,0.386718754293) -- (1.17578125,0.386718750792) -- (1.18359375,0.38671875002) -- (1.19140625,0.386718751306) -- (1.19921875,0.386718754531) -- (1.20703125,0.386718750037) -- (1.21484375,0.386718750044) -- (1.22265625,0.386718750037) -- (1.23046875,0.386718750392) -- (1.23828125,0.38671875007) -- (1.24609375,0.386718750056) -- (1.25390625,0.386718750142) -- (1.26171875,0.386718751588) -- (1.26953125,0.386718750953) -- (1.27734375,0.386718759105) -- (1.28515625,0.386718750358) -- (1.29296875,0.386718760068) -- (1.30078125,0.386718785104) -- (1.30859375,0.386718761128) -- (1.31640625,0.386718789382) -- (1.32421875,0.386718969003) -- (1.33203125,0.386718754299) -- (1.33984375,0.386719119728) -- (1.34765625,0.386723424801) -- (1.35546875,0.386827968836) -- (1.36328125,0.386758416084) -- (1.37109375,0.386719221358) -- (1.37890625,0.386720142588) -- (1.38671875,0.38671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.38671875,0.38671875) -- (0.39453125,0.38675628758) -- (0.40234375,0.386730418497) -- (0.41015625,0.386718768001) -- (0.41796875,0.386720687499) -- (0.42578125,0.386787877001) -- (0.43359375,0.38671875525) -- (0.44140625,0.386718755117) -- (0.44921875,0.38671881691) -- (0.45703125,0.386724117897) -- (0.46484375,0.386718853553) -- (0.47265625,0.386719451813) -- (0.48046875,0.386718757435) -- (0.48828125,0.386718751868) -- (0.49609375,0.386718750676) -- (0.50390625,0.386718750098) -- (0.51171875,0.386718752581) -- (0.51953125,0.386718750005) -- (0.52734375,0.386718750005) -- (0.53515625,0.386718755728) -- (0.54296875,0.386718794356) -- (0.55078125,0.386719261961) -- (0.55859375,0.386718750142) -- (0.56640625,0.386718750436) -- (0.57421875,0.386718750608) -- (0.58203125,0.386718750043) -- (0.58984375,0.386718750157) -- (0.59765625,0.386718782966) -- (0.60546875,0.386718751907) -- (0.61328125,0.386718751204) -- (0.62109375,0.386718751021) -- (0.62890625,0.386718753081) -- (0.63671875,0.386718750004) -- (0.64453125,0.386718750051) -- (0.65234375,0.386718750025) -- (0.66015625,0.386718750228) -- (0.66796875,0.386718750115) -- (0.67578125,0.386718750587) -- (0.68359375,0.386718959758) -- (0.69140625,0.386718751828) -- (0.69921875,0.386718750037) -- (0.70703125,0.386718750021) -- (0.71484375,0.386718750715) -- (0.72265625,0.386718752582) -- (0.73046875,0.386718750053) -- (0.73828125,0.386718750001) -- (0.74609375,0.386718750059) -- (0.75390625,0.386718750098) -- (0.76171875,0.386718750116) -- (0.76953125,0.386718750036) -- (0.77734375,0.386718750003) -- (0.78515625,0.386718750013) -- (0.79296875,0.386718751151) -- (0.80078125,0.386718750047) -- (0.80859375,0.386718750006) -- (0.81640625,0.386718793208) -- (0.82421875,0.386718832152) -- (0.83203125,0.386718750198) -- (0.83984375,0.386718750196) -- (0.84765625,0.386718750036) -- (0.85546875,0.386718750167) -- (0.86328125,0.386718756911) -- (0.87109375,0.386718891598) -- (0.87890625,0.386718798055) -- (0.88671875,0.38671877079) -- (0.89453125,0.386718767199) -- (0.90234375,0.386718993558) -- (0.91015625,0.386718752732) -- (0.91796875,0.3867187647) -- (0.92578125,0.386718967492) -- (0.93359375,0.386719096086) -- (0.94140625,0.386718754801) -- (0.94921875,0.386733106561) -- (0.95703125,0.386718823075) -- (0.96484375,0.386718830135) -- (0.97265625,0.386718757878) -- (0.98046875,0.386718750493) -- (0.98828125,0.386718756919) -- (0.99609375,0.386718802519) -- (1.00390625,0.386718781604) -- (1.01171875,0.386870558458) -- (1.01953125,0.386803045693) -- (1.02734375,0.3867187543) -- (1.03515625,0.386718750008) -- (1.04296875,0.386718750012) -- (1.05078125,0.38671875002) -- (1.05859375,0.386718750007) -- (1.06640625,0.386718750003) -- (1.07421875,0.386718756402) -- (1.08203125,0.386718786877) -- (1.08984375,0.386718750097) -- (1.09765625,0.3867187501) -- (1.10546875,0.386718750006) -- (1.11328125,0.386718750143) -- (1.12109375,0.386718757058) -- (1.12890625,0.386718750957) -- (1.13671875,0.386718752666) -- (1.14453125,0.386718783325) -- (1.15234375,0.386718764875) -- (1.16015625,0.3867187732) -- (1.16796875,0.386718754293) -- (1.17578125,0.386718750792) -- (1.18359375,0.38671875002) -- (1.19140625,0.386718751306) -- (1.19921875,0.386718754531) -- (1.20703125,0.386718750037) -- (1.21484375,0.386718750044) -- (1.22265625,0.386718750037) -- (1.23046875,0.386718750392) -- (1.23828125,0.38671875007) -- (1.24609375,0.386718750056) -- (1.25390625,0.386718750142) -- (1.26171875,0.386718751588) -- (1.26953125,0.386718750953) -- (1.27734375,0.386718759105) -- (1.28515625,0.386718750358) -- (1.29296875,0.386718760068) -- (1.30078125,0.386718785104) -- (1.30859375,0.386718761128) -- (1.31640625,0.386718789382) -- (1.32421875,0.386718969003) -- (1.33203125,0.386718754299) -- (1.33984375,0.386719119728) -- (1.34765625,0.386723424801) -- (1.35546875,0.386827968836) -- (1.36328125,0.386758416084) -- (1.37109375,0.386719221358) -- (1.37890625,0.386720142588) -- (1.38671875,0.38671875);
\draw[fill=white] (0.3828125,0.3828125) -- (0.390625,0.382815256963) -- (0.3984375,0.382821475023) -- (0.40625,0.382819789971) -- (0.4140625,0.383140675996) -- (0.421875,0.383164888989) -- (0.4296875,0.382812822508) -- (0.4375,0.382816249939) -- (0.4453125,0.382812513002) -- (0.453125,0.382813234232) -- (0.4609375,0.382816229272) -- (0.46875,0.382812551037) -- (0.4765625,0.382812511058) -- (0.484375,0.382812507438) -- (0.4921875,0.382812502218) -- (0.5,0.382812529477) -- (0.5078125,0.382812715193) -- (0.515625,0.382812565055) -- (0.5234375,0.38281250012) -- (0.53125,0.382812521676) -- (0.5390625,0.382812501312) -- (0.546875,0.382812503769) -- (0.5546875,0.382812500032) -- (0.5625,0.382812502353) -- (0.5703125,0.382812500062) -- (0.578125,0.382812507988) -- (0.5859375,0.382812501813) -- (0.59375,0.382815246613) -- (0.6015625,0.382812501369) -- (0.609375,0.382812512483) -- (0.6171875,0.382812522985) -- (0.625,0.382812500228) -- (0.6328125,0.382812500173) -- (0.640625,0.382812500059) -- (0.6484375,0.382812500014) -- (0.65625,0.382812500254) -- (0.6640625,0.382812500126) -- (0.671875,0.382812500527) -- (0.6796875,0.382812502003) -- (0.6875,0.382812500198) -- (0.6953125,0.382812500022) -- (0.703125,0.382812500089) -- (0.7109375,0.382812505632) -- (0.71875,0.382812500004) -- (0.7265625,0.382812511349) -- (0.734375,0.382812522311) -- (0.7421875,0.382812500695) -- (0.75,0.382812500043) -- (0.7578125,0.382812500004) -- (0.765625,0.382812505888) -- (0.7734375,0.382812500498) -- (0.78125,0.382812500039) -- (0.7890625,0.382812500593) -- (0.796875,0.382812500179) -- (0.8046875,0.382812500123) -- (0.8125,0.382812507378) -- (0.8203125,0.382812518292) -- (0.828125,0.38281308029) -- (0.8359375,0.382812500056) -- (0.84375,0.382812504547) -- (0.8515625,0.382812501393) -- (0.859375,0.382813984217) -- (0.8671875,0.382814593694) -- (0.875,0.382812520394) -- (0.8828125,0.382812500515) -- (0.890625,0.38281382733) -- (0.8984375,0.382839362585) -- (0.90625,0.382963437382) -- (0.9140625,0.382815899129) -- (0.921875,0.382812646747) -- (0.9296875,0.382812524556) -- (0.9375,0.382813754112) -- (0.9453125,0.382812552267) -- (0.953125,0.382812573476) -- (0.9609375,0.382812500481) -- (0.96875,0.382812502757) -- (0.9765625,0.382812502142) -- (0.984375,0.382812505363) -- (0.9921875,0.382813049665) -- (1.0,0.382812504186) -- (1.0078125,0.382812508919) -- (1.015625,0.382812511922) -- (1.0234375,0.382812500042) -- (1.03125,0.382812500097) -- (1.0390625,0.382812500049) -- (1.046875,0.382812500022) -- (1.0546875,0.382812506109) -- (1.0625,0.382812500106) -- (1.0703125,0.382812613001) -- (1.078125,0.382812523319) -- (1.0859375,0.382812500789) -- (1.09375,0.382812501622) -- (1.1015625,0.382812500038) -- (1.109375,0.382812500062) -- (1.1171875,0.3828125) -- (1.125,0.382812500228) -- (1.1328125,0.382812506561) -- (1.140625,0.3828129933) -- (1.1484375,0.382813919327) -- (1.15625,0.382812695067) -- (1.1640625,0.382812531407) -- (1.171875,0.3828125) -- (1.1796875,0.382812501079) -- (1.1875,0.382812505719) -- (1.1953125,0.3828125016) -- (1.203125,0.382812508726) -- (1.2109375,0.382812500003) -- (1.21875,0.382812500078) -- (1.2265625,0.382812500373) -- (1.234375,0.382812552645) -- (1.2421875,0.382812519888) -- (1.25,0.382812500373) -- (1.2578125,0.382812500326) -- (1.265625,0.382812502285) -- (1.2734375,0.382812500057) -- (1.28125,0.382812500626) -- (1.2890625,0.382812575266) -- (1.296875,0.382812505707) -- (1.3046875,0.382812500261) -- (1.3125,0.382812503808) -- (1.3203125,0.382812537587) -- (1.328125,0.382815034741) -- (1.3359375,0.382822672831) -- (1.34375,0.382812537688) -- (1.3515625,0.382812841576) -- (1.359375,0.382812846182) -- (1.3671875,0.382812503884) -- (1.375,0.38281250876) -- (1.3828125,0.3828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3828125,0.3828125) -- (0.390625,0.382815256963) -- (0.3984375,0.382821475023) -- (0.40625,0.382819789971) -- (0.4140625,0.383140675996) -- (0.421875,0.383164888989) -- (0.4296875,0.382812822508) -- (0.4375,0.382816249939) -- (0.4453125,0.382812513002) -- (0.453125,0.382813234232) -- (0.4609375,0.382816229272) -- (0.46875,0.382812551037) -- (0.4765625,0.382812511058) -- (0.484375,0.382812507438) -- (0.4921875,0.382812502218) -- (0.5,0.382812529477) -- (0.5078125,0.382812715193) -- (0.515625,0.382812565055) -- (0.5234375,0.38281250012) -- (0.53125,0.382812521676) -- (0.5390625,0.382812501312) -- (0.546875,0.382812503769) -- (0.5546875,0.382812500032) -- (0.5625,0.382812502353) -- (0.5703125,0.382812500062) -- (0.578125,0.382812507988) -- (0.5859375,0.382812501813) -- (0.59375,0.382815246613) -- (0.6015625,0.382812501369) -- (0.609375,0.382812512483) -- (0.6171875,0.382812522985) -- (0.625,0.382812500228) -- (0.6328125,0.382812500173) -- (0.640625,0.382812500059) -- (0.6484375,0.382812500014) -- (0.65625,0.382812500254) -- (0.6640625,0.382812500126) -- (0.671875,0.382812500527) -- (0.6796875,0.382812502003) -- (0.6875,0.382812500198) -- (0.6953125,0.382812500022) -- (0.703125,0.382812500089) -- (0.7109375,0.382812505632) -- (0.71875,0.382812500004) -- (0.7265625,0.382812511349) -- (0.734375,0.382812522311) -- (0.7421875,0.382812500695) -- (0.75,0.382812500043) -- (0.7578125,0.382812500004) -- (0.765625,0.382812505888) -- (0.7734375,0.382812500498) -- (0.78125,0.382812500039) -- (0.7890625,0.382812500593) -- (0.796875,0.382812500179) -- (0.8046875,0.382812500123) -- (0.8125,0.382812507378) -- (0.8203125,0.382812518292) -- (0.828125,0.38281308029) -- (0.8359375,0.382812500056) -- (0.84375,0.382812504547) -- (0.8515625,0.382812501393) -- (0.859375,0.382813984217) -- (0.8671875,0.382814593694) -- (0.875,0.382812520394) -- (0.8828125,0.382812500515) -- (0.890625,0.38281382733) -- (0.8984375,0.382839362585) -- (0.90625,0.382963437382) -- (0.9140625,0.382815899129) -- (0.921875,0.382812646747) -- (0.9296875,0.382812524556) -- (0.9375,0.382813754112) -- (0.9453125,0.382812552267) -- (0.953125,0.382812573476) -- (0.9609375,0.382812500481) -- (0.96875,0.382812502757) -- (0.9765625,0.382812502142) -- (0.984375,0.382812505363) -- (0.9921875,0.382813049665) -- (1.0,0.382812504186) -- (1.0078125,0.382812508919) -- (1.015625,0.382812511922) -- (1.0234375,0.382812500042) -- (1.03125,0.382812500097) -- (1.0390625,0.382812500049) -- (1.046875,0.382812500022) -- (1.0546875,0.382812506109) -- (1.0625,0.382812500106) -- (1.0703125,0.382812613001) -- (1.078125,0.382812523319) -- (1.0859375,0.382812500789) -- (1.09375,0.382812501622) -- (1.1015625,0.382812500038) -- (1.109375,0.382812500062) -- (1.1171875,0.3828125) -- (1.125,0.382812500228) -- (1.1328125,0.382812506561) -- (1.140625,0.3828129933) -- (1.1484375,0.382813919327) -- (1.15625,0.382812695067) -- (1.1640625,0.382812531407) -- (1.171875,0.3828125) -- (1.1796875,0.382812501079) -- (1.1875,0.382812505719) -- (1.1953125,0.3828125016) -- (1.203125,0.382812508726) -- (1.2109375,0.382812500003) -- (1.21875,0.382812500078) -- (1.2265625,0.382812500373) -- (1.234375,0.382812552645) -- (1.2421875,0.382812519888) -- (1.25,0.382812500373) -- (1.2578125,0.382812500326) -- (1.265625,0.382812502285) -- (1.2734375,0.382812500057) -- (1.28125,0.382812500626) -- (1.2890625,0.382812575266) -- (1.296875,0.382812505707) -- (1.3046875,0.382812500261) -- (1.3125,0.382812503808) -- (1.3203125,0.382812537587) -- (1.328125,0.382815034741) -- (1.3359375,0.382822672831) -- (1.34375,0.382812537688) -- (1.3515625,0.382812841576) -- (1.359375,0.382812846182) -- (1.3671875,0.382812503884) -- (1.375,0.38281250876) -- (1.3828125,0.3828125);
\draw[fill=white] (0.37890625,0.37890625) -- (0.38671875,0.378906966856) -- (0.39453125,0.378928547089) -- (0.40234375,0.378910872014) -- (0.41015625,0.378912532875) -- (0.41796875,0.378906912062) -- (0.42578125,0.378906510697) -- (0.43359375,0.384672616089) -- (0.44140625,0.378906536681) -- (0.44921875,0.378906429917) -- (0.45703125,0.378906298949) -- (0.46484375,0.3789096136) -- (0.47265625,0.378906252267) -- (0.48046875,0.378906265397) -- (0.48828125,0.378974431488) -- (0.49609375,0.378907791667) -- (0.50390625,0.378907990025) -- (0.51171875,0.378908034369) -- (0.51953125,0.378906354447) -- (0.52734375,0.378906601468) -- (0.53515625,0.378906278114) -- (0.54296875,0.378906295995) -- (0.55078125,0.378906250012) -- (0.55859375,0.378906250392) -- (0.56640625,0.37890625007) -- (0.57421875,0.378906254986) -- (0.58203125,0.378908108509) -- (0.58984375,0.378906926698) -- (0.59765625,0.378906362353) -- (0.60546875,0.378906250225) -- (0.61328125,0.378906250013) -- (0.62109375,0.378906250302) -- (0.62890625,0.37890625001) -- (0.63671875,0.378906250013) -- (0.64453125,0.378906250049) -- (0.65234375,0.378906250012) -- (0.66015625,0.378906258052) -- (0.66796875,0.378906261489) -- (0.67578125,0.378906281448) -- (0.68359375,0.378906250979) -- (0.69140625,0.37890625278) -- (0.69921875,0.378908251745) -- (0.70703125,0.37890625091) -- (0.71484375,0.378906250005) -- (0.72265625,0.378906250143) -- (0.73046875,0.378906250003) -- (0.73828125,0.378906250014) -- (0.74609375,0.378906250147) -- (0.75390625,0.378906254938) -- (0.76171875,0.378906251754) -- (0.76953125,0.378906251654) -- (0.77734375,0.378906257434) -- (0.78515625,0.378906250152) -- (0.79296875,0.378906250001) -- (0.80078125,0.378906251708) -- (0.80859375,0.378906258908) -- (0.81640625,0.378906254492) -- (0.82421875,0.378906709743) -- (0.83203125,0.378906264498) -- (0.83984375,0.378906251251) -- (0.84765625,0.378906265722) -- (0.85546875,0.378906260702) -- (0.86328125,0.378906272901) -- (0.87109375,0.378906468517) -- (0.87890625,0.378920618553) -- (0.88671875,0.378906644336) -- (0.89453125,0.378908496274) -- (0.90234375,0.379002251706) -- (0.91015625,0.378922934566) -- (0.91796875,0.378906264211) -- (0.92578125,0.378906278195) -- (0.93359375,0.378906357631) -- (0.94140625,0.37890625193) -- (0.94921875,0.378906784494) -- (0.95703125,0.378906250205) -- (0.96484375,0.378906253284) -- (0.97265625,0.37890625024) -- (0.98046875,0.378906525046) -- (0.98828125,0.378906259792) -- (0.99609375,0.37890628156) -- (1.00390625,0.378906250014) -- (1.01171875,0.37890625904) -- (1.01953125,0.378906252378) -- (1.02734375,0.378906253542) -- (1.03515625,0.378906250604) -- (1.04296875,0.378906250031) -- (1.05078125,0.378906284499) -- (1.05859375,0.378906250487) -- (1.06640625,0.378906250351) -- (1.07421875,0.37890627051) -- (1.08203125,0.378906250103) -- (1.08984375,0.378906353442) -- (1.09765625,0.378906385332) -- (1.10546875,0.378906250025) -- (1.11328125,0.378906250001) -- (1.12109375,0.378906260619) -- (1.12890625,0.378906250149) -- (1.13671875,0.378906789702) -- (1.14453125,0.378907225995) -- (1.15234375,0.378906272077) -- (1.16015625,0.378906250326) -- (1.16796875,0.378906250026) -- (1.17578125,0.378906250235) -- (1.18359375,0.378906250002) -- (1.19140625,0.378906250047) -- (1.19921875,0.378906250012) -- (1.20703125,0.378906250035) -- (1.21484375,0.378906250011) -- (1.22265625,0.37890625014) -- (1.23046875,0.378906258285) -- (1.23828125,0.378906250845) -- (1.24609375,0.378906250019) -- (1.25390625,0.378906250343) -- (1.26171875,0.37890625114) -- (1.26953125,0.378906250009) -- (1.27734375,0.378906250098) -- (1.28515625,0.378906255478) -- (1.29296875,0.378906268761) -- (1.30078125,0.378906250218) -- (1.30859375,0.378906324474) -- (1.31640625,0.378906747765) -- (1.32421875,0.378906303954) -- (1.33203125,0.378906308573) -- (1.33984375,0.378906250162) -- (1.34765625,0.378906250773) -- (1.35546875,0.378906250837) -- (1.36328125,0.378906250557) -- (1.37109375,0.378906250065) -- (1.37890625,0.37890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.37890625,0.37890625) -- (0.38671875,0.378906966856) -- (0.39453125,0.378928547089) -- (0.40234375,0.378910872014) -- (0.41015625,0.378912532875) -- (0.41796875,0.378906912062) -- (0.42578125,0.378906510697) -- (0.43359375,0.384672616089) -- (0.44140625,0.378906536681) -- (0.44921875,0.378906429917) -- (0.45703125,0.378906298949) -- (0.46484375,0.3789096136) -- (0.47265625,0.378906252267) -- (0.48046875,0.378906265397) -- (0.48828125,0.378974431488) -- (0.49609375,0.378907791667) -- (0.50390625,0.378907990025) -- (0.51171875,0.378908034369) -- (0.51953125,0.378906354447) -- (0.52734375,0.378906601468) -- (0.53515625,0.378906278114) -- (0.54296875,0.378906295995) -- (0.55078125,0.378906250012) -- (0.55859375,0.378906250392) -- (0.56640625,0.37890625007) -- (0.57421875,0.378906254986) -- (0.58203125,0.378908108509) -- (0.58984375,0.378906926698) -- (0.59765625,0.378906362353) -- (0.60546875,0.378906250225) -- (0.61328125,0.378906250013) -- (0.62109375,0.378906250302) -- (0.62890625,0.37890625001) -- (0.63671875,0.378906250013) -- (0.64453125,0.378906250049) -- (0.65234375,0.378906250012) -- (0.66015625,0.378906258052) -- (0.66796875,0.378906261489) -- (0.67578125,0.378906281448) -- (0.68359375,0.378906250979) -- (0.69140625,0.37890625278) -- (0.69921875,0.378908251745) -- (0.70703125,0.37890625091) -- (0.71484375,0.378906250005) -- (0.72265625,0.378906250143) -- (0.73046875,0.378906250003) -- (0.73828125,0.378906250014) -- (0.74609375,0.378906250147) -- (0.75390625,0.378906254938) -- (0.76171875,0.378906251754) -- (0.76953125,0.378906251654) -- (0.77734375,0.378906257434) -- (0.78515625,0.378906250152) -- (0.79296875,0.378906250001) -- (0.80078125,0.378906251708) -- (0.80859375,0.378906258908) -- (0.81640625,0.378906254492) -- (0.82421875,0.378906709743) -- (0.83203125,0.378906264498) -- (0.83984375,0.378906251251) -- (0.84765625,0.378906265722) -- (0.85546875,0.378906260702) -- (0.86328125,0.378906272901) -- (0.87109375,0.378906468517) -- (0.87890625,0.378920618553) -- (0.88671875,0.378906644336) -- (0.89453125,0.378908496274) -- (0.90234375,0.379002251706) -- (0.91015625,0.378922934566) -- (0.91796875,0.378906264211) -- (0.92578125,0.378906278195) -- (0.93359375,0.378906357631) -- (0.94140625,0.37890625193) -- (0.94921875,0.378906784494) -- (0.95703125,0.378906250205) -- (0.96484375,0.378906253284) -- (0.97265625,0.37890625024) -- (0.98046875,0.378906525046) -- (0.98828125,0.378906259792) -- (0.99609375,0.37890628156) -- (1.00390625,0.378906250014) -- (1.01171875,0.37890625904) -- (1.01953125,0.378906252378) -- (1.02734375,0.378906253542) -- (1.03515625,0.378906250604) -- (1.04296875,0.378906250031) -- (1.05078125,0.378906284499) -- (1.05859375,0.378906250487) -- (1.06640625,0.378906250351) -- (1.07421875,0.37890627051) -- (1.08203125,0.378906250103) -- (1.08984375,0.378906353442) -- (1.09765625,0.378906385332) -- (1.10546875,0.378906250025) -- (1.11328125,0.378906250001) -- (1.12109375,0.378906260619) -- (1.12890625,0.378906250149) -- (1.13671875,0.378906789702) -- (1.14453125,0.378907225995) -- (1.15234375,0.378906272077) -- (1.16015625,0.378906250326) -- (1.16796875,0.378906250026) -- (1.17578125,0.378906250235) -- (1.18359375,0.378906250002) -- (1.19140625,0.378906250047) -- (1.19921875,0.378906250012) -- (1.20703125,0.378906250035) -- (1.21484375,0.378906250011) -- (1.22265625,0.37890625014) -- (1.23046875,0.378906258285) -- (1.23828125,0.378906250845) -- (1.24609375,0.378906250019) -- (1.25390625,0.378906250343) -- (1.26171875,0.37890625114) -- (1.26953125,0.378906250009) -- (1.27734375,0.378906250098) -- (1.28515625,0.378906255478) -- (1.29296875,0.378906268761) -- (1.30078125,0.378906250218) -- (1.30859375,0.378906324474) -- (1.31640625,0.378906747765) -- (1.32421875,0.378906303954) -- (1.33203125,0.378906308573) -- (1.33984375,0.378906250162) -- (1.34765625,0.378906250773) -- (1.35546875,0.378906250837) -- (1.36328125,0.378906250557) -- (1.37109375,0.378906250065) -- (1.37890625,0.37890625);
\draw[fill=white] (0.375,0.375) -- (0.3828125,0.375000512835) -- (0.390625,0.375096740848) -- (0.3984375,0.375000604182) -- (0.40625,0.375000000171) -- (0.4140625,0.375000182588) -- (0.421875,0.375000689036) -- (0.4296875,0.375002418349) -- (0.4375,0.37500264642) -- (0.4453125,0.375000068175) -- (0.453125,0.375003949314) -- (0.4609375,0.375000353281) -- (0.46875,0.375036558591) -- (0.4765625,0.37500086216) -- (0.484375,0.375000167979) -- (0.4921875,0.37500000019) -- (0.5,0.375000010456) -- (0.5078125,0.375000001835) -- (0.515625,0.375000024203) -- (0.5234375,0.375000243825) -- (0.53125,0.375000001364) -- (0.5390625,0.375000000076) -- (0.546875,0.375000000142) -- (0.5546875,0.375000000249) -- (0.5625,0.375000000031) -- (0.5703125,0.375000001504) -- (0.578125,0.375001353239) -- (0.5859375,0.3750000033) -- (0.59375,0.375000051466) -- (0.6015625,0.375000000371) -- (0.609375,0.375000000011) -- (0.6171875,0.375000006761) -- (0.625,0.375000000037) -- (0.6328125,0.375000000019) -- (0.640625,0.375000000024) -- (0.6484375,0.375000001071) -- (0.65625,0.375000001582) -- (0.6640625,0.375000002212) -- (0.671875,0.375000001033) -- (0.6796875,0.375000000555) -- (0.6875,0.375000002069) -- (0.6953125,0.375000016063) -- (0.703125,0.375000005614) -- (0.7109375,0.375000000003) -- (0.71875,0.375000004039) -- (0.7265625,0.375000000167) -- (0.734375,0.375000000054) -- (0.7421875,0.37500000021) -- (0.75,0.375000001265) -- (0.7578125,0.375000000874) -- (0.765625,0.375000000018) -- (0.7734375,0.375000001241) -- (0.78125,0.375000000296) -- (0.7890625,0.37500000042) -- (0.796875,0.375000000618) -- (0.8046875,0.37500000016) -- (0.8125,0.375000001575) -- (0.8203125,0.375000496366) -- (0.828125,0.375000018203) -- (0.8359375,0.375000317938) -- (0.84375,0.375000005843) -- (0.8515625,0.375000000018) -- (0.859375,0.375000752784) -- (0.8671875,0.375029820921) -- (0.875,0.375005114962) -- (0.8828125,0.375000021278) -- (0.890625,0.375032396746) -- (0.8984375,0.375002895368) -- (0.90625,0.37500002045) -- (0.9140625,0.375000014063) -- (0.921875,0.375000098025) -- (0.9296875,0.375000098424) -- (0.9375,0.375000000323) -- (0.9453125,0.375000001835) -- (0.953125,0.37500001016) -- (0.9609375,0.375000000201) -- (0.96875,0.375000005499) -- (0.9765625,0.375000003294) -- (0.984375,0.375000001402) -- (0.9921875,0.375000004835) -- (1.0,0.375000003267) -- (1.0078125,0.375000001867) -- (1.015625,0.37500000643) -- (1.0234375,0.375000221301) -- (1.03125,0.375001063658) -- (1.0390625,0.375000007772) -- (1.046875,0.375000002507) -- (1.0546875,0.375000028323) -- (1.0625,0.375000198277) -- (1.0703125,0.375000000031) -- (1.078125,0.375000000014) -- (1.0859375,0.375000000424) -- (1.09375,0.375000002978) -- (1.1015625,0.375000000001) -- (1.109375,0.375000000028) -- (1.1171875,0.375000004698) -- (1.125,0.375000000128) -- (1.1328125,0.375000000505) -- (1.140625,0.375000005305) -- (1.1484375,0.375001059031) -- (1.15625,0.375000003484) -- (1.1640625,0.375000011354) -- (1.171875,0.375000000025) -- (1.1796875,0.375000000002) -- (1.1875,0.375000000003) -- (1.1953125,0.375000000005) -- (1.203125,0.375000000025) -- (1.2109375,0.375000000017) -- (1.21875,0.375000000028) -- (1.2265625,0.375000003186) -- (1.234375,0.375000007597) -- (1.2421875,0.37500000051) -- (1.25,0.375000047271) -- (1.2578125,0.375000009505) -- (1.265625,0.375000029231) -- (1.2734375,0.37500020612) -- (1.28125,0.37500000103) -- (1.2890625,0.375000003796) -- (1.296875,0.375000004139) -- (1.3046875,0.375000016742) -- (1.3125,0.37500000469) -- (1.3203125,0.375000006129) -- (1.328125,0.375000036251) -- (1.3359375,0.375000029215) -- (1.34375,0.375000000132) -- (1.3515625,0.375000000408) -- (1.359375,0.375000128685) -- (1.3671875,0.375000013023) -- (1.375,0.375) -- (1,0) -- (0,0) -- cycle;
\draw (0.375,0.375) -- (0.3828125,0.375000512835) -- (0.390625,0.375096740848) -- (0.3984375,0.375000604182) -- (0.40625,0.375000000171) -- (0.4140625,0.375000182588) -- (0.421875,0.375000689036) -- (0.4296875,0.375002418349) -- (0.4375,0.37500264642) -- (0.4453125,0.375000068175) -- (0.453125,0.375003949314) -- (0.4609375,0.375000353281) -- (0.46875,0.375036558591) -- (0.4765625,0.37500086216) -- (0.484375,0.375000167979) -- (0.4921875,0.37500000019) -- (0.5,0.375000010456) -- (0.5078125,0.375000001835) -- (0.515625,0.375000024203) -- (0.5234375,0.375000243825) -- (0.53125,0.375000001364) -- (0.5390625,0.375000000076) -- (0.546875,0.375000000142) -- (0.5546875,0.375000000249) -- (0.5625,0.375000000031) -- (0.5703125,0.375000001504) -- (0.578125,0.375001353239) -- (0.5859375,0.3750000033) -- (0.59375,0.375000051466) -- (0.6015625,0.375000000371) -- (0.609375,0.375000000011) -- (0.6171875,0.375000006761) -- (0.625,0.375000000037) -- (0.6328125,0.375000000019) -- (0.640625,0.375000000024) -- (0.6484375,0.375000001071) -- (0.65625,0.375000001582) -- (0.6640625,0.375000002212) -- (0.671875,0.375000001033) -- (0.6796875,0.375000000555) -- (0.6875,0.375000002069) -- (0.6953125,0.375000016063) -- (0.703125,0.375000005614) -- (0.7109375,0.375000000003) -- (0.71875,0.375000004039) -- (0.7265625,0.375000000167) -- (0.734375,0.375000000054) -- (0.7421875,0.37500000021) -- (0.75,0.375000001265) -- (0.7578125,0.375000000874) -- (0.765625,0.375000000018) -- (0.7734375,0.375000001241) -- (0.78125,0.375000000296) -- (0.7890625,0.37500000042) -- (0.796875,0.375000000618) -- (0.8046875,0.37500000016) -- (0.8125,0.375000001575) -- (0.8203125,0.375000496366) -- (0.828125,0.375000018203) -- (0.8359375,0.375000317938) -- (0.84375,0.375000005843) -- (0.8515625,0.375000000018) -- (0.859375,0.375000752784) -- (0.8671875,0.375029820921) -- (0.875,0.375005114962) -- (0.8828125,0.375000021278) -- (0.890625,0.375032396746) -- (0.8984375,0.375002895368) -- (0.90625,0.37500002045) -- (0.9140625,0.375000014063) -- (0.921875,0.375000098025) -- (0.9296875,0.375000098424) -- (0.9375,0.375000000323) -- (0.9453125,0.375000001835) -- (0.953125,0.37500001016) -- (0.9609375,0.375000000201) -- (0.96875,0.375000005499) -- (0.9765625,0.375000003294) -- (0.984375,0.375000001402) -- (0.9921875,0.375000004835) -- (1.0,0.375000003267) -- (1.0078125,0.375000001867) -- (1.015625,0.37500000643) -- (1.0234375,0.375000221301) -- (1.03125,0.375001063658) -- (1.0390625,0.375000007772) -- (1.046875,0.375000002507) -- (1.0546875,0.375000028323) -- (1.0625,0.375000198277) -- (1.0703125,0.375000000031) -- (1.078125,0.375000000014) -- (1.0859375,0.375000000424) -- (1.09375,0.375000002978) -- (1.1015625,0.375000000001) -- (1.109375,0.375000000028) -- (1.1171875,0.375000004698) -- (1.125,0.375000000128) -- (1.1328125,0.375000000505) -- (1.140625,0.375000005305) -- (1.1484375,0.375001059031) -- (1.15625,0.375000003484) -- (1.1640625,0.375000011354) -- (1.171875,0.375000000025) -- (1.1796875,0.375000000002) -- (1.1875,0.375000000003) -- (1.1953125,0.375000000005) -- (1.203125,0.375000000025) -- (1.2109375,0.375000000017) -- (1.21875,0.375000000028) -- (1.2265625,0.375000003186) -- (1.234375,0.375000007597) -- (1.2421875,0.37500000051) -- (1.25,0.375000047271) -- (1.2578125,0.375000009505) -- (1.265625,0.375000029231) -- (1.2734375,0.37500020612) -- (1.28125,0.37500000103) -- (1.2890625,0.375000003796) -- (1.296875,0.375000004139) -- (1.3046875,0.375000016742) -- (1.3125,0.37500000469) -- (1.3203125,0.375000006129) -- (1.328125,0.375000036251) -- (1.3359375,0.375000029215) -- (1.34375,0.375000000132) -- (1.3515625,0.375000000408) -- (1.359375,0.375000128685) -- (1.3671875,0.375000013023) -- (1.375,0.375);
\draw[fill=white] (0.37109375,0.37109375) -- (0.37890625,0.37109375039) -- (0.38671875,0.371095816587) -- (0.39453125,0.37109375004) -- (0.40234375,0.371093750093) -- (0.41015625,0.371094325501) -- (0.41796875,0.371107510961) -- (0.42578125,0.37109429426) -- (0.43359375,0.371094286107) -- (0.44140625,0.371094642052) -- (0.44921875,0.37109894072) -- (0.45703125,0.371109687894) -- (0.46484375,0.371288033549) -- (0.47265625,0.371093815831) -- (0.48046875,0.371094038934) -- (0.48828125,0.371093763716) -- (0.49609375,0.371093752852) -- (0.50390625,0.371109351842) -- (0.51171875,0.371095651051) -- (0.51953125,0.371093750761) -- (0.52734375,0.371093825536) -- (0.53515625,0.371104799509) -- (0.54296875,0.371093757052) -- (0.55078125,0.371093750089) -- (0.55859375,0.371093750005) -- (0.56640625,0.371093750015) -- (0.57421875,0.371093757419) -- (0.58203125,0.371093750991) -- (0.58984375,0.37109375755) -- (0.59765625,0.371094664577) -- (0.60546875,0.371093750008) -- (0.61328125,0.371093752033) -- (0.62109375,0.371093750301) -- (0.62890625,0.371093750002) -- (0.63671875,0.37109375) -- (0.64453125,0.371093750001) -- (0.65234375,0.371093750126) -- (0.66015625,0.371093752687) -- (0.66796875,0.371093751807) -- (0.67578125,0.371093750154) -- (0.68359375,0.371093754057) -- (0.69140625,0.371093756041) -- (0.69921875,0.371093751081) -- (0.70703125,0.371093756351) -- (0.71484375,0.371094456862) -- (0.72265625,0.371093751495) -- (0.73046875,0.371093750176) -- (0.73828125,0.371093750046) -- (0.74609375,0.371093750255) -- (0.75390625,0.37109375007) -- (0.76171875,0.371093752844) -- (0.76953125,0.371093750271) -- (0.77734375,0.371093750012) -- (0.78515625,0.371093750035) -- (0.79296875,0.371093750434) -- (0.80078125,0.371093750193) -- (0.80859375,0.371093750041) -- (0.81640625,0.371093750519) -- (0.82421875,0.371093750044) -- (0.83203125,0.371093751093) -- (0.83984375,0.371093750094) -- (0.84765625,0.371093782432) -- (0.85546875,0.371293890981) -- (0.86328125,0.371099468335) -- (0.87109375,0.371102954491) -- (0.87890625,0.371093985011) -- (0.88671875,0.371100885486) -- (0.89453125,0.371095063114) -- (0.90234375,0.371094382934) -- (0.91015625,0.371093751137) -- (0.91796875,0.371093753607) -- (0.92578125,0.371094348098) -- (0.93359375,0.371094022711) -- (0.94140625,0.371093751505) -- (0.94921875,0.371093750043) -- (0.95703125,0.37109402902) -- (0.96484375,0.371093798943) -- (0.97265625,0.371093764129) -- (0.98046875,0.37109375021) -- (0.98828125,0.371093753501) -- (0.99609375,0.371093752177) -- (1.00390625,0.371093769626) -- (1.01171875,0.371093786812) -- (1.01953125,0.37109406391) -- (1.02734375,0.371094178023) -- (1.03515625,0.371093755212) -- (1.04296875,0.37109375209) -- (1.05078125,0.371093751477) -- (1.05859375,0.37109376017) -- (1.06640625,0.371093751311) -- (1.07421875,0.37109375) -- (1.08203125,0.371093753037) -- (1.08984375,0.371093750315) -- (1.09765625,0.371093750108) -- (1.10546875,0.37109375001) -- (1.11328125,0.371093750145) -- (1.12109375,0.371093750419) -- (1.12890625,0.37109375) -- (1.13671875,0.371093750118) -- (1.14453125,0.371093750198) -- (1.15234375,0.371093753395) -- (1.16015625,0.371093750081) -- (1.16796875,0.371093752345) -- (1.17578125,0.371093750038) -- (1.18359375,0.371093750003) -- (1.19140625,0.37109375) -- (1.19921875,0.371093750014) -- (1.20703125,0.371093750001) -- (1.21484375,0.371093750077) -- (1.22265625,0.371093752036) -- (1.23046875,0.371093750017) -- (1.23828125,0.37109375001) -- (1.24609375,0.371093750743) -- (1.25390625,0.371093751591) -- (1.26171875,0.371093750407) -- (1.26953125,0.371093818638) -- (1.27734375,0.371093750585) -- (1.28515625,0.371093750332) -- (1.29296875,0.371093750653) -- (1.30078125,0.371093755092) -- (1.30859375,0.371093758767) -- (1.31640625,0.371093750534) -- (1.32421875,0.371093754353) -- (1.33203125,0.371093849324) -- (1.33984375,0.371093758054) -- (1.34765625,0.371093751497) -- (1.35546875,0.371093750552) -- (1.36328125,0.371093750016) -- (1.37109375,0.37109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.37109375,0.37109375) -- (0.37890625,0.37109375039) -- (0.38671875,0.371095816587) -- (0.39453125,0.37109375004) -- (0.40234375,0.371093750093) -- (0.41015625,0.371094325501) -- (0.41796875,0.371107510961) -- (0.42578125,0.37109429426) -- (0.43359375,0.371094286107) -- (0.44140625,0.371094642052) -- (0.44921875,0.37109894072) -- (0.45703125,0.371109687894) -- (0.46484375,0.371288033549) -- (0.47265625,0.371093815831) -- (0.48046875,0.371094038934) -- (0.48828125,0.371093763716) -- (0.49609375,0.371093752852) -- (0.50390625,0.371109351842) -- (0.51171875,0.371095651051) -- (0.51953125,0.371093750761) -- (0.52734375,0.371093825536) -- (0.53515625,0.371104799509) -- (0.54296875,0.371093757052) -- (0.55078125,0.371093750089) -- (0.55859375,0.371093750005) -- (0.56640625,0.371093750015) -- (0.57421875,0.371093757419) -- (0.58203125,0.371093750991) -- (0.58984375,0.37109375755) -- (0.59765625,0.371094664577) -- (0.60546875,0.371093750008) -- (0.61328125,0.371093752033) -- (0.62109375,0.371093750301) -- (0.62890625,0.371093750002) -- (0.63671875,0.37109375) -- (0.64453125,0.371093750001) -- (0.65234375,0.371093750126) -- (0.66015625,0.371093752687) -- (0.66796875,0.371093751807) -- (0.67578125,0.371093750154) -- (0.68359375,0.371093754057) -- (0.69140625,0.371093756041) -- (0.69921875,0.371093751081) -- (0.70703125,0.371093756351) -- (0.71484375,0.371094456862) -- (0.72265625,0.371093751495) -- (0.73046875,0.371093750176) -- (0.73828125,0.371093750046) -- (0.74609375,0.371093750255) -- (0.75390625,0.37109375007) -- (0.76171875,0.371093752844) -- (0.76953125,0.371093750271) -- (0.77734375,0.371093750012) -- (0.78515625,0.371093750035) -- (0.79296875,0.371093750434) -- (0.80078125,0.371093750193) -- (0.80859375,0.371093750041) -- (0.81640625,0.371093750519) -- (0.82421875,0.371093750044) -- (0.83203125,0.371093751093) -- (0.83984375,0.371093750094) -- (0.84765625,0.371093782432) -- (0.85546875,0.371293890981) -- (0.86328125,0.371099468335) -- (0.87109375,0.371102954491) -- (0.87890625,0.371093985011) -- (0.88671875,0.371100885486) -- (0.89453125,0.371095063114) -- (0.90234375,0.371094382934) -- (0.91015625,0.371093751137) -- (0.91796875,0.371093753607) -- (0.92578125,0.371094348098) -- (0.93359375,0.371094022711) -- (0.94140625,0.371093751505) -- (0.94921875,0.371093750043) -- (0.95703125,0.37109402902) -- (0.96484375,0.371093798943) -- (0.97265625,0.371093764129) -- (0.98046875,0.37109375021) -- (0.98828125,0.371093753501) -- (0.99609375,0.371093752177) -- (1.00390625,0.371093769626) -- (1.01171875,0.371093786812) -- (1.01953125,0.37109406391) -- (1.02734375,0.371094178023) -- (1.03515625,0.371093755212) -- (1.04296875,0.37109375209) -- (1.05078125,0.371093751477) -- (1.05859375,0.37109376017) -- (1.06640625,0.371093751311) -- (1.07421875,0.37109375) -- (1.08203125,0.371093753037) -- (1.08984375,0.371093750315) -- (1.09765625,0.371093750108) -- (1.10546875,0.37109375001) -- (1.11328125,0.371093750145) -- (1.12109375,0.371093750419) -- (1.12890625,0.37109375) -- (1.13671875,0.371093750118) -- (1.14453125,0.371093750198) -- (1.15234375,0.371093753395) -- (1.16015625,0.371093750081) -- (1.16796875,0.371093752345) -- (1.17578125,0.371093750038) -- (1.18359375,0.371093750003) -- (1.19140625,0.37109375) -- (1.19921875,0.371093750014) -- (1.20703125,0.371093750001) -- (1.21484375,0.371093750077) -- (1.22265625,0.371093752036) -- (1.23046875,0.371093750017) -- (1.23828125,0.37109375001) -- (1.24609375,0.371093750743) -- (1.25390625,0.371093751591) -- (1.26171875,0.371093750407) -- (1.26953125,0.371093818638) -- (1.27734375,0.371093750585) -- (1.28515625,0.371093750332) -- (1.29296875,0.371093750653) -- (1.30078125,0.371093755092) -- (1.30859375,0.371093758767) -- (1.31640625,0.371093750534) -- (1.32421875,0.371093754353) -- (1.33203125,0.371093849324) -- (1.33984375,0.371093758054) -- (1.34765625,0.371093751497) -- (1.35546875,0.371093750552) -- (1.36328125,0.371093750016) -- (1.37109375,0.37109375);
\draw[fill=white] (0.3671875,0.3671875) -- (0.375,0.367187525876) -- (0.3828125,0.367187507855) -- (0.390625,0.367187500081) -- (0.3984375,0.367187500139) -- (0.40625,0.367187500014) -- (0.4140625,0.367187500293) -- (0.421875,0.367187642845) -- (0.4296875,0.367246488153) -- (0.4375,0.367209915476) -- (0.4453125,0.367346465233) -- (0.453125,0.367195134027) -- (0.4609375,0.36720416055) -- (0.46875,0.36718861627) -- (0.4765625,0.367187556275) -- (0.484375,0.367189575398) -- (0.4921875,0.367194684423) -- (0.5,0.367187542902) -- (0.5078125,0.367187823548) -- (0.515625,0.367187525464) -- (0.5234375,0.367187502618) -- (0.53125,0.367187505842) -- (0.5390625,0.367187886919) -- (0.546875,0.367187692225) -- (0.5546875,0.367187500325) -- (0.5625,0.367187500301) -- (0.5703125,0.367187503667) -- (0.578125,0.367187664982) -- (0.5859375,0.367187500689) -- (0.59375,0.367187533692) -- (0.6015625,0.367187500036) -- (0.609375,0.367187500686) -- (0.6171875,0.367187500455) -- (0.625,0.367187500013) -- (0.6328125,0.367187500595) -- (0.640625,0.367187500017) -- (0.6484375,0.367187500944) -- (0.65625,0.367249898065) -- (0.6640625,0.367187510682) -- (0.671875,0.367187502759) -- (0.6796875,0.367187502496) -- (0.6875,0.367187640603) -- (0.6953125,0.367187504432) -- (0.703125,0.367187500626) -- (0.7109375,0.367187515174) -- (0.71875,0.367187500138) -- (0.7265625,0.367187500001) -- (0.734375,0.367187500003) -- (0.7421875,0.367187500083) -- (0.75,0.367187500539) -- (0.7578125,0.367187500339) -- (0.765625,0.367187504552) -- (0.7734375,0.367187500218) -- (0.78125,0.367187500576) -- (0.7890625,0.367187505445) -- (0.796875,0.367187500255) -- (0.8046875,0.367187500968) -- (0.8125,0.36718750011) -- (0.8203125,0.367187500043) -- (0.828125,0.367187500814) -- (0.8359375,0.367187595055) -- (0.84375,0.36718862789) -- (0.8515625,0.36718898974) -- (0.859375,0.36718819857) -- (0.8671875,0.367190762515) -- (0.875,0.367187802503) -- (0.8828125,0.3671875923) -- (0.890625,0.367188015708) -- (0.8984375,0.367188984855) -- (0.90625,0.367187500025) -- (0.9140625,0.367187500001) -- (0.921875,0.367187500198) -- (0.9296875,0.367187663662) -- (0.9375,0.367187500557) -- (0.9453125,0.367187505028) -- (0.953125,0.367187889599) -- (0.9609375,0.367187535587) -- (0.96875,0.367187548756) -- (0.9765625,0.367187500071) -- (0.984375,0.367187500145) -- (0.9921875,0.367187619183) -- (1.0,0.367187610723) -- (1.0078125,0.367187507051) -- (1.015625,0.367192202113) -- (1.0234375,0.367188180157) -- (1.03125,0.36718762506) -- (1.0390625,0.367187644932) -- (1.046875,0.367187500728) -- (1.0546875,0.367187516769) -- (1.0625,0.367187503755) -- (1.0703125,0.367187500002) -- (1.078125,0.36718750004) -- (1.0859375,0.367187500002) -- (1.09375,0.367187500062) -- (1.1015625,0.367187500001) -- (1.109375,0.367187500026) -- (1.1171875,0.3671875) -- (1.125,0.367187500009) -- (1.1328125,0.367187500287) -- (1.140625,0.367187500227) -- (1.1484375,0.367187500238) -- (1.15625,0.367187501714) -- (1.1640625,0.367187500329) -- (1.171875,0.36718750001) -- (1.1796875,0.367187500039) -- (1.1875,0.367187500095) -- (1.1953125,0.3671875) -- (1.203125,0.367187500075) -- (1.2109375,0.367187501365) -- (1.21875,0.367187500059) -- (1.2265625,0.367187500979) -- (1.234375,0.36718750062) -- (1.2421875,0.36718750001) -- (1.25,0.367187500082) -- (1.2578125,0.3671875123) -- (1.265625,0.367187531599) -- (1.2734375,0.367187536474) -- (1.28125,0.36718750333) -- (1.2890625,0.367187500314) -- (1.296875,0.367187541126) -- (1.3046875,0.367187524451) -- (1.3125,0.367187514524) -- (1.3203125,0.3671875057) -- (1.328125,0.367187500326) -- (1.3359375,0.367187501512) -- (1.34375,0.367187500018) -- (1.3515625,0.367187503515) -- (1.359375,0.367187500005) -- (1.3671875,0.3671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.3671875,0.3671875) -- (0.375,0.367187525876) -- (0.3828125,0.367187507855) -- (0.390625,0.367187500081) -- (0.3984375,0.367187500139) -- (0.40625,0.367187500014) -- (0.4140625,0.367187500293) -- (0.421875,0.367187642845) -- (0.4296875,0.367246488153) -- (0.4375,0.367209915476) -- (0.4453125,0.367346465233) -- (0.453125,0.367195134027) -- (0.4609375,0.36720416055) -- (0.46875,0.36718861627) -- (0.4765625,0.367187556275) -- (0.484375,0.367189575398) -- (0.4921875,0.367194684423) -- (0.5,0.367187542902) -- (0.5078125,0.367187823548) -- (0.515625,0.367187525464) -- (0.5234375,0.367187502618) -- (0.53125,0.367187505842) -- (0.5390625,0.367187886919) -- (0.546875,0.367187692225) -- (0.5546875,0.367187500325) -- (0.5625,0.367187500301) -- (0.5703125,0.367187503667) -- (0.578125,0.367187664982) -- (0.5859375,0.367187500689) -- (0.59375,0.367187533692) -- (0.6015625,0.367187500036) -- (0.609375,0.367187500686) -- (0.6171875,0.367187500455) -- (0.625,0.367187500013) -- (0.6328125,0.367187500595) -- (0.640625,0.367187500017) -- (0.6484375,0.367187500944) -- (0.65625,0.367249898065) -- (0.6640625,0.367187510682) -- (0.671875,0.367187502759) -- (0.6796875,0.367187502496) -- (0.6875,0.367187640603) -- (0.6953125,0.367187504432) -- (0.703125,0.367187500626) -- (0.7109375,0.367187515174) -- (0.71875,0.367187500138) -- (0.7265625,0.367187500001) -- (0.734375,0.367187500003) -- (0.7421875,0.367187500083) -- (0.75,0.367187500539) -- (0.7578125,0.367187500339) -- (0.765625,0.367187504552) -- (0.7734375,0.367187500218) -- (0.78125,0.367187500576) -- (0.7890625,0.367187505445) -- (0.796875,0.367187500255) -- (0.8046875,0.367187500968) -- (0.8125,0.36718750011) -- (0.8203125,0.367187500043) -- (0.828125,0.367187500814) -- (0.8359375,0.367187595055) -- (0.84375,0.36718862789) -- (0.8515625,0.36718898974) -- (0.859375,0.36718819857) -- (0.8671875,0.367190762515) -- (0.875,0.367187802503) -- (0.8828125,0.3671875923) -- (0.890625,0.367188015708) -- (0.8984375,0.367188984855) -- (0.90625,0.367187500025) -- (0.9140625,0.367187500001) -- (0.921875,0.367187500198) -- (0.9296875,0.367187663662) -- (0.9375,0.367187500557) -- (0.9453125,0.367187505028) -- (0.953125,0.367187889599) -- (0.9609375,0.367187535587) -- (0.96875,0.367187548756) -- (0.9765625,0.367187500071) -- (0.984375,0.367187500145) -- (0.9921875,0.367187619183) -- (1.0,0.367187610723) -- (1.0078125,0.367187507051) -- (1.015625,0.367192202113) -- (1.0234375,0.367188180157) -- (1.03125,0.36718762506) -- (1.0390625,0.367187644932) -- (1.046875,0.367187500728) -- (1.0546875,0.367187516769) -- (1.0625,0.367187503755) -- (1.0703125,0.367187500002) -- (1.078125,0.36718750004) -- (1.0859375,0.367187500002) -- (1.09375,0.367187500062) -- (1.1015625,0.367187500001) -- (1.109375,0.367187500026) -- (1.1171875,0.3671875) -- (1.125,0.367187500009) -- (1.1328125,0.367187500287) -- (1.140625,0.367187500227) -- (1.1484375,0.367187500238) -- (1.15625,0.367187501714) -- (1.1640625,0.367187500329) -- (1.171875,0.36718750001) -- (1.1796875,0.367187500039) -- (1.1875,0.367187500095) -- (1.1953125,0.3671875) -- (1.203125,0.367187500075) -- (1.2109375,0.367187501365) -- (1.21875,0.367187500059) -- (1.2265625,0.367187500979) -- (1.234375,0.36718750062) -- (1.2421875,0.36718750001) -- (1.25,0.367187500082) -- (1.2578125,0.3671875123) -- (1.265625,0.367187531599) -- (1.2734375,0.367187536474) -- (1.28125,0.36718750333) -- (1.2890625,0.367187500314) -- (1.296875,0.367187541126) -- (1.3046875,0.367187524451) -- (1.3125,0.367187514524) -- (1.3203125,0.3671875057) -- (1.328125,0.367187500326) -- (1.3359375,0.367187501512) -- (1.34375,0.367187500018) -- (1.3515625,0.367187503515) -- (1.359375,0.367187500005) -- (1.3671875,0.3671875);
\draw[fill=white] (0.36328125,0.36328125) -- (0.37109375,0.363281250042) -- (0.37890625,0.363281250001) -- (0.38671875,0.363281250027) -- (0.39453125,0.363281250019) -- (0.40234375,0.363281250087) -- (0.41015625,0.363281250078) -- (0.41796875,0.36328674087) -- (0.42578125,0.363281695006) -- (0.43359375,0.36328245455) -- (0.44140625,0.363360376314) -- (0.44921875,0.3632883198) -- (0.45703125,0.363281310205) -- (0.46484375,0.363281255835) -- (0.47265625,0.363281250035) -- (0.48046875,0.363281252133) -- (0.48828125,0.363281253308) -- (0.49609375,0.363281550104) -- (0.50390625,0.363282319058) -- (0.51171875,0.363281289533) -- (0.51953125,0.363281259765) -- (0.52734375,0.36328125047) -- (0.53515625,0.363281890326) -- (0.54296875,0.36328125361) -- (0.55078125,0.363281828961) -- (0.55859375,0.363281250097) -- (0.56640625,0.363281251325) -- (0.57421875,0.363281251616) -- (0.58203125,0.363281252091) -- (0.58984375,0.363282158185) -- (0.59765625,0.36328126498) -- (0.60546875,0.363281250015) -- (0.61328125,0.36328126665) -- (0.62109375,0.363281251144) -- (0.62890625,0.363281287824) -- (0.63671875,0.36328132014) -- (0.64453125,0.363281260173) -- (0.65234375,0.363282003674) -- (0.66015625,0.363281267594) -- (0.66796875,0.363281253026) -- (0.67578125,0.363281266518) -- (0.68359375,0.363281720083) -- (0.69140625,0.363281252973) -- (0.69921875,0.363281264792) -- (0.70703125,0.363281254) -- (0.71484375,0.363281608871) -- (0.72265625,0.363281656418) -- (0.73046875,0.36328125029) -- (0.73828125,0.363281250238) -- (0.74609375,0.3632812501) -- (0.75390625,0.363281250046) -- (0.76171875,0.363281250537) -- (0.76953125,0.363281263495) -- (0.77734375,0.363281461431) -- (0.78515625,0.36328125005) -- (0.79296875,0.363281305395) -- (0.80078125,0.363281282022) -- (0.80859375,0.363281499083) -- (0.81640625,0.363281254074) -- (0.82421875,0.363282052903) -- (0.83203125,0.363345423421) -- (0.83984375,0.363281647005) -- (0.84765625,0.363281696264) -- (0.85546875,0.363281424159) -- (0.86328125,0.363281937275) -- (0.87109375,0.363281250491) -- (0.87890625,0.363281250256) -- (0.88671875,0.36328173437) -- (0.89453125,0.36349820311) -- (0.90234375,0.363281687605) -- (0.91015625,0.363281250018) -- (0.91796875,0.36328125058) -- (0.92578125,0.363281252714) -- (0.93359375,0.36328125123) -- (0.94140625,0.363281250758) -- (0.94921875,0.363281272168) -- (0.95703125,0.363281250002) -- (0.96484375,0.36328125002) -- (0.97265625,0.36328125) -- (0.98046875,0.363281250002) -- (0.98828125,0.363281257286) -- (0.99609375,0.363281270259) -- (1.00390625,0.363281250381) -- (1.01171875,0.363281278809) -- (1.01953125,0.363281251138) -- (1.02734375,0.363281250198) -- (1.03515625,0.363281251463) -- (1.04296875,0.363281256721) -- (1.05078125,0.363281251153) -- (1.05859375,0.363281253165) -- (1.06640625,0.363281250033) -- (1.07421875,0.36328125) -- (1.08203125,0.363281250004) -- (1.08984375,0.36328125) -- (1.09765625,0.363281250052) -- (1.10546875,0.363281252076) -- (1.11328125,0.363281250039) -- (1.12109375,0.36328125) -- (1.12890625,0.363281250009) -- (1.13671875,0.36328125) -- (1.14453125,0.363281250076) -- (1.15234375,0.36328125) -- (1.16015625,0.363281250001) -- (1.16796875,0.363281250001) -- (1.17578125,0.363281250005) -- (1.18359375,0.36328125) -- (1.19140625,0.363281250069) -- (1.19921875,0.363281250026) -- (1.20703125,0.363281250082) -- (1.21484375,0.363281250182) -- (1.22265625,0.363281250023) -- (1.23046875,0.36328125003) -- (1.23828125,0.363281250922) -- (1.24609375,0.36328125003) -- (1.25390625,0.363281250683) -- (1.26171875,0.363281275675) -- (1.26953125,0.363281399383) -- (1.27734375,0.363281259708) -- (1.28515625,0.363281254146) -- (1.29296875,0.363281264769) -- (1.30078125,0.363281276285) -- (1.30859375,0.363281312509) -- (1.31640625,0.363281267096) -- (1.32421875,0.363281250961) -- (1.33203125,0.363281252886) -- (1.33984375,0.363281429886) -- (1.34765625,0.363281256531) -- (1.35546875,0.363281250076) -- (1.36328125,0.36328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.36328125,0.36328125) -- (0.37109375,0.363281250042) -- (0.37890625,0.363281250001) -- (0.38671875,0.363281250027) -- (0.39453125,0.363281250019) -- (0.40234375,0.363281250087) -- (0.41015625,0.363281250078) -- (0.41796875,0.36328674087) -- (0.42578125,0.363281695006) -- (0.43359375,0.36328245455) -- (0.44140625,0.363360376314) -- (0.44921875,0.3632883198) -- (0.45703125,0.363281310205) -- (0.46484375,0.363281255835) -- (0.47265625,0.363281250035) -- (0.48046875,0.363281252133) -- (0.48828125,0.363281253308) -- (0.49609375,0.363281550104) -- (0.50390625,0.363282319058) -- (0.51171875,0.363281289533) -- (0.51953125,0.363281259765) -- (0.52734375,0.36328125047) -- (0.53515625,0.363281890326) -- (0.54296875,0.36328125361) -- (0.55078125,0.363281828961) -- (0.55859375,0.363281250097) -- (0.56640625,0.363281251325) -- (0.57421875,0.363281251616) -- (0.58203125,0.363281252091) -- (0.58984375,0.363282158185) -- (0.59765625,0.36328126498) -- (0.60546875,0.363281250015) -- (0.61328125,0.36328126665) -- (0.62109375,0.363281251144) -- (0.62890625,0.363281287824) -- (0.63671875,0.36328132014) -- (0.64453125,0.363281260173) -- (0.65234375,0.363282003674) -- (0.66015625,0.363281267594) -- (0.66796875,0.363281253026) -- (0.67578125,0.363281266518) -- (0.68359375,0.363281720083) -- (0.69140625,0.363281252973) -- (0.69921875,0.363281264792) -- (0.70703125,0.363281254) -- (0.71484375,0.363281608871) -- (0.72265625,0.363281656418) -- (0.73046875,0.36328125029) -- (0.73828125,0.363281250238) -- (0.74609375,0.3632812501) -- (0.75390625,0.363281250046) -- (0.76171875,0.363281250537) -- (0.76953125,0.363281263495) -- (0.77734375,0.363281461431) -- (0.78515625,0.36328125005) -- (0.79296875,0.363281305395) -- (0.80078125,0.363281282022) -- (0.80859375,0.363281499083) -- (0.81640625,0.363281254074) -- (0.82421875,0.363282052903) -- (0.83203125,0.363345423421) -- (0.83984375,0.363281647005) -- (0.84765625,0.363281696264) -- (0.85546875,0.363281424159) -- (0.86328125,0.363281937275) -- (0.87109375,0.363281250491) -- (0.87890625,0.363281250256) -- (0.88671875,0.36328173437) -- (0.89453125,0.36349820311) -- (0.90234375,0.363281687605) -- (0.91015625,0.363281250018) -- (0.91796875,0.36328125058) -- (0.92578125,0.363281252714) -- (0.93359375,0.36328125123) -- (0.94140625,0.363281250758) -- (0.94921875,0.363281272168) -- (0.95703125,0.363281250002) -- (0.96484375,0.36328125002) -- (0.97265625,0.36328125) -- (0.98046875,0.363281250002) -- (0.98828125,0.363281257286) -- (0.99609375,0.363281270259) -- (1.00390625,0.363281250381) -- (1.01171875,0.363281278809) -- (1.01953125,0.363281251138) -- (1.02734375,0.363281250198) -- (1.03515625,0.363281251463) -- (1.04296875,0.363281256721) -- (1.05078125,0.363281251153) -- (1.05859375,0.363281253165) -- (1.06640625,0.363281250033) -- (1.07421875,0.36328125) -- (1.08203125,0.363281250004) -- (1.08984375,0.36328125) -- (1.09765625,0.363281250052) -- (1.10546875,0.363281252076) -- (1.11328125,0.363281250039) -- (1.12109375,0.36328125) -- (1.12890625,0.363281250009) -- (1.13671875,0.36328125) -- (1.14453125,0.363281250076) -- (1.15234375,0.36328125) -- (1.16015625,0.363281250001) -- (1.16796875,0.363281250001) -- (1.17578125,0.363281250005) -- (1.18359375,0.36328125) -- (1.19140625,0.363281250069) -- (1.19921875,0.363281250026) -- (1.20703125,0.363281250082) -- (1.21484375,0.363281250182) -- (1.22265625,0.363281250023) -- (1.23046875,0.36328125003) -- (1.23828125,0.363281250922) -- (1.24609375,0.36328125003) -- (1.25390625,0.363281250683) -- (1.26171875,0.363281275675) -- (1.26953125,0.363281399383) -- (1.27734375,0.363281259708) -- (1.28515625,0.363281254146) -- (1.29296875,0.363281264769) -- (1.30078125,0.363281276285) -- (1.30859375,0.363281312509) -- (1.31640625,0.363281267096) -- (1.32421875,0.363281250961) -- (1.33203125,0.363281252886) -- (1.33984375,0.363281429886) -- (1.34765625,0.363281256531) -- (1.35546875,0.363281250076) -- (1.36328125,0.36328125);
\draw[fill=white] (0.359375,0.359375) -- (0.3671875,0.359375168863) -- (0.375,0.359375000065) -- (0.3828125,0.359375000238) -- (0.390625,0.359375000157) -- (0.3984375,0.359375000104) -- (0.40625,0.359375000016) -- (0.4140625,0.359375000991) -- (0.421875,0.359376917194) -- (0.4296875,0.359375955279) -- (0.4375,0.35937546725) -- (0.4453125,0.359390575501) -- (0.453125,0.360008888002) -- (0.4609375,0.35937569146) -- (0.46875,0.359375013313) -- (0.4765625,0.359375006086) -- (0.484375,0.359375001568) -- (0.4921875,0.359375158725) -- (0.5,0.359375068507) -- (0.5078125,0.359375002292) -- (0.515625,0.359375000459) -- (0.5234375,0.359375001617) -- (0.53125,0.359375006075) -- (0.5390625,0.359378845524) -- (0.546875,0.359451155357) -- (0.5546875,0.359375165102) -- (0.5625,0.359375000001) -- (0.5703125,0.359375052289) -- (0.578125,0.359375000013) -- (0.5859375,0.359375006552) -- (0.59375,0.359375000015) -- (0.6015625,0.359375002207) -- (0.609375,0.359375087811) -- (0.6171875,0.35937635963) -- (0.625,0.359376538001) -- (0.6328125,0.359375005285) -- (0.640625,0.359375000698) -- (0.6484375,0.35937512995) -- (0.65625,0.359375040589) -- (0.6640625,0.359375008298) -- (0.671875,0.359375354907) -- (0.6796875,0.359375744408) -- (0.6875,0.359375230931) -- (0.6953125,0.359375058945) -- (0.703125,0.359376080228) -- (0.7109375,0.359382234984) -- (0.71875,0.359378098313) -- (0.7265625,0.359375001352) -- (0.734375,0.359375048775) -- (0.7421875,0.359375023229) -- (0.75,0.359375002891) -- (0.7578125,0.359375045822) -- (0.765625,0.35937508429) -- (0.7734375,0.359375059315) -- (0.78125,0.359375003107) -- (0.7890625,0.359378766909) -- (0.796875,0.359381693927) -- (0.8046875,0.359375102858) -- (0.8125,0.359377317693) -- (0.8203125,0.359392016351) -- (0.828125,0.360896831242) -- (0.8359375,0.35937514167) -- (0.84375,0.359375126207) -- (0.8515625,0.359375535122) -- (0.859375,0.359375032533) -- (0.8671875,0.359375051546) -- (0.875,0.359375000747) -- (0.8828125,0.35937501011) -- (0.890625,0.359375993798) -- (0.8984375,0.359375144904) -- (0.90625,0.359375000521) -- (0.9140625,0.359375709658) -- (0.921875,0.359375019736) -- (0.9296875,0.359375065194) -- (0.9375,0.35937501837) -- (0.9453125,0.359375010993) -- (0.953125,0.359375000034) -- (0.9609375,0.359375000121) -- (0.96875,0.35937500018) -- (0.9765625,0.359375000031) -- (0.984375,0.359375000087) -- (0.9921875,0.359375073007) -- (1.0,0.359375555893) -- (1.0078125,0.35937500181) -- (1.015625,0.35937500032) -- (1.0234375,0.35937500243) -- (1.03125,0.35937500801) -- (1.0390625,0.359375000976) -- (1.046875,0.359375000029) -- (1.0546875,0.359375000008) -- (1.0625,0.359375000004) -- (1.0703125,0.359375000268) -- (1.078125,0.359375000046) -- (1.0859375,0.35937500013) -- (1.09375,0.359375000005) -- (1.1015625,0.359375000004) -- (1.109375,0.359375000228) -- (1.1171875,0.35937506065) -- (1.125,0.359375000004) -- (1.1328125,0.359375000005) -- (1.140625,0.359375000095) -- (1.1484375,0.359375000018) -- (1.15625,0.359375) -- (1.1640625,0.359375) -- (1.171875,0.359375000005) -- (1.1796875,0.359375000053) -- (1.1875,0.359375016719) -- (1.1953125,0.359375001755) -- (1.203125,0.359375000293) -- (1.2109375,0.35937500001) -- (1.21875,0.359375000092) -- (1.2265625,0.359375107153) -- (1.234375,0.359375008168) -- (1.2421875,0.35937506205) -- (1.25,0.359375003562) -- (1.2578125,0.359375000352) -- (1.265625,0.359375000572) -- (1.2734375,0.359375005251) -- (1.28125,0.359375775553) -- (1.2890625,0.359375999415) -- (1.296875,0.359375014983) -- (1.3046875,0.359375000781) -- (1.3125,0.359375598546) -- (1.3203125,0.359375000151) -- (1.328125,0.359375080248) -- (1.3359375,0.359375193701) -- (1.34375,0.359375002594) -- (1.3515625,0.359375158839) -- (1.359375,0.359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.359375,0.359375) -- (0.3671875,0.359375168863) -- (0.375,0.359375000065) -- (0.3828125,0.359375000238) -- (0.390625,0.359375000157) -- (0.3984375,0.359375000104) -- (0.40625,0.359375000016) -- (0.4140625,0.359375000991) -- (0.421875,0.359376917194) -- (0.4296875,0.359375955279) -- (0.4375,0.35937546725) -- (0.4453125,0.359390575501) -- (0.453125,0.360008888002) -- (0.4609375,0.35937569146) -- (0.46875,0.359375013313) -- (0.4765625,0.359375006086) -- (0.484375,0.359375001568) -- (0.4921875,0.359375158725) -- (0.5,0.359375068507) -- (0.5078125,0.359375002292) -- (0.515625,0.359375000459) -- (0.5234375,0.359375001617) -- (0.53125,0.359375006075) -- (0.5390625,0.359378845524) -- (0.546875,0.359451155357) -- (0.5546875,0.359375165102) -- (0.5625,0.359375000001) -- (0.5703125,0.359375052289) -- (0.578125,0.359375000013) -- (0.5859375,0.359375006552) -- (0.59375,0.359375000015) -- (0.6015625,0.359375002207) -- (0.609375,0.359375087811) -- (0.6171875,0.35937635963) -- (0.625,0.359376538001) -- (0.6328125,0.359375005285) -- (0.640625,0.359375000698) -- (0.6484375,0.35937512995) -- (0.65625,0.359375040589) -- (0.6640625,0.359375008298) -- (0.671875,0.359375354907) -- (0.6796875,0.359375744408) -- (0.6875,0.359375230931) -- (0.6953125,0.359375058945) -- (0.703125,0.359376080228) -- (0.7109375,0.359382234984) -- (0.71875,0.359378098313) -- (0.7265625,0.359375001352) -- (0.734375,0.359375048775) -- (0.7421875,0.359375023229) -- (0.75,0.359375002891) -- (0.7578125,0.359375045822) -- (0.765625,0.35937508429) -- (0.7734375,0.359375059315) -- (0.78125,0.359375003107) -- (0.7890625,0.359378766909) -- (0.796875,0.359381693927) -- (0.8046875,0.359375102858) -- (0.8125,0.359377317693) -- (0.8203125,0.359392016351) -- (0.828125,0.360896831242) -- (0.8359375,0.35937514167) -- (0.84375,0.359375126207) -- (0.8515625,0.359375535122) -- (0.859375,0.359375032533) -- (0.8671875,0.359375051546) -- (0.875,0.359375000747) -- (0.8828125,0.35937501011) -- (0.890625,0.359375993798) -- (0.8984375,0.359375144904) -- (0.90625,0.359375000521) -- (0.9140625,0.359375709658) -- (0.921875,0.359375019736) -- (0.9296875,0.359375065194) -- (0.9375,0.35937501837) -- (0.9453125,0.359375010993) -- (0.953125,0.359375000034) -- (0.9609375,0.359375000121) -- (0.96875,0.35937500018) -- (0.9765625,0.359375000031) -- (0.984375,0.359375000087) -- (0.9921875,0.359375073007) -- (1.0,0.359375555893) -- (1.0078125,0.35937500181) -- (1.015625,0.35937500032) -- (1.0234375,0.35937500243) -- (1.03125,0.35937500801) -- (1.0390625,0.359375000976) -- (1.046875,0.359375000029) -- (1.0546875,0.359375000008) -- (1.0625,0.359375000004) -- (1.0703125,0.359375000268) -- (1.078125,0.359375000046) -- (1.0859375,0.35937500013) -- (1.09375,0.359375000005) -- (1.1015625,0.359375000004) -- (1.109375,0.359375000228) -- (1.1171875,0.35937506065) -- (1.125,0.359375000004) -- (1.1328125,0.359375000005) -- (1.140625,0.359375000095) -- (1.1484375,0.359375000018) -- (1.15625,0.359375) -- (1.1640625,0.359375) -- (1.171875,0.359375000005) -- (1.1796875,0.359375000053) -- (1.1875,0.359375016719) -- (1.1953125,0.359375001755) -- (1.203125,0.359375000293) -- (1.2109375,0.35937500001) -- (1.21875,0.359375000092) -- (1.2265625,0.359375107153) -- (1.234375,0.359375008168) -- (1.2421875,0.35937506205) -- (1.25,0.359375003562) -- (1.2578125,0.359375000352) -- (1.265625,0.359375000572) -- (1.2734375,0.359375005251) -- (1.28125,0.359375775553) -- (1.2890625,0.359375999415) -- (1.296875,0.359375014983) -- (1.3046875,0.359375000781) -- (1.3125,0.359375598546) -- (1.3203125,0.359375000151) -- (1.328125,0.359375080248) -- (1.3359375,0.359375193701) -- (1.34375,0.359375002594) -- (1.3515625,0.359375158839) -- (1.359375,0.359375);
\draw[fill=white] (0.35546875,0.35546875) -- (0.36328125,0.355468772938) -- (0.37109375,0.355468750382) -- (0.37890625,0.355468750906) -- (0.38671875,0.355468750032) -- (0.39453125,0.355468750004) -- (0.40234375,0.355468750353) -- (0.41015625,0.355468750403) -- (0.41796875,0.355469068684) -- (0.42578125,0.355468774658) -- (0.43359375,0.35547021435) -- (0.44140625,0.355564200467) -- (0.44921875,0.355475047464) -- (0.45703125,0.355472696137) -- (0.46484375,0.355468750195) -- (0.47265625,0.355468750026) -- (0.48046875,0.35546875046) -- (0.48828125,0.35546876345) -- (0.49609375,0.355468763917) -- (0.50390625,0.355468789082) -- (0.51171875,0.355468810778) -- (0.51953125,0.355468762886) -- (0.52734375,0.35546967932) -- (0.53515625,0.355468791321) -- (0.54296875,0.355469311874) -- (0.55078125,0.355468934016) -- (0.55859375,0.355468758308) -- (0.56640625,0.35546902188) -- (0.57421875,0.355468750752) -- (0.58203125,0.355468752198) -- (0.58984375,0.355468851968) -- (0.59765625,0.355468861813) -- (0.60546875,0.355471136479) -- (0.61328125,0.355468914094) -- (0.62109375,0.355470684698) -- (0.62890625,0.35546875338) -- (0.63671875,0.355468750266) -- (0.64453125,0.355468756332) -- (0.65234375,0.355468750206) -- (0.66015625,0.35546876354) -- (0.66796875,0.355477845802) -- (0.67578125,0.355485107948) -- (0.68359375,0.355468845278) -- (0.69140625,0.355469048561) -- (0.69921875,0.355468773132) -- (0.70703125,0.35547149697) -- (0.71484375,0.355488772879) -- (0.72265625,0.355469105194) -- (0.73046875,0.355468911027) -- (0.73828125,0.3554689507) -- (0.74609375,0.355468872771) -- (0.75390625,0.355471475068) -- (0.76171875,0.355470885155) -- (0.76953125,0.355468788497) -- (0.77734375,0.355468752923) -- (0.78515625,0.355469052756) -- (0.79296875,0.355469243852) -- (0.80078125,0.355468750465) -- (0.80859375,0.355468899502) -- (0.81640625,0.355468769627) -- (0.82421875,0.35546879125) -- (0.83203125,0.355468822263) -- (0.83984375,0.355468980701) -- (0.84765625,0.355471662817) -- (0.85546875,0.355468799296) -- (0.86328125,0.355470395148) -- (0.87109375,0.355468807197) -- (0.87890625,0.355468773355) -- (0.88671875,0.355468753104) -- (0.89453125,0.355468905321) -- (0.90234375,0.35546904673) -- (0.91015625,0.355469128915) -- (0.91796875,0.355484199559) -- (0.92578125,0.355469018896) -- (0.93359375,0.355468980994) -- (0.94140625,0.355470462462) -- (0.94921875,0.35546875155) -- (0.95703125,0.355468750004) -- (0.96484375,0.355468755362) -- (0.97265625,0.355468828888) -- (0.98046875,0.355468754414) -- (0.98828125,0.355468751006) -- (0.99609375,0.355468807242) -- (1.00390625,0.355468752001) -- (1.01171875,0.35546875002) -- (1.01953125,0.355468750083) -- (1.02734375,0.355468769248) -- (1.03515625,0.355468750011) -- (1.04296875,0.355468750331) -- (1.05078125,0.355468750104) -- (1.05859375,0.355468750002) -- (1.06640625,0.35546875) -- (1.07421875,0.355468755178) -- (1.08203125,0.355468750861) -- (1.08984375,0.355468750714) -- (1.09765625,0.355468766051) -- (1.10546875,0.35546877294) -- (1.11328125,0.355468763851) -- (1.12109375,0.355468750099) -- (1.12890625,0.355468750088) -- (1.13671875,0.355468753751) -- (1.14453125,0.355468776466) -- (1.15234375,0.355468750155) -- (1.16015625,0.355468750001) -- (1.16796875,0.35546875007) -- (1.17578125,0.355468761282) -- (1.18359375,0.355468750312) -- (1.19140625,0.355468750542) -- (1.19921875,0.355468750059) -- (1.20703125,0.355468750122) -- (1.21484375,0.355468753215) -- (1.22265625,0.355581724081) -- (1.23046875,0.35547543215) -- (1.23828125,0.355474658158) -- (1.24609375,0.355468754532) -- (1.25390625,0.3554687791) -- (1.26171875,0.355468750509) -- (1.26953125,0.355468965536) -- (1.27734375,0.355469830775) -- (1.28515625,0.355471954519) -- (1.29296875,0.355469649348) -- (1.30078125,0.355468774411) -- (1.30859375,0.355470836797) -- (1.31640625,0.35546875287) -- (1.32421875,0.355468971743) -- (1.33203125,0.355469169776) -- (1.33984375,0.355468750286) -- (1.34765625,0.355468839385) -- (1.35546875,0.35546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.35546875,0.35546875) -- (0.36328125,0.355468772938) -- (0.37109375,0.355468750382) -- (0.37890625,0.355468750906) -- (0.38671875,0.355468750032) -- (0.39453125,0.355468750004) -- (0.40234375,0.355468750353) -- (0.41015625,0.355468750403) -- (0.41796875,0.355469068684) -- (0.42578125,0.355468774658) -- (0.43359375,0.35547021435) -- (0.44140625,0.355564200467) -- (0.44921875,0.355475047464) -- (0.45703125,0.355472696137) -- (0.46484375,0.355468750195) -- (0.47265625,0.355468750026) -- (0.48046875,0.35546875046) -- (0.48828125,0.35546876345) -- (0.49609375,0.355468763917) -- (0.50390625,0.355468789082) -- (0.51171875,0.355468810778) -- (0.51953125,0.355468762886) -- (0.52734375,0.35546967932) -- (0.53515625,0.355468791321) -- (0.54296875,0.355469311874) -- (0.55078125,0.355468934016) -- (0.55859375,0.355468758308) -- (0.56640625,0.35546902188) -- (0.57421875,0.355468750752) -- (0.58203125,0.355468752198) -- (0.58984375,0.355468851968) -- (0.59765625,0.355468861813) -- (0.60546875,0.355471136479) -- (0.61328125,0.355468914094) -- (0.62109375,0.355470684698) -- (0.62890625,0.35546875338) -- (0.63671875,0.355468750266) -- (0.64453125,0.355468756332) -- (0.65234375,0.355468750206) -- (0.66015625,0.35546876354) -- (0.66796875,0.355477845802) -- (0.67578125,0.355485107948) -- (0.68359375,0.355468845278) -- (0.69140625,0.355469048561) -- (0.69921875,0.355468773132) -- (0.70703125,0.35547149697) -- (0.71484375,0.355488772879) -- (0.72265625,0.355469105194) -- (0.73046875,0.355468911027) -- (0.73828125,0.3554689507) -- (0.74609375,0.355468872771) -- (0.75390625,0.355471475068) -- (0.76171875,0.355470885155) -- (0.76953125,0.355468788497) -- (0.77734375,0.355468752923) -- (0.78515625,0.355469052756) -- (0.79296875,0.355469243852) -- (0.80078125,0.355468750465) -- (0.80859375,0.355468899502) -- (0.81640625,0.355468769627) -- (0.82421875,0.35546879125) -- (0.83203125,0.355468822263) -- (0.83984375,0.355468980701) -- (0.84765625,0.355471662817) -- (0.85546875,0.355468799296) -- (0.86328125,0.355470395148) -- (0.87109375,0.355468807197) -- (0.87890625,0.355468773355) -- (0.88671875,0.355468753104) -- (0.89453125,0.355468905321) -- (0.90234375,0.35546904673) -- (0.91015625,0.355469128915) -- (0.91796875,0.355484199559) -- (0.92578125,0.355469018896) -- (0.93359375,0.355468980994) -- (0.94140625,0.355470462462) -- (0.94921875,0.35546875155) -- (0.95703125,0.355468750004) -- (0.96484375,0.355468755362) -- (0.97265625,0.355468828888) -- (0.98046875,0.355468754414) -- (0.98828125,0.355468751006) -- (0.99609375,0.355468807242) -- (1.00390625,0.355468752001) -- (1.01171875,0.35546875002) -- (1.01953125,0.355468750083) -- (1.02734375,0.355468769248) -- (1.03515625,0.355468750011) -- (1.04296875,0.355468750331) -- (1.05078125,0.355468750104) -- (1.05859375,0.355468750002) -- (1.06640625,0.35546875) -- (1.07421875,0.355468755178) -- (1.08203125,0.355468750861) -- (1.08984375,0.355468750714) -- (1.09765625,0.355468766051) -- (1.10546875,0.35546877294) -- (1.11328125,0.355468763851) -- (1.12109375,0.355468750099) -- (1.12890625,0.355468750088) -- (1.13671875,0.355468753751) -- (1.14453125,0.355468776466) -- (1.15234375,0.355468750155) -- (1.16015625,0.355468750001) -- (1.16796875,0.35546875007) -- (1.17578125,0.355468761282) -- (1.18359375,0.355468750312) -- (1.19140625,0.355468750542) -- (1.19921875,0.355468750059) -- (1.20703125,0.355468750122) -- (1.21484375,0.355468753215) -- (1.22265625,0.355581724081) -- (1.23046875,0.35547543215) -- (1.23828125,0.355474658158) -- (1.24609375,0.355468754532) -- (1.25390625,0.3554687791) -- (1.26171875,0.355468750509) -- (1.26953125,0.355468965536) -- (1.27734375,0.355469830775) -- (1.28515625,0.355471954519) -- (1.29296875,0.355469649348) -- (1.30078125,0.355468774411) -- (1.30859375,0.355470836797) -- (1.31640625,0.35546875287) -- (1.32421875,0.355468971743) -- (1.33203125,0.355469169776) -- (1.33984375,0.355468750286) -- (1.34765625,0.355468839385) -- (1.35546875,0.35546875);
\draw[fill=white] (0.3515625,0.3515625) -- (0.359375,0.351562510335) -- (0.3671875,0.351566384477) -- (0.375,0.351563568647) -- (0.3828125,0.351562534065) -- (0.390625,0.35156255947) -- (0.3984375,0.351562607393) -- (0.40625,0.351562821749) -- (0.4140625,0.351562928155) -- (0.421875,0.351562500611) -- (0.4296875,0.351562561673) -- (0.4375,0.351563145966) -- (0.4453125,0.351563475939) -- (0.453125,0.360085787717) -- (0.4609375,0.351562744251) -- (0.46875,0.351562500051) -- (0.4765625,0.351562505729) -- (0.484375,0.351562515949) -- (0.4921875,0.351562726317) -- (0.5,0.351562707948) -- (0.5078125,0.351564363697) -- (0.515625,0.35156250669) -- (0.5234375,0.351562523802) -- (0.53125,0.351562537399) -- (0.5390625,0.351562505747) -- (0.546875,0.351562518195) -- (0.5546875,0.351562500756) -- (0.5625,0.351562593366) -- (0.5703125,0.351562500853) -- (0.578125,0.351562502226) -- (0.5859375,0.351562564021) -- (0.59375,0.351562512902) -- (0.6015625,0.351563600066) -- (0.609375,0.351563077585) -- (0.6171875,0.351563619672) -- (0.625,0.351562529034) -- (0.6328125,0.351562500328) -- (0.640625,0.351562500016) -- (0.6484375,0.351562500316) -- (0.65625,0.351562604488) -- (0.6640625,0.351563245972) -- (0.671875,0.351562735485) -- (0.6796875,0.351562500672) -- (0.6875,0.351573261862) -- (0.6953125,0.35156269386) -- (0.703125,0.351564286726) -- (0.7109375,0.351577068122) -- (0.71875,0.351565888082) -- (0.7265625,0.351563406424) -- (0.734375,0.351604879953) -- (0.7421875,0.351562513631) -- (0.75,0.351562556789) -- (0.7578125,0.351580428339) -- (0.765625,0.351562915511) -- (0.7734375,0.35156967602) -- (0.78125,0.351570247943) -- (0.7890625,0.3515625019) -- (0.796875,0.351562500947) -- (0.8046875,0.351562500161) -- (0.8125,0.351562501255) -- (0.8203125,0.351562813292) -- (0.828125,0.351562519211) -- (0.8359375,0.351562513208) -- (0.84375,0.351568186541) -- (0.8515625,0.351575656739) -- (0.859375,0.351562626006) -- (0.8671875,0.35157623515) -- (0.875,0.351564231918) -- (0.8828125,0.351562500479) -- (0.890625,0.351562558763) -- (0.8984375,0.351562501098) -- (0.90625,0.351562618821) -- (0.9140625,0.351565007655) -- (0.921875,0.351565453435) -- (0.9296875,0.351563153238) -- (0.9375,0.356031652865) -- (0.9453125,0.351562709702) -- (0.953125,0.351562500044) -- (0.9609375,0.351562503026) -- (0.96875,0.351562544204) -- (0.9765625,0.351563237629) -- (0.984375,0.351562580442) -- (0.9921875,0.351562514253) -- (1.0,0.351562500648) -- (1.0078125,0.351562500439) -- (1.015625,0.351562543215) -- (1.0234375,0.351562507311) -- (1.03125,0.351562500022) -- (1.0390625,0.351562500036) -- (1.046875,0.351562500009) -- (1.0546875,0.351562500001) -- (1.0625,0.3515625) -- (1.0703125,0.351562501993) -- (1.078125,0.35156261321) -- (1.0859375,0.351562502601) -- (1.09375,0.351562506266) -- (1.1015625,0.351562500097) -- (1.109375,0.351562500028) -- (1.1171875,0.351562500039) -- (1.125,0.351562500227) -- (1.1328125,0.351562500001) -- (1.140625,0.351562500047) -- (1.1484375,0.3515625) -- (1.15625,0.351562500024) -- (1.1640625,0.351562500261) -- (1.171875,0.351562500006) -- (1.1796875,0.351562500021) -- (1.1875,0.351562509587) -- (1.1953125,0.351562500147) -- (1.203125,0.35156250162) -- (1.2109375,0.351562500008) -- (1.21875,0.351562502865) -- (1.2265625,0.351562526796) -- (1.234375,0.351562591136) -- (1.2421875,0.351562666751) -- (1.25,0.351562635816) -- (1.2578125,0.351562500038) -- (1.265625,0.351562500206) -- (1.2734375,0.351562500871) -- (1.28125,0.351562561675) -- (1.2890625,0.351565126306) -- (1.296875,0.351562501661) -- (1.3046875,0.351562501416) -- (1.3125,0.351563593286) -- (1.3203125,0.351562512959) -- (1.328125,0.351562500843) -- (1.3359375,0.351562500677) -- (1.34375,0.351562500116) -- (1.3515625,0.3515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.3515625,0.3515625) -- (0.359375,0.351562510335) -- (0.3671875,0.351566384477) -- (0.375,0.351563568647) -- (0.3828125,0.351562534065) -- (0.390625,0.35156255947) -- (0.3984375,0.351562607393) -- (0.40625,0.351562821749) -- (0.4140625,0.351562928155) -- (0.421875,0.351562500611) -- (0.4296875,0.351562561673) -- (0.4375,0.351563145966) -- (0.4453125,0.351563475939) -- (0.453125,0.360085787717) -- (0.4609375,0.351562744251) -- (0.46875,0.351562500051) -- (0.4765625,0.351562505729) -- (0.484375,0.351562515949) -- (0.4921875,0.351562726317) -- (0.5,0.351562707948) -- (0.5078125,0.351564363697) -- (0.515625,0.35156250669) -- (0.5234375,0.351562523802) -- (0.53125,0.351562537399) -- (0.5390625,0.351562505747) -- (0.546875,0.351562518195) -- (0.5546875,0.351562500756) -- (0.5625,0.351562593366) -- (0.5703125,0.351562500853) -- (0.578125,0.351562502226) -- (0.5859375,0.351562564021) -- (0.59375,0.351562512902) -- (0.6015625,0.351563600066) -- (0.609375,0.351563077585) -- (0.6171875,0.351563619672) -- (0.625,0.351562529034) -- (0.6328125,0.351562500328) -- (0.640625,0.351562500016) -- (0.6484375,0.351562500316) -- (0.65625,0.351562604488) -- (0.6640625,0.351563245972) -- (0.671875,0.351562735485) -- (0.6796875,0.351562500672) -- (0.6875,0.351573261862) -- (0.6953125,0.35156269386) -- (0.703125,0.351564286726) -- (0.7109375,0.351577068122) -- (0.71875,0.351565888082) -- (0.7265625,0.351563406424) -- (0.734375,0.351604879953) -- (0.7421875,0.351562513631) -- (0.75,0.351562556789) -- (0.7578125,0.351580428339) -- (0.765625,0.351562915511) -- (0.7734375,0.35156967602) -- (0.78125,0.351570247943) -- (0.7890625,0.3515625019) -- (0.796875,0.351562500947) -- (0.8046875,0.351562500161) -- (0.8125,0.351562501255) -- (0.8203125,0.351562813292) -- (0.828125,0.351562519211) -- (0.8359375,0.351562513208) -- (0.84375,0.351568186541) -- (0.8515625,0.351575656739) -- (0.859375,0.351562626006) -- (0.8671875,0.35157623515) -- (0.875,0.351564231918) -- (0.8828125,0.351562500479) -- (0.890625,0.351562558763) -- (0.8984375,0.351562501098) -- (0.90625,0.351562618821) -- (0.9140625,0.351565007655) -- (0.921875,0.351565453435) -- (0.9296875,0.351563153238) -- (0.9375,0.356031652865) -- (0.9453125,0.351562709702) -- (0.953125,0.351562500044) -- (0.9609375,0.351562503026) -- (0.96875,0.351562544204) -- (0.9765625,0.351563237629) -- (0.984375,0.351562580442) -- (0.9921875,0.351562514253) -- (1.0,0.351562500648) -- (1.0078125,0.351562500439) -- (1.015625,0.351562543215) -- (1.0234375,0.351562507311) -- (1.03125,0.351562500022) -- (1.0390625,0.351562500036) -- (1.046875,0.351562500009) -- (1.0546875,0.351562500001) -- (1.0625,0.3515625) -- (1.0703125,0.351562501993) -- (1.078125,0.35156261321) -- (1.0859375,0.351562502601) -- (1.09375,0.351562506266) -- (1.1015625,0.351562500097) -- (1.109375,0.351562500028) -- (1.1171875,0.351562500039) -- (1.125,0.351562500227) -- (1.1328125,0.351562500001) -- (1.140625,0.351562500047) -- (1.1484375,0.3515625) -- (1.15625,0.351562500024) -- (1.1640625,0.351562500261) -- (1.171875,0.351562500006) -- (1.1796875,0.351562500021) -- (1.1875,0.351562509587) -- (1.1953125,0.351562500147) -- (1.203125,0.35156250162) -- (1.2109375,0.351562500008) -- (1.21875,0.351562502865) -- (1.2265625,0.351562526796) -- (1.234375,0.351562591136) -- (1.2421875,0.351562666751) -- (1.25,0.351562635816) -- (1.2578125,0.351562500038) -- (1.265625,0.351562500206) -- (1.2734375,0.351562500871) -- (1.28125,0.351562561675) -- (1.2890625,0.351565126306) -- (1.296875,0.351562501661) -- (1.3046875,0.351562501416) -- (1.3125,0.351563593286) -- (1.3203125,0.351562512959) -- (1.328125,0.351562500843) -- (1.3359375,0.351562500677) -- (1.34375,0.351562500116) -- (1.3515625,0.3515625);
\draw[fill=white] (0.34765625,0.34765625) -- (0.35546875,0.347656263583) -- (0.36328125,0.347656860701) -- (0.37109375,0.347656274419) -- (0.37890625,0.347656260619) -- (0.38671875,0.34765634507) -- (0.39453125,0.347656523074) -- (0.40234375,0.347658693055) -- (0.41015625,0.347660605462) -- (0.41796875,0.347657554127) -- (0.42578125,0.347656258876) -- (0.43359375,0.347656339083) -- (0.44140625,0.347665861489) -- (0.44921875,0.348014022844) -- (0.45703125,0.347656467957) -- (0.46484375,0.347656254712) -- (0.47265625,0.347656328754) -- (0.48046875,0.34766539809) -- (0.48828125,0.347657954986) -- (0.49609375,0.347656253219) -- (0.50390625,0.347989642498) -- (0.51171875,0.347656250802) -- (0.51953125,0.347656250073) -- (0.52734375,0.347665586387) -- (0.53515625,0.347656951095) -- (0.54296875,0.347656452542) -- (0.55078125,0.347656926345) -- (0.55859375,0.347656309244) -- (0.56640625,0.34765632719) -- (0.57421875,0.347656999148) -- (0.58203125,0.347656377867) -- (0.58984375,0.347656257942) -- (0.59765625,0.347656337733) -- (0.60546875,0.347658595706) -- (0.61328125,0.347656314943) -- (0.62109375,0.34765652802) -- (0.62890625,0.347656250005) -- (0.63671875,0.34765625004) -- (0.64453125,0.347656250087) -- (0.65234375,0.347656250181) -- (0.66015625,0.347656896877) -- (0.66796875,0.347656250103) -- (0.67578125,0.347656276481) -- (0.68359375,0.347656250587) -- (0.69140625,0.347656273785) -- (0.69921875,0.347656404455) -- (0.70703125,0.347656262439) -- (0.71484375,0.347656441197) -- (0.72265625,0.347656351924) -- (0.73046875,0.347656287782) -- (0.73828125,0.347656251758) -- (0.74609375,0.347656269514) -- (0.75390625,0.347656280183) -- (0.76171875,0.347656386861) -- (0.76953125,0.347656459523) -- (0.77734375,0.347656281227) -- (0.78515625,0.347656252481) -- (0.79296875,0.347656255051) -- (0.80078125,0.347656265877) -- (0.80859375,0.347656250482) -- (0.81640625,0.347656251359) -- (0.82421875,0.347657160928) -- (0.83203125,0.347657590538) -- (0.83984375,0.347698892434) -- (0.84765625,0.347661395766) -- (0.85546875,0.347667262392) -- (0.86328125,0.347658360969) -- (0.87109375,0.347656436166) -- (0.87890625,0.347656256431) -- (0.88671875,0.34765635733) -- (0.89453125,0.34765625235) -- (0.90234375,0.347656255554) -- (0.91015625,0.34765626012) -- (0.91796875,0.347656275928) -- (0.92578125,0.347656385252) -- (0.93359375,0.347679621202) -- (0.94140625,0.347656339249) -- (0.94921875,0.347656537887) -- (0.95703125,0.347661817105) -- (0.96484375,0.347663694078) -- (0.97265625,0.347656288244) -- (0.98046875,0.347657111749) -- (0.98828125,0.347656260021) -- (0.99609375,0.347656250213) -- (1.00390625,0.34765625006) -- (1.01171875,0.347656250036) -- (1.01953125,0.347656253784) -- (1.02734375,0.347656282028) -- (1.03515625,0.347656250171) -- (1.04296875,0.347656251627) -- (1.05078125,0.347656250029) -- (1.05859375,0.347656250203) -- (1.06640625,0.347656250198) -- (1.07421875,0.347656289484) -- (1.08203125,0.347656256624) -- (1.08984375,0.347656250399) -- (1.09765625,0.347656250001) -- (1.10546875,0.347656279845) -- (1.11328125,0.347656257331) -- (1.12109375,0.347656250596) -- (1.12890625,0.347656250075) -- (1.13671875,0.347656251337) -- (1.14453125,0.347656250289) -- (1.15234375,0.347656250015) -- (1.16015625,0.347656250019) -- (1.16796875,0.347656252149) -- (1.17578125,0.347656258881) -- (1.18359375,0.347656252818) -- (1.19140625,0.347656256328) -- (1.19921875,0.347656264851) -- (1.20703125,0.347656250011) -- (1.21484375,0.347656253052) -- (1.22265625,0.347656250198) -- (1.23046875,0.347656581653) -- (1.23828125,0.347656250946) -- (1.24609375,0.347656250271) -- (1.25390625,0.347656260622) -- (1.26171875,0.347656513142) -- (1.26953125,0.347656252869) -- (1.27734375,0.347656252977) -- (1.28515625,0.347656609927) -- (1.29296875,0.347656575116) -- (1.30078125,0.347656316331) -- (1.30859375,0.347657187352) -- (1.31640625,0.347658293744) -- (1.32421875,0.347656250906) -- (1.33203125,0.347656251601) -- (1.33984375,0.347656251775) -- (1.34765625,0.34765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.34765625,0.34765625) -- (0.35546875,0.347656263583) -- (0.36328125,0.347656860701) -- (0.37109375,0.347656274419) -- (0.37890625,0.347656260619) -- (0.38671875,0.34765634507) -- (0.39453125,0.347656523074) -- (0.40234375,0.347658693055) -- (0.41015625,0.347660605462) -- (0.41796875,0.347657554127) -- (0.42578125,0.347656258876) -- (0.43359375,0.347656339083) -- (0.44140625,0.347665861489) -- (0.44921875,0.348014022844) -- (0.45703125,0.347656467957) -- (0.46484375,0.347656254712) -- (0.47265625,0.347656328754) -- (0.48046875,0.34766539809) -- (0.48828125,0.347657954986) -- (0.49609375,0.347656253219) -- (0.50390625,0.347989642498) -- (0.51171875,0.347656250802) -- (0.51953125,0.347656250073) -- (0.52734375,0.347665586387) -- (0.53515625,0.347656951095) -- (0.54296875,0.347656452542) -- (0.55078125,0.347656926345) -- (0.55859375,0.347656309244) -- (0.56640625,0.34765632719) -- (0.57421875,0.347656999148) -- (0.58203125,0.347656377867) -- (0.58984375,0.347656257942) -- (0.59765625,0.347656337733) -- (0.60546875,0.347658595706) -- (0.61328125,0.347656314943) -- (0.62109375,0.34765652802) -- (0.62890625,0.347656250005) -- (0.63671875,0.34765625004) -- (0.64453125,0.347656250087) -- (0.65234375,0.347656250181) -- (0.66015625,0.347656896877) -- (0.66796875,0.347656250103) -- (0.67578125,0.347656276481) -- (0.68359375,0.347656250587) -- (0.69140625,0.347656273785) -- (0.69921875,0.347656404455) -- (0.70703125,0.347656262439) -- (0.71484375,0.347656441197) -- (0.72265625,0.347656351924) -- (0.73046875,0.347656287782) -- (0.73828125,0.347656251758) -- (0.74609375,0.347656269514) -- (0.75390625,0.347656280183) -- (0.76171875,0.347656386861) -- (0.76953125,0.347656459523) -- (0.77734375,0.347656281227) -- (0.78515625,0.347656252481) -- (0.79296875,0.347656255051) -- (0.80078125,0.347656265877) -- (0.80859375,0.347656250482) -- (0.81640625,0.347656251359) -- (0.82421875,0.347657160928) -- (0.83203125,0.347657590538) -- (0.83984375,0.347698892434) -- (0.84765625,0.347661395766) -- (0.85546875,0.347667262392) -- (0.86328125,0.347658360969) -- (0.87109375,0.347656436166) -- (0.87890625,0.347656256431) -- (0.88671875,0.34765635733) -- (0.89453125,0.34765625235) -- (0.90234375,0.347656255554) -- (0.91015625,0.34765626012) -- (0.91796875,0.347656275928) -- (0.92578125,0.347656385252) -- (0.93359375,0.347679621202) -- (0.94140625,0.347656339249) -- (0.94921875,0.347656537887) -- (0.95703125,0.347661817105) -- (0.96484375,0.347663694078) -- (0.97265625,0.347656288244) -- (0.98046875,0.347657111749) -- (0.98828125,0.347656260021) -- (0.99609375,0.347656250213) -- (1.00390625,0.34765625006) -- (1.01171875,0.347656250036) -- (1.01953125,0.347656253784) -- (1.02734375,0.347656282028) -- (1.03515625,0.347656250171) -- (1.04296875,0.347656251627) -- (1.05078125,0.347656250029) -- (1.05859375,0.347656250203) -- (1.06640625,0.347656250198) -- (1.07421875,0.347656289484) -- (1.08203125,0.347656256624) -- (1.08984375,0.347656250399) -- (1.09765625,0.347656250001) -- (1.10546875,0.347656279845) -- (1.11328125,0.347656257331) -- (1.12109375,0.347656250596) -- (1.12890625,0.347656250075) -- (1.13671875,0.347656251337) -- (1.14453125,0.347656250289) -- (1.15234375,0.347656250015) -- (1.16015625,0.347656250019) -- (1.16796875,0.347656252149) -- (1.17578125,0.347656258881) -- (1.18359375,0.347656252818) -- (1.19140625,0.347656256328) -- (1.19921875,0.347656264851) -- (1.20703125,0.347656250011) -- (1.21484375,0.347656253052) -- (1.22265625,0.347656250198) -- (1.23046875,0.347656581653) -- (1.23828125,0.347656250946) -- (1.24609375,0.347656250271) -- (1.25390625,0.347656260622) -- (1.26171875,0.347656513142) -- (1.26953125,0.347656252869) -- (1.27734375,0.347656252977) -- (1.28515625,0.347656609927) -- (1.29296875,0.347656575116) -- (1.30078125,0.347656316331) -- (1.30859375,0.347657187352) -- (1.31640625,0.347658293744) -- (1.32421875,0.347656250906) -- (1.33203125,0.347656251601) -- (1.33984375,0.347656251775) -- (1.34765625,0.34765625);
\draw[fill=white] (0.34375,0.34375) -- (0.3515625,0.343750105875) -- (0.359375,0.343750254297) -- (0.3671875,0.34375014714) -- (0.375,0.343750000522) -- (0.3828125,0.343750225903) -- (0.390625,0.343750383089) -- (0.3984375,0.343750596739) -- (0.40625,0.343750018988) -- (0.4140625,0.343750002463) -- (0.421875,0.343750002625) -- (0.4296875,0.343750006848) -- (0.4375,0.34376224791) -- (0.4453125,0.343754903137) -- (0.453125,0.343750330911) -- (0.4609375,0.343750006822) -- (0.46875,0.343750001603) -- (0.4765625,0.343832511313) -- (0.484375,0.343751970992) -- (0.4921875,0.343750046785) -- (0.5,0.343750207639) -- (0.5078125,0.343752913048) -- (0.515625,0.343751192349) -- (0.5234375,0.343750188883) -- (0.53125,0.343779484629) -- (0.5390625,0.343750855278) -- (0.546875,0.343755956518) -- (0.5546875,0.343750000152) -- (0.5625,0.343750011889) -- (0.5703125,0.343750052474) -- (0.578125,0.343750077321) -- (0.5859375,0.343750010905) -- (0.59375,0.343750000105) -- (0.6015625,0.343750008628) -- (0.609375,0.343750172561) -- (0.6171875,0.343750012444) -- (0.625,0.343750000412) -- (0.6328125,0.34375000001) -- (0.640625,0.343750000001) -- (0.6484375,0.3437500001) -- (0.65625,0.343750084511) -- (0.6640625,0.343750035893) -- (0.671875,0.343750000775) -- (0.6796875,0.343750014012) -- (0.6875,0.343750029199) -- (0.6953125,0.343750015445) -- (0.703125,0.343750001856) -- (0.7109375,0.343750006518) -- (0.71875,0.343750166189) -- (0.7265625,0.343751416265) -- (0.734375,0.343750004056) -- (0.7421875,0.343750231768) -- (0.75,0.343750028508) -- (0.7578125,0.343750003434) -- (0.765625,0.343750003007) -- (0.7734375,0.34375000048) -- (0.78125,0.343750095182) -- (0.7890625,0.343750000114) -- (0.796875,0.343750077092) -- (0.8046875,0.34375002766) -- (0.8125,0.343750071204) -- (0.8203125,0.343750011553) -- (0.828125,0.343750086082) -- (0.8359375,0.343750066595) -- (0.84375,0.343750023859) -- (0.8515625,0.343750000623) -- (0.859375,0.343750182515) -- (0.8671875,0.34375024472) -- (0.875,0.343750000212) -- (0.8828125,0.343750000337) -- (0.890625,0.343750044509) -- (0.8984375,0.343750052648) -- (0.90625,0.343751685665) -- (0.9140625,0.343750048601) -- (0.921875,0.346392977353) -- (0.9296875,0.343753843565) -- (0.9375,0.343750096917) -- (0.9453125,0.343750004321) -- (0.953125,0.343750000627) -- (0.9609375,0.343750001149) -- (0.96875,0.34375000013) -- (0.9765625,0.343750003162) -- (0.984375,0.343750000086) -- (0.9921875,0.343750000074) -- (1.0,0.34375) -- (1.0078125,0.343750000001) -- (1.015625,0.343750000206) -- (1.0234375,0.34375000003) -- (1.03125,0.343750000527) -- (1.0390625,0.343750040474) -- (1.046875,0.343750000126) -- (1.0546875,0.343750000555) -- (1.0625,0.343750000287) -- (1.0703125,0.343750000087) -- (1.078125,0.34375) -- (1.0859375,0.343750000002) -- (1.09375,0.343750000001) -- (1.1015625,0.343750000109) -- (1.109375,0.343750000153) -- (1.1171875,0.343750003047) -- (1.125,0.343750000083) -- (1.1328125,0.343750000007) -- (1.140625,0.343750000033) -- (1.1484375,0.343750000001) -- (1.15625,0.343750000012) -- (1.1640625,0.343750000008) -- (1.171875,0.343750001009) -- (1.1796875,0.34375000643) -- (1.1875,0.343750102044) -- (1.1953125,0.343750020074) -- (1.203125,0.343750007788) -- (1.2109375,0.343750017133) -- (1.21875,0.343750146838) -- (1.2265625,0.343750102835) -- (1.234375,0.343750000464) -- (1.2421875,0.343750006982) -- (1.25,0.343750265301) -- (1.2578125,0.343750020834) -- (1.265625,0.343750016386) -- (1.2734375,0.343750001655) -- (1.28125,0.343750000138) -- (1.2890625,0.343750005187) -- (1.296875,0.343754510413) -- (1.3046875,0.343752570335) -- (1.3125,0.343766844557) -- (1.3203125,0.343751595243) -- (1.328125,0.343750095677) -- (1.3359375,0.343750048521) -- (1.34375,0.34375) -- (1,0) -- (0,0) -- cycle;
\draw (0.34375,0.34375) -- (0.3515625,0.343750105875) -- (0.359375,0.343750254297) -- (0.3671875,0.34375014714) -- (0.375,0.343750000522) -- (0.3828125,0.343750225903) -- (0.390625,0.343750383089) -- (0.3984375,0.343750596739) -- (0.40625,0.343750018988) -- (0.4140625,0.343750002463) -- (0.421875,0.343750002625) -- (0.4296875,0.343750006848) -- (0.4375,0.34376224791) -- (0.4453125,0.343754903137) -- (0.453125,0.343750330911) -- (0.4609375,0.343750006822) -- (0.46875,0.343750001603) -- (0.4765625,0.343832511313) -- (0.484375,0.343751970992) -- (0.4921875,0.343750046785) -- (0.5,0.343750207639) -- (0.5078125,0.343752913048) -- (0.515625,0.343751192349) -- (0.5234375,0.343750188883) -- (0.53125,0.343779484629) -- (0.5390625,0.343750855278) -- (0.546875,0.343755956518) -- (0.5546875,0.343750000152) -- (0.5625,0.343750011889) -- (0.5703125,0.343750052474) -- (0.578125,0.343750077321) -- (0.5859375,0.343750010905) -- (0.59375,0.343750000105) -- (0.6015625,0.343750008628) -- (0.609375,0.343750172561) -- (0.6171875,0.343750012444) -- (0.625,0.343750000412) -- (0.6328125,0.34375000001) -- (0.640625,0.343750000001) -- (0.6484375,0.3437500001) -- (0.65625,0.343750084511) -- (0.6640625,0.343750035893) -- (0.671875,0.343750000775) -- (0.6796875,0.343750014012) -- (0.6875,0.343750029199) -- (0.6953125,0.343750015445) -- (0.703125,0.343750001856) -- (0.7109375,0.343750006518) -- (0.71875,0.343750166189) -- (0.7265625,0.343751416265) -- (0.734375,0.343750004056) -- (0.7421875,0.343750231768) -- (0.75,0.343750028508) -- (0.7578125,0.343750003434) -- (0.765625,0.343750003007) -- (0.7734375,0.34375000048) -- (0.78125,0.343750095182) -- (0.7890625,0.343750000114) -- (0.796875,0.343750077092) -- (0.8046875,0.34375002766) -- (0.8125,0.343750071204) -- (0.8203125,0.343750011553) -- (0.828125,0.343750086082) -- (0.8359375,0.343750066595) -- (0.84375,0.343750023859) -- (0.8515625,0.343750000623) -- (0.859375,0.343750182515) -- (0.8671875,0.34375024472) -- (0.875,0.343750000212) -- (0.8828125,0.343750000337) -- (0.890625,0.343750044509) -- (0.8984375,0.343750052648) -- (0.90625,0.343751685665) -- (0.9140625,0.343750048601) -- (0.921875,0.346392977353) -- (0.9296875,0.343753843565) -- (0.9375,0.343750096917) -- (0.9453125,0.343750004321) -- (0.953125,0.343750000627) -- (0.9609375,0.343750001149) -- (0.96875,0.34375000013) -- (0.9765625,0.343750003162) -- (0.984375,0.343750000086) -- (0.9921875,0.343750000074) -- (1.0,0.34375) -- (1.0078125,0.343750000001) -- (1.015625,0.343750000206) -- (1.0234375,0.34375000003) -- (1.03125,0.343750000527) -- (1.0390625,0.343750040474) -- (1.046875,0.343750000126) -- (1.0546875,0.343750000555) -- (1.0625,0.343750000287) -- (1.0703125,0.343750000087) -- (1.078125,0.34375) -- (1.0859375,0.343750000002) -- (1.09375,0.343750000001) -- (1.1015625,0.343750000109) -- (1.109375,0.343750000153) -- (1.1171875,0.343750003047) -- (1.125,0.343750000083) -- (1.1328125,0.343750000007) -- (1.140625,0.343750000033) -- (1.1484375,0.343750000001) -- (1.15625,0.343750000012) -- (1.1640625,0.343750000008) -- (1.171875,0.343750001009) -- (1.1796875,0.34375000643) -- (1.1875,0.343750102044) -- (1.1953125,0.343750020074) -- (1.203125,0.343750007788) -- (1.2109375,0.343750017133) -- (1.21875,0.343750146838) -- (1.2265625,0.343750102835) -- (1.234375,0.343750000464) -- (1.2421875,0.343750006982) -- (1.25,0.343750265301) -- (1.2578125,0.343750020834) -- (1.265625,0.343750016386) -- (1.2734375,0.343750001655) -- (1.28125,0.343750000138) -- (1.2890625,0.343750005187) -- (1.296875,0.343754510413) -- (1.3046875,0.343752570335) -- (1.3125,0.343766844557) -- (1.3203125,0.343751595243) -- (1.328125,0.343750095677) -- (1.3359375,0.343750048521) -- (1.34375,0.34375);
\draw[fill=white] (0.33984375,0.33984375) -- (0.34765625,0.339849069513) -- (0.35546875,0.339843912602) -- (0.36328125,0.33984397839) -- (0.37109375,0.339843849229) -- (0.37890625,0.339843757351) -- (0.38671875,0.339843976057) -- (0.39453125,0.339843976452) -- (0.40234375,0.339843840107) -- (0.41015625,0.339843762326) -- (0.41796875,0.339843752498) -- (0.42578125,0.339843812101) -- (0.43359375,0.339843793388) -- (0.44140625,0.339845699939) -- (0.44921875,0.339844318225) -- (0.45703125,0.33984406427) -- (0.46484375,0.339843803535) -- (0.47265625,0.339844215905) -- (0.48046875,0.339844723193) -- (0.48828125,0.339843991274) -- (0.49609375,0.340292458703) -- (0.50390625,0.339844666078) -- (0.51171875,0.339868128925) -- (0.51953125,0.339855876215) -- (0.52734375,0.339848159023) -- (0.53515625,0.339844118787) -- (0.54296875,0.339843780477) -- (0.55078125,0.339843750009) -- (0.55859375,0.339843808823) -- (0.56640625,0.339844003264) -- (0.57421875,0.3398437506) -- (0.58203125,0.339843755564) -- (0.58984375,0.339843750093) -- (0.59765625,0.339843753699) -- (0.60546875,0.339848837387) -- (0.61328125,0.33984791689) -- (0.62109375,0.339843750011) -- (0.62890625,0.339843750006) -- (0.63671875,0.339843750003) -- (0.64453125,0.339843750001) -- (0.65234375,0.339843750015) -- (0.66015625,0.339843858105) -- (0.66796875,0.339843759265) -- (0.67578125,0.339843773854) -- (0.68359375,0.339843764357) -- (0.69140625,0.3398438159) -- (0.69921875,0.339843750424) -- (0.70703125,0.339844185224) -- (0.71484375,0.339843768177) -- (0.72265625,0.339846261512) -- (0.73046875,0.339846328278) -- (0.73828125,0.339843822452) -- (0.74609375,0.339843753973) -- (0.75390625,0.339843771774) -- (0.76171875,0.339843750876) -- (0.76953125,0.339843751628) -- (0.77734375,0.339843766128) -- (0.78515625,0.339843751036) -- (0.79296875,0.339843777264) -- (0.80078125,0.339843750792) -- (0.80859375,0.339843750039) -- (0.81640625,0.339843751344) -- (0.82421875,0.33984597295) -- (0.83203125,0.339843862079) -- (0.83984375,0.339843750346) -- (0.84765625,0.339843752316) -- (0.85546875,0.339843756065) -- (0.86328125,0.339843789166) -- (0.87109375,0.339843772096) -- (0.87890625,0.339844216422) -- (0.88671875,0.339843798507) -- (0.89453125,0.339852807814) -- (0.90234375,0.339862869832) -- (0.91015625,0.33984420815) -- (0.91796875,0.339847419725) -- (0.92578125,0.339847718765) -- (0.93359375,0.339843755731) -- (0.94140625,0.339843760849) -- (0.94921875,0.339843758993) -- (0.95703125,0.339843834388) -- (0.96484375,0.339843761101) -- (0.97265625,0.339843750823) -- (0.98046875,0.33984375) -- (0.98828125,0.339843750067) -- (0.99609375,0.33984375) -- (1.00390625,0.33984375) -- (1.01171875,0.339843750236) -- (1.01953125,0.339843750054) -- (1.02734375,0.339843755259) -- (1.03515625,0.339843775932) -- (1.04296875,0.339843756703) -- (1.05078125,0.339843750314) -- (1.05859375,0.339843750356) -- (1.06640625,0.339843750249) -- (1.07421875,0.339843754339) -- (1.08203125,0.339843750683) -- (1.08984375,0.33984375007) -- (1.09765625,0.339843753532) -- (1.10546875,0.339843752053) -- (1.11328125,0.339843750002) -- (1.12109375,0.339843750196) -- (1.12890625,0.33984375) -- (1.13671875,0.33984375) -- (1.14453125,0.339843750003) -- (1.15234375,0.339843750031) -- (1.16015625,0.339843765309) -- (1.16796875,0.33984375718) -- (1.17578125,0.339843750369) -- (1.18359375,0.339844023109) -- (1.19140625,0.339843783332) -- (1.19921875,0.339843821868) -- (1.20703125,0.339843790849) -- (1.21484375,0.33984375764) -- (1.22265625,0.339843764623) -- (1.23046875,0.339845298915) -- (1.23828125,0.339843917724) -- (1.24609375,0.339843868571) -- (1.25390625,0.339845595059) -- (1.26171875,0.339843750498) -- (1.26953125,0.339843750296) -- (1.27734375,0.339843761488) -- (1.28515625,0.339843750708) -- (1.29296875,0.339846917073) -- (1.30078125,0.339843789839) -- (1.30859375,0.3398467631) -- (1.31640625,0.339854692769) -- (1.32421875,0.33984837227) -- (1.33203125,0.339843772343) -- (1.33984375,0.33984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.33984375,0.33984375) -- (0.34765625,0.339849069513) -- (0.35546875,0.339843912602) -- (0.36328125,0.33984397839) -- (0.37109375,0.339843849229) -- (0.37890625,0.339843757351) -- (0.38671875,0.339843976057) -- (0.39453125,0.339843976452) -- (0.40234375,0.339843840107) -- (0.41015625,0.339843762326) -- (0.41796875,0.339843752498) -- (0.42578125,0.339843812101) -- (0.43359375,0.339843793388) -- (0.44140625,0.339845699939) -- (0.44921875,0.339844318225) -- (0.45703125,0.33984406427) -- (0.46484375,0.339843803535) -- (0.47265625,0.339844215905) -- (0.48046875,0.339844723193) -- (0.48828125,0.339843991274) -- (0.49609375,0.340292458703) -- (0.50390625,0.339844666078) -- (0.51171875,0.339868128925) -- (0.51953125,0.339855876215) -- (0.52734375,0.339848159023) -- (0.53515625,0.339844118787) -- (0.54296875,0.339843780477) -- (0.55078125,0.339843750009) -- (0.55859375,0.339843808823) -- (0.56640625,0.339844003264) -- (0.57421875,0.3398437506) -- (0.58203125,0.339843755564) -- (0.58984375,0.339843750093) -- (0.59765625,0.339843753699) -- (0.60546875,0.339848837387) -- (0.61328125,0.33984791689) -- (0.62109375,0.339843750011) -- (0.62890625,0.339843750006) -- (0.63671875,0.339843750003) -- (0.64453125,0.339843750001) -- (0.65234375,0.339843750015) -- (0.66015625,0.339843858105) -- (0.66796875,0.339843759265) -- (0.67578125,0.339843773854) -- (0.68359375,0.339843764357) -- (0.69140625,0.3398438159) -- (0.69921875,0.339843750424) -- (0.70703125,0.339844185224) -- (0.71484375,0.339843768177) -- (0.72265625,0.339846261512) -- (0.73046875,0.339846328278) -- (0.73828125,0.339843822452) -- (0.74609375,0.339843753973) -- (0.75390625,0.339843771774) -- (0.76171875,0.339843750876) -- (0.76953125,0.339843751628) -- (0.77734375,0.339843766128) -- (0.78515625,0.339843751036) -- (0.79296875,0.339843777264) -- (0.80078125,0.339843750792) -- (0.80859375,0.339843750039) -- (0.81640625,0.339843751344) -- (0.82421875,0.33984597295) -- (0.83203125,0.339843862079) -- (0.83984375,0.339843750346) -- (0.84765625,0.339843752316) -- (0.85546875,0.339843756065) -- (0.86328125,0.339843789166) -- (0.87109375,0.339843772096) -- (0.87890625,0.339844216422) -- (0.88671875,0.339843798507) -- (0.89453125,0.339852807814) -- (0.90234375,0.339862869832) -- (0.91015625,0.33984420815) -- (0.91796875,0.339847419725) -- (0.92578125,0.339847718765) -- (0.93359375,0.339843755731) -- (0.94140625,0.339843760849) -- (0.94921875,0.339843758993) -- (0.95703125,0.339843834388) -- (0.96484375,0.339843761101) -- (0.97265625,0.339843750823) -- (0.98046875,0.33984375) -- (0.98828125,0.339843750067) -- (0.99609375,0.33984375) -- (1.00390625,0.33984375) -- (1.01171875,0.339843750236) -- (1.01953125,0.339843750054) -- (1.02734375,0.339843755259) -- (1.03515625,0.339843775932) -- (1.04296875,0.339843756703) -- (1.05078125,0.339843750314) -- (1.05859375,0.339843750356) -- (1.06640625,0.339843750249) -- (1.07421875,0.339843754339) -- (1.08203125,0.339843750683) -- (1.08984375,0.33984375007) -- (1.09765625,0.339843753532) -- (1.10546875,0.339843752053) -- (1.11328125,0.339843750002) -- (1.12109375,0.339843750196) -- (1.12890625,0.33984375) -- (1.13671875,0.33984375) -- (1.14453125,0.339843750003) -- (1.15234375,0.339843750031) -- (1.16015625,0.339843765309) -- (1.16796875,0.33984375718) -- (1.17578125,0.339843750369) -- (1.18359375,0.339844023109) -- (1.19140625,0.339843783332) -- (1.19921875,0.339843821868) -- (1.20703125,0.339843790849) -- (1.21484375,0.33984375764) -- (1.22265625,0.339843764623) -- (1.23046875,0.339845298915) -- (1.23828125,0.339843917724) -- (1.24609375,0.339843868571) -- (1.25390625,0.339845595059) -- (1.26171875,0.339843750498) -- (1.26953125,0.339843750296) -- (1.27734375,0.339843761488) -- (1.28515625,0.339843750708) -- (1.29296875,0.339846917073) -- (1.30078125,0.339843789839) -- (1.30859375,0.3398467631) -- (1.31640625,0.339854692769) -- (1.32421875,0.33984837227) -- (1.33203125,0.339843772343) -- (1.33984375,0.33984375);
\draw[fill=white] (0.3359375,0.3359375) -- (0.34375,0.335937519219) -- (0.3515625,0.335937548689) -- (0.359375,0.335937568211) -- (0.3671875,0.335937500246) -- (0.375,0.335937500472) -- (0.3828125,0.335938176827) -- (0.390625,0.335937579912) -- (0.3984375,0.335937507923) -- (0.40625,0.335937555917) -- (0.4140625,0.336072634676) -- (0.421875,0.336092449271) -- (0.4296875,0.335937545864) -- (0.4375,0.335937543521) -- (0.4453125,0.335944581546) -- (0.453125,0.335937534122) -- (0.4609375,0.335937666265) -- (0.46875,0.335937590368) -- (0.4765625,0.33593758637) -- (0.484375,0.335940720826) -- (0.4921875,0.335937718531) -- (0.5,0.335937566422) -- (0.5078125,0.335937963681) -- (0.515625,0.335980314891) -- (0.5234375,0.335938137976) -- (0.53125,0.335938282748) -- (0.5390625,0.335937510329) -- (0.546875,0.335937500242) -- (0.5546875,0.335937500514) -- (0.5625,0.335937527878) -- (0.5703125,0.335938303621) -- (0.578125,0.336059943888) -- (0.5859375,0.335937510602) -- (0.59375,0.335937659323) -- (0.6015625,0.335939402468) -- (0.609375,0.33593750423) -- (0.6171875,0.335937502835) -- (0.625,0.335937500121) -- (0.6328125,0.335937500001) -- (0.640625,0.335937500001) -- (0.6484375,0.335937500001) -- (0.65625,0.335937500118) -- (0.6640625,0.335937581184) -- (0.671875,0.335938683685) -- (0.6796875,0.335937502128) -- (0.6875,0.335937680241) -- (0.6953125,0.335937678703) -- (0.703125,0.335937528521) -- (0.7109375,0.335937655118) -- (0.71875,0.335972913437) -- (0.7265625,0.335949942069) -- (0.734375,0.335937680866) -- (0.7421875,0.335937538525) -- (0.75,0.335937575734) -- (0.7578125,0.335937501913) -- (0.765625,0.335937500009) -- (0.7734375,0.335937500967) -- (0.78125,0.335937576109) -- (0.7890625,0.335938025807) -- (0.796875,0.335937500064) -- (0.8046875,0.335937502825) -- (0.8125,0.335937557548) -- (0.8203125,0.335939001783) -- (0.828125,0.335937531507) -- (0.8359375,0.33593754533) -- (0.84375,0.335937500117) -- (0.8515625,0.335937500916) -- (0.859375,0.335937518792) -- (0.8671875,0.335943763136) -- (0.875,0.335937504015) -- (0.8828125,0.335937879248) -- (0.890625,0.335941346082) -- (0.8984375,0.335937940367) -- (0.90625,0.335945964787) -- (0.9140625,0.335937808033) -- (0.921875,0.335937656745) -- (0.9296875,0.335937502562) -- (0.9375,0.335938268416) -- (0.9453125,0.335941142064) -- (0.953125,0.335937526831) -- (0.9609375,0.335937506745) -- (0.96875,0.33593750024) -- (0.9765625,0.33593750005) -- (0.984375,0.3359375) -- (0.9921875,0.335937500005) -- (1.0,0.335937500009) -- (1.0078125,0.335937500431) -- (1.015625,0.335937504514) -- (1.0234375,0.33593757385) -- (1.03125,0.335937725935) -- (1.0390625,0.335937500519) -- (1.046875,0.335937729685) -- (1.0546875,0.335937500111) -- (1.0625,0.335937501508) -- (1.0703125,0.335937501664) -- (1.078125,0.335937500195) -- (1.0859375,0.335937500092) -- (1.09375,0.335937500333) -- (1.1015625,0.335937500028) -- (1.109375,0.335937500001) -- (1.1171875,0.335937500001) -- (1.125,0.335937500001) -- (1.1328125,0.335937500001) -- (1.140625,0.335937500043) -- (1.1484375,0.335937500001) -- (1.15625,0.335937500002) -- (1.1640625,0.335937510811) -- (1.171875,0.335937781537) -- (1.1796875,0.335937702249) -- (1.1875,0.335937514747) -- (1.1953125,0.335937578985) -- (1.203125,0.335938193921) -- (1.2109375,0.335937624533) -- (1.21875,0.3359378237) -- (1.2265625,0.335937502045) -- (1.234375,0.335937505848) -- (1.2421875,0.335939432262) -- (1.25,0.337237797551) -- (1.2578125,0.336260536666) -- (1.265625,0.335977145912) -- (1.2734375,0.335964044966) -- (1.28125,0.335937513027) -- (1.2890625,0.335937520532) -- (1.296875,0.335937501497) -- (1.3046875,0.335937513057) -- (1.3125,0.335937510277) -- (1.3203125,0.335957446517) -- (1.328125,0.33593800403) -- (1.3359375,0.3359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.3359375,0.3359375) -- (0.34375,0.335937519219) -- (0.3515625,0.335937548689) -- (0.359375,0.335937568211) -- (0.3671875,0.335937500246) -- (0.375,0.335937500472) -- (0.3828125,0.335938176827) -- (0.390625,0.335937579912) -- (0.3984375,0.335937507923) -- (0.40625,0.335937555917) -- (0.4140625,0.336072634676) -- (0.421875,0.336092449271) -- (0.4296875,0.335937545864) -- (0.4375,0.335937543521) -- (0.4453125,0.335944581546) -- (0.453125,0.335937534122) -- (0.4609375,0.335937666265) -- (0.46875,0.335937590368) -- (0.4765625,0.33593758637) -- (0.484375,0.335940720826) -- (0.4921875,0.335937718531) -- (0.5,0.335937566422) -- (0.5078125,0.335937963681) -- (0.515625,0.335980314891) -- (0.5234375,0.335938137976) -- (0.53125,0.335938282748) -- (0.5390625,0.335937510329) -- (0.546875,0.335937500242) -- (0.5546875,0.335937500514) -- (0.5625,0.335937527878) -- (0.5703125,0.335938303621) -- (0.578125,0.336059943888) -- (0.5859375,0.335937510602) -- (0.59375,0.335937659323) -- (0.6015625,0.335939402468) -- (0.609375,0.33593750423) -- (0.6171875,0.335937502835) -- (0.625,0.335937500121) -- (0.6328125,0.335937500001) -- (0.640625,0.335937500001) -- (0.6484375,0.335937500001) -- (0.65625,0.335937500118) -- (0.6640625,0.335937581184) -- (0.671875,0.335938683685) -- (0.6796875,0.335937502128) -- (0.6875,0.335937680241) -- (0.6953125,0.335937678703) -- (0.703125,0.335937528521) -- (0.7109375,0.335937655118) -- (0.71875,0.335972913437) -- (0.7265625,0.335949942069) -- (0.734375,0.335937680866) -- (0.7421875,0.335937538525) -- (0.75,0.335937575734) -- (0.7578125,0.335937501913) -- (0.765625,0.335937500009) -- (0.7734375,0.335937500967) -- (0.78125,0.335937576109) -- (0.7890625,0.335938025807) -- (0.796875,0.335937500064) -- (0.8046875,0.335937502825) -- (0.8125,0.335937557548) -- (0.8203125,0.335939001783) -- (0.828125,0.335937531507) -- (0.8359375,0.33593754533) -- (0.84375,0.335937500117) -- (0.8515625,0.335937500916) -- (0.859375,0.335937518792) -- (0.8671875,0.335943763136) -- (0.875,0.335937504015) -- (0.8828125,0.335937879248) -- (0.890625,0.335941346082) -- (0.8984375,0.335937940367) -- (0.90625,0.335945964787) -- (0.9140625,0.335937808033) -- (0.921875,0.335937656745) -- (0.9296875,0.335937502562) -- (0.9375,0.335938268416) -- (0.9453125,0.335941142064) -- (0.953125,0.335937526831) -- (0.9609375,0.335937506745) -- (0.96875,0.33593750024) -- (0.9765625,0.33593750005) -- (0.984375,0.3359375) -- (0.9921875,0.335937500005) -- (1.0,0.335937500009) -- (1.0078125,0.335937500431) -- (1.015625,0.335937504514) -- (1.0234375,0.33593757385) -- (1.03125,0.335937725935) -- (1.0390625,0.335937500519) -- (1.046875,0.335937729685) -- (1.0546875,0.335937500111) -- (1.0625,0.335937501508) -- (1.0703125,0.335937501664) -- (1.078125,0.335937500195) -- (1.0859375,0.335937500092) -- (1.09375,0.335937500333) -- (1.1015625,0.335937500028) -- (1.109375,0.335937500001) -- (1.1171875,0.335937500001) -- (1.125,0.335937500001) -- (1.1328125,0.335937500001) -- (1.140625,0.335937500043) -- (1.1484375,0.335937500001) -- (1.15625,0.335937500002) -- (1.1640625,0.335937510811) -- (1.171875,0.335937781537) -- (1.1796875,0.335937702249) -- (1.1875,0.335937514747) -- (1.1953125,0.335937578985) -- (1.203125,0.335938193921) -- (1.2109375,0.335937624533) -- (1.21875,0.3359378237) -- (1.2265625,0.335937502045) -- (1.234375,0.335937505848) -- (1.2421875,0.335939432262) -- (1.25,0.337237797551) -- (1.2578125,0.336260536666) -- (1.265625,0.335977145912) -- (1.2734375,0.335964044966) -- (1.28125,0.335937513027) -- (1.2890625,0.335937520532) -- (1.296875,0.335937501497) -- (1.3046875,0.335937513057) -- (1.3125,0.335937510277) -- (1.3203125,0.335957446517) -- (1.328125,0.33593800403) -- (1.3359375,0.3359375);
\draw[fill=white] (0.33203125,0.33203125) -- (0.33984375,0.332031250526) -- (0.34765625,0.332031251107) -- (0.35546875,0.332031291425) -- (0.36328125,0.332031302118) -- (0.37109375,0.332031250247) -- (0.37890625,0.332031288844) -- (0.38671875,0.332031267534) -- (0.39453125,0.332031516351) -- (0.40234375,0.332079821266) -- (0.41015625,0.332177542051) -- (0.41796875,0.332120849139) -- (0.42578125,0.332034563533) -- (0.43359375,0.332277333248) -- (0.44140625,0.332078751768) -- (0.44921875,0.332032138429) -- (0.45703125,0.332047367524) -- (0.46484375,0.332031287416) -- (0.47265625,0.332031276417) -- (0.48046875,0.332032436855) -- (0.48828125,0.332048309799) -- (0.49609375,0.332031251545) -- (0.50390625,0.332031293474) -- (0.51171875,0.332033592992) -- (0.51953125,0.332031418703) -- (0.52734375,0.332039327071) -- (0.53515625,0.332031255193) -- (0.54296875,0.332031276672) -- (0.55078125,0.332031251084) -- (0.55859375,0.332031290906) -- (0.56640625,0.332040730111) -- (0.57421875,0.332031746155) -- (0.58203125,0.33203132008) -- (0.58984375,0.332031250063) -- (0.59765625,0.332031250838) -- (0.60546875,0.33203143282) -- (0.61328125,0.332031336368) -- (0.62109375,0.332031250128) -- (0.62890625,0.332031301639) -- (0.63671875,0.332031250035) -- (0.64453125,0.332031252327) -- (0.65234375,0.33203128416) -- (0.66015625,0.332031258677) -- (0.66796875,0.3320344521) -- (0.67578125,0.332031281203) -- (0.68359375,0.332031270544) -- (0.69140625,0.332031264339) -- (0.69921875,0.332031262206) -- (0.70703125,0.332050298137) -- (0.71484375,0.332033324761) -- (0.72265625,0.332169261857) -- (0.73046875,0.332054112429) -- (0.73828125,0.332036480896) -- (0.74609375,0.332031314297) -- (0.75390625,0.33203125003) -- (0.76171875,0.332031270839) -- (0.76953125,0.332031261349) -- (0.77734375,0.332031678122) -- (0.78515625,0.332031261252) -- (0.79296875,0.332031250024) -- (0.80078125,0.332031251213) -- (0.80859375,0.332031894449) -- (0.81640625,0.332059576026) -- (0.82421875,0.332351724407) -- (0.83203125,0.332031951892) -- (0.83984375,0.332031254165) -- (0.84765625,0.332031280742) -- (0.85546875,0.332042838486) -- (0.86328125,0.332031250127) -- (0.87109375,0.332031250094) -- (0.87890625,0.332031259289) -- (0.88671875,0.332043255361) -- (0.89453125,0.332031266127) -- (0.90234375,0.332031433945) -- (0.91015625,0.332034031438) -- (0.91796875,0.332180450235) -- (0.92578125,0.332032475701) -- (0.93359375,0.332031251428) -- (0.94140625,0.332031482272) -- (0.94921875,0.332112415761) -- (0.95703125,0.332033522307) -- (0.96484375,0.33203125054) -- (0.97265625,0.332031261064) -- (0.98046875,0.332031304671) -- (0.98828125,0.332031250516) -- (0.99609375,0.332031250207) -- (1.00390625,0.332031251398) -- (1.01171875,0.332031935751) -- (1.01953125,0.332031389453) -- (1.02734375,0.332031250707) -- (1.03515625,0.332031252619) -- (1.04296875,0.332031250215) -- (1.05078125,0.332031250014) -- (1.05859375,0.332031250004) -- (1.06640625,0.332031250108) -- (1.07421875,0.332031250038) -- (1.08203125,0.332031250283) -- (1.08984375,0.332031305462) -- (1.09765625,0.332031250526) -- (1.10546875,0.332031250005) -- (1.11328125,0.332031250001) -- (1.12109375,0.332031250001) -- (1.12890625,0.332031250056) -- (1.13671875,0.332031250895) -- (1.14453125,0.332031250004) -- (1.15234375,0.332031250926) -- (1.16015625,0.332031251362) -- (1.16796875,0.332031280961) -- (1.17578125,0.332031439091) -- (1.18359375,0.332032042787) -- (1.19140625,0.332102305908) -- (1.19921875,0.332176586669) -- (1.20703125,0.332044520336) -- (1.21484375,0.332031315537) -- (1.22265625,0.332031262158) -- (1.23046875,0.332031263099) -- (1.23828125,0.332246867024) -- (1.24609375,0.335536203499) -- (1.25390625,0.334579567498) -- (1.26171875,0.332056453225) -- (1.26953125,0.332031254461) -- (1.27734375,0.332031250069) -- (1.28515625,0.332031250417) -- (1.29296875,0.332031251219) -- (1.30078125,0.332031253386) -- (1.30859375,0.332031257164) -- (1.31640625,0.332031535758) -- (1.32421875,0.332031279059) -- (1.33203125,0.33203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.33203125,0.33203125) -- (0.33984375,0.332031250526) -- (0.34765625,0.332031251107) -- (0.35546875,0.332031291425) -- (0.36328125,0.332031302118) -- (0.37109375,0.332031250247) -- (0.37890625,0.332031288844) -- (0.38671875,0.332031267534) -- (0.39453125,0.332031516351) -- (0.40234375,0.332079821266) -- (0.41015625,0.332177542051) -- (0.41796875,0.332120849139) -- (0.42578125,0.332034563533) -- (0.43359375,0.332277333248) -- (0.44140625,0.332078751768) -- (0.44921875,0.332032138429) -- (0.45703125,0.332047367524) -- (0.46484375,0.332031287416) -- (0.47265625,0.332031276417) -- (0.48046875,0.332032436855) -- (0.48828125,0.332048309799) -- (0.49609375,0.332031251545) -- (0.50390625,0.332031293474) -- (0.51171875,0.332033592992) -- (0.51953125,0.332031418703) -- (0.52734375,0.332039327071) -- (0.53515625,0.332031255193) -- (0.54296875,0.332031276672) -- (0.55078125,0.332031251084) -- (0.55859375,0.332031290906) -- (0.56640625,0.332040730111) -- (0.57421875,0.332031746155) -- (0.58203125,0.33203132008) -- (0.58984375,0.332031250063) -- (0.59765625,0.332031250838) -- (0.60546875,0.33203143282) -- (0.61328125,0.332031336368) -- (0.62109375,0.332031250128) -- (0.62890625,0.332031301639) -- (0.63671875,0.332031250035) -- (0.64453125,0.332031252327) -- (0.65234375,0.33203128416) -- (0.66015625,0.332031258677) -- (0.66796875,0.3320344521) -- (0.67578125,0.332031281203) -- (0.68359375,0.332031270544) -- (0.69140625,0.332031264339) -- (0.69921875,0.332031262206) -- (0.70703125,0.332050298137) -- (0.71484375,0.332033324761) -- (0.72265625,0.332169261857) -- (0.73046875,0.332054112429) -- (0.73828125,0.332036480896) -- (0.74609375,0.332031314297) -- (0.75390625,0.33203125003) -- (0.76171875,0.332031270839) -- (0.76953125,0.332031261349) -- (0.77734375,0.332031678122) -- (0.78515625,0.332031261252) -- (0.79296875,0.332031250024) -- (0.80078125,0.332031251213) -- (0.80859375,0.332031894449) -- (0.81640625,0.332059576026) -- (0.82421875,0.332351724407) -- (0.83203125,0.332031951892) -- (0.83984375,0.332031254165) -- (0.84765625,0.332031280742) -- (0.85546875,0.332042838486) -- (0.86328125,0.332031250127) -- (0.87109375,0.332031250094) -- (0.87890625,0.332031259289) -- (0.88671875,0.332043255361) -- (0.89453125,0.332031266127) -- (0.90234375,0.332031433945) -- (0.91015625,0.332034031438) -- (0.91796875,0.332180450235) -- (0.92578125,0.332032475701) -- (0.93359375,0.332031251428) -- (0.94140625,0.332031482272) -- (0.94921875,0.332112415761) -- (0.95703125,0.332033522307) -- (0.96484375,0.33203125054) -- (0.97265625,0.332031261064) -- (0.98046875,0.332031304671) -- (0.98828125,0.332031250516) -- (0.99609375,0.332031250207) -- (1.00390625,0.332031251398) -- (1.01171875,0.332031935751) -- (1.01953125,0.332031389453) -- (1.02734375,0.332031250707) -- (1.03515625,0.332031252619) -- (1.04296875,0.332031250215) -- (1.05078125,0.332031250014) -- (1.05859375,0.332031250004) -- (1.06640625,0.332031250108) -- (1.07421875,0.332031250038) -- (1.08203125,0.332031250283) -- (1.08984375,0.332031305462) -- (1.09765625,0.332031250526) -- (1.10546875,0.332031250005) -- (1.11328125,0.332031250001) -- (1.12109375,0.332031250001) -- (1.12890625,0.332031250056) -- (1.13671875,0.332031250895) -- (1.14453125,0.332031250004) -- (1.15234375,0.332031250926) -- (1.16015625,0.332031251362) -- (1.16796875,0.332031280961) -- (1.17578125,0.332031439091) -- (1.18359375,0.332032042787) -- (1.19140625,0.332102305908) -- (1.19921875,0.332176586669) -- (1.20703125,0.332044520336) -- (1.21484375,0.332031315537) -- (1.22265625,0.332031262158) -- (1.23046875,0.332031263099) -- (1.23828125,0.332246867024) -- (1.24609375,0.335536203499) -- (1.25390625,0.334579567498) -- (1.26171875,0.332056453225) -- (1.26953125,0.332031254461) -- (1.27734375,0.332031250069) -- (1.28515625,0.332031250417) -- (1.29296875,0.332031251219) -- (1.30078125,0.332031253386) -- (1.30859375,0.332031257164) -- (1.31640625,0.332031535758) -- (1.32421875,0.332031279059) -- (1.33203125,0.33203125);
\draw[fill=white] (0.328125,0.328125) -- (0.3359375,0.328125179173) -- (0.34375,0.328125769627) -- (0.3515625,0.328125400652) -- (0.359375,0.328125001143) -- (0.3671875,0.328125009511) -- (0.375,0.328125095817) -- (0.3828125,0.328125000282) -- (0.390625,0.328125009522) -- (0.3984375,0.328173115028) -- (0.40625,0.328321228262) -- (0.4140625,0.328125764541) -- (0.421875,0.328128857568) -- (0.4296875,0.328125741631) -- (0.4375,0.32819390508) -- (0.4453125,0.328125075351) -- (0.453125,0.32812500088) -- (0.4609375,0.328125041654) -- (0.46875,0.328125318021) -- (0.4765625,0.328127899869) -- (0.484375,0.328125061683) -- (0.4921875,0.328127121113) -- (0.5,0.328125003276) -- (0.5078125,0.328125058485) -- (0.515625,0.328134469904) -- (0.5234375,0.32818968622) -- (0.53125,0.32812506507) -- (0.5390625,0.328125334885) -- (0.546875,0.328125001098) -- (0.5546875,0.328125000071) -- (0.5625,0.328125076564) -- (0.5703125,0.328126327679) -- (0.578125,0.328125003343) -- (0.5859375,0.328125000011) -- (0.59375,0.328125079664) -- (0.6015625,0.328125021459) -- (0.609375,0.328125225924) -- (0.6171875,0.328125108247) -- (0.625,0.328125066916) -- (0.6328125,0.328125000002) -- (0.640625,0.32812500043) -- (0.6484375,0.32812503072) -- (0.65625,0.328125044508) -- (0.6640625,0.328125036483) -- (0.671875,0.328125013189) -- (0.6796875,0.328125106966) -- (0.6875,0.328125023926) -- (0.6953125,0.32812530059) -- (0.703125,0.32812501908) -- (0.7109375,0.328126432699) -- (0.71875,0.328125192863) -- (0.7265625,0.328125004798) -- (0.734375,0.328125772805) -- (0.7421875,0.328125138196) -- (0.75,0.328125006106) -- (0.7578125,0.328125759179) -- (0.765625,0.328125991193) -- (0.7734375,0.328125249098) -- (0.78125,0.328130229849) -- (0.7890625,0.328125007614) -- (0.796875,0.328125005009) -- (0.8046875,0.328253344307) -- (0.8125,0.328125810429) -- (0.8203125,0.328135924972) -- (0.828125,0.328125053107) -- (0.8359375,0.328125000069) -- (0.84375,0.328125007873) -- (0.8515625,0.328125000526) -- (0.859375,0.328125003647) -- (0.8671875,0.328125000065) -- (0.875,0.328125000239) -- (0.8828125,0.328125069069) -- (0.890625,0.328125006898) -- (0.8984375,0.328130053381) -- (0.90625,0.328143005332) -- (0.9140625,0.328173407693) -- (0.921875,0.328130147707) -- (0.9296875,0.328138754526) -- (0.9375,0.328142188817) -- (0.9453125,0.328728150214) -- (0.953125,0.328125019555) -- (0.9609375,0.328131920275) -- (0.96875,0.328125119858) -- (0.9765625,0.328125202292) -- (0.984375,0.328125003221) -- (0.9921875,0.328125000025) -- (1.0,0.328125005608) -- (1.0078125,0.328125120343) -- (1.015625,0.328125026827) -- (1.0234375,0.328125001832) -- (1.03125,0.328125000027) -- (1.0390625,0.32812500059) -- (1.046875,0.328125000023) -- (1.0546875,0.32812500004) -- (1.0625,0.32812500017) -- (1.0703125,0.328125000021) -- (1.078125,0.328125000014) -- (1.0859375,0.328125005476) -- (1.09375,0.328125017549) -- (1.1015625,0.328125000085) -- (1.109375,0.328125000048) -- (1.1171875,0.328125000025) -- (1.125,0.328125000001) -- (1.1328125,0.328125000674) -- (1.140625,0.328125000135) -- (1.1484375,0.328125000573) -- (1.15625,0.328125001058) -- (1.1640625,0.328125026615) -- (1.171875,0.328127299721) -- (1.1796875,0.328125033555) -- (1.1875,0.328128055168) -- (1.1953125,0.328191736457) -- (1.203125,0.328125009312) -- (1.2109375,0.328138968256) -- (1.21875,0.328196964242) -- (1.2265625,0.328181211916) -- (1.234375,0.328324398854) -- (1.2421875,0.32885077444) -- (1.25,0.328136721048) -- (1.2578125,0.328125010886) -- (1.265625,0.328125112326) -- (1.2734375,0.328125001424) -- (1.28125,0.328125004369) -- (1.2890625,0.32812503514) -- (1.296875,0.328125279538) -- (1.3046875,0.328125077843) -- (1.3125,0.328125014018) -- (1.3203125,0.328125004445) -- (1.328125,0.328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.328125,0.328125) -- (0.3359375,0.328125179173) -- (0.34375,0.328125769627) -- (0.3515625,0.328125400652) -- (0.359375,0.328125001143) -- (0.3671875,0.328125009511) -- (0.375,0.328125095817) -- (0.3828125,0.328125000282) -- (0.390625,0.328125009522) -- (0.3984375,0.328173115028) -- (0.40625,0.328321228262) -- (0.4140625,0.328125764541) -- (0.421875,0.328128857568) -- (0.4296875,0.328125741631) -- (0.4375,0.32819390508) -- (0.4453125,0.328125075351) -- (0.453125,0.32812500088) -- (0.4609375,0.328125041654) -- (0.46875,0.328125318021) -- (0.4765625,0.328127899869) -- (0.484375,0.328125061683) -- (0.4921875,0.328127121113) -- (0.5,0.328125003276) -- (0.5078125,0.328125058485) -- (0.515625,0.328134469904) -- (0.5234375,0.32818968622) -- (0.53125,0.32812506507) -- (0.5390625,0.328125334885) -- (0.546875,0.328125001098) -- (0.5546875,0.328125000071) -- (0.5625,0.328125076564) -- (0.5703125,0.328126327679) -- (0.578125,0.328125003343) -- (0.5859375,0.328125000011) -- (0.59375,0.328125079664) -- (0.6015625,0.328125021459) -- (0.609375,0.328125225924) -- (0.6171875,0.328125108247) -- (0.625,0.328125066916) -- (0.6328125,0.328125000002) -- (0.640625,0.32812500043) -- (0.6484375,0.32812503072) -- (0.65625,0.328125044508) -- (0.6640625,0.328125036483) -- (0.671875,0.328125013189) -- (0.6796875,0.328125106966) -- (0.6875,0.328125023926) -- (0.6953125,0.32812530059) -- (0.703125,0.32812501908) -- (0.7109375,0.328126432699) -- (0.71875,0.328125192863) -- (0.7265625,0.328125004798) -- (0.734375,0.328125772805) -- (0.7421875,0.328125138196) -- (0.75,0.328125006106) -- (0.7578125,0.328125759179) -- (0.765625,0.328125991193) -- (0.7734375,0.328125249098) -- (0.78125,0.328130229849) -- (0.7890625,0.328125007614) -- (0.796875,0.328125005009) -- (0.8046875,0.328253344307) -- (0.8125,0.328125810429) -- (0.8203125,0.328135924972) -- (0.828125,0.328125053107) -- (0.8359375,0.328125000069) -- (0.84375,0.328125007873) -- (0.8515625,0.328125000526) -- (0.859375,0.328125003647) -- (0.8671875,0.328125000065) -- (0.875,0.328125000239) -- (0.8828125,0.328125069069) -- (0.890625,0.328125006898) -- (0.8984375,0.328130053381) -- (0.90625,0.328143005332) -- (0.9140625,0.328173407693) -- (0.921875,0.328130147707) -- (0.9296875,0.328138754526) -- (0.9375,0.328142188817) -- (0.9453125,0.328728150214) -- (0.953125,0.328125019555) -- (0.9609375,0.328131920275) -- (0.96875,0.328125119858) -- (0.9765625,0.328125202292) -- (0.984375,0.328125003221) -- (0.9921875,0.328125000025) -- (1.0,0.328125005608) -- (1.0078125,0.328125120343) -- (1.015625,0.328125026827) -- (1.0234375,0.328125001832) -- (1.03125,0.328125000027) -- (1.0390625,0.32812500059) -- (1.046875,0.328125000023) -- (1.0546875,0.32812500004) -- (1.0625,0.32812500017) -- (1.0703125,0.328125000021) -- (1.078125,0.328125000014) -- (1.0859375,0.328125005476) -- (1.09375,0.328125017549) -- (1.1015625,0.328125000085) -- (1.109375,0.328125000048) -- (1.1171875,0.328125000025) -- (1.125,0.328125000001) -- (1.1328125,0.328125000674) -- (1.140625,0.328125000135) -- (1.1484375,0.328125000573) -- (1.15625,0.328125001058) -- (1.1640625,0.328125026615) -- (1.171875,0.328127299721) -- (1.1796875,0.328125033555) -- (1.1875,0.328128055168) -- (1.1953125,0.328191736457) -- (1.203125,0.328125009312) -- (1.2109375,0.328138968256) -- (1.21875,0.328196964242) -- (1.2265625,0.328181211916) -- (1.234375,0.328324398854) -- (1.2421875,0.32885077444) -- (1.25,0.328136721048) -- (1.2578125,0.328125010886) -- (1.265625,0.328125112326) -- (1.2734375,0.328125001424) -- (1.28125,0.328125004369) -- (1.2890625,0.32812503514) -- (1.296875,0.328125279538) -- (1.3046875,0.328125077843) -- (1.3125,0.328125014018) -- (1.3203125,0.328125004445) -- (1.328125,0.328125);
\draw[fill=white] (0.32421875,0.32421875) -- (0.33203125,0.324218752515) -- (0.33984375,0.324218773258) -- (0.34765625,0.324218801845) -- (0.35546875,0.32421875112) -- (0.36328125,0.324218868171) -- (0.37109375,0.3242188011) -- (0.37890625,0.324219327662) -- (0.38671875,0.324223176118) -- (0.39453125,0.324225680404) -- (0.40234375,0.324285889194) -- (0.41015625,0.324232655895) -- (0.41796875,0.324224267234) -- (0.42578125,0.324218813268) -- (0.43359375,0.324219153389) -- (0.44140625,0.32421875382) -- (0.44921875,0.324218765864) -- (0.45703125,0.32421875564) -- (0.46484375,0.324219025531) -- (0.47265625,0.324221616861) -- (0.48046875,0.324218760675) -- (0.48828125,0.324222553623) -- (0.49609375,0.324218914327) -- (0.50390625,0.324218928615) -- (0.51171875,0.324218887312) -- (0.51953125,0.324218880092) -- (0.52734375,0.324218756071) -- (0.53515625,0.324218751757) -- (0.54296875,0.324218752156) -- (0.55078125,0.324218750335) -- (0.55859375,0.324218752086) -- (0.56640625,0.324218761305) -- (0.57421875,0.324218751976) -- (0.58203125,0.324218753587) -- (0.58984375,0.324218750252) -- (0.59765625,0.324218783891) -- (0.60546875,0.324218759888) -- (0.61328125,0.324218781586) -- (0.62109375,0.324218850872) -- (0.62890625,0.324218760051) -- (0.63671875,0.324218751527) -- (0.64453125,0.324218765195) -- (0.65234375,0.324218780901) -- (0.66015625,0.324218750588) -- (0.66796875,0.324218766808) -- (0.67578125,0.32421876428) -- (0.68359375,0.324218888892) -- (0.69140625,0.324218773221) -- (0.69921875,0.324218834666) -- (0.70703125,0.324226211789) -- (0.71484375,0.32421885653) -- (0.72265625,0.324219428769) -- (0.73046875,0.324218906023) -- (0.73828125,0.324218781311) -- (0.74609375,0.324219087984) -- (0.75390625,0.324219028527) -- (0.76171875,0.32421885741) -- (0.76953125,0.324218751017) -- (0.77734375,0.324224011153) -- (0.78515625,0.324219393208) -- (0.79296875,0.3242187651) -- (0.80078125,0.324220211258) -- (0.80859375,0.324218927256) -- (0.81640625,0.324218821959) -- (0.82421875,0.324218750242) -- (0.83203125,0.324218750569) -- (0.83984375,0.324218750196) -- (0.84765625,0.32421875127) -- (0.85546875,0.324219136488) -- (0.86328125,0.324218763579) -- (0.87109375,0.324218751347) -- (0.87890625,0.324219239542) -- (0.88671875,0.32421907393) -- (0.89453125,0.324218780852) -- (0.90234375,0.324219564396) -- (0.91015625,0.324222418183) -- (0.91796875,0.32422225241) -- (0.92578125,0.324218760477) -- (0.93359375,0.32421877646) -- (0.94140625,0.32421881781) -- (0.94921875,0.324218918378) -- (0.95703125,0.324227046608) -- (0.96484375,0.324219458956) -- (0.97265625,0.324218750033) -- (0.98046875,0.324218750002) -- (0.98828125,0.324218750054) -- (0.99609375,0.324218750002) -- (1.00390625,0.324218753688) -- (1.01171875,0.324218750787) -- (1.01953125,0.324218755801) -- (1.02734375,0.324218750052) -- (1.03515625,0.324218750018) -- (1.04296875,0.324218750027) -- (1.05078125,0.32421875) -- (1.05859375,0.32421875) -- (1.06640625,0.324218750452) -- (1.07421875,0.324218750011) -- (1.08203125,0.324218795704) -- (1.08984375,0.324218798401) -- (1.09765625,0.324218751025) -- (1.10546875,0.324218750099) -- (1.11328125,0.324218750056) -- (1.12109375,0.324218765284) -- (1.12890625,0.324218751543) -- (1.13671875,0.324218752009) -- (1.14453125,0.324218796179) -- (1.15234375,0.32421875662) -- (1.16015625,0.324218783297) -- (1.16796875,0.324218828696) -- (1.17578125,0.324218784591) -- (1.18359375,0.324218831588) -- (1.19140625,0.324218978791) -- (1.19921875,0.324231760511) -- (1.20703125,0.324492675864) -- (1.21484375,0.324219170752) -- (1.22265625,0.324244195305) -- (1.23046875,0.324221191218) -- (1.23828125,0.324269044264) -- (1.24609375,0.324219177693) -- (1.25390625,0.324219490408) -- (1.26171875,0.324259746226) -- (1.26953125,0.324218837042) -- (1.27734375,0.32421909096) -- (1.28515625,0.324218807651) -- (1.29296875,0.324218750102) -- (1.30078125,0.324219283444) -- (1.30859375,0.324218751395) -- (1.31640625,0.324218776553) -- (1.32421875,0.32421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.32421875,0.32421875) -- (0.33203125,0.324218752515) -- (0.33984375,0.324218773258) -- (0.34765625,0.324218801845) -- (0.35546875,0.32421875112) -- (0.36328125,0.324218868171) -- (0.37109375,0.3242188011) -- (0.37890625,0.324219327662) -- (0.38671875,0.324223176118) -- (0.39453125,0.324225680404) -- (0.40234375,0.324285889194) -- (0.41015625,0.324232655895) -- (0.41796875,0.324224267234) -- (0.42578125,0.324218813268) -- (0.43359375,0.324219153389) -- (0.44140625,0.32421875382) -- (0.44921875,0.324218765864) -- (0.45703125,0.32421875564) -- (0.46484375,0.324219025531) -- (0.47265625,0.324221616861) -- (0.48046875,0.324218760675) -- (0.48828125,0.324222553623) -- (0.49609375,0.324218914327) -- (0.50390625,0.324218928615) -- (0.51171875,0.324218887312) -- (0.51953125,0.324218880092) -- (0.52734375,0.324218756071) -- (0.53515625,0.324218751757) -- (0.54296875,0.324218752156) -- (0.55078125,0.324218750335) -- (0.55859375,0.324218752086) -- (0.56640625,0.324218761305) -- (0.57421875,0.324218751976) -- (0.58203125,0.324218753587) -- (0.58984375,0.324218750252) -- (0.59765625,0.324218783891) -- (0.60546875,0.324218759888) -- (0.61328125,0.324218781586) -- (0.62109375,0.324218850872) -- (0.62890625,0.324218760051) -- (0.63671875,0.324218751527) -- (0.64453125,0.324218765195) -- (0.65234375,0.324218780901) -- (0.66015625,0.324218750588) -- (0.66796875,0.324218766808) -- (0.67578125,0.32421876428) -- (0.68359375,0.324218888892) -- (0.69140625,0.324218773221) -- (0.69921875,0.324218834666) -- (0.70703125,0.324226211789) -- (0.71484375,0.32421885653) -- (0.72265625,0.324219428769) -- (0.73046875,0.324218906023) -- (0.73828125,0.324218781311) -- (0.74609375,0.324219087984) -- (0.75390625,0.324219028527) -- (0.76171875,0.32421885741) -- (0.76953125,0.324218751017) -- (0.77734375,0.324224011153) -- (0.78515625,0.324219393208) -- (0.79296875,0.3242187651) -- (0.80078125,0.324220211258) -- (0.80859375,0.324218927256) -- (0.81640625,0.324218821959) -- (0.82421875,0.324218750242) -- (0.83203125,0.324218750569) -- (0.83984375,0.324218750196) -- (0.84765625,0.32421875127) -- (0.85546875,0.324219136488) -- (0.86328125,0.324218763579) -- (0.87109375,0.324218751347) -- (0.87890625,0.324219239542) -- (0.88671875,0.32421907393) -- (0.89453125,0.324218780852) -- (0.90234375,0.324219564396) -- (0.91015625,0.324222418183) -- (0.91796875,0.32422225241) -- (0.92578125,0.324218760477) -- (0.93359375,0.32421877646) -- (0.94140625,0.32421881781) -- (0.94921875,0.324218918378) -- (0.95703125,0.324227046608) -- (0.96484375,0.324219458956) -- (0.97265625,0.324218750033) -- (0.98046875,0.324218750002) -- (0.98828125,0.324218750054) -- (0.99609375,0.324218750002) -- (1.00390625,0.324218753688) -- (1.01171875,0.324218750787) -- (1.01953125,0.324218755801) -- (1.02734375,0.324218750052) -- (1.03515625,0.324218750018) -- (1.04296875,0.324218750027) -- (1.05078125,0.32421875) -- (1.05859375,0.32421875) -- (1.06640625,0.324218750452) -- (1.07421875,0.324218750011) -- (1.08203125,0.324218795704) -- (1.08984375,0.324218798401) -- (1.09765625,0.324218751025) -- (1.10546875,0.324218750099) -- (1.11328125,0.324218750056) -- (1.12109375,0.324218765284) -- (1.12890625,0.324218751543) -- (1.13671875,0.324218752009) -- (1.14453125,0.324218796179) -- (1.15234375,0.32421875662) -- (1.16015625,0.324218783297) -- (1.16796875,0.324218828696) -- (1.17578125,0.324218784591) -- (1.18359375,0.324218831588) -- (1.19140625,0.324218978791) -- (1.19921875,0.324231760511) -- (1.20703125,0.324492675864) -- (1.21484375,0.324219170752) -- (1.22265625,0.324244195305) -- (1.23046875,0.324221191218) -- (1.23828125,0.324269044264) -- (1.24609375,0.324219177693) -- (1.25390625,0.324219490408) -- (1.26171875,0.324259746226) -- (1.26953125,0.324218837042) -- (1.27734375,0.32421909096) -- (1.28515625,0.324218807651) -- (1.29296875,0.324218750102) -- (1.30078125,0.324219283444) -- (1.30859375,0.324218751395) -- (1.31640625,0.324218776553) -- (1.32421875,0.32421875);
\draw[fill=white] (0.3203125,0.3203125) -- (0.328125,0.320312500031) -- (0.3359375,0.320312517293) -- (0.34375,0.320312500072) -- (0.3515625,0.320312548791) -- (0.359375,0.320312501263) -- (0.3671875,0.32031252698) -- (0.375,0.320312569264) -- (0.3828125,0.321086518893) -- (0.390625,0.320660242331) -- (0.3984375,0.325486267253) -- (0.40625,0.320325289403) -- (0.4140625,0.320314460812) -- (0.421875,0.320312672897) -- (0.4296875,0.320312520895) -- (0.4375,0.320315322942) -- (0.4453125,0.320315237572) -- (0.453125,0.320312548406) -- (0.4609375,0.32031346259) -- (0.46875,0.320312500145) -- (0.4765625,0.320312502535) -- (0.484375,0.320312514728) -- (0.4921875,0.320313483155) -- (0.5,0.320312569617) -- (0.5078125,0.320312672223) -- (0.515625,0.320312514835) -- (0.5234375,0.320312500235) -- (0.53125,0.320312500559) -- (0.5390625,0.320312504691) -- (0.546875,0.320312546308) -- (0.5546875,0.320312501634) -- (0.5625,0.320312527596) -- (0.5703125,0.320312501172) -- (0.578125,0.320312506341) -- (0.5859375,0.320312552359) -- (0.59375,0.320312505042) -- (0.6015625,0.320312879223) -- (0.609375,0.320312648472) -- (0.6171875,0.320312650022) -- (0.625,0.320312524907) -- (0.6328125,0.320312501179) -- (0.640625,0.320312516475) -- (0.6484375,0.320312501594) -- (0.65625,0.320312501767) -- (0.6640625,0.320312502513) -- (0.671875,0.320313039777) -- (0.6796875,0.320312537374) -- (0.6875,0.320314456865) -- (0.6953125,0.320313465223) -- (0.703125,0.320328972478) -- (0.7109375,0.32031281222) -- (0.71875,0.320313907972) -- (0.7265625,0.320317567492) -- (0.734375,0.320313306966) -- (0.7421875,0.320313715658) -- (0.75,0.320312536462) -- (0.7578125,0.320323009372) -- (0.765625,0.320312756968) -- (0.7734375,0.32034276564) -- (0.78125,0.320312502952) -- (0.7890625,0.320312566201) -- (0.796875,0.320312594717) -- (0.8046875,0.320312532835) -- (0.8125,0.320312500529) -- (0.8203125,0.320312501037) -- (0.828125,0.320312511685) -- (0.8359375,0.320312503124) -- (0.84375,0.32031251587) -- (0.8515625,0.320312653376) -- (0.859375,0.320312500414) -- (0.8671875,0.320316854129) -- (0.875,0.320674509336) -- (0.8828125,0.320317006148) -- (0.890625,0.321292481793) -- (0.8984375,0.320313360875) -- (0.90625,0.320313354615) -- (0.9140625,0.320313920811) -- (0.921875,0.320312516762) -- (0.9296875,0.320312591044) -- (0.9375,0.320312773947) -- (0.9453125,0.320312502292) -- (0.953125,0.320312569115) -- (0.9609375,0.320312507288) -- (0.96875,0.320312500004) -- (0.9765625,0.320312500074) -- (0.984375,0.320312511601) -- (0.9921875,0.32031250023) -- (1.0,0.320312505913) -- (1.0078125,0.320312602892) -- (1.015625,0.320312502559) -- (1.0234375,0.320312500017) -- (1.03125,0.320312500019) -- (1.0390625,0.320312500005) -- (1.046875,0.320312500007) -- (1.0546875,0.3203125) -- (1.0625,0.320312501565) -- (1.0703125,0.320312513044) -- (1.078125,0.320312504499) -- (1.0859375,0.320312501269) -- (1.09375,0.320312500885) -- (1.1015625,0.320312621251) -- (1.109375,0.320312501208) -- (1.1171875,0.320312503049) -- (1.125,0.32031250021) -- (1.1328125,0.320312639604) -- (1.140625,0.320312506163) -- (1.1484375,0.320312859448) -- (1.15625,0.320312500096) -- (1.1640625,0.320312500008) -- (1.171875,0.32031250051) -- (1.1796875,0.320347710191) -- (1.1875,0.320313229916) -- (1.1953125,0.320313884972) -- (1.203125,0.321468491745) -- (1.2109375,0.320318695336) -- (1.21875,0.320312574319) -- (1.2265625,0.320315310987) -- (1.234375,0.320480278105) -- (1.2421875,0.320312517952) -- (1.25,0.320312532525) -- (1.2578125,0.320316475193) -- (1.265625,0.320313544378) -- (1.2734375,0.32031279026) -- (1.28125,0.320312740437) -- (1.2890625,0.320312515157) -- (1.296875,0.320312742678) -- (1.3046875,0.320312529263) -- (1.3125,0.320312558159) -- (1.3203125,0.3203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3203125,0.3203125) -- (0.328125,0.320312500031) -- (0.3359375,0.320312517293) -- (0.34375,0.320312500072) -- (0.3515625,0.320312548791) -- (0.359375,0.320312501263) -- (0.3671875,0.32031252698) -- (0.375,0.320312569264) -- (0.3828125,0.321086518893) -- (0.390625,0.320660242331) -- (0.3984375,0.325486267253) -- (0.40625,0.320325289403) -- (0.4140625,0.320314460812) -- (0.421875,0.320312672897) -- (0.4296875,0.320312520895) -- (0.4375,0.320315322942) -- (0.4453125,0.320315237572) -- (0.453125,0.320312548406) -- (0.4609375,0.32031346259) -- (0.46875,0.320312500145) -- (0.4765625,0.320312502535) -- (0.484375,0.320312514728) -- (0.4921875,0.320313483155) -- (0.5,0.320312569617) -- (0.5078125,0.320312672223) -- (0.515625,0.320312514835) -- (0.5234375,0.320312500235) -- (0.53125,0.320312500559) -- (0.5390625,0.320312504691) -- (0.546875,0.320312546308) -- (0.5546875,0.320312501634) -- (0.5625,0.320312527596) -- (0.5703125,0.320312501172) -- (0.578125,0.320312506341) -- (0.5859375,0.320312552359) -- (0.59375,0.320312505042) -- (0.6015625,0.320312879223) -- (0.609375,0.320312648472) -- (0.6171875,0.320312650022) -- (0.625,0.320312524907) -- (0.6328125,0.320312501179) -- (0.640625,0.320312516475) -- (0.6484375,0.320312501594) -- (0.65625,0.320312501767) -- (0.6640625,0.320312502513) -- (0.671875,0.320313039777) -- (0.6796875,0.320312537374) -- (0.6875,0.320314456865) -- (0.6953125,0.320313465223) -- (0.703125,0.320328972478) -- (0.7109375,0.32031281222) -- (0.71875,0.320313907972) -- (0.7265625,0.320317567492) -- (0.734375,0.320313306966) -- (0.7421875,0.320313715658) -- (0.75,0.320312536462) -- (0.7578125,0.320323009372) -- (0.765625,0.320312756968) -- (0.7734375,0.32034276564) -- (0.78125,0.320312502952) -- (0.7890625,0.320312566201) -- (0.796875,0.320312594717) -- (0.8046875,0.320312532835) -- (0.8125,0.320312500529) -- (0.8203125,0.320312501037) -- (0.828125,0.320312511685) -- (0.8359375,0.320312503124) -- (0.84375,0.32031251587) -- (0.8515625,0.320312653376) -- (0.859375,0.320312500414) -- (0.8671875,0.320316854129) -- (0.875,0.320674509336) -- (0.8828125,0.320317006148) -- (0.890625,0.321292481793) -- (0.8984375,0.320313360875) -- (0.90625,0.320313354615) -- (0.9140625,0.320313920811) -- (0.921875,0.320312516762) -- (0.9296875,0.320312591044) -- (0.9375,0.320312773947) -- (0.9453125,0.320312502292) -- (0.953125,0.320312569115) -- (0.9609375,0.320312507288) -- (0.96875,0.320312500004) -- (0.9765625,0.320312500074) -- (0.984375,0.320312511601) -- (0.9921875,0.32031250023) -- (1.0,0.320312505913) -- (1.0078125,0.320312602892) -- (1.015625,0.320312502559) -- (1.0234375,0.320312500017) -- (1.03125,0.320312500019) -- (1.0390625,0.320312500005) -- (1.046875,0.320312500007) -- (1.0546875,0.3203125) -- (1.0625,0.320312501565) -- (1.0703125,0.320312513044) -- (1.078125,0.320312504499) -- (1.0859375,0.320312501269) -- (1.09375,0.320312500885) -- (1.1015625,0.320312621251) -- (1.109375,0.320312501208) -- (1.1171875,0.320312503049) -- (1.125,0.32031250021) -- (1.1328125,0.320312639604) -- (1.140625,0.320312506163) -- (1.1484375,0.320312859448) -- (1.15625,0.320312500096) -- (1.1640625,0.320312500008) -- (1.171875,0.32031250051) -- (1.1796875,0.320347710191) -- (1.1875,0.320313229916) -- (1.1953125,0.320313884972) -- (1.203125,0.321468491745) -- (1.2109375,0.320318695336) -- (1.21875,0.320312574319) -- (1.2265625,0.320315310987) -- (1.234375,0.320480278105) -- (1.2421875,0.320312517952) -- (1.25,0.320312532525) -- (1.2578125,0.320316475193) -- (1.265625,0.320313544378) -- (1.2734375,0.32031279026) -- (1.28125,0.320312740437) -- (1.2890625,0.320312515157) -- (1.296875,0.320312742678) -- (1.3046875,0.320312529263) -- (1.3125,0.320312558159) -- (1.3203125,0.3203125);
\draw[fill=white] (0.31640625,0.31640625) -- (0.32421875,0.316406254813) -- (0.33203125,0.316406250184) -- (0.33984375,0.316406250012) -- (0.34765625,0.316406252093) -- (0.35546875,0.316406258607) -- (0.36328125,0.316406395254) -- (0.37109375,0.316406759796) -- (0.37890625,0.316425686756) -- (0.38671875,0.320108450248) -- (0.39453125,0.316413156749) -- (0.40234375,0.318844397462) -- (0.41015625,0.316454750393) -- (0.41796875,0.316414665963) -- (0.42578125,0.316407815985) -- (0.43359375,0.316406276897) -- (0.44140625,0.316406343762) -- (0.44921875,0.316408502786) -- (0.45703125,0.316406538943) -- (0.46484375,0.316406255228) -- (0.47265625,0.31640625381) -- (0.48046875,0.316406251363) -- (0.48828125,0.316406321718) -- (0.49609375,0.316406360443) -- (0.50390625,0.316406260974) -- (0.51171875,0.316406250869) -- (0.51953125,0.316408319739) -- (0.52734375,0.316406256458) -- (0.53515625,0.316406262132) -- (0.54296875,0.31640625661) -- (0.55078125,0.316406250719) -- (0.55859375,0.316406250037) -- (0.56640625,0.316406250384) -- (0.57421875,0.316406370758) -- (0.58203125,0.31640633125) -- (0.58984375,0.316406250172) -- (0.59765625,0.316406250503) -- (0.60546875,0.316406261175) -- (0.61328125,0.316406281227) -- (0.62109375,0.316406250134) -- (0.62890625,0.316409950135) -- (0.63671875,0.316406327022) -- (0.64453125,0.316406343908) -- (0.65234375,0.316406411138) -- (0.66015625,0.316406302202) -- (0.66796875,0.316407159389) -- (0.67578125,0.316406649871) -- (0.68359375,0.316406281588) -- (0.69140625,0.31640634029) -- (0.69921875,0.316407920294) -- (0.70703125,0.316406603924) -- (0.71484375,0.316406259548) -- (0.72265625,0.316406421033) -- (0.73046875,0.316406476767) -- (0.73828125,0.316406425941) -- (0.74609375,0.316413196597) -- (0.75390625,0.318118183743) -- (0.76171875,0.316408695759) -- (0.76953125,0.316406257439) -- (0.77734375,0.316406254495) -- (0.78515625,0.316406271942) -- (0.79296875,0.316406310238) -- (0.80078125,0.316406250754) -- (0.80859375,0.316406250063) -- (0.81640625,0.316406250269) -- (0.82421875,0.316406250858) -- (0.83203125,0.316406549129) -- (0.83984375,0.316406250281) -- (0.84765625,0.316406250248) -- (0.85546875,0.316406252342) -- (0.86328125,0.316406328933) -- (0.87109375,0.316406628077) -- (0.87890625,0.316408556549) -- (0.88671875,0.31640634586) -- (0.89453125,0.316406251545) -- (0.90234375,0.316406255945) -- (0.91015625,0.316406250196) -- (0.91796875,0.316406252413) -- (0.92578125,0.316406251019) -- (0.93359375,0.316406254963) -- (0.94140625,0.316406250007) -- (0.94921875,0.316406254328) -- (0.95703125,0.316406251175) -- (0.96484375,0.316406250004) -- (0.97265625,0.316406250275) -- (0.98046875,0.316406251246) -- (0.98828125,0.3164064227) -- (0.99609375,0.316406250387) -- (1.00390625,0.316406250189) -- (1.01171875,0.316406250007) -- (1.01953125,0.316406250004) -- (1.02734375,0.31640625) -- (1.03515625,0.316406250008) -- (1.04296875,0.316406250002) -- (1.05078125,0.31640625) -- (1.05859375,0.316406250004) -- (1.06640625,0.316406250002) -- (1.07421875,0.316406250006) -- (1.08203125,0.316406250314) -- (1.08984375,0.316406250219) -- (1.09765625,0.316406257868) -- (1.10546875,0.316406654817) -- (1.11328125,0.316406251827) -- (1.12109375,0.316406250177) -- (1.12890625,0.316406250074) -- (1.13671875,0.316406252037) -- (1.14453125,0.316406459318) -- (1.15234375,0.316406314913) -- (1.16015625,0.316406259354) -- (1.16796875,0.316406250899) -- (1.17578125,0.316411442789) -- (1.18359375,0.316419073676) -- (1.19140625,0.316406278626) -- (1.19921875,0.316414425191) -- (1.20703125,0.31641357105) -- (1.21484375,0.316680239899) -- (1.22265625,0.316412754398) -- (1.23046875,0.31646592963) -- (1.23828125,0.316409596835) -- (1.24609375,0.316442383461) -- (1.25390625,0.316415955999) -- (1.26171875,0.316406511599) -- (1.26953125,0.316406432519) -- (1.27734375,0.316406260908) -- (1.28515625,0.316406446339) -- (1.29296875,0.316417510027) -- (1.30078125,0.316455196538) -- (1.30859375,0.316406511342) -- (1.31640625,0.31640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.31640625,0.31640625) -- (0.32421875,0.316406254813) -- (0.33203125,0.316406250184) -- (0.33984375,0.316406250012) -- (0.34765625,0.316406252093) -- (0.35546875,0.316406258607) -- (0.36328125,0.316406395254) -- (0.37109375,0.316406759796) -- (0.37890625,0.316425686756) -- (0.38671875,0.320108450248) -- (0.39453125,0.316413156749) -- (0.40234375,0.318844397462) -- (0.41015625,0.316454750393) -- (0.41796875,0.316414665963) -- (0.42578125,0.316407815985) -- (0.43359375,0.316406276897) -- (0.44140625,0.316406343762) -- (0.44921875,0.316408502786) -- (0.45703125,0.316406538943) -- (0.46484375,0.316406255228) -- (0.47265625,0.31640625381) -- (0.48046875,0.316406251363) -- (0.48828125,0.316406321718) -- (0.49609375,0.316406360443) -- (0.50390625,0.316406260974) -- (0.51171875,0.316406250869) -- (0.51953125,0.316408319739) -- (0.52734375,0.316406256458) -- (0.53515625,0.316406262132) -- (0.54296875,0.31640625661) -- (0.55078125,0.316406250719) -- (0.55859375,0.316406250037) -- (0.56640625,0.316406250384) -- (0.57421875,0.316406370758) -- (0.58203125,0.31640633125) -- (0.58984375,0.316406250172) -- (0.59765625,0.316406250503) -- (0.60546875,0.316406261175) -- (0.61328125,0.316406281227) -- (0.62109375,0.316406250134) -- (0.62890625,0.316409950135) -- (0.63671875,0.316406327022) -- (0.64453125,0.316406343908) -- (0.65234375,0.316406411138) -- (0.66015625,0.316406302202) -- (0.66796875,0.316407159389) -- (0.67578125,0.316406649871) -- (0.68359375,0.316406281588) -- (0.69140625,0.31640634029) -- (0.69921875,0.316407920294) -- (0.70703125,0.316406603924) -- (0.71484375,0.316406259548) -- (0.72265625,0.316406421033) -- (0.73046875,0.316406476767) -- (0.73828125,0.316406425941) -- (0.74609375,0.316413196597) -- (0.75390625,0.318118183743) -- (0.76171875,0.316408695759) -- (0.76953125,0.316406257439) -- (0.77734375,0.316406254495) -- (0.78515625,0.316406271942) -- (0.79296875,0.316406310238) -- (0.80078125,0.316406250754) -- (0.80859375,0.316406250063) -- (0.81640625,0.316406250269) -- (0.82421875,0.316406250858) -- (0.83203125,0.316406549129) -- (0.83984375,0.316406250281) -- (0.84765625,0.316406250248) -- (0.85546875,0.316406252342) -- (0.86328125,0.316406328933) -- (0.87109375,0.316406628077) -- (0.87890625,0.316408556549) -- (0.88671875,0.31640634586) -- (0.89453125,0.316406251545) -- (0.90234375,0.316406255945) -- (0.91015625,0.316406250196) -- (0.91796875,0.316406252413) -- (0.92578125,0.316406251019) -- (0.93359375,0.316406254963) -- (0.94140625,0.316406250007) -- (0.94921875,0.316406254328) -- (0.95703125,0.316406251175) -- (0.96484375,0.316406250004) -- (0.97265625,0.316406250275) -- (0.98046875,0.316406251246) -- (0.98828125,0.3164064227) -- (0.99609375,0.316406250387) -- (1.00390625,0.316406250189) -- (1.01171875,0.316406250007) -- (1.01953125,0.316406250004) -- (1.02734375,0.31640625) -- (1.03515625,0.316406250008) -- (1.04296875,0.316406250002) -- (1.05078125,0.31640625) -- (1.05859375,0.316406250004) -- (1.06640625,0.316406250002) -- (1.07421875,0.316406250006) -- (1.08203125,0.316406250314) -- (1.08984375,0.316406250219) -- (1.09765625,0.316406257868) -- (1.10546875,0.316406654817) -- (1.11328125,0.316406251827) -- (1.12109375,0.316406250177) -- (1.12890625,0.316406250074) -- (1.13671875,0.316406252037) -- (1.14453125,0.316406459318) -- (1.15234375,0.316406314913) -- (1.16015625,0.316406259354) -- (1.16796875,0.316406250899) -- (1.17578125,0.316411442789) -- (1.18359375,0.316419073676) -- (1.19140625,0.316406278626) -- (1.19921875,0.316414425191) -- (1.20703125,0.31641357105) -- (1.21484375,0.316680239899) -- (1.22265625,0.316412754398) -- (1.23046875,0.31646592963) -- (1.23828125,0.316409596835) -- (1.24609375,0.316442383461) -- (1.25390625,0.316415955999) -- (1.26171875,0.316406511599) -- (1.26953125,0.316406432519) -- (1.27734375,0.316406260908) -- (1.28515625,0.316406446339) -- (1.29296875,0.316417510027) -- (1.30078125,0.316455196538) -- (1.30859375,0.316406511342) -- (1.31640625,0.31640625);
\draw[fill=white] (0.3125,0.3125) -- (0.3203125,0.312501307537) -- (0.328125,0.312500025967) -- (0.3359375,0.312501676587) -- (0.34375,0.312500000111) -- (0.3515625,0.312500585345) -- (0.359375,0.312501720676) -- (0.3671875,0.312500851602) -- (0.375,0.312552932396) -- (0.3828125,0.313439344684) -- (0.390625,0.31265732918) -- (0.3984375,0.312511890173) -- (0.40625,0.312502531971) -- (0.4140625,0.312500032598) -- (0.421875,0.312500141532) -- (0.4296875,0.312500731164) -- (0.4375,0.312509988431) -- (0.4453125,0.312836675306) -- (0.453125,0.312500241631) -- (0.4609375,0.312501450313) -- (0.46875,0.312500022195) -- (0.4765625,0.31250000549) -- (0.484375,0.312500005892) -- (0.4921875,0.312500015618) -- (0.5,0.31250001023) -- (0.5078125,0.312500392829) -- (0.515625,0.312500255073) -- (0.5234375,0.312500030416) -- (0.53125,0.312500103895) -- (0.5390625,0.312500011335) -- (0.546875,0.312500030715) -- (0.5546875,0.312501284763) -- (0.5625,0.312500141383) -- (0.5703125,0.312526609145) -- (0.578125,0.312500004587) -- (0.5859375,0.312620626489) -- (0.59375,0.312502340979) -- (0.6015625,0.312500017632) -- (0.609375,0.312500005858) -- (0.6171875,0.312500001795) -- (0.625,0.312500592803) -- (0.6328125,0.312500269477) -- (0.640625,0.312509020837) -- (0.6484375,0.312508932866) -- (0.65625,0.312500607782) -- (0.6640625,0.312555548171) -- (0.671875,0.312500072634) -- (0.6796875,0.312502304924) -- (0.6875,0.312506598517) -- (0.6953125,0.312504846103) -- (0.703125,0.312502945767) -- (0.7109375,0.312501276549) -- (0.71875,0.312500221708) -- (0.7265625,0.31250013853) -- (0.734375,0.312500012491) -- (0.7421875,0.312510660791) -- (0.75,0.312502659952) -- (0.7578125,0.312500042257) -- (0.765625,0.312500019791) -- (0.7734375,0.312500823645) -- (0.78125,0.312500105097) -- (0.7890625,0.312500398107) -- (0.796875,0.31250132847) -- (0.8046875,0.312500004315) -- (0.8125,0.312500000092) -- (0.8203125,0.312500000419) -- (0.828125,0.312500000046) -- (0.8359375,0.31250000004) -- (0.84375,0.312500000352) -- (0.8515625,0.312500000011) -- (0.859375,0.312500000706) -- (0.8671875,0.312500063785) -- (0.875,0.312501007689) -- (0.8828125,0.312500715694) -- (0.890625,0.312500001835) -- (0.8984375,0.312500004803) -- (0.90625,0.312500001109) -- (0.9140625,0.312502262043) -- (0.921875,0.312500275763) -- (0.9296875,0.312500000027) -- (0.9375,0.312500000001) -- (0.9453125,0.312500000796) -- (0.953125,0.312500000158) -- (0.9609375,0.312500000347) -- (0.96875,0.312500011633) -- (0.9765625,0.312500049155) -- (0.984375,0.312500000355) -- (0.9921875,0.312500000288) -- (1.0,0.312500000011) -- (1.0078125,0.312500000065) -- (1.015625,0.312500000003) -- (1.0234375,0.312500000022) -- (1.03125,0.312500000002) -- (1.0390625,0.312500000001) -- (1.046875,0.312500000001) -- (1.0546875,0.312500000001) -- (1.0625,0.3125) -- (1.0703125,0.312500000083) -- (1.078125,0.312500000419) -- (1.0859375,0.312500001483) -- (1.09375,0.31250000807) -- (1.1015625,0.312500000497) -- (1.109375,0.312500009688) -- (1.1171875,0.312500348243) -- (1.125,0.312500009311) -- (1.1328125,0.312501087871) -- (1.140625,0.312500214285) -- (1.1484375,0.312508808303) -- (1.15625,0.312513754799) -- (1.1640625,0.312500902539) -- (1.171875,0.312500300555) -- (1.1796875,0.31250050704) -- (1.1875,0.312500006318) -- (1.1953125,0.312500280997) -- (1.203125,0.312500232834) -- (1.2109375,0.312500153029) -- (1.21875,0.312500010584) -- (1.2265625,0.312500000109) -- (1.234375,0.312500021478) -- (1.2421875,0.312500206745) -- (1.25,0.312501259077) -- (1.2578125,0.312500015474) -- (1.265625,0.312500958008) -- (1.2734375,0.312591634896) -- (1.28125,0.313097872432) -- (1.2890625,0.312501787165) -- (1.296875,0.312500811491) -- (1.3046875,0.312501181872) -- (1.3125,0.3125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3125,0.3125) -- (0.3203125,0.312501307537) -- (0.328125,0.312500025967) -- (0.3359375,0.312501676587) -- (0.34375,0.312500000111) -- (0.3515625,0.312500585345) -- (0.359375,0.312501720676) -- (0.3671875,0.312500851602) -- (0.375,0.312552932396) -- (0.3828125,0.313439344684) -- (0.390625,0.31265732918) -- (0.3984375,0.312511890173) -- (0.40625,0.312502531971) -- (0.4140625,0.312500032598) -- (0.421875,0.312500141532) -- (0.4296875,0.312500731164) -- (0.4375,0.312509988431) -- (0.4453125,0.312836675306) -- (0.453125,0.312500241631) -- (0.4609375,0.312501450313) -- (0.46875,0.312500022195) -- (0.4765625,0.31250000549) -- (0.484375,0.312500005892) -- (0.4921875,0.312500015618) -- (0.5,0.31250001023) -- (0.5078125,0.312500392829) -- (0.515625,0.312500255073) -- (0.5234375,0.312500030416) -- (0.53125,0.312500103895) -- (0.5390625,0.312500011335) -- (0.546875,0.312500030715) -- (0.5546875,0.312501284763) -- (0.5625,0.312500141383) -- (0.5703125,0.312526609145) -- (0.578125,0.312500004587) -- (0.5859375,0.312620626489) -- (0.59375,0.312502340979) -- (0.6015625,0.312500017632) -- (0.609375,0.312500005858) -- (0.6171875,0.312500001795) -- (0.625,0.312500592803) -- (0.6328125,0.312500269477) -- (0.640625,0.312509020837) -- (0.6484375,0.312508932866) -- (0.65625,0.312500607782) -- (0.6640625,0.312555548171) -- (0.671875,0.312500072634) -- (0.6796875,0.312502304924) -- (0.6875,0.312506598517) -- (0.6953125,0.312504846103) -- (0.703125,0.312502945767) -- (0.7109375,0.312501276549) -- (0.71875,0.312500221708) -- (0.7265625,0.31250013853) -- (0.734375,0.312500012491) -- (0.7421875,0.312510660791) -- (0.75,0.312502659952) -- (0.7578125,0.312500042257) -- (0.765625,0.312500019791) -- (0.7734375,0.312500823645) -- (0.78125,0.312500105097) -- (0.7890625,0.312500398107) -- (0.796875,0.31250132847) -- (0.8046875,0.312500004315) -- (0.8125,0.312500000092) -- (0.8203125,0.312500000419) -- (0.828125,0.312500000046) -- (0.8359375,0.31250000004) -- (0.84375,0.312500000352) -- (0.8515625,0.312500000011) -- (0.859375,0.312500000706) -- (0.8671875,0.312500063785) -- (0.875,0.312501007689) -- (0.8828125,0.312500715694) -- (0.890625,0.312500001835) -- (0.8984375,0.312500004803) -- (0.90625,0.312500001109) -- (0.9140625,0.312502262043) -- (0.921875,0.312500275763) -- (0.9296875,0.312500000027) -- (0.9375,0.312500000001) -- (0.9453125,0.312500000796) -- (0.953125,0.312500000158) -- (0.9609375,0.312500000347) -- (0.96875,0.312500011633) -- (0.9765625,0.312500049155) -- (0.984375,0.312500000355) -- (0.9921875,0.312500000288) -- (1.0,0.312500000011) -- (1.0078125,0.312500000065) -- (1.015625,0.312500000003) -- (1.0234375,0.312500000022) -- (1.03125,0.312500000002) -- (1.0390625,0.312500000001) -- (1.046875,0.312500000001) -- (1.0546875,0.312500000001) -- (1.0625,0.3125) -- (1.0703125,0.312500000083) -- (1.078125,0.312500000419) -- (1.0859375,0.312500001483) -- (1.09375,0.31250000807) -- (1.1015625,0.312500000497) -- (1.109375,0.312500009688) -- (1.1171875,0.312500348243) -- (1.125,0.312500009311) -- (1.1328125,0.312501087871) -- (1.140625,0.312500214285) -- (1.1484375,0.312508808303) -- (1.15625,0.312513754799) -- (1.1640625,0.312500902539) -- (1.171875,0.312500300555) -- (1.1796875,0.31250050704) -- (1.1875,0.312500006318) -- (1.1953125,0.312500280997) -- (1.203125,0.312500232834) -- (1.2109375,0.312500153029) -- (1.21875,0.312500010584) -- (1.2265625,0.312500000109) -- (1.234375,0.312500021478) -- (1.2421875,0.312500206745) -- (1.25,0.312501259077) -- (1.2578125,0.312500015474) -- (1.265625,0.312500958008) -- (1.2734375,0.312591634896) -- (1.28125,0.313097872432) -- (1.2890625,0.312501787165) -- (1.296875,0.312500811491) -- (1.3046875,0.312501181872) -- (1.3125,0.3125);
\draw[fill=white] (0.30859375,0.30859375) -- (0.31640625,0.308593770795) -- (0.32421875,0.308597813316) -- (0.33203125,0.30860182919) -- (0.33984375,0.308593950481) -- (0.34765625,0.308664425956) -- (0.35546875,0.308596529772) -- (0.36328125,0.308597291348) -- (0.37109375,0.308606789431) -- (0.37890625,0.310134519341) -- (0.38671875,0.309609507979) -- (0.39453125,0.308599393199) -- (0.40234375,0.308594139673) -- (0.41015625,0.3086043267) -- (0.41796875,0.308610299509) -- (0.42578125,0.308712666384) -- (0.43359375,0.308598220985) -- (0.44140625,0.30860875532) -- (0.44921875,0.30859382978) -- (0.45703125,0.308595559173) -- (0.46484375,0.308593754223) -- (0.47265625,0.308593790207) -- (0.48046875,0.308594041705) -- (0.48828125,0.308593750011) -- (0.49609375,0.30859375007) -- (0.50390625,0.308594098382) -- (0.51171875,0.308593828982) -- (0.51953125,0.308593750298) -- (0.52734375,0.30859375129) -- (0.53515625,0.308593770256) -- (0.54296875,0.308593753389) -- (0.55078125,0.308593760187) -- (0.55859375,0.308593770215) -- (0.56640625,0.30859401623) -- (0.57421875,0.308594997204) -- (0.58203125,0.308686518346) -- (0.58984375,0.308597768767) -- (0.59765625,0.308608604335) -- (0.60546875,0.308628487687) -- (0.61328125,0.308593753796) -- (0.62109375,0.308593820909) -- (0.62890625,0.30859774902) -- (0.63671875,0.308614494973) -- (0.64453125,0.308593929977) -- (0.65234375,0.308594096116) -- (0.66015625,0.3087376673) -- (0.66796875,0.308600009333) -- (0.67578125,0.308594004184) -- (0.68359375,0.308602469059) -- (0.69140625,0.308594388723) -- (0.69921875,0.308597295297) -- (0.70703125,0.308596281923) -- (0.71484375,0.308593766099) -- (0.72265625,0.308594519708) -- (0.73046875,0.308593783008) -- (0.73828125,0.308593766105) -- (0.74609375,0.308593763658) -- (0.75390625,0.308593782581) -- (0.76171875,0.308593756398) -- (0.76953125,0.30859375077) -- (0.77734375,0.308593750085) -- (0.78515625,0.308594113492) -- (0.79296875,0.30859378537) -- (0.80078125,0.308593750073) -- (0.80859375,0.308593772655) -- (0.81640625,0.308593758468) -- (0.82421875,0.308593751962) -- (0.83203125,0.308593787367) -- (0.83984375,0.308593750641) -- (0.84765625,0.308593750013) -- (0.85546875,0.308593750041) -- (0.86328125,0.308593750566) -- (0.87109375,0.308593750123) -- (0.87890625,0.308593807902) -- (0.88671875,0.308593759198) -- (0.89453125,0.308593750078) -- (0.90234375,0.308594023846) -- (0.91015625,0.308977412166) -- (0.91796875,0.308593976407) -- (0.92578125,0.308593762232) -- (0.93359375,0.308593750059) -- (0.94140625,0.308593775355) -- (0.94921875,0.308593750202) -- (0.95703125,0.308593750655) -- (0.96484375,0.30859375038) -- (0.97265625,0.308593750338) -- (0.98046875,0.308593824993) -- (0.98828125,0.308593832867) -- (0.99609375,0.30859376162) -- (1.00390625,0.308593750355) -- (1.01171875,0.308593750214) -- (1.01953125,0.30859375) -- (1.02734375,0.30859375) -- (1.03515625,0.308593750001) -- (1.04296875,0.308593750001) -- (1.05078125,0.308593750002) -- (1.05859375,0.308593751497) -- (1.06640625,0.308593751295) -- (1.07421875,0.30859375014) -- (1.08203125,0.30859375396) -- (1.08984375,0.30859458242) -- (1.09765625,0.308593984894) -- (1.10546875,0.308593901552) -- (1.11328125,0.308593810805) -- (1.12109375,0.308593750066) -- (1.12890625,0.308593751626) -- (1.13671875,0.308593750139) -- (1.14453125,0.308597886062) -- (1.15234375,0.308597365994) -- (1.16015625,0.308593760437) -- (1.16796875,0.308593762001) -- (1.17578125,0.308596216425) -- (1.18359375,0.308593753144) -- (1.19140625,0.308594021125) -- (1.19921875,0.308594331976) -- (1.20703125,0.3085940625) -- (1.21484375,0.308593750245) -- (1.22265625,0.308593750086) -- (1.23046875,0.308593750715) -- (1.23828125,0.308593758783) -- (1.24609375,0.308594199219) -- (1.25390625,0.308597462308) -- (1.26171875,0.308594105031) -- (1.26953125,0.30859445525) -- (1.27734375,0.308593992285) -- (1.28515625,0.308625774302) -- (1.29296875,0.308593883302) -- (1.30078125,0.308593891565) -- (1.30859375,0.30859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.30859375,0.30859375) -- (0.31640625,0.308593770795) -- (0.32421875,0.308597813316) -- (0.33203125,0.30860182919) -- (0.33984375,0.308593950481) -- (0.34765625,0.308664425956) -- (0.35546875,0.308596529772) -- (0.36328125,0.308597291348) -- (0.37109375,0.308606789431) -- (0.37890625,0.310134519341) -- (0.38671875,0.309609507979) -- (0.39453125,0.308599393199) -- (0.40234375,0.308594139673) -- (0.41015625,0.3086043267) -- (0.41796875,0.308610299509) -- (0.42578125,0.308712666384) -- (0.43359375,0.308598220985) -- (0.44140625,0.30860875532) -- (0.44921875,0.30859382978) -- (0.45703125,0.308595559173) -- (0.46484375,0.308593754223) -- (0.47265625,0.308593790207) -- (0.48046875,0.308594041705) -- (0.48828125,0.308593750011) -- (0.49609375,0.30859375007) -- (0.50390625,0.308594098382) -- (0.51171875,0.308593828982) -- (0.51953125,0.308593750298) -- (0.52734375,0.30859375129) -- (0.53515625,0.308593770256) -- (0.54296875,0.308593753389) -- (0.55078125,0.308593760187) -- (0.55859375,0.308593770215) -- (0.56640625,0.30859401623) -- (0.57421875,0.308594997204) -- (0.58203125,0.308686518346) -- (0.58984375,0.308597768767) -- (0.59765625,0.308608604335) -- (0.60546875,0.308628487687) -- (0.61328125,0.308593753796) -- (0.62109375,0.308593820909) -- (0.62890625,0.30859774902) -- (0.63671875,0.308614494973) -- (0.64453125,0.308593929977) -- (0.65234375,0.308594096116) -- (0.66015625,0.3087376673) -- (0.66796875,0.308600009333) -- (0.67578125,0.308594004184) -- (0.68359375,0.308602469059) -- (0.69140625,0.308594388723) -- (0.69921875,0.308597295297) -- (0.70703125,0.308596281923) -- (0.71484375,0.308593766099) -- (0.72265625,0.308594519708) -- (0.73046875,0.308593783008) -- (0.73828125,0.308593766105) -- (0.74609375,0.308593763658) -- (0.75390625,0.308593782581) -- (0.76171875,0.308593756398) -- (0.76953125,0.30859375077) -- (0.77734375,0.308593750085) -- (0.78515625,0.308594113492) -- (0.79296875,0.30859378537) -- (0.80078125,0.308593750073) -- (0.80859375,0.308593772655) -- (0.81640625,0.308593758468) -- (0.82421875,0.308593751962) -- (0.83203125,0.308593787367) -- (0.83984375,0.308593750641) -- (0.84765625,0.308593750013) -- (0.85546875,0.308593750041) -- (0.86328125,0.308593750566) -- (0.87109375,0.308593750123) -- (0.87890625,0.308593807902) -- (0.88671875,0.308593759198) -- (0.89453125,0.308593750078) -- (0.90234375,0.308594023846) -- (0.91015625,0.308977412166) -- (0.91796875,0.308593976407) -- (0.92578125,0.308593762232) -- (0.93359375,0.308593750059) -- (0.94140625,0.308593775355) -- (0.94921875,0.308593750202) -- (0.95703125,0.308593750655) -- (0.96484375,0.30859375038) -- (0.97265625,0.308593750338) -- (0.98046875,0.308593824993) -- (0.98828125,0.308593832867) -- (0.99609375,0.30859376162) -- (1.00390625,0.308593750355) -- (1.01171875,0.308593750214) -- (1.01953125,0.30859375) -- (1.02734375,0.30859375) -- (1.03515625,0.308593750001) -- (1.04296875,0.308593750001) -- (1.05078125,0.308593750002) -- (1.05859375,0.308593751497) -- (1.06640625,0.308593751295) -- (1.07421875,0.30859375014) -- (1.08203125,0.30859375396) -- (1.08984375,0.30859458242) -- (1.09765625,0.308593984894) -- (1.10546875,0.308593901552) -- (1.11328125,0.308593810805) -- (1.12109375,0.308593750066) -- (1.12890625,0.308593751626) -- (1.13671875,0.308593750139) -- (1.14453125,0.308597886062) -- (1.15234375,0.308597365994) -- (1.16015625,0.308593760437) -- (1.16796875,0.308593762001) -- (1.17578125,0.308596216425) -- (1.18359375,0.308593753144) -- (1.19140625,0.308594021125) -- (1.19921875,0.308594331976) -- (1.20703125,0.3085940625) -- (1.21484375,0.308593750245) -- (1.22265625,0.308593750086) -- (1.23046875,0.308593750715) -- (1.23828125,0.308593758783) -- (1.24609375,0.308594199219) -- (1.25390625,0.308597462308) -- (1.26171875,0.308594105031) -- (1.26953125,0.30859445525) -- (1.27734375,0.308593992285) -- (1.28515625,0.308625774302) -- (1.29296875,0.308593883302) -- (1.30078125,0.308593891565) -- (1.30859375,0.30859375);
\draw[fill=white] (0.3046875,0.3046875) -- (0.3125,0.304687512764) -- (0.3203125,0.304687504041) -- (0.328125,0.304687532818) -- (0.3359375,0.304688686603) -- (0.34375,0.304689573548) -- (0.3515625,0.304691636066) -- (0.359375,0.304702841887) -- (0.3671875,0.304793294114) -- (0.375,0.304758944788) -- (0.3828125,0.307627842087) -- (0.390625,0.304687693703) -- (0.3984375,0.30468943439) -- (0.40625,0.304759674765) -- (0.4140625,0.304821717055) -- (0.421875,0.304693300949) -- (0.4296875,0.304687724937) -- (0.4375,0.304688809717) -- (0.4453125,0.304732152263) -- (0.453125,0.304687933281) -- (0.4609375,0.304687746596) -- (0.46875,0.304688918062) -- (0.4765625,0.304687500741) -- (0.484375,0.304687500046) -- (0.4921875,0.304687500055) -- (0.5,0.30468750027) -- (0.5078125,0.304687511425) -- (0.515625,0.304687500243) -- (0.5234375,0.30468750058) -- (0.53125,0.304687505602) -- (0.5390625,0.30468750332) -- (0.546875,0.304687724644) -- (0.5546875,0.304694526384) -- (0.5625,0.30539614502) -- (0.5703125,0.304758595321) -- (0.578125,0.304701597403) -- (0.5859375,0.305175623811) -- (0.59375,0.304920131817) -- (0.6015625,0.304773200941) -- (0.609375,0.304709688849) -- (0.6171875,0.304687514654) -- (0.625,0.304878956209) -- (0.6328125,0.30508878702) -- (0.640625,0.30490383961) -- (0.6484375,0.304705640586) -- (0.65625,0.30477638114) -- (0.6640625,0.305134171787) -- (0.671875,0.304688514485) -- (0.6796875,0.304687550564) -- (0.6875,0.304687529941) -- (0.6953125,0.304687531405) -- (0.703125,0.304687502105) -- (0.7109375,0.304687500029) -- (0.71875,0.304687502102) -- (0.7265625,0.30468783385) -- (0.734375,0.304687500815) -- (0.7421875,0.304687505668) -- (0.75,0.304687615628) -- (0.7578125,0.304687548252) -- (0.765625,0.304687503747) -- (0.7734375,0.304687500404) -- (0.78125,0.304687537139) -- (0.7890625,0.304689030118) -- (0.796875,0.304692025334) -- (0.8046875,0.304687589828) -- (0.8125,0.304687501165) -- (0.8203125,0.304687503601) -- (0.828125,0.30468750019) -- (0.8359375,0.304687502439) -- (0.84375,0.30468750461) -- (0.8515625,0.30468750053) -- (0.859375,0.304687500041) -- (0.8671875,0.304687506129) -- (0.875,0.304687507236) -- (0.8828125,0.30468756437) -- (0.890625,0.304687545402) -- (0.8984375,0.304688439276) -- (0.90625,0.304687510589) -- (0.9140625,0.304690985574) -- (0.921875,0.304687616028) -- (0.9296875,0.304687500105) -- (0.9375,0.304687500819) -- (0.9453125,0.304687500001) -- (0.953125,0.304687500097) -- (0.9609375,0.30468761059) -- (0.96875,0.30468750043) -- (0.9765625,0.304687510289) -- (0.984375,0.304687500014) -- (0.9921875,0.304687500025) -- (1.0,0.30468750026) -- (1.0078125,0.304687500388) -- (1.015625,0.304687500085) -- (1.0234375,0.3046875) -- (1.03125,0.3046875) -- (1.0390625,0.304687500001) -- (1.046875,0.3046875) -- (1.0546875,0.304687500061) -- (1.0625,0.304687500001) -- (1.0703125,0.304687500002) -- (1.078125,0.304687503046) -- (1.0859375,0.304688088723) -- (1.09375,0.304687509359) -- (1.1015625,0.304687603318) -- (1.109375,0.304688040549) -- (1.1171875,0.304687566459) -- (1.125,0.304687523585) -- (1.1328125,0.304687608385) -- (1.140625,0.304688195417) -- (1.1484375,0.304687508223) -- (1.15625,0.304687503037) -- (1.1640625,0.30468751483) -- (1.171875,0.304688450543) -- (1.1796875,0.30468756038) -- (1.1875,0.304691185486) -- (1.1953125,0.304692876849) -- (1.203125,0.304687652501) -- (1.2109375,0.304687519394) -- (1.21875,0.304687501236) -- (1.2265625,0.304687632321) -- (1.234375,0.304687510555) -- (1.2421875,0.304687500732) -- (1.25,0.304687881624) -- (1.2578125,0.304687559735) -- (1.265625,0.304687627025) -- (1.2734375,0.30468792597) -- (1.28125,0.304701944002) -- (1.2890625,0.304705516245) -- (1.296875,0.304692716691) -- (1.3046875,0.3046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.3046875,0.3046875) -- (0.3125,0.304687512764) -- (0.3203125,0.304687504041) -- (0.328125,0.304687532818) -- (0.3359375,0.304688686603) -- (0.34375,0.304689573548) -- (0.3515625,0.304691636066) -- (0.359375,0.304702841887) -- (0.3671875,0.304793294114) -- (0.375,0.304758944788) -- (0.3828125,0.307627842087) -- (0.390625,0.304687693703) -- (0.3984375,0.30468943439) -- (0.40625,0.304759674765) -- (0.4140625,0.304821717055) -- (0.421875,0.304693300949) -- (0.4296875,0.304687724937) -- (0.4375,0.304688809717) -- (0.4453125,0.304732152263) -- (0.453125,0.304687933281) -- (0.4609375,0.304687746596) -- (0.46875,0.304688918062) -- (0.4765625,0.304687500741) -- (0.484375,0.304687500046) -- (0.4921875,0.304687500055) -- (0.5,0.30468750027) -- (0.5078125,0.304687511425) -- (0.515625,0.304687500243) -- (0.5234375,0.30468750058) -- (0.53125,0.304687505602) -- (0.5390625,0.30468750332) -- (0.546875,0.304687724644) -- (0.5546875,0.304694526384) -- (0.5625,0.30539614502) -- (0.5703125,0.304758595321) -- (0.578125,0.304701597403) -- (0.5859375,0.305175623811) -- (0.59375,0.304920131817) -- (0.6015625,0.304773200941) -- (0.609375,0.304709688849) -- (0.6171875,0.304687514654) -- (0.625,0.304878956209) -- (0.6328125,0.30508878702) -- (0.640625,0.30490383961) -- (0.6484375,0.304705640586) -- (0.65625,0.30477638114) -- (0.6640625,0.305134171787) -- (0.671875,0.304688514485) -- (0.6796875,0.304687550564) -- (0.6875,0.304687529941) -- (0.6953125,0.304687531405) -- (0.703125,0.304687502105) -- (0.7109375,0.304687500029) -- (0.71875,0.304687502102) -- (0.7265625,0.30468783385) -- (0.734375,0.304687500815) -- (0.7421875,0.304687505668) -- (0.75,0.304687615628) -- (0.7578125,0.304687548252) -- (0.765625,0.304687503747) -- (0.7734375,0.304687500404) -- (0.78125,0.304687537139) -- (0.7890625,0.304689030118) -- (0.796875,0.304692025334) -- (0.8046875,0.304687589828) -- (0.8125,0.304687501165) -- (0.8203125,0.304687503601) -- (0.828125,0.30468750019) -- (0.8359375,0.304687502439) -- (0.84375,0.30468750461) -- (0.8515625,0.30468750053) -- (0.859375,0.304687500041) -- (0.8671875,0.304687506129) -- (0.875,0.304687507236) -- (0.8828125,0.30468756437) -- (0.890625,0.304687545402) -- (0.8984375,0.304688439276) -- (0.90625,0.304687510589) -- (0.9140625,0.304690985574) -- (0.921875,0.304687616028) -- (0.9296875,0.304687500105) -- (0.9375,0.304687500819) -- (0.9453125,0.304687500001) -- (0.953125,0.304687500097) -- (0.9609375,0.30468761059) -- (0.96875,0.30468750043) -- (0.9765625,0.304687510289) -- (0.984375,0.304687500014) -- (0.9921875,0.304687500025) -- (1.0,0.30468750026) -- (1.0078125,0.304687500388) -- (1.015625,0.304687500085) -- (1.0234375,0.3046875) -- (1.03125,0.3046875) -- (1.0390625,0.304687500001) -- (1.046875,0.3046875) -- (1.0546875,0.304687500061) -- (1.0625,0.304687500001) -- (1.0703125,0.304687500002) -- (1.078125,0.304687503046) -- (1.0859375,0.304688088723) -- (1.09375,0.304687509359) -- (1.1015625,0.304687603318) -- (1.109375,0.304688040549) -- (1.1171875,0.304687566459) -- (1.125,0.304687523585) -- (1.1328125,0.304687608385) -- (1.140625,0.304688195417) -- (1.1484375,0.304687508223) -- (1.15625,0.304687503037) -- (1.1640625,0.30468751483) -- (1.171875,0.304688450543) -- (1.1796875,0.30468756038) -- (1.1875,0.304691185486) -- (1.1953125,0.304692876849) -- (1.203125,0.304687652501) -- (1.2109375,0.304687519394) -- (1.21875,0.304687501236) -- (1.2265625,0.304687632321) -- (1.234375,0.304687510555) -- (1.2421875,0.304687500732) -- (1.25,0.304687881624) -- (1.2578125,0.304687559735) -- (1.265625,0.304687627025) -- (1.2734375,0.30468792597) -- (1.28125,0.304701944002) -- (1.2890625,0.304705516245) -- (1.296875,0.304692716691) -- (1.3046875,0.3046875);
\draw[fill=white] (0.30078125,0.30078125) -- (0.30859375,0.30078174531) -- (0.31640625,0.300781250871) -- (0.32421875,0.300781296865) -- (0.33203125,0.300781313068) -- (0.33984375,0.300781250683) -- (0.34765625,0.300781264103) -- (0.35546875,0.300781332159) -- (0.36328125,0.300781304165) -- (0.37109375,0.300781562993) -- (0.37890625,0.300839672596) -- (0.38671875,0.300784099616) -- (0.39453125,0.300781470591) -- (0.40234375,0.300827301191) -- (0.41015625,0.300896116842) -- (0.41796875,0.300972419214) -- (0.42578125,0.306693828124) -- (0.43359375,0.301054496242) -- (0.44140625,0.300823904923) -- (0.44921875,0.300794313046) -- (0.45703125,0.300781471161) -- (0.46484375,0.300781277298) -- (0.47265625,0.300781250141) -- (0.48046875,0.300781250174) -- (0.48828125,0.300781250102) -- (0.49609375,0.300781251437) -- (0.50390625,0.300781254318) -- (0.51171875,0.300781250723) -- (0.51953125,0.300781251963) -- (0.52734375,0.300781263388) -- (0.53515625,0.300781294441) -- (0.54296875,0.300796103358) -- (0.55078125,0.300781300193) -- (0.55859375,0.300781263713) -- (0.56640625,0.30078125955) -- (0.57421875,0.300781751208) -- (0.58203125,0.300811351617) -- (0.58984375,0.300896209461) -- (0.59765625,0.300781720532) -- (0.60546875,0.3007826215) -- (0.61328125,0.300782766672) -- (0.62109375,0.300906476922) -- (0.62890625,0.303006320563) -- (0.63671875,0.302540232241) -- (0.64453125,0.301109150114) -- (0.65234375,0.518584243514) -- (0.66015625,0.300799957356) -- (0.66796875,0.300782613512) -- (0.67578125,0.300781806902) -- (0.68359375,0.300786150198) -- (0.69140625,0.300781344337) -- (0.69921875,0.300781262097) -- (0.70703125,0.300781253605) -- (0.71484375,0.300781250013) -- (0.72265625,0.300781380474) -- (0.73046875,0.300862620893) -- (0.73828125,0.300781290386) -- (0.74609375,0.300781261563) -- (0.75390625,0.300787080372) -- (0.76171875,0.300782938036) -- (0.76953125,0.300781570535) -- (0.77734375,0.300781360008) -- (0.78515625,0.300781408652) -- (0.79296875,0.30078211967) -- (0.80078125,0.300785625069) -- (0.80859375,0.300781634331) -- (0.81640625,0.300781449) -- (0.82421875,0.300786235717) -- (0.83203125,0.300781250171) -- (0.83984375,0.300781250453) -- (0.84765625,0.300781250122) -- (0.85546875,0.300781250569) -- (0.86328125,0.300781886005) -- (0.87109375,0.30078279919) -- (0.87890625,0.300782224999) -- (0.88671875,0.300782132306) -- (0.89453125,0.3007812516) -- (0.90234375,0.300781250282) -- (0.91015625,0.300781431129) -- (0.91796875,0.300781250094) -- (0.92578125,0.300781250066) -- (0.93359375,0.300781250002) -- (0.94140625,0.300781250138) -- (0.94921875,0.300781252446) -- (0.95703125,0.300781536089) -- (0.96484375,0.300781251948) -- (0.97265625,0.300781250867) -- (0.98046875,0.300781250009) -- (0.98828125,0.300781250157) -- (0.99609375,0.30078451316) -- (1.00390625,0.300781250016) -- (1.01171875,0.30078125) -- (1.01953125,0.30078125) -- (1.02734375,0.300781250001) -- (1.03515625,0.300781250014) -- (1.04296875,0.300781250127) -- (1.05078125,0.30078125) -- (1.05859375,0.300781250004) -- (1.06640625,0.300781250008) -- (1.07421875,0.30078125794) -- (1.08203125,0.300781259538) -- (1.08984375,0.300781286785) -- (1.09765625,0.300781269415) -- (1.10546875,0.300781269504) -- (1.11328125,0.300781823279) -- (1.12109375,0.300782277615) -- (1.12890625,0.300781381309) -- (1.13671875,0.3007815365) -- (1.14453125,0.300786967652) -- (1.15234375,0.300808972247) -- (1.16015625,0.300806588625) -- (1.16796875,0.300782440657) -- (1.17578125,0.301008799363) -- (1.18359375,0.300899977225) -- (1.19140625,0.300787324144) -- (1.19921875,0.300781747855) -- (1.20703125,0.300781252613) -- (1.21484375,0.300781250027) -- (1.22265625,0.300781256164) -- (1.23046875,0.300781264729) -- (1.23828125,0.300781250041) -- (1.24609375,0.300781317172) -- (1.25390625,0.300781251706) -- (1.26171875,0.300781396199) -- (1.26953125,0.300781546508) -- (1.27734375,0.300781340494) -- (1.28515625,0.300781459425) -- (1.29296875,0.30078129589) -- (1.30078125,0.30078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.30078125,0.30078125) -- (0.30859375,0.30078174531) -- (0.31640625,0.300781250871) -- (0.32421875,0.300781296865) -- (0.33203125,0.300781313068) -- (0.33984375,0.300781250683) -- (0.34765625,0.300781264103) -- (0.35546875,0.300781332159) -- (0.36328125,0.300781304165) -- (0.37109375,0.300781562993) -- (0.37890625,0.300839672596) -- (0.38671875,0.300784099616) -- (0.39453125,0.300781470591) -- (0.40234375,0.300827301191) -- (0.41015625,0.300896116842) -- (0.41796875,0.300972419214) -- (0.42578125,0.306693828124) -- (0.43359375,0.301054496242) -- (0.44140625,0.300823904923) -- (0.44921875,0.300794313046) -- (0.45703125,0.300781471161) -- (0.46484375,0.300781277298) -- (0.47265625,0.300781250141) -- (0.48046875,0.300781250174) -- (0.48828125,0.300781250102) -- (0.49609375,0.300781251437) -- (0.50390625,0.300781254318) -- (0.51171875,0.300781250723) -- (0.51953125,0.300781251963) -- (0.52734375,0.300781263388) -- (0.53515625,0.300781294441) -- (0.54296875,0.300796103358) -- (0.55078125,0.300781300193) -- (0.55859375,0.300781263713) -- (0.56640625,0.30078125955) -- (0.57421875,0.300781751208) -- (0.58203125,0.300811351617) -- (0.58984375,0.300896209461) -- (0.59765625,0.300781720532) -- (0.60546875,0.3007826215) -- (0.61328125,0.300782766672) -- (0.62109375,0.300906476922) -- (0.62890625,0.303006320563) -- (0.63671875,0.302540232241) -- (0.64453125,0.301109150114) -- (0.65234375,0.518584243514) -- (0.66015625,0.300799957356) -- (0.66796875,0.300782613512) -- (0.67578125,0.300781806902) -- (0.68359375,0.300786150198) -- (0.69140625,0.300781344337) -- (0.69921875,0.300781262097) -- (0.70703125,0.300781253605) -- (0.71484375,0.300781250013) -- (0.72265625,0.300781380474) -- (0.73046875,0.300862620893) -- (0.73828125,0.300781290386) -- (0.74609375,0.300781261563) -- (0.75390625,0.300787080372) -- (0.76171875,0.300782938036) -- (0.76953125,0.300781570535) -- (0.77734375,0.300781360008) -- (0.78515625,0.300781408652) -- (0.79296875,0.30078211967) -- (0.80078125,0.300785625069) -- (0.80859375,0.300781634331) -- (0.81640625,0.300781449) -- (0.82421875,0.300786235717) -- (0.83203125,0.300781250171) -- (0.83984375,0.300781250453) -- (0.84765625,0.300781250122) -- (0.85546875,0.300781250569) -- (0.86328125,0.300781886005) -- (0.87109375,0.30078279919) -- (0.87890625,0.300782224999) -- (0.88671875,0.300782132306) -- (0.89453125,0.3007812516) -- (0.90234375,0.300781250282) -- (0.91015625,0.300781431129) -- (0.91796875,0.300781250094) -- (0.92578125,0.300781250066) -- (0.93359375,0.300781250002) -- (0.94140625,0.300781250138) -- (0.94921875,0.300781252446) -- (0.95703125,0.300781536089) -- (0.96484375,0.300781251948) -- (0.97265625,0.300781250867) -- (0.98046875,0.300781250009) -- (0.98828125,0.300781250157) -- (0.99609375,0.30078451316) -- (1.00390625,0.300781250016) -- (1.01171875,0.30078125) -- (1.01953125,0.30078125) -- (1.02734375,0.300781250001) -- (1.03515625,0.300781250014) -- (1.04296875,0.300781250127) -- (1.05078125,0.30078125) -- (1.05859375,0.300781250004) -- (1.06640625,0.300781250008) -- (1.07421875,0.30078125794) -- (1.08203125,0.300781259538) -- (1.08984375,0.300781286785) -- (1.09765625,0.300781269415) -- (1.10546875,0.300781269504) -- (1.11328125,0.300781823279) -- (1.12109375,0.300782277615) -- (1.12890625,0.300781381309) -- (1.13671875,0.3007815365) -- (1.14453125,0.300786967652) -- (1.15234375,0.300808972247) -- (1.16015625,0.300806588625) -- (1.16796875,0.300782440657) -- (1.17578125,0.301008799363) -- (1.18359375,0.300899977225) -- (1.19140625,0.300787324144) -- (1.19921875,0.300781747855) -- (1.20703125,0.300781252613) -- (1.21484375,0.300781250027) -- (1.22265625,0.300781256164) -- (1.23046875,0.300781264729) -- (1.23828125,0.300781250041) -- (1.24609375,0.300781317172) -- (1.25390625,0.300781251706) -- (1.26171875,0.300781396199) -- (1.26953125,0.300781546508) -- (1.27734375,0.300781340494) -- (1.28515625,0.300781459425) -- (1.29296875,0.30078129589) -- (1.30078125,0.30078125);
\draw[fill=white] (0.296875,0.296875) -- (0.3046875,0.296875050975) -- (0.3125,0.29687500197) -- (0.3203125,0.296875000038) -- (0.328125,0.296875001723) -- (0.3359375,0.296875137705) -- (0.34375,0.296875016228) -- (0.3515625,0.296875051168) -- (0.359375,0.29687500133) -- (0.3671875,0.296901742996) -- (0.375,0.29687627452) -- (0.3828125,0.296941843749) -- (0.390625,0.297160155978) -- (0.3984375,0.296931802729) -- (0.40625,0.298193151376) -- (0.4140625,0.29990456697) -- (0.421875,0.297129820576) -- (0.4296875,0.300116987397) -- (0.4375,0.296901376042) -- (0.4453125,0.296876270313) -- (0.453125,0.296875016998) -- (0.4609375,0.296875000935) -- (0.46875,0.296875000002) -- (0.4765625,0.296875000012) -- (0.484375,0.296875015693) -- (0.4921875,0.296875000166) -- (0.5,0.296875008591) -- (0.5078125,0.296875000087) -- (0.515625,0.29687500528) -- (0.5234375,0.296875004041) -- (0.53125,0.296875656945) -- (0.5390625,0.296875001327) -- (0.546875,0.296875000505) -- (0.5546875,0.29687500035) -- (0.5625,0.296875223298) -- (0.5703125,0.296878797743) -- (0.578125,0.296905920164) -- (0.5859375,0.297148762055) -- (0.59375,0.296875075756) -- (0.6015625,0.296876034002) -- (0.609375,0.296875002336) -- (0.6171875,0.296962624977) -- (0.625,0.297174473225) -- (0.6328125,0.297484285077) -- (0.640625,0.348007315662) -- (0.6484375,0.296973252878) -- (0.65625,0.296875240981) -- (0.6640625,0.296875013854) -- (0.671875,0.296875079262) -- (0.6796875,0.296875017523) -- (0.6875,0.296875009391) -- (0.6953125,0.296875002228) -- (0.703125,0.296875000133) -- (0.7109375,0.296875000085) -- (0.71875,0.296875021143) -- (0.7265625,0.296875036208) -- (0.734375,0.296875238348) -- (0.7421875,0.296889475563) -- (0.75,0.296882365034) -- (0.7578125,0.297085606593) -- (0.765625,0.296875021148) -- (0.7734375,0.296875087942) -- (0.78125,0.296875000642) -- (0.7890625,0.296875004795) -- (0.796875,0.296875114347) -- (0.8046875,0.296876400247) -- (0.8125,0.296875000668) -- (0.8203125,0.29687500006) -- (0.828125,0.296875000011) -- (0.8359375,0.296875000184) -- (0.84375,0.29687500001) -- (0.8515625,0.296875001743) -- (0.859375,0.296876221667) -- (0.8671875,0.296875667523) -- (0.875,0.296875017606) -- (0.8828125,0.296875041276) -- (0.890625,0.296875060692) -- (0.8984375,0.296875003596) -- (0.90625,0.296875000063) -- (0.9140625,0.296875000508) -- (0.921875,0.296875000008) -- (0.9296875,0.296875000001) -- (0.9375,0.296875000504) -- (0.9453125,0.296875000334) -- (0.953125,0.296875023597) -- (0.9609375,0.296875005519) -- (0.96875,0.296875000117) -- (0.9765625,0.296875000446) -- (0.984375,0.296875004455) -- (0.9921875,0.296875386362) -- (1.0,0.29687500024) -- (1.0078125,0.296875000003) -- (1.015625,0.296875000001) -- (1.0234375,0.29687500013) -- (1.03125,0.296875000063) -- (1.0390625,0.296875167437) -- (1.046875,0.296875009722) -- (1.0546875,0.296875000011) -- (1.0625,0.296875001322) -- (1.0703125,0.296875010245) -- (1.078125,0.296875008194) -- (1.0859375,0.296875056388) -- (1.09375,0.296875018467) -- (1.1015625,0.296875001273) -- (1.109375,0.296875009838) -- (1.1171875,0.2968750108) -- (1.125,0.296875325466) -- (1.1328125,0.296876399253) -- (1.140625,0.296875047371) -- (1.1484375,0.296898188535) -- (1.15625,0.296875691031) -- (1.1640625,0.296875665496) -- (1.171875,0.296875471282) -- (1.1796875,0.296885095853) -- (1.1875,0.296889905732) -- (1.1953125,0.296875168426) -- (1.203125,0.296875001208) -- (1.2109375,0.296875004367) -- (1.21875,0.296875037413) -- (1.2265625,0.296875000078) -- (1.234375,0.296875000007) -- (1.2421875,0.29687500002) -- (1.25,0.296875005405) -- (1.2578125,0.296875092039) -- (1.265625,0.296878177357) -- (1.2734375,0.296875088238) -- (1.28125,0.296875000006) -- (1.2890625,0.296875000684) -- (1.296875,0.296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.296875,0.296875) -- (0.3046875,0.296875050975) -- (0.3125,0.29687500197) -- (0.3203125,0.296875000038) -- (0.328125,0.296875001723) -- (0.3359375,0.296875137705) -- (0.34375,0.296875016228) -- (0.3515625,0.296875051168) -- (0.359375,0.29687500133) -- (0.3671875,0.296901742996) -- (0.375,0.29687627452) -- (0.3828125,0.296941843749) -- (0.390625,0.297160155978) -- (0.3984375,0.296931802729) -- (0.40625,0.298193151376) -- (0.4140625,0.29990456697) -- (0.421875,0.297129820576) -- (0.4296875,0.300116987397) -- (0.4375,0.296901376042) -- (0.4453125,0.296876270313) -- (0.453125,0.296875016998) -- (0.4609375,0.296875000935) -- (0.46875,0.296875000002) -- (0.4765625,0.296875000012) -- (0.484375,0.296875015693) -- (0.4921875,0.296875000166) -- (0.5,0.296875008591) -- (0.5078125,0.296875000087) -- (0.515625,0.29687500528) -- (0.5234375,0.296875004041) -- (0.53125,0.296875656945) -- (0.5390625,0.296875001327) -- (0.546875,0.296875000505) -- (0.5546875,0.29687500035) -- (0.5625,0.296875223298) -- (0.5703125,0.296878797743) -- (0.578125,0.296905920164) -- (0.5859375,0.297148762055) -- (0.59375,0.296875075756) -- (0.6015625,0.296876034002) -- (0.609375,0.296875002336) -- (0.6171875,0.296962624977) -- (0.625,0.297174473225) -- (0.6328125,0.297484285077) -- (0.640625,0.348007315662) -- (0.6484375,0.296973252878) -- (0.65625,0.296875240981) -- (0.6640625,0.296875013854) -- (0.671875,0.296875079262) -- (0.6796875,0.296875017523) -- (0.6875,0.296875009391) -- (0.6953125,0.296875002228) -- (0.703125,0.296875000133) -- (0.7109375,0.296875000085) -- (0.71875,0.296875021143) -- (0.7265625,0.296875036208) -- (0.734375,0.296875238348) -- (0.7421875,0.296889475563) -- (0.75,0.296882365034) -- (0.7578125,0.297085606593) -- (0.765625,0.296875021148) -- (0.7734375,0.296875087942) -- (0.78125,0.296875000642) -- (0.7890625,0.296875004795) -- (0.796875,0.296875114347) -- (0.8046875,0.296876400247) -- (0.8125,0.296875000668) -- (0.8203125,0.29687500006) -- (0.828125,0.296875000011) -- (0.8359375,0.296875000184) -- (0.84375,0.29687500001) -- (0.8515625,0.296875001743) -- (0.859375,0.296876221667) -- (0.8671875,0.296875667523) -- (0.875,0.296875017606) -- (0.8828125,0.296875041276) -- (0.890625,0.296875060692) -- (0.8984375,0.296875003596) -- (0.90625,0.296875000063) -- (0.9140625,0.296875000508) -- (0.921875,0.296875000008) -- (0.9296875,0.296875000001) -- (0.9375,0.296875000504) -- (0.9453125,0.296875000334) -- (0.953125,0.296875023597) -- (0.9609375,0.296875005519) -- (0.96875,0.296875000117) -- (0.9765625,0.296875000446) -- (0.984375,0.296875004455) -- (0.9921875,0.296875386362) -- (1.0,0.29687500024) -- (1.0078125,0.296875000003) -- (1.015625,0.296875000001) -- (1.0234375,0.29687500013) -- (1.03125,0.296875000063) -- (1.0390625,0.296875167437) -- (1.046875,0.296875009722) -- (1.0546875,0.296875000011) -- (1.0625,0.296875001322) -- (1.0703125,0.296875010245) -- (1.078125,0.296875008194) -- (1.0859375,0.296875056388) -- (1.09375,0.296875018467) -- (1.1015625,0.296875001273) -- (1.109375,0.296875009838) -- (1.1171875,0.2968750108) -- (1.125,0.296875325466) -- (1.1328125,0.296876399253) -- (1.140625,0.296875047371) -- (1.1484375,0.296898188535) -- (1.15625,0.296875691031) -- (1.1640625,0.296875665496) -- (1.171875,0.296875471282) -- (1.1796875,0.296885095853) -- (1.1875,0.296889905732) -- (1.1953125,0.296875168426) -- (1.203125,0.296875001208) -- (1.2109375,0.296875004367) -- (1.21875,0.296875037413) -- (1.2265625,0.296875000078) -- (1.234375,0.296875000007) -- (1.2421875,0.29687500002) -- (1.25,0.296875005405) -- (1.2578125,0.296875092039) -- (1.265625,0.296878177357) -- (1.2734375,0.296875088238) -- (1.28125,0.296875000006) -- (1.2890625,0.296875000684) -- (1.296875,0.296875);
\draw[fill=white] (0.29296875,0.29296875) -- (0.30078125,0.292968751313) -- (0.30859375,0.292968750018) -- (0.31640625,0.292968785503) -- (0.32421875,0.29296875006) -- (0.33203125,0.292968868363) -- (0.33984375,0.292969107892) -- (0.34765625,0.29297192092) -- (0.35546875,0.292981912339) -- (0.36328125,0.293025775627) -- (0.37109375,0.292970407602) -- (0.37890625,0.292979855354) -- (0.38671875,0.293023413189) -- (0.39453125,0.293000394028) -- (0.40234375,0.292975551468) -- (0.41015625,0.292969897201) -- (0.41796875,0.293038643364) -- (0.42578125,0.293021977372) -- (0.43359375,0.292968905697) -- (0.44140625,0.292968821638) -- (0.44921875,0.292968751224) -- (0.45703125,0.292968751226) -- (0.46484375,0.292968750689) -- (0.47265625,0.292968750689) -- (0.48046875,0.292969040081) -- (0.48828125,0.292968842502) -- (0.49609375,0.292968752454) -- (0.50390625,0.292968750211) -- (0.51171875,0.29296875187) -- (0.51953125,0.292968889722) -- (0.52734375,0.292968750292) -- (0.53515625,0.292968750285) -- (0.54296875,0.29296878422) -- (0.55078125,0.29297180976) -- (0.55859375,0.292969578857) -- (0.56640625,0.292971590387) -- (0.57421875,0.292970532794) -- (0.58203125,0.293068264944) -- (0.58984375,0.292971845756) -- (0.59765625,0.292971430359) -- (0.60546875,0.292968776987) -- (0.61328125,0.292974340612) -- (0.62109375,0.29310723419) -- (0.62890625,0.292990577626) -- (0.63671875,0.292974615216) -- (0.64453125,0.293154924293) -- (0.65234375,0.293017667545) -- (0.66015625,0.293015781141) -- (0.66796875,0.292972151786) -- (0.67578125,0.292968755165) -- (0.68359375,0.292973073436) -- (0.69140625,0.29296882488) -- (0.69921875,0.2929687531) -- (0.70703125,0.292968757414) -- (0.71484375,0.292968756262) -- (0.72265625,0.292968806443) -- (0.73046875,0.292968800832) -- (0.73828125,0.292968753622) -- (0.74609375,0.292969126471) -- (0.75390625,0.29296957773) -- (0.76171875,0.292969061731) -- (0.76953125,0.292968847742) -- (0.77734375,0.292969930209) -- (0.78515625,0.292968766477) -- (0.79296875,0.292968751253) -- (0.80078125,0.292968972357) -- (0.80859375,0.292968752241) -- (0.81640625,0.292968752976) -- (0.82421875,0.292968750396) -- (0.83203125,0.292968756504) -- (0.83984375,0.292968754088) -- (0.84765625,0.292969031994) -- (0.85546875,0.292968750332) -- (0.86328125,0.292968750679) -- (0.87109375,0.292968766699) -- (0.87890625,0.292968752185) -- (0.88671875,0.292968768114) -- (0.89453125,0.29296875796) -- (0.90234375,0.292968750168) -- (0.91015625,0.29296875109) -- (0.91796875,0.292968750013) -- (0.92578125,0.29296875) -- (0.93359375,0.292968751347) -- (0.94140625,0.292968750793) -- (0.94921875,0.292969099281) -- (0.95703125,0.292968773872) -- (0.96484375,0.29296875012) -- (0.97265625,0.292968751197) -- (0.98046875,0.292968961214) -- (0.98828125,0.292969003419) -- (0.99609375,0.292968750089) -- (1.00390625,0.292968750537) -- (1.01171875,0.292968750524) -- (1.01953125,0.29296875202) -- (1.02734375,0.292968773002) -- (1.03515625,0.292969432941) -- (1.04296875,0.292968751057) -- (1.05078125,0.292968750026) -- (1.05859375,0.292968750121) -- (1.06640625,0.292969023504) -- (1.07421875,0.292968759603) -- (1.08203125,0.292968864666) -- (1.08984375,0.29296882929) -- (1.09765625,0.292968750238) -- (1.10546875,0.29296875032) -- (1.11328125,0.292968750272) -- (1.12109375,0.292970727262) -- (1.12890625,0.292970083711) -- (1.13671875,0.292971587818) -- (1.14453125,0.292982161242) -- (1.15234375,0.293083252074) -- (1.16015625,0.29297349508) -- (1.16796875,0.292968800337) -- (1.17578125,0.292969947186) -- (1.18359375,0.292969592229) -- (1.19140625,0.292968751282) -- (1.19921875,0.292968750019) -- (1.20703125,0.292968750065) -- (1.21484375,0.292968779058) -- (1.22265625,0.292968750066) -- (1.23046875,0.292968762658) -- (1.23828125,0.292968752913) -- (1.24609375,0.292968802117) -- (1.25390625,0.292968898579) -- (1.26171875,0.293072589851) -- (1.26953125,0.29297007115) -- (1.27734375,0.292969800761) -- (1.28515625,0.29296911436) -- (1.29296875,0.29296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.29296875,0.29296875) -- (0.30078125,0.292968751313) -- (0.30859375,0.292968750018) -- (0.31640625,0.292968785503) -- (0.32421875,0.29296875006) -- (0.33203125,0.292968868363) -- (0.33984375,0.292969107892) -- (0.34765625,0.29297192092) -- (0.35546875,0.292981912339) -- (0.36328125,0.293025775627) -- (0.37109375,0.292970407602) -- (0.37890625,0.292979855354) -- (0.38671875,0.293023413189) -- (0.39453125,0.293000394028) -- (0.40234375,0.292975551468) -- (0.41015625,0.292969897201) -- (0.41796875,0.293038643364) -- (0.42578125,0.293021977372) -- (0.43359375,0.292968905697) -- (0.44140625,0.292968821638) -- (0.44921875,0.292968751224) -- (0.45703125,0.292968751226) -- (0.46484375,0.292968750689) -- (0.47265625,0.292968750689) -- (0.48046875,0.292969040081) -- (0.48828125,0.292968842502) -- (0.49609375,0.292968752454) -- (0.50390625,0.292968750211) -- (0.51171875,0.29296875187) -- (0.51953125,0.292968889722) -- (0.52734375,0.292968750292) -- (0.53515625,0.292968750285) -- (0.54296875,0.29296878422) -- (0.55078125,0.29297180976) -- (0.55859375,0.292969578857) -- (0.56640625,0.292971590387) -- (0.57421875,0.292970532794) -- (0.58203125,0.293068264944) -- (0.58984375,0.292971845756) -- (0.59765625,0.292971430359) -- (0.60546875,0.292968776987) -- (0.61328125,0.292974340612) -- (0.62109375,0.29310723419) -- (0.62890625,0.292990577626) -- (0.63671875,0.292974615216) -- (0.64453125,0.293154924293) -- (0.65234375,0.293017667545) -- (0.66015625,0.293015781141) -- (0.66796875,0.292972151786) -- (0.67578125,0.292968755165) -- (0.68359375,0.292973073436) -- (0.69140625,0.29296882488) -- (0.69921875,0.2929687531) -- (0.70703125,0.292968757414) -- (0.71484375,0.292968756262) -- (0.72265625,0.292968806443) -- (0.73046875,0.292968800832) -- (0.73828125,0.292968753622) -- (0.74609375,0.292969126471) -- (0.75390625,0.29296957773) -- (0.76171875,0.292969061731) -- (0.76953125,0.292968847742) -- (0.77734375,0.292969930209) -- (0.78515625,0.292968766477) -- (0.79296875,0.292968751253) -- (0.80078125,0.292968972357) -- (0.80859375,0.292968752241) -- (0.81640625,0.292968752976) -- (0.82421875,0.292968750396) -- (0.83203125,0.292968756504) -- (0.83984375,0.292968754088) -- (0.84765625,0.292969031994) -- (0.85546875,0.292968750332) -- (0.86328125,0.292968750679) -- (0.87109375,0.292968766699) -- (0.87890625,0.292968752185) -- (0.88671875,0.292968768114) -- (0.89453125,0.29296875796) -- (0.90234375,0.292968750168) -- (0.91015625,0.29296875109) -- (0.91796875,0.292968750013) -- (0.92578125,0.29296875) -- (0.93359375,0.292968751347) -- (0.94140625,0.292968750793) -- (0.94921875,0.292969099281) -- (0.95703125,0.292968773872) -- (0.96484375,0.29296875012) -- (0.97265625,0.292968751197) -- (0.98046875,0.292968961214) -- (0.98828125,0.292969003419) -- (0.99609375,0.292968750089) -- (1.00390625,0.292968750537) -- (1.01171875,0.292968750524) -- (1.01953125,0.29296875202) -- (1.02734375,0.292968773002) -- (1.03515625,0.292969432941) -- (1.04296875,0.292968751057) -- (1.05078125,0.292968750026) -- (1.05859375,0.292968750121) -- (1.06640625,0.292969023504) -- (1.07421875,0.292968759603) -- (1.08203125,0.292968864666) -- (1.08984375,0.29296882929) -- (1.09765625,0.292968750238) -- (1.10546875,0.29296875032) -- (1.11328125,0.292968750272) -- (1.12109375,0.292970727262) -- (1.12890625,0.292970083711) -- (1.13671875,0.292971587818) -- (1.14453125,0.292982161242) -- (1.15234375,0.293083252074) -- (1.16015625,0.29297349508) -- (1.16796875,0.292968800337) -- (1.17578125,0.292969947186) -- (1.18359375,0.292969592229) -- (1.19140625,0.292968751282) -- (1.19921875,0.292968750019) -- (1.20703125,0.292968750065) -- (1.21484375,0.292968779058) -- (1.22265625,0.292968750066) -- (1.23046875,0.292968762658) -- (1.23828125,0.292968752913) -- (1.24609375,0.292968802117) -- (1.25390625,0.292968898579) -- (1.26171875,0.293072589851) -- (1.26953125,0.29297007115) -- (1.27734375,0.292969800761) -- (1.28515625,0.29296911436) -- (1.29296875,0.29296875);
\draw[fill=white] (0.2890625,0.2890625) -- (0.296875,0.289062500303) -- (0.3046875,0.289062501218) -- (0.3125,0.28906250062) -- (0.3203125,0.289062500011) -- (0.328125,0.289062500087) -- (0.3359375,0.289062503906) -- (0.34375,0.289062500352) -- (0.3515625,0.289063410978) -- (0.359375,0.289261564599) -- (0.3671875,0.289068455981) -- (0.375,0.289063227601) -- (0.3828125,0.289068846124) -- (0.390625,0.289205723407) -- (0.3984375,0.289062855786) -- (0.40625,0.289062747511) -- (0.4140625,0.289062692671) -- (0.421875,0.289067758481) -- (0.4296875,0.289062538928) -- (0.4375,0.289062544782) -- (0.4453125,0.28906250005) -- (0.453125,0.289062503838) -- (0.4609375,0.289062500051) -- (0.46875,0.289062502556) -- (0.4765625,0.289062615305) -- (0.484375,0.289062522215) -- (0.4921875,0.289062504287) -- (0.5,0.289062517232) -- (0.5078125,0.289062502) -- (0.515625,0.289062516921) -- (0.5234375,0.289062502991) -- (0.53125,0.289062530276) -- (0.5390625,0.2890625018) -- (0.546875,0.289081617108) -- (0.5546875,0.289063584577) -- (0.5625,0.289062502121) -- (0.5703125,0.289093641307) -- (0.578125,0.289069098406) -- (0.5859375,0.289063394879) -- (0.59375,0.289066619315) -- (0.6015625,0.289062926549) -- (0.609375,0.289063545527) -- (0.6171875,0.289228218605) -- (0.625,0.289298719367) -- (0.6328125,0.289072744456) -- (0.640625,0.289062900959) -- (0.6484375,0.289068334535) -- (0.65625,0.289062598922) -- (0.6640625,0.289062612141) -- (0.671875,0.28906250209) -- (0.6796875,0.289062512373) -- (0.6875,0.289062508098) -- (0.6953125,0.289062500486) -- (0.703125,0.289063619996) -- (0.7109375,0.28907068257) -- (0.71875,0.289062679414) -- (0.7265625,0.289063646107) -- (0.734375,0.289062586616) -- (0.7421875,0.289204153845) -- (0.75,0.289062972544) -- (0.7578125,0.289062509176) -- (0.765625,0.289062646603) -- (0.7734375,0.289063804846) -- (0.78125,0.289062508984) -- (0.7890625,0.289062500641) -- (0.796875,0.289062514764) -- (0.8046875,0.289062502085) -- (0.8125,0.289062575673) -- (0.8203125,0.289062500031) -- (0.828125,0.2890625) -- (0.8359375,0.28906250092) -- (0.84375,0.28906250336) -- (0.8515625,0.28906250005) -- (0.859375,0.289062501977) -- (0.8671875,0.289070022248) -- (0.875,0.289062508379) -- (0.8828125,0.289062651913) -- (0.890625,0.289062500319) -- (0.8984375,0.289062510239) -- (0.90625,0.289062503146) -- (0.9140625,0.289062500001) -- (0.921875,0.289062500014) -- (0.9296875,0.289062500491) -- (0.9375,0.28906250071) -- (0.9453125,0.28906250019) -- (0.953125,0.289062536424) -- (0.9609375,0.289062753164) -- (0.96875,0.289062504603) -- (0.9765625,0.289062500167) -- (0.984375,0.289062522704) -- (0.9921875,0.289062741449) -- (1.0,0.289062694605) -- (1.0078125,0.289072188224) -- (1.015625,0.289063003279) -- (1.0234375,0.289062583407) -- (1.03125,0.289062631724) -- (1.0390625,0.289062501537) -- (1.046875,0.289062509157) -- (1.0546875,0.289062500012) -- (1.0625,0.289062522958) -- (1.0703125,0.289062500073) -- (1.078125,0.289062505214) -- (1.0859375,0.289062560539) -- (1.09375,0.289062571313) -- (1.1015625,0.289062579818) -- (1.109375,0.289062507179) -- (1.1171875,0.289062545362) -- (1.125,0.289066660236) -- (1.1328125,0.289063740834) -- (1.140625,0.289118562504) -- (1.1484375,0.289093226484) -- (1.15625,0.289065983559) -- (1.1640625,0.289063814851) -- (1.171875,0.289064856718) -- (1.1796875,0.2890625176) -- (1.1875,0.289062726271) -- (1.1953125,0.289062526236) -- (1.203125,0.289062504475) -- (1.2109375,0.289062511557) -- (1.21875,0.289062506251) -- (1.2265625,0.289062669175) -- (1.234375,0.289063100611) -- (1.2421875,0.289106509032) -- (1.25,0.289114008587) -- (1.2578125,0.289080075323) -- (1.265625,0.289062504047) -- (1.2734375,0.289062500171) -- (1.28125,0.289062603573) -- (1.2890625,0.2890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.2890625,0.2890625) -- (0.296875,0.289062500303) -- (0.3046875,0.289062501218) -- (0.3125,0.28906250062) -- (0.3203125,0.289062500011) -- (0.328125,0.289062500087) -- (0.3359375,0.289062503906) -- (0.34375,0.289062500352) -- (0.3515625,0.289063410978) -- (0.359375,0.289261564599) -- (0.3671875,0.289068455981) -- (0.375,0.289063227601) -- (0.3828125,0.289068846124) -- (0.390625,0.289205723407) -- (0.3984375,0.289062855786) -- (0.40625,0.289062747511) -- (0.4140625,0.289062692671) -- (0.421875,0.289067758481) -- (0.4296875,0.289062538928) -- (0.4375,0.289062544782) -- (0.4453125,0.28906250005) -- (0.453125,0.289062503838) -- (0.4609375,0.289062500051) -- (0.46875,0.289062502556) -- (0.4765625,0.289062615305) -- (0.484375,0.289062522215) -- (0.4921875,0.289062504287) -- (0.5,0.289062517232) -- (0.5078125,0.289062502) -- (0.515625,0.289062516921) -- (0.5234375,0.289062502991) -- (0.53125,0.289062530276) -- (0.5390625,0.2890625018) -- (0.546875,0.289081617108) -- (0.5546875,0.289063584577) -- (0.5625,0.289062502121) -- (0.5703125,0.289093641307) -- (0.578125,0.289069098406) -- (0.5859375,0.289063394879) -- (0.59375,0.289066619315) -- (0.6015625,0.289062926549) -- (0.609375,0.289063545527) -- (0.6171875,0.289228218605) -- (0.625,0.289298719367) -- (0.6328125,0.289072744456) -- (0.640625,0.289062900959) -- (0.6484375,0.289068334535) -- (0.65625,0.289062598922) -- (0.6640625,0.289062612141) -- (0.671875,0.28906250209) -- (0.6796875,0.289062512373) -- (0.6875,0.289062508098) -- (0.6953125,0.289062500486) -- (0.703125,0.289063619996) -- (0.7109375,0.28907068257) -- (0.71875,0.289062679414) -- (0.7265625,0.289063646107) -- (0.734375,0.289062586616) -- (0.7421875,0.289204153845) -- (0.75,0.289062972544) -- (0.7578125,0.289062509176) -- (0.765625,0.289062646603) -- (0.7734375,0.289063804846) -- (0.78125,0.289062508984) -- (0.7890625,0.289062500641) -- (0.796875,0.289062514764) -- (0.8046875,0.289062502085) -- (0.8125,0.289062575673) -- (0.8203125,0.289062500031) -- (0.828125,0.2890625) -- (0.8359375,0.28906250092) -- (0.84375,0.28906250336) -- (0.8515625,0.28906250005) -- (0.859375,0.289062501977) -- (0.8671875,0.289070022248) -- (0.875,0.289062508379) -- (0.8828125,0.289062651913) -- (0.890625,0.289062500319) -- (0.8984375,0.289062510239) -- (0.90625,0.289062503146) -- (0.9140625,0.289062500001) -- (0.921875,0.289062500014) -- (0.9296875,0.289062500491) -- (0.9375,0.28906250071) -- (0.9453125,0.28906250019) -- (0.953125,0.289062536424) -- (0.9609375,0.289062753164) -- (0.96875,0.289062504603) -- (0.9765625,0.289062500167) -- (0.984375,0.289062522704) -- (0.9921875,0.289062741449) -- (1.0,0.289062694605) -- (1.0078125,0.289072188224) -- (1.015625,0.289063003279) -- (1.0234375,0.289062583407) -- (1.03125,0.289062631724) -- (1.0390625,0.289062501537) -- (1.046875,0.289062509157) -- (1.0546875,0.289062500012) -- (1.0625,0.289062522958) -- (1.0703125,0.289062500073) -- (1.078125,0.289062505214) -- (1.0859375,0.289062560539) -- (1.09375,0.289062571313) -- (1.1015625,0.289062579818) -- (1.109375,0.289062507179) -- (1.1171875,0.289062545362) -- (1.125,0.289066660236) -- (1.1328125,0.289063740834) -- (1.140625,0.289118562504) -- (1.1484375,0.289093226484) -- (1.15625,0.289065983559) -- (1.1640625,0.289063814851) -- (1.171875,0.289064856718) -- (1.1796875,0.2890625176) -- (1.1875,0.289062726271) -- (1.1953125,0.289062526236) -- (1.203125,0.289062504475) -- (1.2109375,0.289062511557) -- (1.21875,0.289062506251) -- (1.2265625,0.289062669175) -- (1.234375,0.289063100611) -- (1.2421875,0.289106509032) -- (1.25,0.289114008587) -- (1.2578125,0.289080075323) -- (1.265625,0.289062504047) -- (1.2734375,0.289062500171) -- (1.28125,0.289062603573) -- (1.2890625,0.2890625);
\draw[fill=white] (0.28515625,0.28515625) -- (0.29296875,0.28515625744) -- (0.30078125,0.285156250008) -- (0.30859375,0.285156250371) -- (0.31640625,0.285156250505) -- (0.32421875,0.285156251013) -- (0.33203125,0.285156269314) -- (0.33984375,0.285156257229) -- (0.34765625,0.285156251) -- (0.35546875,0.285156924533) -- (0.36328125,0.285156329889) -- (0.37109375,0.285156625768) -- (0.37890625,0.285156271014) -- (0.38671875,0.285156255272) -- (0.39453125,0.285156264732) -- (0.40234375,0.285156370685) -- (0.41015625,0.285185302767) -- (0.41796875,0.285156348263) -- (0.42578125,0.285156453921) -- (0.43359375,0.285156252843) -- (0.44140625,0.285156391044) -- (0.44921875,0.285156250039) -- (0.45703125,0.285156250549) -- (0.46484375,0.28515625682) -- (0.47265625,0.285156250078) -- (0.48046875,0.285156252799) -- (0.48828125,0.285156250083) -- (0.49609375,0.285156250023) -- (0.50390625,0.285156250003) -- (0.51171875,0.285156250066) -- (0.51953125,0.28515625476) -- (0.52734375,0.285156348802) -- (0.53515625,0.285156255544) -- (0.54296875,0.285161066343) -- (0.55078125,0.285159589412) -- (0.55859375,0.287240109157) -- (0.56640625,0.287346200968) -- (0.57421875,0.285274894802) -- (0.58203125,0.285161462188) -- (0.58984375,0.28515640197) -- (0.59765625,0.285157260264) -- (0.60546875,0.285157648747) -- (0.61328125,0.285161294915) -- (0.62109375,0.285194691039) -- (0.62890625,0.285164831) -- (0.63671875,0.285159164124) -- (0.64453125,0.285158038999) -- (0.65234375,0.285156250934) -- (0.66015625,0.285156495534) -- (0.66796875,0.285156392969) -- (0.67578125,0.285156250205) -- (0.68359375,0.28516938317) -- (0.69140625,0.285171853411) -- (0.69921875,0.28515944921) -- (0.70703125,0.285156496422) -- (0.71484375,0.285156384271) -- (0.72265625,0.285156353649) -- (0.73046875,0.285156374259) -- (0.73828125,0.285189432015) -- (0.74609375,0.285157955212) -- (0.75390625,0.285156264169) -- (0.76171875,0.285176669012) -- (0.76953125,0.285156252524) -- (0.77734375,0.285156250038) -- (0.78515625,0.285156623081) -- (0.79296875,0.285156256295) -- (0.80078125,0.285156250279) -- (0.80859375,0.285156251341) -- (0.81640625,0.285156250001) -- (0.82421875,0.285156250124) -- (0.83203125,0.285156250033) -- (0.83984375,0.285156492198) -- (0.84765625,0.28515713939) -- (0.85546875,0.285156275122) -- (0.86328125,0.285156251794) -- (0.87109375,0.285156252817) -- (0.87890625,0.285156250288) -- (0.88671875,0.285156250004) -- (0.89453125,0.285156250591) -- (0.90234375,0.285156251006) -- (0.91015625,0.285156250156) -- (0.91796875,0.285156252087) -- (0.92578125,0.285156412934) -- (0.93359375,0.285159066024) -- (0.94140625,0.285156273385) -- (0.94921875,0.28515641107) -- (0.95703125,0.285156250932) -- (0.96484375,0.285156500306) -- (0.97265625,0.285156375794) -- (0.98046875,0.285157248838) -- (0.98828125,0.28516948331) -- (0.99609375,0.285156632602) -- (1.00390625,0.285240698167) -- (1.01171875,0.285200761186) -- (1.01953125,0.285163592116) -- (1.02734375,0.285157244662) -- (1.03515625,0.285156259508) -- (1.04296875,0.285156281028) -- (1.05078125,0.285156254155) -- (1.05859375,0.285156788743) -- (1.06640625,0.285156250109) -- (1.07421875,0.285156262056) -- (1.08203125,0.28515625667) -- (1.08984375,0.285156515524) -- (1.09765625,0.285214678712) -- (1.10546875,0.285161894597) -- (1.11328125,0.285176319968) -- (1.12109375,0.285158703974) -- (1.12890625,0.285169211363) -- (1.13671875,0.285156550334) -- (1.14453125,0.285158491072) -- (1.15234375,0.285157639468) -- (1.16015625,0.285159923324) -- (1.16796875,0.285226491504) -- (1.17578125,0.285156433526) -- (1.18359375,0.285156250277) -- (1.19140625,0.285156262353) -- (1.19921875,0.285156360072) -- (1.20703125,0.285156427527) -- (1.21484375,0.285162724332) -- (1.22265625,0.28515629443) -- (1.23046875,0.285156821903) -- (1.23828125,0.285156285097) -- (1.24609375,0.285158451596) -- (1.25390625,0.285157579103) -- (1.26171875,0.285159504473) -- (1.26953125,0.285156527167) -- (1.27734375,0.285156273606) -- (1.28515625,0.28515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.28515625,0.28515625) -- (0.29296875,0.28515625744) -- (0.30078125,0.285156250008) -- (0.30859375,0.285156250371) -- (0.31640625,0.285156250505) -- (0.32421875,0.285156251013) -- (0.33203125,0.285156269314) -- (0.33984375,0.285156257229) -- (0.34765625,0.285156251) -- (0.35546875,0.285156924533) -- (0.36328125,0.285156329889) -- (0.37109375,0.285156625768) -- (0.37890625,0.285156271014) -- (0.38671875,0.285156255272) -- (0.39453125,0.285156264732) -- (0.40234375,0.285156370685) -- (0.41015625,0.285185302767) -- (0.41796875,0.285156348263) -- (0.42578125,0.285156453921) -- (0.43359375,0.285156252843) -- (0.44140625,0.285156391044) -- (0.44921875,0.285156250039) -- (0.45703125,0.285156250549) -- (0.46484375,0.28515625682) -- (0.47265625,0.285156250078) -- (0.48046875,0.285156252799) -- (0.48828125,0.285156250083) -- (0.49609375,0.285156250023) -- (0.50390625,0.285156250003) -- (0.51171875,0.285156250066) -- (0.51953125,0.28515625476) -- (0.52734375,0.285156348802) -- (0.53515625,0.285156255544) -- (0.54296875,0.285161066343) -- (0.55078125,0.285159589412) -- (0.55859375,0.287240109157) -- (0.56640625,0.287346200968) -- (0.57421875,0.285274894802) -- (0.58203125,0.285161462188) -- (0.58984375,0.28515640197) -- (0.59765625,0.285157260264) -- (0.60546875,0.285157648747) -- (0.61328125,0.285161294915) -- (0.62109375,0.285194691039) -- (0.62890625,0.285164831) -- (0.63671875,0.285159164124) -- (0.64453125,0.285158038999) -- (0.65234375,0.285156250934) -- (0.66015625,0.285156495534) -- (0.66796875,0.285156392969) -- (0.67578125,0.285156250205) -- (0.68359375,0.28516938317) -- (0.69140625,0.285171853411) -- (0.69921875,0.28515944921) -- (0.70703125,0.285156496422) -- (0.71484375,0.285156384271) -- (0.72265625,0.285156353649) -- (0.73046875,0.285156374259) -- (0.73828125,0.285189432015) -- (0.74609375,0.285157955212) -- (0.75390625,0.285156264169) -- (0.76171875,0.285176669012) -- (0.76953125,0.285156252524) -- (0.77734375,0.285156250038) -- (0.78515625,0.285156623081) -- (0.79296875,0.285156256295) -- (0.80078125,0.285156250279) -- (0.80859375,0.285156251341) -- (0.81640625,0.285156250001) -- (0.82421875,0.285156250124) -- (0.83203125,0.285156250033) -- (0.83984375,0.285156492198) -- (0.84765625,0.28515713939) -- (0.85546875,0.285156275122) -- (0.86328125,0.285156251794) -- (0.87109375,0.285156252817) -- (0.87890625,0.285156250288) -- (0.88671875,0.285156250004) -- (0.89453125,0.285156250591) -- (0.90234375,0.285156251006) -- (0.91015625,0.285156250156) -- (0.91796875,0.285156252087) -- (0.92578125,0.285156412934) -- (0.93359375,0.285159066024) -- (0.94140625,0.285156273385) -- (0.94921875,0.28515641107) -- (0.95703125,0.285156250932) -- (0.96484375,0.285156500306) -- (0.97265625,0.285156375794) -- (0.98046875,0.285157248838) -- (0.98828125,0.28516948331) -- (0.99609375,0.285156632602) -- (1.00390625,0.285240698167) -- (1.01171875,0.285200761186) -- (1.01953125,0.285163592116) -- (1.02734375,0.285157244662) -- (1.03515625,0.285156259508) -- (1.04296875,0.285156281028) -- (1.05078125,0.285156254155) -- (1.05859375,0.285156788743) -- (1.06640625,0.285156250109) -- (1.07421875,0.285156262056) -- (1.08203125,0.28515625667) -- (1.08984375,0.285156515524) -- (1.09765625,0.285214678712) -- (1.10546875,0.285161894597) -- (1.11328125,0.285176319968) -- (1.12109375,0.285158703974) -- (1.12890625,0.285169211363) -- (1.13671875,0.285156550334) -- (1.14453125,0.285158491072) -- (1.15234375,0.285157639468) -- (1.16015625,0.285159923324) -- (1.16796875,0.285226491504) -- (1.17578125,0.285156433526) -- (1.18359375,0.285156250277) -- (1.19140625,0.285156262353) -- (1.19921875,0.285156360072) -- (1.20703125,0.285156427527) -- (1.21484375,0.285162724332) -- (1.22265625,0.28515629443) -- (1.23046875,0.285156821903) -- (1.23828125,0.285156285097) -- (1.24609375,0.285158451596) -- (1.25390625,0.285157579103) -- (1.26171875,0.285159504473) -- (1.26953125,0.285156527167) -- (1.27734375,0.285156273606) -- (1.28515625,0.28515625);
\draw[fill=white] (0.28125,0.28125) -- (0.2890625,0.281250002762) -- (0.296875,0.281250001631) -- (0.3046875,0.281250110539) -- (0.3125,0.281250079378) -- (0.3203125,0.281250001159) -- (0.328125,0.281250165792) -- (0.3359375,0.281250000267) -- (0.34375,0.281250245045) -- (0.3515625,0.281250613413) -- (0.359375,0.281250225) -- (0.3671875,0.281250000909) -- (0.375,0.281250157759) -- (0.3828125,0.28125001484) -- (0.390625,0.281256287108) -- (0.3984375,0.281258464831) -- (0.40625,0.281261244129) -- (0.4140625,0.28125145396) -- (0.421875,0.281250018923) -- (0.4296875,0.281250000137) -- (0.4375,0.281250000683) -- (0.4453125,0.281250003838) -- (0.453125,0.281250009039) -- (0.4609375,0.281250000373) -- (0.46875,0.281250000064) -- (0.4765625,0.28125000006) -- (0.484375,0.281250000204) -- (0.4921875,0.281250000002) -- (0.5,0.281250000175) -- (0.5078125,0.28125000003) -- (0.515625,0.28125003661) -- (0.5234375,0.281250154012) -- (0.53125,0.281256391947) -- (0.5390625,0.281307199977) -- (0.546875,0.281275782545) -- (0.5546875,0.282626174856) -- (0.5625,0.289109507347) -- (0.5703125,0.283689793826) -- (0.578125,0.28129216397) -- (0.5859375,0.281279040149) -- (0.59375,0.28125072255) -- (0.6015625,0.28125210414) -- (0.609375,0.28126406814) -- (0.6171875,0.281276607093) -- (0.625,0.281251226919) -- (0.6328125,0.281633128084) -- (0.640625,0.281322628819) -- (0.6484375,0.28125021724) -- (0.65625,0.281251887088) -- (0.6640625,0.28125273268) -- (0.671875,0.28125000245) -- (0.6796875,0.281250057921) -- (0.6875,0.281250065746) -- (0.6953125,0.281250223165) -- (0.703125,0.2812502483) -- (0.7109375,0.281250067584) -- (0.71875,0.281267624968) -- (0.7265625,0.281250643712) -- (0.734375,0.281391298181) -- (0.7421875,0.281250230057) -- (0.75,0.281250072365) -- (0.7578125,0.281250007096) -- (0.765625,0.281250001112) -- (0.7734375,0.281250000059) -- (0.78125,0.281250001724) -- (0.7890625,0.281250105464) -- (0.796875,0.281250000076) -- (0.8046875,0.281250000603) -- (0.8125,0.281250000004) -- (0.8203125,0.281250000022) -- (0.828125,0.281250000034) -- (0.8359375,0.281250000754) -- (0.84375,0.2812500925) -- (0.8515625,0.281250163653) -- (0.859375,0.281250039865) -- (0.8671875,0.281250011485) -- (0.875,0.281250000036) -- (0.8828125,0.281250003149) -- (0.890625,0.281250000148) -- (0.8984375,0.2812500067) -- (0.90625,0.281250000016) -- (0.9140625,0.2812500306) -- (0.921875,0.281270434595) -- (0.9296875,0.281252008418) -- (0.9375,0.28125006251) -- (0.9453125,0.281250719541) -- (0.953125,0.281250020516) -- (0.9609375,0.281250013882) -- (0.96875,0.281250007755) -- (0.9765625,0.281250003366) -- (0.984375,0.281250196017) -- (0.9921875,0.281250008006) -- (1.0,0.281250165972) -- (1.0078125,0.281250629088) -- (1.015625,0.281501141822) -- (1.0234375,0.281260189229) -- (1.03125,0.281251181573) -- (1.0390625,0.281253610092) -- (1.046875,0.281250076304) -- (1.0546875,0.281250103103) -- (1.0625,0.281250003522) -- (1.0703125,0.281250000558) -- (1.078125,0.281250015399) -- (1.0859375,0.281250430405) -- (1.09375,0.28125005762) -- (1.1015625,0.281264202649) -- (1.109375,0.28125189735) -- (1.1171875,0.28125075757) -- (1.125,0.281256126988) -- (1.1328125,0.281263222985) -- (1.140625,0.28125253826) -- (1.1484375,0.281250220657) -- (1.15625,0.281250013704) -- (1.1640625,0.281250003636) -- (1.171875,0.28125000101) -- (1.1796875,0.281250036041) -- (1.1875,0.281250054113) -- (1.1953125,0.281250331377) -- (1.203125,0.281250001754) -- (1.2109375,0.281250310561) -- (1.21875,0.281250017496) -- (1.2265625,0.281250015626) -- (1.234375,0.281252868119) -- (1.2421875,0.281250456678) -- (1.25,0.281274491743) -- (1.2578125,0.281250233505) -- (1.265625,0.281250182852) -- (1.2734375,0.281250076239) -- (1.28125,0.28125) -- (1,0) -- (0,0) -- cycle;
\draw (0.28125,0.28125) -- (0.2890625,0.281250002762) -- (0.296875,0.281250001631) -- (0.3046875,0.281250110539) -- (0.3125,0.281250079378) -- (0.3203125,0.281250001159) -- (0.328125,0.281250165792) -- (0.3359375,0.281250000267) -- (0.34375,0.281250245045) -- (0.3515625,0.281250613413) -- (0.359375,0.281250225) -- (0.3671875,0.281250000909) -- (0.375,0.281250157759) -- (0.3828125,0.28125001484) -- (0.390625,0.281256287108) -- (0.3984375,0.281258464831) -- (0.40625,0.281261244129) -- (0.4140625,0.28125145396) -- (0.421875,0.281250018923) -- (0.4296875,0.281250000137) -- (0.4375,0.281250000683) -- (0.4453125,0.281250003838) -- (0.453125,0.281250009039) -- (0.4609375,0.281250000373) -- (0.46875,0.281250000064) -- (0.4765625,0.28125000006) -- (0.484375,0.281250000204) -- (0.4921875,0.281250000002) -- (0.5,0.281250000175) -- (0.5078125,0.28125000003) -- (0.515625,0.28125003661) -- (0.5234375,0.281250154012) -- (0.53125,0.281256391947) -- (0.5390625,0.281307199977) -- (0.546875,0.281275782545) -- (0.5546875,0.282626174856) -- (0.5625,0.289109507347) -- (0.5703125,0.283689793826) -- (0.578125,0.28129216397) -- (0.5859375,0.281279040149) -- (0.59375,0.28125072255) -- (0.6015625,0.28125210414) -- (0.609375,0.28126406814) -- (0.6171875,0.281276607093) -- (0.625,0.281251226919) -- (0.6328125,0.281633128084) -- (0.640625,0.281322628819) -- (0.6484375,0.28125021724) -- (0.65625,0.281251887088) -- (0.6640625,0.28125273268) -- (0.671875,0.28125000245) -- (0.6796875,0.281250057921) -- (0.6875,0.281250065746) -- (0.6953125,0.281250223165) -- (0.703125,0.2812502483) -- (0.7109375,0.281250067584) -- (0.71875,0.281267624968) -- (0.7265625,0.281250643712) -- (0.734375,0.281391298181) -- (0.7421875,0.281250230057) -- (0.75,0.281250072365) -- (0.7578125,0.281250007096) -- (0.765625,0.281250001112) -- (0.7734375,0.281250000059) -- (0.78125,0.281250001724) -- (0.7890625,0.281250105464) -- (0.796875,0.281250000076) -- (0.8046875,0.281250000603) -- (0.8125,0.281250000004) -- (0.8203125,0.281250000022) -- (0.828125,0.281250000034) -- (0.8359375,0.281250000754) -- (0.84375,0.2812500925) -- (0.8515625,0.281250163653) -- (0.859375,0.281250039865) -- (0.8671875,0.281250011485) -- (0.875,0.281250000036) -- (0.8828125,0.281250003149) -- (0.890625,0.281250000148) -- (0.8984375,0.2812500067) -- (0.90625,0.281250000016) -- (0.9140625,0.2812500306) -- (0.921875,0.281270434595) -- (0.9296875,0.281252008418) -- (0.9375,0.28125006251) -- (0.9453125,0.281250719541) -- (0.953125,0.281250020516) -- (0.9609375,0.281250013882) -- (0.96875,0.281250007755) -- (0.9765625,0.281250003366) -- (0.984375,0.281250196017) -- (0.9921875,0.281250008006) -- (1.0,0.281250165972) -- (1.0078125,0.281250629088) -- (1.015625,0.281501141822) -- (1.0234375,0.281260189229) -- (1.03125,0.281251181573) -- (1.0390625,0.281253610092) -- (1.046875,0.281250076304) -- (1.0546875,0.281250103103) -- (1.0625,0.281250003522) -- (1.0703125,0.281250000558) -- (1.078125,0.281250015399) -- (1.0859375,0.281250430405) -- (1.09375,0.28125005762) -- (1.1015625,0.281264202649) -- (1.109375,0.28125189735) -- (1.1171875,0.28125075757) -- (1.125,0.281256126988) -- (1.1328125,0.281263222985) -- (1.140625,0.28125253826) -- (1.1484375,0.281250220657) -- (1.15625,0.281250013704) -- (1.1640625,0.281250003636) -- (1.171875,0.28125000101) -- (1.1796875,0.281250036041) -- (1.1875,0.281250054113) -- (1.1953125,0.281250331377) -- (1.203125,0.281250001754) -- (1.2109375,0.281250310561) -- (1.21875,0.281250017496) -- (1.2265625,0.281250015626) -- (1.234375,0.281252868119) -- (1.2421875,0.281250456678) -- (1.25,0.281274491743) -- (1.2578125,0.281250233505) -- (1.265625,0.281250182852) -- (1.2734375,0.281250076239) -- (1.28125,0.28125);
\draw[fill=white] (0.27734375,0.27734375) -- (0.28515625,0.277343751348) -- (0.29296875,0.277343851246) -- (0.30078125,0.277343888426) -- (0.30859375,0.277343796351) -- (0.31640625,0.277343758829) -- (0.32421875,0.277343750306) -- (0.33203125,0.277343761773) -- (0.33984375,0.277344772467) -- (0.34765625,0.277351566312) -- (0.35546875,0.277343831698) -- (0.36328125,0.2773437503) -- (0.37109375,0.277343756421) -- (0.37890625,0.277344415744) -- (0.38671875,0.277346502627) -- (0.39453125,0.277344763469) -- (0.40234375,0.277343755682) -- (0.41015625,0.2773437549) -- (0.41796875,0.277343752614) -- (0.42578125,0.277343750031) -- (0.43359375,0.277343750001) -- (0.44140625,0.277343750002) -- (0.44921875,0.277343750196) -- (0.45703125,0.27734375479) -- (0.46484375,0.277343755487) -- (0.47265625,0.277343750003) -- (0.48046875,0.277343750001) -- (0.48828125,0.277343750229) -- (0.49609375,0.277343750044) -- (0.50390625,0.277343754509) -- (0.51171875,0.277343863396) -- (0.51953125,0.277343884672) -- (0.52734375,0.277347243531) -- (0.53515625,0.27734594431) -- (0.54296875,0.277993684656) -- (0.55078125,0.277611141993) -- (0.55859375,0.277382962582) -- (0.56640625,0.277351912737) -- (0.57421875,0.277343792604) -- (0.58203125,0.277348109223) -- (0.58984375,0.277655232814) -- (0.59765625,0.277343752523) -- (0.60546875,0.277343788675) -- (0.61328125,0.277343761141) -- (0.62109375,0.277481707766) -- (0.62890625,0.278527443007) -- (0.63671875,0.277650956214) -- (0.64453125,0.278485333419) -- (0.65234375,0.277343997826) -- (0.66015625,0.277344059233) -- (0.66796875,0.277344280088) -- (0.67578125,0.277344212394) -- (0.68359375,0.277346032149) -- (0.69140625,0.277345186775) -- (0.69921875,0.277347741832) -- (0.70703125,0.277343862385) -- (0.71484375,0.277343831536) -- (0.72265625,0.277343754459) -- (0.73046875,0.277343794751) -- (0.73828125,0.277343750033) -- (0.74609375,0.277343752778) -- (0.75390625,0.277343771132) -- (0.76171875,0.277343755009) -- (0.76953125,0.277343750111) -- (0.77734375,0.277343754394) -- (0.78515625,0.277343752375) -- (0.79296875,0.277343750094) -- (0.80078125,0.277343754811) -- (0.80859375,0.277343750042) -- (0.81640625,0.27734375097) -- (0.82421875,0.277343750082) -- (0.83203125,0.277343787415) -- (0.83984375,0.277343809555) -- (0.84765625,0.277344753511) -- (0.85546875,0.277343753082) -- (0.86328125,0.277343763919) -- (0.87109375,0.277343750397) -- (0.87890625,0.277343750004) -- (0.88671875,0.277343750145) -- (0.89453125,0.277343750673) -- (0.90234375,0.27734375036) -- (0.91015625,0.277343941643) -- (0.91796875,0.277343807616) -- (0.92578125,0.277472517655) -- (0.93359375,0.277349012626) -- (0.94140625,0.277343752516) -- (0.94921875,0.277344022811) -- (0.95703125,0.277343763864) -- (0.96484375,0.277343752301) -- (0.97265625,0.277343750731) -- (0.98046875,0.277344103477) -- (0.98828125,0.277343771918) -- (0.99609375,0.277343751077) -- (1.00390625,0.277343751706) -- (1.01171875,0.277343789896) -- (1.01953125,0.277343752311) -- (1.02734375,0.277344979204) -- (1.03515625,0.277343752535) -- (1.04296875,0.277343843803) -- (1.05078125,0.277343759783) -- (1.05859375,0.277343755806) -- (1.06640625,0.277343750031) -- (1.07421875,0.27734375145) -- (1.08203125,0.277343752724) -- (1.08984375,0.277350542311) -- (1.09765625,0.277343767962) -- (1.10546875,0.277360053542) -- (1.11328125,0.27746946101) -- (1.12109375,0.277343766048) -- (1.12890625,0.277343842454) -- (1.13671875,0.277343758427) -- (1.14453125,0.277343751236) -- (1.15234375,0.277343778764) -- (1.16015625,0.277343885472) -- (1.16796875,0.277343750041) -- (1.17578125,0.277356231875) -- (1.18359375,0.277344307181) -- (1.19140625,0.277343776556) -- (1.19921875,0.277343796748) -- (1.20703125,0.277518776485) -- (1.21484375,0.277343770899) -- (1.22265625,0.277343751569) -- (1.23046875,0.277343922077) -- (1.23828125,0.277344689173) -- (1.24609375,0.277346990961) -- (1.25390625,0.277345939232) -- (1.26171875,0.27734586267) -- (1.26953125,0.277343903032) -- (1.27734375,0.27734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.27734375,0.27734375) -- (0.28515625,0.277343751348) -- (0.29296875,0.277343851246) -- (0.30078125,0.277343888426) -- (0.30859375,0.277343796351) -- (0.31640625,0.277343758829) -- (0.32421875,0.277343750306) -- (0.33203125,0.277343761773) -- (0.33984375,0.277344772467) -- (0.34765625,0.277351566312) -- (0.35546875,0.277343831698) -- (0.36328125,0.2773437503) -- (0.37109375,0.277343756421) -- (0.37890625,0.277344415744) -- (0.38671875,0.277346502627) -- (0.39453125,0.277344763469) -- (0.40234375,0.277343755682) -- (0.41015625,0.2773437549) -- (0.41796875,0.277343752614) -- (0.42578125,0.277343750031) -- (0.43359375,0.277343750001) -- (0.44140625,0.277343750002) -- (0.44921875,0.277343750196) -- (0.45703125,0.27734375479) -- (0.46484375,0.277343755487) -- (0.47265625,0.277343750003) -- (0.48046875,0.277343750001) -- (0.48828125,0.277343750229) -- (0.49609375,0.277343750044) -- (0.50390625,0.277343754509) -- (0.51171875,0.277343863396) -- (0.51953125,0.277343884672) -- (0.52734375,0.277347243531) -- (0.53515625,0.27734594431) -- (0.54296875,0.277993684656) -- (0.55078125,0.277611141993) -- (0.55859375,0.277382962582) -- (0.56640625,0.277351912737) -- (0.57421875,0.277343792604) -- (0.58203125,0.277348109223) -- (0.58984375,0.277655232814) -- (0.59765625,0.277343752523) -- (0.60546875,0.277343788675) -- (0.61328125,0.277343761141) -- (0.62109375,0.277481707766) -- (0.62890625,0.278527443007) -- (0.63671875,0.277650956214) -- (0.64453125,0.278485333419) -- (0.65234375,0.277343997826) -- (0.66015625,0.277344059233) -- (0.66796875,0.277344280088) -- (0.67578125,0.277344212394) -- (0.68359375,0.277346032149) -- (0.69140625,0.277345186775) -- (0.69921875,0.277347741832) -- (0.70703125,0.277343862385) -- (0.71484375,0.277343831536) -- (0.72265625,0.277343754459) -- (0.73046875,0.277343794751) -- (0.73828125,0.277343750033) -- (0.74609375,0.277343752778) -- (0.75390625,0.277343771132) -- (0.76171875,0.277343755009) -- (0.76953125,0.277343750111) -- (0.77734375,0.277343754394) -- (0.78515625,0.277343752375) -- (0.79296875,0.277343750094) -- (0.80078125,0.277343754811) -- (0.80859375,0.277343750042) -- (0.81640625,0.27734375097) -- (0.82421875,0.277343750082) -- (0.83203125,0.277343787415) -- (0.83984375,0.277343809555) -- (0.84765625,0.277344753511) -- (0.85546875,0.277343753082) -- (0.86328125,0.277343763919) -- (0.87109375,0.277343750397) -- (0.87890625,0.277343750004) -- (0.88671875,0.277343750145) -- (0.89453125,0.277343750673) -- (0.90234375,0.27734375036) -- (0.91015625,0.277343941643) -- (0.91796875,0.277343807616) -- (0.92578125,0.277472517655) -- (0.93359375,0.277349012626) -- (0.94140625,0.277343752516) -- (0.94921875,0.277344022811) -- (0.95703125,0.277343763864) -- (0.96484375,0.277343752301) -- (0.97265625,0.277343750731) -- (0.98046875,0.277344103477) -- (0.98828125,0.277343771918) -- (0.99609375,0.277343751077) -- (1.00390625,0.277343751706) -- (1.01171875,0.277343789896) -- (1.01953125,0.277343752311) -- (1.02734375,0.277344979204) -- (1.03515625,0.277343752535) -- (1.04296875,0.277343843803) -- (1.05078125,0.277343759783) -- (1.05859375,0.277343755806) -- (1.06640625,0.277343750031) -- (1.07421875,0.27734375145) -- (1.08203125,0.277343752724) -- (1.08984375,0.277350542311) -- (1.09765625,0.277343767962) -- (1.10546875,0.277360053542) -- (1.11328125,0.27746946101) -- (1.12109375,0.277343766048) -- (1.12890625,0.277343842454) -- (1.13671875,0.277343758427) -- (1.14453125,0.277343751236) -- (1.15234375,0.277343778764) -- (1.16015625,0.277343885472) -- (1.16796875,0.277343750041) -- (1.17578125,0.277356231875) -- (1.18359375,0.277344307181) -- (1.19140625,0.277343776556) -- (1.19921875,0.277343796748) -- (1.20703125,0.277518776485) -- (1.21484375,0.277343770899) -- (1.22265625,0.277343751569) -- (1.23046875,0.277343922077) -- (1.23828125,0.277344689173) -- (1.24609375,0.277346990961) -- (1.25390625,0.277345939232) -- (1.26171875,0.27734586267) -- (1.26953125,0.277343903032) -- (1.27734375,0.27734375);
\draw[fill=white] (0.2734375,0.2734375) -- (0.28125,0.27343750172) -- (0.2890625,0.273437509139) -- (0.296875,0.273437858421) -- (0.3046875,0.273437503441) -- (0.3125,0.273437588627) -- (0.3203125,0.273437500187) -- (0.328125,0.273442800216) -- (0.3359375,0.273442247367) -- (0.34375,0.273437522167) -- (0.3515625,0.273438049131) -- (0.359375,0.27343757795) -- (0.3671875,0.273437510061) -- (0.375,0.273437512318) -- (0.3828125,0.273437861543) -- (0.390625,0.273437502162) -- (0.3984375,0.273437503615) -- (0.40625,0.27343750056) -- (0.4140625,0.273437500148) -- (0.421875,0.273437500578) -- (0.4296875,0.2734375) -- (0.4375,0.27343750001) -- (0.4453125,0.273437500046) -- (0.453125,0.273437500175) -- (0.4609375,0.273437500011) -- (0.46875,0.273437500009) -- (0.4765625,0.2734375) -- (0.484375,0.2734375) -- (0.4921875,0.273437500035) -- (0.5,0.273438507411) -- (0.5078125,0.273437722113) -- (0.515625,0.273457538553) -- (0.5234375,0.273466214849) -- (0.53125,0.273614718495) -- (0.5390625,0.27344229149) -- (0.546875,0.273857670363) -- (0.5546875,0.273477721378) -- (0.5625,0.273458948343) -- (0.5703125,0.273447022573) -- (0.578125,0.273446391171) -- (0.5859375,0.273439561108) -- (0.59375,0.273437572715) -- (0.6015625,0.273437602356) -- (0.609375,0.273437601646) -- (0.6171875,0.273444061722) -- (0.625,0.273437849228) -- (0.6328125,0.273475619603) -- (0.640625,0.273440763094) -- (0.6484375,0.273489817526) -- (0.65625,0.273440072205) -- (0.6640625,0.273510402362) -- (0.671875,0.275985220122) -- (0.6796875,0.273486463396) -- (0.6875,0.27343751466) -- (0.6953125,0.273437533793) -- (0.703125,0.273437507859) -- (0.7109375,0.273437824723) -- (0.71875,0.273437500553) -- (0.7265625,0.273437746348) -- (0.734375,0.273437500152) -- (0.7421875,0.273437500027) -- (0.75,0.273437500733) -- (0.7578125,0.273437500175) -- (0.765625,0.273437502591) -- (0.7734375,0.273437785002) -- (0.78125,0.273437753427) -- (0.7890625,0.273437500038) -- (0.796875,0.273437500045) -- (0.8046875,0.273437500074) -- (0.8125,0.273437500013) -- (0.8203125,0.273437500313) -- (0.828125,0.27343752024) -- (0.8359375,0.273437500121) -- (0.84375,0.273437500383) -- (0.8515625,0.273437510338) -- (0.859375,0.273437507091) -- (0.8671875,0.273437502839) -- (0.875,0.273437500497) -- (0.8828125,0.273437502276) -- (0.890625,0.273437502047) -- (0.8984375,0.273438024609) -- (0.90625,0.273441863073) -- (0.9140625,0.273453356874) -- (0.921875,0.273472556695) -- (0.9296875,0.273442896288) -- (0.9375,0.273437502884) -- (0.9453125,0.2734375018) -- (0.953125,0.273437518612) -- (0.9609375,0.273437500708) -- (0.96875,0.27343750027) -- (0.9765625,0.273437561949) -- (0.984375,0.273437500093) -- (0.9921875,0.27343750019) -- (1.0,0.273437500516) -- (1.0078125,0.273437500237) -- (1.015625,0.273437502507) -- (1.0234375,0.27343753556) -- (1.03125,0.273439043913) -- (1.0390625,0.273437501103) -- (1.046875,0.273437507199) -- (1.0546875,0.273437503982) -- (1.0625,0.273437507137) -- (1.0703125,0.273437917763) -- (1.078125,0.273438399066) -- (1.0859375,0.273438257384) -- (1.09375,0.27344470175) -- (1.1015625,0.273437525246) -- (1.109375,0.273438227735) -- (1.1171875,0.273437606773) -- (1.125,0.273437644543) -- (1.1328125,0.273437729409) -- (1.140625,0.273437506394) -- (1.1484375,0.273438125856) -- (1.15625,0.27343754871) -- (1.1640625,0.273437505317) -- (1.171875,0.273437546373) -- (1.1796875,0.27343758541) -- (1.1875,0.273437673303) -- (1.1953125,0.2734375156) -- (1.203125,0.273437568353) -- (1.2109375,0.273437527419) -- (1.21875,0.273438241367) -- (1.2265625,0.273439549284) -- (1.234375,0.273437539813) -- (1.2421875,0.27344419291) -- (1.25,0.273439102804) -- (1.2578125,0.273437551083) -- (1.265625,0.273437518687) -- (1.2734375,0.2734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.2734375,0.2734375) -- (0.28125,0.27343750172) -- (0.2890625,0.273437509139) -- (0.296875,0.273437858421) -- (0.3046875,0.273437503441) -- (0.3125,0.273437588627) -- (0.3203125,0.273437500187) -- (0.328125,0.273442800216) -- (0.3359375,0.273442247367) -- (0.34375,0.273437522167) -- (0.3515625,0.273438049131) -- (0.359375,0.27343757795) -- (0.3671875,0.273437510061) -- (0.375,0.273437512318) -- (0.3828125,0.273437861543) -- (0.390625,0.273437502162) -- (0.3984375,0.273437503615) -- (0.40625,0.27343750056) -- (0.4140625,0.273437500148) -- (0.421875,0.273437500578) -- (0.4296875,0.2734375) -- (0.4375,0.27343750001) -- (0.4453125,0.273437500046) -- (0.453125,0.273437500175) -- (0.4609375,0.273437500011) -- (0.46875,0.273437500009) -- (0.4765625,0.2734375) -- (0.484375,0.2734375) -- (0.4921875,0.273437500035) -- (0.5,0.273438507411) -- (0.5078125,0.273437722113) -- (0.515625,0.273457538553) -- (0.5234375,0.273466214849) -- (0.53125,0.273614718495) -- (0.5390625,0.27344229149) -- (0.546875,0.273857670363) -- (0.5546875,0.273477721378) -- (0.5625,0.273458948343) -- (0.5703125,0.273447022573) -- (0.578125,0.273446391171) -- (0.5859375,0.273439561108) -- (0.59375,0.273437572715) -- (0.6015625,0.273437602356) -- (0.609375,0.273437601646) -- (0.6171875,0.273444061722) -- (0.625,0.273437849228) -- (0.6328125,0.273475619603) -- (0.640625,0.273440763094) -- (0.6484375,0.273489817526) -- (0.65625,0.273440072205) -- (0.6640625,0.273510402362) -- (0.671875,0.275985220122) -- (0.6796875,0.273486463396) -- (0.6875,0.27343751466) -- (0.6953125,0.273437533793) -- (0.703125,0.273437507859) -- (0.7109375,0.273437824723) -- (0.71875,0.273437500553) -- (0.7265625,0.273437746348) -- (0.734375,0.273437500152) -- (0.7421875,0.273437500027) -- (0.75,0.273437500733) -- (0.7578125,0.273437500175) -- (0.765625,0.273437502591) -- (0.7734375,0.273437785002) -- (0.78125,0.273437753427) -- (0.7890625,0.273437500038) -- (0.796875,0.273437500045) -- (0.8046875,0.273437500074) -- (0.8125,0.273437500013) -- (0.8203125,0.273437500313) -- (0.828125,0.27343752024) -- (0.8359375,0.273437500121) -- (0.84375,0.273437500383) -- (0.8515625,0.273437510338) -- (0.859375,0.273437507091) -- (0.8671875,0.273437502839) -- (0.875,0.273437500497) -- (0.8828125,0.273437502276) -- (0.890625,0.273437502047) -- (0.8984375,0.273438024609) -- (0.90625,0.273441863073) -- (0.9140625,0.273453356874) -- (0.921875,0.273472556695) -- (0.9296875,0.273442896288) -- (0.9375,0.273437502884) -- (0.9453125,0.2734375018) -- (0.953125,0.273437518612) -- (0.9609375,0.273437500708) -- (0.96875,0.27343750027) -- (0.9765625,0.273437561949) -- (0.984375,0.273437500093) -- (0.9921875,0.27343750019) -- (1.0,0.273437500516) -- (1.0078125,0.273437500237) -- (1.015625,0.273437502507) -- (1.0234375,0.27343753556) -- (1.03125,0.273439043913) -- (1.0390625,0.273437501103) -- (1.046875,0.273437507199) -- (1.0546875,0.273437503982) -- (1.0625,0.273437507137) -- (1.0703125,0.273437917763) -- (1.078125,0.273438399066) -- (1.0859375,0.273438257384) -- (1.09375,0.27344470175) -- (1.1015625,0.273437525246) -- (1.109375,0.273438227735) -- (1.1171875,0.273437606773) -- (1.125,0.273437644543) -- (1.1328125,0.273437729409) -- (1.140625,0.273437506394) -- (1.1484375,0.273438125856) -- (1.15625,0.27343754871) -- (1.1640625,0.273437505317) -- (1.171875,0.273437546373) -- (1.1796875,0.27343758541) -- (1.1875,0.273437673303) -- (1.1953125,0.2734375156) -- (1.203125,0.273437568353) -- (1.2109375,0.273437527419) -- (1.21875,0.273438241367) -- (1.2265625,0.273439549284) -- (1.234375,0.273437539813) -- (1.2421875,0.27344419291) -- (1.25,0.273439102804) -- (1.2578125,0.273437551083) -- (1.265625,0.273437518687) -- (1.2734375,0.2734375);
\draw[fill=white] (0.26953125,0.26953125) -- (0.27734375,0.26953126351) -- (0.28515625,0.269531251245) -- (0.29296875,0.269531253837) -- (0.30078125,0.269531407624) -- (0.30859375,0.269531343263) -- (0.31640625,0.269531254376) -- (0.32421875,0.269531324899) -- (0.33203125,0.26956740454) -- (0.33984375,0.269531592741) -- (0.34765625,0.269531287644) -- (0.35546875,0.269532441851) -- (0.36328125,0.269532314709) -- (0.37109375,0.269531331519) -- (0.37890625,0.269531325646) -- (0.38671875,0.269531470066) -- (0.39453125,0.269531273561) -- (0.40234375,0.269543048273) -- (0.41015625,0.269531324212) -- (0.41796875,0.269531262778) -- (0.42578125,0.26953125001) -- (0.43359375,0.269531251939) -- (0.44140625,0.269531250012) -- (0.44921875,0.269531251086) -- (0.45703125,0.269531250114) -- (0.46484375,0.26953125) -- (0.47265625,0.26953125) -- (0.48046875,0.269531250006) -- (0.48828125,0.269531250139) -- (0.49609375,0.269575332389) -- (0.50390625,0.269556544878) -- (0.51171875,0.269537742496) -- (0.51953125,0.269531619978) -- (0.52734375,0.269531390864) -- (0.53515625,0.26953747684) -- (0.54296875,0.26955133219) -- (0.55078125,0.269532062918) -- (0.55859375,0.269767934319) -- (0.56640625,0.269534705401) -- (0.57421875,0.26953131481) -- (0.58203125,0.269531377856) -- (0.58984375,0.269533067604) -- (0.59765625,0.269531846562) -- (0.60546875,0.269531363284) -- (0.61328125,0.269531396717) -- (0.62109375,0.269532893034) -- (0.62890625,0.269531442811) -- (0.63671875,0.269531307032) -- (0.64453125,0.269628303031) -- (0.65234375,0.2695791991) -- (0.66015625,0.269535218399) -- (0.66796875,0.269798332951) -- (0.67578125,0.269531794127) -- (0.68359375,0.269531765856) -- (0.69140625,0.269531305129) -- (0.69921875,0.269531250407) -- (0.70703125,0.269531250354) -- (0.71484375,0.269531250298) -- (0.72265625,0.269531274519) -- (0.73046875,0.269531250001) -- (0.73828125,0.269531250004) -- (0.74609375,0.269531250003) -- (0.75390625,0.269531250003) -- (0.76171875,0.269531250731) -- (0.76953125,0.269531266815) -- (0.77734375,0.269531261033) -- (0.78515625,0.269531251649) -- (0.79296875,0.269531250017) -- (0.80078125,0.269531250003) -- (0.80859375,0.269531250047) -- (0.81640625,0.269531250043) -- (0.82421875,0.269531250001) -- (0.83203125,0.269531250013) -- (0.83984375,0.269531250105) -- (0.84765625,0.26953125124) -- (0.85546875,0.269531250058) -- (0.86328125,0.269531251591) -- (0.87109375,0.269531250004) -- (0.87890625,0.26953125001) -- (0.88671875,0.269531250199) -- (0.89453125,0.269534820315) -- (0.90234375,0.26964579095) -- (0.91015625,0.269532215849) -- (0.91796875,0.26953180313) -- (0.92578125,0.269820453522) -- (0.93359375,0.26953131428) -- (0.94140625,0.269531830401) -- (0.94921875,0.269531250088) -- (0.95703125,0.26953125132) -- (0.96484375,0.269531253299) -- (0.97265625,0.269531255862) -- (0.98046875,0.269531250066) -- (0.98828125,0.269531250063) -- (0.99609375,0.269531261489) -- (1.00390625,0.269531250007) -- (1.01171875,0.269531250465) -- (1.01953125,0.269531511774) -- (1.02734375,0.269531668269) -- (1.03515625,0.269531296025) -- (1.04296875,0.269532062779) -- (1.05078125,0.269531256766) -- (1.05859375,0.269531263359) -- (1.06640625,0.269532043098) -- (1.07421875,0.269531430422) -- (1.08203125,0.269531254657) -- (1.08984375,0.269532810901) -- (1.09765625,0.269533274925) -- (1.10546875,0.269564355421) -- (1.11328125,0.269531954688) -- (1.12109375,0.269533284763) -- (1.12890625,0.269531250389) -- (1.13671875,0.269531250025) -- (1.14453125,0.269531412913) -- (1.15234375,0.269531819109) -- (1.16015625,0.269531256197) -- (1.16796875,0.269531426444) -- (1.17578125,0.269531397653) -- (1.18359375,0.269531253891) -- (1.19140625,0.269531262878) -- (1.19921875,0.269531821606) -- (1.20703125,0.269531274063) -- (1.21484375,0.269531250855) -- (1.22265625,0.269538027473) -- (1.23046875,0.269531259636) -- (1.23828125,0.269539186419) -- (1.24609375,0.269600679891) -- (1.25390625,0.269531281038) -- (1.26171875,0.269531250416) -- (1.26953125,0.26953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.26953125,0.26953125) -- (0.27734375,0.26953126351) -- (0.28515625,0.269531251245) -- (0.29296875,0.269531253837) -- (0.30078125,0.269531407624) -- (0.30859375,0.269531343263) -- (0.31640625,0.269531254376) -- (0.32421875,0.269531324899) -- (0.33203125,0.26956740454) -- (0.33984375,0.269531592741) -- (0.34765625,0.269531287644) -- (0.35546875,0.269532441851) -- (0.36328125,0.269532314709) -- (0.37109375,0.269531331519) -- (0.37890625,0.269531325646) -- (0.38671875,0.269531470066) -- (0.39453125,0.269531273561) -- (0.40234375,0.269543048273) -- (0.41015625,0.269531324212) -- (0.41796875,0.269531262778) -- (0.42578125,0.26953125001) -- (0.43359375,0.269531251939) -- (0.44140625,0.269531250012) -- (0.44921875,0.269531251086) -- (0.45703125,0.269531250114) -- (0.46484375,0.26953125) -- (0.47265625,0.26953125) -- (0.48046875,0.269531250006) -- (0.48828125,0.269531250139) -- (0.49609375,0.269575332389) -- (0.50390625,0.269556544878) -- (0.51171875,0.269537742496) -- (0.51953125,0.269531619978) -- (0.52734375,0.269531390864) -- (0.53515625,0.26953747684) -- (0.54296875,0.26955133219) -- (0.55078125,0.269532062918) -- (0.55859375,0.269767934319) -- (0.56640625,0.269534705401) -- (0.57421875,0.26953131481) -- (0.58203125,0.269531377856) -- (0.58984375,0.269533067604) -- (0.59765625,0.269531846562) -- (0.60546875,0.269531363284) -- (0.61328125,0.269531396717) -- (0.62109375,0.269532893034) -- (0.62890625,0.269531442811) -- (0.63671875,0.269531307032) -- (0.64453125,0.269628303031) -- (0.65234375,0.2695791991) -- (0.66015625,0.269535218399) -- (0.66796875,0.269798332951) -- (0.67578125,0.269531794127) -- (0.68359375,0.269531765856) -- (0.69140625,0.269531305129) -- (0.69921875,0.269531250407) -- (0.70703125,0.269531250354) -- (0.71484375,0.269531250298) -- (0.72265625,0.269531274519) -- (0.73046875,0.269531250001) -- (0.73828125,0.269531250004) -- (0.74609375,0.269531250003) -- (0.75390625,0.269531250003) -- (0.76171875,0.269531250731) -- (0.76953125,0.269531266815) -- (0.77734375,0.269531261033) -- (0.78515625,0.269531251649) -- (0.79296875,0.269531250017) -- (0.80078125,0.269531250003) -- (0.80859375,0.269531250047) -- (0.81640625,0.269531250043) -- (0.82421875,0.269531250001) -- (0.83203125,0.269531250013) -- (0.83984375,0.269531250105) -- (0.84765625,0.26953125124) -- (0.85546875,0.269531250058) -- (0.86328125,0.269531251591) -- (0.87109375,0.269531250004) -- (0.87890625,0.26953125001) -- (0.88671875,0.269531250199) -- (0.89453125,0.269534820315) -- (0.90234375,0.26964579095) -- (0.91015625,0.269532215849) -- (0.91796875,0.26953180313) -- (0.92578125,0.269820453522) -- (0.93359375,0.26953131428) -- (0.94140625,0.269531830401) -- (0.94921875,0.269531250088) -- (0.95703125,0.26953125132) -- (0.96484375,0.269531253299) -- (0.97265625,0.269531255862) -- (0.98046875,0.269531250066) -- (0.98828125,0.269531250063) -- (0.99609375,0.269531261489) -- (1.00390625,0.269531250007) -- (1.01171875,0.269531250465) -- (1.01953125,0.269531511774) -- (1.02734375,0.269531668269) -- (1.03515625,0.269531296025) -- (1.04296875,0.269532062779) -- (1.05078125,0.269531256766) -- (1.05859375,0.269531263359) -- (1.06640625,0.269532043098) -- (1.07421875,0.269531430422) -- (1.08203125,0.269531254657) -- (1.08984375,0.269532810901) -- (1.09765625,0.269533274925) -- (1.10546875,0.269564355421) -- (1.11328125,0.269531954688) -- (1.12109375,0.269533284763) -- (1.12890625,0.269531250389) -- (1.13671875,0.269531250025) -- (1.14453125,0.269531412913) -- (1.15234375,0.269531819109) -- (1.16015625,0.269531256197) -- (1.16796875,0.269531426444) -- (1.17578125,0.269531397653) -- (1.18359375,0.269531253891) -- (1.19140625,0.269531262878) -- (1.19921875,0.269531821606) -- (1.20703125,0.269531274063) -- (1.21484375,0.269531250855) -- (1.22265625,0.269538027473) -- (1.23046875,0.269531259636) -- (1.23828125,0.269539186419) -- (1.24609375,0.269600679891) -- (1.25390625,0.269531281038) -- (1.26171875,0.269531250416) -- (1.26953125,0.26953125);
\draw[fill=white] (0.265625,0.265625) -- (0.2734375,0.265625002652) -- (0.28125,0.26562500726) -- (0.2890625,0.265625019449) -- (0.296875,0.265625004426) -- (0.3046875,0.265625008758) -- (0.3125,0.265625119522) -- (0.3203125,0.265625029495) -- (0.328125,0.265632672691) -- (0.3359375,0.265626076394) -- (0.34375,0.265625031205) -- (0.3515625,0.265636413457) -- (0.359375,0.265626249194) -- (0.3671875,0.265667695713) -- (0.375,0.265635943999) -- (0.3828125,0.265625345858) -- (0.390625,0.265625000174) -- (0.3984375,0.26562557738) -- (0.40625,0.265625000024) -- (0.4140625,0.265625000081) -- (0.421875,0.265625000631) -- (0.4296875,0.265625000006) -- (0.4375,0.26562500105) -- (0.4453125,0.265625000007) -- (0.453125,0.265625000149) -- (0.4609375,0.265625000003) -- (0.46875,0.265625000004) -- (0.4765625,0.265625000003) -- (0.484375,0.265625000182) -- (0.4921875,0.265625010398) -- (0.5,0.265625123561) -- (0.5078125,0.26562524863) -- (0.515625,0.265626756105) -- (0.5234375,0.265652043655) -- (0.53125,0.265625022715) -- (0.5390625,0.265625114494) -- (0.546875,0.265625725666) -- (0.5546875,0.265626655631) -- (0.5625,0.265626139063) -- (0.5703125,0.265625206718) -- (0.578125,0.265694917303) -- (0.5859375,0.265630390565) -- (0.59375,0.265626805239) -- (0.6015625,0.265625492919) -- (0.609375,0.265650078332) -- (0.6171875,0.26563164682) -- (0.625,0.265625106376) -- (0.6328125,0.265626641975) -- (0.640625,0.265635544083) -- (0.6484375,0.265630594168) -- (0.65625,0.265666076066) -- (0.6640625,0.26562501175) -- (0.671875,0.265625538064) -- (0.6796875,0.265626029259) -- (0.6875,0.265627151911) -- (0.6953125,0.265651580568) -- (0.703125,0.265660034131) -- (0.7109375,0.265625354772) -- (0.71875,0.265625001841) -- (0.7265625,0.265633884578) -- (0.734375,0.265625002132) -- (0.7421875,0.265625000529) -- (0.75,0.265625065079) -- (0.7578125,0.265625002476) -- (0.765625,0.265625005464) -- (0.7734375,0.265625002979) -- (0.78125,0.265625000008) -- (0.7890625,0.265625000165) -- (0.796875,0.265625000238) -- (0.8046875,0.265625000103) -- (0.8125,0.265625000026) -- (0.8203125,0.265625000177) -- (0.828125,0.265625000049) -- (0.8359375,0.265625002478) -- (0.84375,0.265625052875) -- (0.8515625,0.265625000046) -- (0.859375,0.26562589684) -- (0.8671875,0.265625005436) -- (0.875,0.265625019167) -- (0.8828125,0.265625001545) -- (0.890625,0.265625732497) -- (0.8984375,0.265625031409) -- (0.90625,0.265625049435) -- (0.9140625,0.265625483627) -- (0.921875,0.265650472873) -- (0.9296875,0.265625126093) -- (0.9375,0.265625080339) -- (0.9453125,0.265625000541) -- (0.953125,0.265625002157) -- (0.9609375,0.265625003052) -- (0.96875,0.265625026475) -- (0.9765625,0.265625002227) -- (0.984375,0.265625006466) -- (0.9921875,0.265625119384) -- (1.0,0.265625000008) -- (1.0078125,0.265625005143) -- (1.015625,0.265625000184) -- (1.0234375,0.265625000105) -- (1.03125,0.265625000028) -- (1.0390625,0.265625000189) -- (1.046875,0.265625000006) -- (1.0546875,0.265625011203) -- (1.0625,0.265625004357) -- (1.0703125,0.265625000077) -- (1.078125,0.265625031697) -- (1.0859375,0.265625218878) -- (1.09375,0.265625003113) -- (1.1015625,0.265656712034) -- (1.109375,0.265626510759) -- (1.1171875,0.265625900827) -- (1.125,0.265625009295) -- (1.1328125,0.265625001222) -- (1.140625,0.26562512935) -- (1.1484375,0.265625037297) -- (1.15625,0.265625001151) -- (1.1640625,0.265625033467) -- (1.171875,0.265625008622) -- (1.1796875,0.265625000506) -- (1.1875,0.265625000282) -- (1.1953125,0.265625001115) -- (1.203125,0.265625000484) -- (1.2109375,0.265625038557) -- (1.21875,0.265625016876) -- (1.2265625,0.265625197048) -- (1.234375,0.265626468922) -- (1.2421875,0.265642150875) -- (1.25,0.265625053955) -- (1.2578125,0.265625000357) -- (1.265625,0.265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.265625,0.265625) -- (0.2734375,0.265625002652) -- (0.28125,0.26562500726) -- (0.2890625,0.265625019449) -- (0.296875,0.265625004426) -- (0.3046875,0.265625008758) -- (0.3125,0.265625119522) -- (0.3203125,0.265625029495) -- (0.328125,0.265632672691) -- (0.3359375,0.265626076394) -- (0.34375,0.265625031205) -- (0.3515625,0.265636413457) -- (0.359375,0.265626249194) -- (0.3671875,0.265667695713) -- (0.375,0.265635943999) -- (0.3828125,0.265625345858) -- (0.390625,0.265625000174) -- (0.3984375,0.26562557738) -- (0.40625,0.265625000024) -- (0.4140625,0.265625000081) -- (0.421875,0.265625000631) -- (0.4296875,0.265625000006) -- (0.4375,0.26562500105) -- (0.4453125,0.265625000007) -- (0.453125,0.265625000149) -- (0.4609375,0.265625000003) -- (0.46875,0.265625000004) -- (0.4765625,0.265625000003) -- (0.484375,0.265625000182) -- (0.4921875,0.265625010398) -- (0.5,0.265625123561) -- (0.5078125,0.26562524863) -- (0.515625,0.265626756105) -- (0.5234375,0.265652043655) -- (0.53125,0.265625022715) -- (0.5390625,0.265625114494) -- (0.546875,0.265625725666) -- (0.5546875,0.265626655631) -- (0.5625,0.265626139063) -- (0.5703125,0.265625206718) -- (0.578125,0.265694917303) -- (0.5859375,0.265630390565) -- (0.59375,0.265626805239) -- (0.6015625,0.265625492919) -- (0.609375,0.265650078332) -- (0.6171875,0.26563164682) -- (0.625,0.265625106376) -- (0.6328125,0.265626641975) -- (0.640625,0.265635544083) -- (0.6484375,0.265630594168) -- (0.65625,0.265666076066) -- (0.6640625,0.26562501175) -- (0.671875,0.265625538064) -- (0.6796875,0.265626029259) -- (0.6875,0.265627151911) -- (0.6953125,0.265651580568) -- (0.703125,0.265660034131) -- (0.7109375,0.265625354772) -- (0.71875,0.265625001841) -- (0.7265625,0.265633884578) -- (0.734375,0.265625002132) -- (0.7421875,0.265625000529) -- (0.75,0.265625065079) -- (0.7578125,0.265625002476) -- (0.765625,0.265625005464) -- (0.7734375,0.265625002979) -- (0.78125,0.265625000008) -- (0.7890625,0.265625000165) -- (0.796875,0.265625000238) -- (0.8046875,0.265625000103) -- (0.8125,0.265625000026) -- (0.8203125,0.265625000177) -- (0.828125,0.265625000049) -- (0.8359375,0.265625002478) -- (0.84375,0.265625052875) -- (0.8515625,0.265625000046) -- (0.859375,0.26562589684) -- (0.8671875,0.265625005436) -- (0.875,0.265625019167) -- (0.8828125,0.265625001545) -- (0.890625,0.265625732497) -- (0.8984375,0.265625031409) -- (0.90625,0.265625049435) -- (0.9140625,0.265625483627) -- (0.921875,0.265650472873) -- (0.9296875,0.265625126093) -- (0.9375,0.265625080339) -- (0.9453125,0.265625000541) -- (0.953125,0.265625002157) -- (0.9609375,0.265625003052) -- (0.96875,0.265625026475) -- (0.9765625,0.265625002227) -- (0.984375,0.265625006466) -- (0.9921875,0.265625119384) -- (1.0,0.265625000008) -- (1.0078125,0.265625005143) -- (1.015625,0.265625000184) -- (1.0234375,0.265625000105) -- (1.03125,0.265625000028) -- (1.0390625,0.265625000189) -- (1.046875,0.265625000006) -- (1.0546875,0.265625011203) -- (1.0625,0.265625004357) -- (1.0703125,0.265625000077) -- (1.078125,0.265625031697) -- (1.0859375,0.265625218878) -- (1.09375,0.265625003113) -- (1.1015625,0.265656712034) -- (1.109375,0.265626510759) -- (1.1171875,0.265625900827) -- (1.125,0.265625009295) -- (1.1328125,0.265625001222) -- (1.140625,0.26562512935) -- (1.1484375,0.265625037297) -- (1.15625,0.265625001151) -- (1.1640625,0.265625033467) -- (1.171875,0.265625008622) -- (1.1796875,0.265625000506) -- (1.1875,0.265625000282) -- (1.1953125,0.265625001115) -- (1.203125,0.265625000484) -- (1.2109375,0.265625038557) -- (1.21875,0.265625016876) -- (1.2265625,0.265625197048) -- (1.234375,0.265626468922) -- (1.2421875,0.265642150875) -- (1.25,0.265625053955) -- (1.2578125,0.265625000357) -- (1.265625,0.265625);
\draw[fill=white] (0.26171875,0.26171875) -- (0.26953125,0.261718750292) -- (0.27734375,0.261718750023) -- (0.28515625,0.261718750254) -- (0.29296875,0.261718750404) -- (0.30078125,0.261718750021) -- (0.30859375,0.261718750211) -- (0.31640625,0.261719715429) -- (0.32421875,0.261719053133) -- (0.33203125,0.261731121975) -- (0.33984375,0.26171954395) -- (0.34765625,0.261718865042) -- (0.35546875,0.261718862551) -- (0.36328125,0.261721942951) -- (0.37109375,0.261718758391) -- (0.37890625,0.261723113846) -- (0.38671875,0.261718908856) -- (0.39453125,0.261720970377) -- (0.40234375,0.261718753867) -- (0.41015625,0.261718750261) -- (0.41796875,0.261718752043) -- (0.42578125,0.261718752689) -- (0.43359375,0.261718750523) -- (0.44140625,0.261718752115) -- (0.44921875,0.26171875008) -- (0.45703125,0.261718750196) -- (0.46484375,0.26171875003) -- (0.47265625,0.261718750003) -- (0.48046875,0.261718750001) -- (0.48828125,0.261718750282) -- (0.49609375,0.261720687077) -- (0.50390625,0.261718847475) -- (0.51171875,0.261719471222) -- (0.51953125,0.261718918645) -- (0.52734375,0.261719465034) -- (0.53515625,0.261719015299) -- (0.54296875,0.261745309306) -- (0.55078125,0.26173021614) -- (0.55859375,0.261719212281) -- (0.56640625,0.261719848919) -- (0.57421875,0.261821367564) -- (0.58203125,0.261732446564) -- (0.58984375,0.26172668442) -- (0.59765625,0.261727092103) -- (0.60546875,0.261719384579) -- (0.61328125,0.261720930045) -- (0.62109375,0.261797628629) -- (0.62890625,0.261718955543) -- (0.63671875,0.261718812482) -- (0.64453125,0.261807931223) -- (0.65234375,0.261718826071) -- (0.66015625,0.261719094396) -- (0.66796875,0.261718994127) -- (0.67578125,0.26171881059) -- (0.68359375,0.26171876025) -- (0.69140625,0.261719881914) -- (0.69921875,0.261740396322) -- (0.70703125,0.261723847617) -- (0.71484375,0.261742456457) -- (0.72265625,0.26171892344) -- (0.73046875,0.261718779197) -- (0.73828125,0.261718806238) -- (0.74609375,0.261718928499) -- (0.75390625,0.26171875592) -- (0.76171875,0.261718751845) -- (0.76953125,0.261718756027) -- (0.77734375,0.261718750012) -- (0.78515625,0.26171875) -- (0.79296875,0.26171875003) -- (0.80078125,0.261718750008) -- (0.80859375,0.261718750083) -- (0.81640625,0.26171993284) -- (0.82421875,0.261719706469) -- (0.83203125,0.261719260456) -- (0.83984375,0.261718753081) -- (0.84765625,0.261718750676) -- (0.85546875,0.261718750308) -- (0.86328125,0.261718750741) -- (0.87109375,0.261719322031) -- (0.87890625,0.261718781457) -- (0.88671875,0.261767242347) -- (0.89453125,0.261720111074) -- (0.90234375,0.261719071069) -- (0.91015625,0.26172164576) -- (0.91796875,0.261719058319) -- (0.92578125,0.261718835082) -- (0.93359375,0.261718759123) -- (0.94140625,0.261718779719) -- (0.94921875,0.261718775961) -- (0.95703125,0.2617188122) -- (0.96484375,0.261719179629) -- (0.97265625,0.261718793708) -- (0.98046875,0.261718750082) -- (0.98828125,0.261718750081) -- (0.99609375,0.261718754339) -- (1.00390625,0.261718750129) -- (1.01171875,0.261718750023) -- (1.01953125,0.261718750164) -- (1.02734375,0.261718750034) -- (1.03515625,0.261718752492) -- (1.04296875,0.261718750032) -- (1.05078125,0.261718763497) -- (1.05859375,0.261718752649) -- (1.06640625,0.261718775688) -- (1.07421875,0.261718777114) -- (1.08203125,0.261718750055) -- (1.08984375,0.261718799228) -- (1.09765625,0.261718954411) -- (1.10546875,0.261718916507) -- (1.11328125,0.261718750831) -- (1.12109375,0.261718750086) -- (1.12890625,0.261718750046) -- (1.13671875,0.261718750869) -- (1.14453125,0.261718750421) -- (1.15234375,0.261718750135) -- (1.16015625,0.261718750745) -- (1.16796875,0.261718750027) -- (1.17578125,0.261718750353) -- (1.18359375,0.261718752753) -- (1.19140625,0.261718856641) -- (1.19921875,0.26177800519) -- (1.20703125,0.261993297271) -- (1.21484375,0.26171945061) -- (1.22265625,0.261720093249) -- (1.23046875,0.261725353963) -- (1.23828125,0.26171875081) -- (1.24609375,0.261718796357) -- (1.25390625,0.261719921084) -- (1.26171875,0.26171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.26171875,0.26171875) -- (0.26953125,0.261718750292) -- (0.27734375,0.261718750023) -- (0.28515625,0.261718750254) -- (0.29296875,0.261718750404) -- (0.30078125,0.261718750021) -- (0.30859375,0.261718750211) -- (0.31640625,0.261719715429) -- (0.32421875,0.261719053133) -- (0.33203125,0.261731121975) -- (0.33984375,0.26171954395) -- (0.34765625,0.261718865042) -- (0.35546875,0.261718862551) -- (0.36328125,0.261721942951) -- (0.37109375,0.261718758391) -- (0.37890625,0.261723113846) -- (0.38671875,0.261718908856) -- (0.39453125,0.261720970377) -- (0.40234375,0.261718753867) -- (0.41015625,0.261718750261) -- (0.41796875,0.261718752043) -- (0.42578125,0.261718752689) -- (0.43359375,0.261718750523) -- (0.44140625,0.261718752115) -- (0.44921875,0.26171875008) -- (0.45703125,0.261718750196) -- (0.46484375,0.26171875003) -- (0.47265625,0.261718750003) -- (0.48046875,0.261718750001) -- (0.48828125,0.261718750282) -- (0.49609375,0.261720687077) -- (0.50390625,0.261718847475) -- (0.51171875,0.261719471222) -- (0.51953125,0.261718918645) -- (0.52734375,0.261719465034) -- (0.53515625,0.261719015299) -- (0.54296875,0.261745309306) -- (0.55078125,0.26173021614) -- (0.55859375,0.261719212281) -- (0.56640625,0.261719848919) -- (0.57421875,0.261821367564) -- (0.58203125,0.261732446564) -- (0.58984375,0.26172668442) -- (0.59765625,0.261727092103) -- (0.60546875,0.261719384579) -- (0.61328125,0.261720930045) -- (0.62109375,0.261797628629) -- (0.62890625,0.261718955543) -- (0.63671875,0.261718812482) -- (0.64453125,0.261807931223) -- (0.65234375,0.261718826071) -- (0.66015625,0.261719094396) -- (0.66796875,0.261718994127) -- (0.67578125,0.26171881059) -- (0.68359375,0.26171876025) -- (0.69140625,0.261719881914) -- (0.69921875,0.261740396322) -- (0.70703125,0.261723847617) -- (0.71484375,0.261742456457) -- (0.72265625,0.26171892344) -- (0.73046875,0.261718779197) -- (0.73828125,0.261718806238) -- (0.74609375,0.261718928499) -- (0.75390625,0.26171875592) -- (0.76171875,0.261718751845) -- (0.76953125,0.261718756027) -- (0.77734375,0.261718750012) -- (0.78515625,0.26171875) -- (0.79296875,0.26171875003) -- (0.80078125,0.261718750008) -- (0.80859375,0.261718750083) -- (0.81640625,0.26171993284) -- (0.82421875,0.261719706469) -- (0.83203125,0.261719260456) -- (0.83984375,0.261718753081) -- (0.84765625,0.261718750676) -- (0.85546875,0.261718750308) -- (0.86328125,0.261718750741) -- (0.87109375,0.261719322031) -- (0.87890625,0.261718781457) -- (0.88671875,0.261767242347) -- (0.89453125,0.261720111074) -- (0.90234375,0.261719071069) -- (0.91015625,0.26172164576) -- (0.91796875,0.261719058319) -- (0.92578125,0.261718835082) -- (0.93359375,0.261718759123) -- (0.94140625,0.261718779719) -- (0.94921875,0.261718775961) -- (0.95703125,0.2617188122) -- (0.96484375,0.261719179629) -- (0.97265625,0.261718793708) -- (0.98046875,0.261718750082) -- (0.98828125,0.261718750081) -- (0.99609375,0.261718754339) -- (1.00390625,0.261718750129) -- (1.01171875,0.261718750023) -- (1.01953125,0.261718750164) -- (1.02734375,0.261718750034) -- (1.03515625,0.261718752492) -- (1.04296875,0.261718750032) -- (1.05078125,0.261718763497) -- (1.05859375,0.261718752649) -- (1.06640625,0.261718775688) -- (1.07421875,0.261718777114) -- (1.08203125,0.261718750055) -- (1.08984375,0.261718799228) -- (1.09765625,0.261718954411) -- (1.10546875,0.261718916507) -- (1.11328125,0.261718750831) -- (1.12109375,0.261718750086) -- (1.12890625,0.261718750046) -- (1.13671875,0.261718750869) -- (1.14453125,0.261718750421) -- (1.15234375,0.261718750135) -- (1.16015625,0.261718750745) -- (1.16796875,0.261718750027) -- (1.17578125,0.261718750353) -- (1.18359375,0.261718752753) -- (1.19140625,0.261718856641) -- (1.19921875,0.26177800519) -- (1.20703125,0.261993297271) -- (1.21484375,0.26171945061) -- (1.22265625,0.261720093249) -- (1.23046875,0.261725353963) -- (1.23828125,0.26171875081) -- (1.24609375,0.261718796357) -- (1.25390625,0.261719921084) -- (1.26171875,0.26171875);
\draw[fill=white] (0.2578125,0.2578125) -- (0.265625,0.257812501505) -- (0.2734375,0.257812651556) -- (0.28125,0.257812503475) -- (0.2890625,0.257812530968) -- (0.296875,0.257812518106) -- (0.3046875,0.25781251203) -- (0.3125,0.257812572074) -- (0.3203125,0.25784471135) -- (0.328125,0.257813664145) -- (0.3359375,0.257812558332) -- (0.34375,0.257812529156) -- (0.3515625,0.257812502448) -- (0.359375,0.257812856544) -- (0.3671875,0.257812519644) -- (0.375,0.257824696121) -- (0.3828125,0.25782592725) -- (0.390625,0.257813996977) -- (0.3984375,0.257812599279) -- (0.40625,0.25781250094) -- (0.4140625,0.257812513361) -- (0.421875,0.257812657662) -- (0.4296875,0.257812673285) -- (0.4375,0.257812500428) -- (0.4453125,0.257812500184) -- (0.453125,0.257812501049) -- (0.4609375,0.257812500004) -- (0.46875,0.257812500023) -- (0.4765625,0.257812500155) -- (0.484375,0.257812500829) -- (0.4921875,0.257812510651) -- (0.5,0.25781257194) -- (0.5078125,0.257813058079) -- (0.515625,0.257812509348) -- (0.5234375,0.257812500578) -- (0.53125,0.257812537327) -- (0.5390625,0.257814929751) -- (0.546875,0.257814466586) -- (0.5546875,0.257812741102) -- (0.5625,0.257823188171) -- (0.5703125,0.257820957925) -- (0.578125,0.257816907024) -- (0.5859375,0.257813268806) -- (0.59375,0.257819600588) -- (0.6015625,0.257813258046) -- (0.609375,0.257813048262) -- (0.6171875,0.257820703312) -- (0.625,0.25790848568) -- (0.6328125,0.258046191272) -- (0.640625,0.257867586648) -- (0.6484375,0.257812963774) -- (0.65625,0.257823369699) -- (0.6640625,0.25781285711) -- (0.671875,0.2578125002) -- (0.6796875,0.257824036143) -- (0.6875,0.257812500559) -- (0.6953125,0.257818500385) -- (0.703125,0.257812507093) -- (0.7109375,0.257812515467) -- (0.71875,0.257823403813) -- (0.7265625,0.257821551732) -- (0.734375,0.257813335658) -- (0.7421875,0.257812502264) -- (0.75,0.257812500436) -- (0.7578125,0.257812507147) -- (0.765625,0.257812564042) -- (0.7734375,0.257812500262) -- (0.78125,0.257812500002) -- (0.7890625,0.2578125) -- (0.796875,0.257812500019) -- (0.8046875,0.257812500052) -- (0.8125,0.25781250912) -- (0.8203125,0.257812503592) -- (0.828125,0.25781255132) -- (0.8359375,0.25781250426) -- (0.84375,0.25781250693) -- (0.8515625,0.257812649894) -- (0.859375,0.257812697121) -- (0.8671875,0.257813051388) -- (0.875,0.257812550184) -- (0.8828125,0.25781262477) -- (0.890625,0.257814397757) -- (0.8984375,0.257818065183) -- (0.90625,0.257821834416) -- (0.9140625,0.257836782616) -- (0.921875,0.257812567827) -- (0.9296875,0.257812527772) -- (0.9375,0.257812500659) -- (0.9453125,0.257812939751) -- (0.953125,0.25781273276) -- (0.9609375,0.257812514253) -- (0.96875,0.257812611503) -- (0.9765625,0.257812500917) -- (0.984375,0.257812515808) -- (0.9921875,0.257812503602) -- (1.0,0.2578125005) -- (1.0078125,0.257812501718) -- (1.015625,0.257812511367) -- (1.0234375,0.257812500077) -- (1.03125,0.257812511782) -- (1.0390625,0.257812515908) -- (1.046875,0.257813099739) -- (1.0546875,0.257812648903) -- (1.0625,0.257812503076) -- (1.0703125,0.257815865046) -- (1.078125,0.257812504457) -- (1.0859375,0.257812504018) -- (1.09375,0.257812518882) -- (1.1015625,0.257812549772) -- (1.109375,0.25781250215) -- (1.1171875,0.257812510288) -- (1.125,0.257812500022) -- (1.1328125,0.257812500102) -- (1.140625,0.257812500336) -- (1.1484375,0.257812500009) -- (1.15625,0.257812501193) -- (1.1640625,0.257812500417) -- (1.171875,0.257812500108) -- (1.1796875,0.257812501908) -- (1.1875,0.257812504616) -- (1.1953125,0.25781271445) -- (1.203125,0.257853626436) -- (1.2109375,0.257812709562) -- (1.21875,0.257818235968) -- (1.2265625,0.257812503789) -- (1.234375,0.257812500903) -- (1.2421875,0.257812500174) -- (1.25,0.257812501121) -- (1.2578125,0.2578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.2578125,0.2578125) -- (0.265625,0.257812501505) -- (0.2734375,0.257812651556) -- (0.28125,0.257812503475) -- (0.2890625,0.257812530968) -- (0.296875,0.257812518106) -- (0.3046875,0.25781251203) -- (0.3125,0.257812572074) -- (0.3203125,0.25784471135) -- (0.328125,0.257813664145) -- (0.3359375,0.257812558332) -- (0.34375,0.257812529156) -- (0.3515625,0.257812502448) -- (0.359375,0.257812856544) -- (0.3671875,0.257812519644) -- (0.375,0.257824696121) -- (0.3828125,0.25782592725) -- (0.390625,0.257813996977) -- (0.3984375,0.257812599279) -- (0.40625,0.25781250094) -- (0.4140625,0.257812513361) -- (0.421875,0.257812657662) -- (0.4296875,0.257812673285) -- (0.4375,0.257812500428) -- (0.4453125,0.257812500184) -- (0.453125,0.257812501049) -- (0.4609375,0.257812500004) -- (0.46875,0.257812500023) -- (0.4765625,0.257812500155) -- (0.484375,0.257812500829) -- (0.4921875,0.257812510651) -- (0.5,0.25781257194) -- (0.5078125,0.257813058079) -- (0.515625,0.257812509348) -- (0.5234375,0.257812500578) -- (0.53125,0.257812537327) -- (0.5390625,0.257814929751) -- (0.546875,0.257814466586) -- (0.5546875,0.257812741102) -- (0.5625,0.257823188171) -- (0.5703125,0.257820957925) -- (0.578125,0.257816907024) -- (0.5859375,0.257813268806) -- (0.59375,0.257819600588) -- (0.6015625,0.257813258046) -- (0.609375,0.257813048262) -- (0.6171875,0.257820703312) -- (0.625,0.25790848568) -- (0.6328125,0.258046191272) -- (0.640625,0.257867586648) -- (0.6484375,0.257812963774) -- (0.65625,0.257823369699) -- (0.6640625,0.25781285711) -- (0.671875,0.2578125002) -- (0.6796875,0.257824036143) -- (0.6875,0.257812500559) -- (0.6953125,0.257818500385) -- (0.703125,0.257812507093) -- (0.7109375,0.257812515467) -- (0.71875,0.257823403813) -- (0.7265625,0.257821551732) -- (0.734375,0.257813335658) -- (0.7421875,0.257812502264) -- (0.75,0.257812500436) -- (0.7578125,0.257812507147) -- (0.765625,0.257812564042) -- (0.7734375,0.257812500262) -- (0.78125,0.257812500002) -- (0.7890625,0.2578125) -- (0.796875,0.257812500019) -- (0.8046875,0.257812500052) -- (0.8125,0.25781250912) -- (0.8203125,0.257812503592) -- (0.828125,0.25781255132) -- (0.8359375,0.25781250426) -- (0.84375,0.25781250693) -- (0.8515625,0.257812649894) -- (0.859375,0.257812697121) -- (0.8671875,0.257813051388) -- (0.875,0.257812550184) -- (0.8828125,0.25781262477) -- (0.890625,0.257814397757) -- (0.8984375,0.257818065183) -- (0.90625,0.257821834416) -- (0.9140625,0.257836782616) -- (0.921875,0.257812567827) -- (0.9296875,0.257812527772) -- (0.9375,0.257812500659) -- (0.9453125,0.257812939751) -- (0.953125,0.25781273276) -- (0.9609375,0.257812514253) -- (0.96875,0.257812611503) -- (0.9765625,0.257812500917) -- (0.984375,0.257812515808) -- (0.9921875,0.257812503602) -- (1.0,0.2578125005) -- (1.0078125,0.257812501718) -- (1.015625,0.257812511367) -- (1.0234375,0.257812500077) -- (1.03125,0.257812511782) -- (1.0390625,0.257812515908) -- (1.046875,0.257813099739) -- (1.0546875,0.257812648903) -- (1.0625,0.257812503076) -- (1.0703125,0.257815865046) -- (1.078125,0.257812504457) -- (1.0859375,0.257812504018) -- (1.09375,0.257812518882) -- (1.1015625,0.257812549772) -- (1.109375,0.25781250215) -- (1.1171875,0.257812510288) -- (1.125,0.257812500022) -- (1.1328125,0.257812500102) -- (1.140625,0.257812500336) -- (1.1484375,0.257812500009) -- (1.15625,0.257812501193) -- (1.1640625,0.257812500417) -- (1.171875,0.257812500108) -- (1.1796875,0.257812501908) -- (1.1875,0.257812504616) -- (1.1953125,0.25781271445) -- (1.203125,0.257853626436) -- (1.2109375,0.257812709562) -- (1.21875,0.257818235968) -- (1.2265625,0.257812503789) -- (1.234375,0.257812500903) -- (1.2421875,0.257812500174) -- (1.25,0.257812501121) -- (1.2578125,0.2578125);
\draw[fill=white] (0.25390625,0.25390625) -- (0.26171875,0.253906276496) -- (0.26953125,0.253906251489) -- (0.27734375,0.253906277811) -- (0.28515625,0.253906631833) -- (0.29296875,0.253907327086) -- (0.30078125,0.253906255836) -- (0.30859375,0.253906814495) -- (0.31640625,0.254030251221) -- (0.32421875,0.253906262066) -- (0.33203125,0.253906250706) -- (0.33984375,0.253906255934) -- (0.34765625,0.253906309778) -- (0.35546875,0.253914404532) -- (0.36328125,0.253907395633) -- (0.37109375,0.253909617164) -- (0.37890625,0.253906621722) -- (0.38671875,0.253906266868) -- (0.39453125,0.253906250225) -- (0.40234375,0.253906267557) -- (0.41015625,0.253906262645) -- (0.41796875,0.253906294378) -- (0.42578125,0.253907245885) -- (0.43359375,0.253906293952) -- (0.44140625,0.253906434517) -- (0.44921875,0.253906252006) -- (0.45703125,0.253906250935) -- (0.46484375,0.253906250901) -- (0.47265625,0.253906327696) -- (0.48046875,0.253906253245) -- (0.48828125,0.253906254104) -- (0.49609375,0.253906326412) -- (0.50390625,0.253906896299) -- (0.51171875,0.253906423711) -- (0.51953125,0.253906645717) -- (0.52734375,0.253906991975) -- (0.53515625,0.253909046136) -- (0.54296875,0.25390877799) -- (0.55078125,0.253907176192) -- (0.55859375,0.253907333537) -- (0.56640625,0.253906677268) -- (0.57421875,0.25391123659) -- (0.58203125,0.253908719077) -- (0.58984375,0.253933386915) -- (0.59765625,0.253906297959) -- (0.60546875,0.253907083544) -- (0.61328125,0.25398450323) -- (0.62109375,0.253971167929) -- (0.62890625,0.253910895759) -- (0.63671875,0.254728356976) -- (0.64453125,0.253909941606) -- (0.65234375,0.253906428067) -- (0.66015625,0.253906254505) -- (0.66796875,0.253906280711) -- (0.67578125,0.253908772015) -- (0.68359375,0.25390857393) -- (0.69140625,0.254003492044) -- (0.69921875,0.253906736212) -- (0.70703125,0.253906271967) -- (0.71484375,0.253935860572) -- (0.72265625,0.254472927007) -- (0.73046875,0.254491434738) -- (0.73828125,0.253906251842) -- (0.74609375,0.253906270567) -- (0.75390625,0.253906251473) -- (0.76171875,0.253906252611) -- (0.76953125,0.253906250055) -- (0.77734375,0.25390625) -- (0.78515625,0.253906250004) -- (0.79296875,0.253906250007) -- (0.80078125,0.253906268254) -- (0.80859375,0.253906250042) -- (0.81640625,0.253906253012) -- (0.82421875,0.253906254433) -- (0.83203125,0.253906264371) -- (0.83984375,0.253906257646) -- (0.84765625,0.253906250182) -- (0.85546875,0.253906563152) -- (0.86328125,0.253906270148) -- (0.87109375,0.253908359875) -- (0.87890625,0.254099517524) -- (0.88671875,0.254414343813) -- (0.89453125,0.253944956089) -- (0.90234375,0.253969245323) -- (0.91015625,0.253960663529) -- (0.91796875,0.25390636727) -- (0.92578125,0.253906264364) -- (0.93359375,0.253995875418) -- (0.94140625,0.253912231383) -- (0.94921875,0.27282556966) -- (0.95703125,0.253906338833) -- (0.96484375,0.253906317462) -- (0.97265625,0.253906251496) -- (0.98046875,0.253906283922) -- (0.98828125,0.253906250166) -- (0.99609375,0.253906250324) -- (1.00390625,0.253906250039) -- (1.01171875,0.25390626122) -- (1.01953125,0.253906274786) -- (1.02734375,0.25390866097) -- (1.03515625,0.253906282537) -- (1.04296875,0.253906295891) -- (1.05078125,0.253906317498) -- (1.05859375,0.253906258977) -- (1.06640625,0.253907407283) -- (1.07421875,0.253906416818) -- (1.08203125,0.253906785678) -- (1.08984375,0.25390676601) -- (1.09765625,0.253906252897) -- (1.10546875,0.253906250022) -- (1.11328125,0.253906250079) -- (1.12109375,0.253907362653) -- (1.12890625,0.253906250923) -- (1.13671875,0.253906250003) -- (1.14453125,0.253906250031) -- (1.15234375,0.253906250008) -- (1.16015625,0.253906250066) -- (1.16796875,0.253906271051) -- (1.17578125,0.253906250495) -- (1.18359375,0.253906256412) -- (1.19140625,0.253906508328) -- (1.19921875,0.254008013923) -- (1.20703125,0.253906325517) -- (1.21484375,0.253914841137) -- (1.22265625,0.253906671904) -- (1.23046875,0.253906250033) -- (1.23828125,0.253906252469) -- (1.24609375,0.253906262782) -- (1.25390625,0.25390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.25390625,0.25390625) -- (0.26171875,0.253906276496) -- (0.26953125,0.253906251489) -- (0.27734375,0.253906277811) -- (0.28515625,0.253906631833) -- (0.29296875,0.253907327086) -- (0.30078125,0.253906255836) -- (0.30859375,0.253906814495) -- (0.31640625,0.254030251221) -- (0.32421875,0.253906262066) -- (0.33203125,0.253906250706) -- (0.33984375,0.253906255934) -- (0.34765625,0.253906309778) -- (0.35546875,0.253914404532) -- (0.36328125,0.253907395633) -- (0.37109375,0.253909617164) -- (0.37890625,0.253906621722) -- (0.38671875,0.253906266868) -- (0.39453125,0.253906250225) -- (0.40234375,0.253906267557) -- (0.41015625,0.253906262645) -- (0.41796875,0.253906294378) -- (0.42578125,0.253907245885) -- (0.43359375,0.253906293952) -- (0.44140625,0.253906434517) -- (0.44921875,0.253906252006) -- (0.45703125,0.253906250935) -- (0.46484375,0.253906250901) -- (0.47265625,0.253906327696) -- (0.48046875,0.253906253245) -- (0.48828125,0.253906254104) -- (0.49609375,0.253906326412) -- (0.50390625,0.253906896299) -- (0.51171875,0.253906423711) -- (0.51953125,0.253906645717) -- (0.52734375,0.253906991975) -- (0.53515625,0.253909046136) -- (0.54296875,0.25390877799) -- (0.55078125,0.253907176192) -- (0.55859375,0.253907333537) -- (0.56640625,0.253906677268) -- (0.57421875,0.25391123659) -- (0.58203125,0.253908719077) -- (0.58984375,0.253933386915) -- (0.59765625,0.253906297959) -- (0.60546875,0.253907083544) -- (0.61328125,0.25398450323) -- (0.62109375,0.253971167929) -- (0.62890625,0.253910895759) -- (0.63671875,0.254728356976) -- (0.64453125,0.253909941606) -- (0.65234375,0.253906428067) -- (0.66015625,0.253906254505) -- (0.66796875,0.253906280711) -- (0.67578125,0.253908772015) -- (0.68359375,0.25390857393) -- (0.69140625,0.254003492044) -- (0.69921875,0.253906736212) -- (0.70703125,0.253906271967) -- (0.71484375,0.253935860572) -- (0.72265625,0.254472927007) -- (0.73046875,0.254491434738) -- (0.73828125,0.253906251842) -- (0.74609375,0.253906270567) -- (0.75390625,0.253906251473) -- (0.76171875,0.253906252611) -- (0.76953125,0.253906250055) -- (0.77734375,0.25390625) -- (0.78515625,0.253906250004) -- (0.79296875,0.253906250007) -- (0.80078125,0.253906268254) -- (0.80859375,0.253906250042) -- (0.81640625,0.253906253012) -- (0.82421875,0.253906254433) -- (0.83203125,0.253906264371) -- (0.83984375,0.253906257646) -- (0.84765625,0.253906250182) -- (0.85546875,0.253906563152) -- (0.86328125,0.253906270148) -- (0.87109375,0.253908359875) -- (0.87890625,0.254099517524) -- (0.88671875,0.254414343813) -- (0.89453125,0.253944956089) -- (0.90234375,0.253969245323) -- (0.91015625,0.253960663529) -- (0.91796875,0.25390636727) -- (0.92578125,0.253906264364) -- (0.93359375,0.253995875418) -- (0.94140625,0.253912231383) -- (0.94921875,0.27282556966) -- (0.95703125,0.253906338833) -- (0.96484375,0.253906317462) -- (0.97265625,0.253906251496) -- (0.98046875,0.253906283922) -- (0.98828125,0.253906250166) -- (0.99609375,0.253906250324) -- (1.00390625,0.253906250039) -- (1.01171875,0.25390626122) -- (1.01953125,0.253906274786) -- (1.02734375,0.25390866097) -- (1.03515625,0.253906282537) -- (1.04296875,0.253906295891) -- (1.05078125,0.253906317498) -- (1.05859375,0.253906258977) -- (1.06640625,0.253907407283) -- (1.07421875,0.253906416818) -- (1.08203125,0.253906785678) -- (1.08984375,0.25390676601) -- (1.09765625,0.253906252897) -- (1.10546875,0.253906250022) -- (1.11328125,0.253906250079) -- (1.12109375,0.253907362653) -- (1.12890625,0.253906250923) -- (1.13671875,0.253906250003) -- (1.14453125,0.253906250031) -- (1.15234375,0.253906250008) -- (1.16015625,0.253906250066) -- (1.16796875,0.253906271051) -- (1.17578125,0.253906250495) -- (1.18359375,0.253906256412) -- (1.19140625,0.253906508328) -- (1.19921875,0.254008013923) -- (1.20703125,0.253906325517) -- (1.21484375,0.253914841137) -- (1.22265625,0.253906671904) -- (1.23046875,0.253906250033) -- (1.23828125,0.253906252469) -- (1.24609375,0.253906262782) -- (1.25390625,0.25390625);
\draw[fill=white] (0.25,0.25) -- (0.2578125,0.250000007765) -- (0.265625,0.250000354444) -- (0.2734375,0.250001190225) -- (0.28125,0.250000900742) -- (0.2890625,0.250104225042) -- (0.296875,0.250864873722) -- (0.3046875,0.25039004346) -- (0.3125,0.250004040929) -- (0.3203125,0.250000847932) -- (0.328125,0.250000001803) -- (0.3359375,0.250000053309) -- (0.34375,0.250001802835) -- (0.3515625,0.250000047269) -- (0.359375,0.250001951058) -- (0.3671875,0.250002280036) -- (0.375,0.250000276124) -- (0.3828125,0.250000003751) -- (0.390625,0.25000013524) -- (0.3984375,0.250000001867) -- (0.40625,0.250000110079) -- (0.4140625,0.250000000227) -- (0.421875,0.25000002502) -- (0.4296875,0.250000375674) -- (0.4375,0.250001531868) -- (0.4453125,0.25000014602) -- (0.453125,0.250000000195) -- (0.4609375,0.250000000333) -- (0.46875,0.25000000946) -- (0.4765625,0.250000016426) -- (0.484375,0.250000000344) -- (0.4921875,0.250000016143) -- (0.5,0.2500000202) -- (0.5078125,0.25000018542) -- (0.515625,0.250001275661) -- (0.5234375,0.250000076346) -- (0.53125,0.250000009047) -- (0.5390625,0.250000024086) -- (0.546875,0.250000379306) -- (0.5546875,0.250000187623) -- (0.5625,0.250000005946) -- (0.5703125,0.250000000635) -- (0.578125,0.250000001381) -- (0.5859375,0.250000095358) -- (0.59375,0.250000000135) -- (0.6015625,0.250000094268) -- (0.609375,0.250011652574) -- (0.6171875,0.250076283055) -- (0.625,0.250064548424) -- (0.6328125,0.253952313644) -- (0.640625,0.250002530775) -- (0.6484375,0.250032088782) -- (0.65625,0.250335221648) -- (0.6640625,0.250167007221) -- (0.671875,0.25000003151) -- (0.6796875,0.250008175378) -- (0.6875,0.25000362322) -- (0.6953125,0.250005489795) -- (0.703125,0.250262460673) -- (0.7109375,0.250043672698) -- (0.71875,0.2508404245) -- (0.7265625,0.250047853196) -- (0.734375,0.250000177881) -- (0.7421875,0.250000819822) -- (0.75,0.250000000645) -- (0.7578125,0.250000010232) -- (0.765625,0.250000002635) -- (0.7734375,0.250000002593) -- (0.78125,0.250000000112) -- (0.7890625,0.250000000221) -- (0.796875,0.250000001482) -- (0.8046875,0.250000011866) -- (0.8125,0.250000001232) -- (0.8203125,0.250000053419) -- (0.828125,0.250000001635) -- (0.8359375,0.250000069089) -- (0.84375,0.250000398671) -- (0.8515625,0.250024740212) -- (0.859375,0.250000178272) -- (0.8671875,0.250020944122) -- (0.875,0.250004084143) -- (0.8828125,0.250306988279) -- (0.890625,0.250038694623) -- (0.8984375,0.250052909192) -- (0.90625,0.250023193959) -- (0.9140625,0.250035487311) -- (0.921875,0.250000389187) -- (0.9296875,0.25000480969) -- (0.9375,0.250495181917) -- (0.9453125,0.251466470046) -- (0.953125,0.25035921211) -- (0.9609375,0.25000256611) -- (0.96875,0.250001618362) -- (0.9765625,0.250000052459) -- (0.984375,0.250002280094) -- (0.9921875,0.250000000188) -- (1.0,0.250000000001) -- (1.0078125,0.250000001427) -- (1.015625,0.250000006315) -- (1.0234375,0.250000378842) -- (1.03125,0.250016662474) -- (1.0390625,0.250007199058) -- (1.046875,0.250000002171) -- (1.0546875,0.250000000135) -- (1.0625,0.250000013789) -- (1.0703125,0.250000061432) -- (1.078125,0.250000000303) -- (1.0859375,0.25000003485) -- (1.09375,0.25000001664) -- (1.1015625,0.25000012732) -- (1.109375,0.250000309777) -- (1.1171875,0.250000035908) -- (1.125,0.250000001584) -- (1.1328125,0.250000000013) -- (1.140625,0.250000014839) -- (1.1484375,0.250000000117) -- (1.15625,0.250000000126) -- (1.1640625,0.250000000059) -- (1.171875,0.250000000002) -- (1.1796875,0.250000004082) -- (1.1875,0.250000051293) -- (1.1953125,0.250000623231) -- (1.203125,0.250000385835) -- (1.2109375,0.250003270101) -- (1.21875,0.250000005289) -- (1.2265625,0.250000008333) -- (1.234375,0.250000010622) -- (1.2421875,0.250000948559) -- (1.25,0.25) -- (1,0) -- (0,0) -- cycle;
\draw (0.25,0.25) -- (0.2578125,0.250000007765) -- (0.265625,0.250000354444) -- (0.2734375,0.250001190225) -- (0.28125,0.250000900742) -- (0.2890625,0.250104225042) -- (0.296875,0.250864873722) -- (0.3046875,0.25039004346) -- (0.3125,0.250004040929) -- (0.3203125,0.250000847932) -- (0.328125,0.250000001803) -- (0.3359375,0.250000053309) -- (0.34375,0.250001802835) -- (0.3515625,0.250000047269) -- (0.359375,0.250001951058) -- (0.3671875,0.250002280036) -- (0.375,0.250000276124) -- (0.3828125,0.250000003751) -- (0.390625,0.25000013524) -- (0.3984375,0.250000001867) -- (0.40625,0.250000110079) -- (0.4140625,0.250000000227) -- (0.421875,0.25000002502) -- (0.4296875,0.250000375674) -- (0.4375,0.250001531868) -- (0.4453125,0.25000014602) -- (0.453125,0.250000000195) -- (0.4609375,0.250000000333) -- (0.46875,0.25000000946) -- (0.4765625,0.250000016426) -- (0.484375,0.250000000344) -- (0.4921875,0.250000016143) -- (0.5,0.2500000202) -- (0.5078125,0.25000018542) -- (0.515625,0.250001275661) -- (0.5234375,0.250000076346) -- (0.53125,0.250000009047) -- (0.5390625,0.250000024086) -- (0.546875,0.250000379306) -- (0.5546875,0.250000187623) -- (0.5625,0.250000005946) -- (0.5703125,0.250000000635) -- (0.578125,0.250000001381) -- (0.5859375,0.250000095358) -- (0.59375,0.250000000135) -- (0.6015625,0.250000094268) -- (0.609375,0.250011652574) -- (0.6171875,0.250076283055) -- (0.625,0.250064548424) -- (0.6328125,0.253952313644) -- (0.640625,0.250002530775) -- (0.6484375,0.250032088782) -- (0.65625,0.250335221648) -- (0.6640625,0.250167007221) -- (0.671875,0.25000003151) -- (0.6796875,0.250008175378) -- (0.6875,0.25000362322) -- (0.6953125,0.250005489795) -- (0.703125,0.250262460673) -- (0.7109375,0.250043672698) -- (0.71875,0.2508404245) -- (0.7265625,0.250047853196) -- (0.734375,0.250000177881) -- (0.7421875,0.250000819822) -- (0.75,0.250000000645) -- (0.7578125,0.250000010232) -- (0.765625,0.250000002635) -- (0.7734375,0.250000002593) -- (0.78125,0.250000000112) -- (0.7890625,0.250000000221) -- (0.796875,0.250000001482) -- (0.8046875,0.250000011866) -- (0.8125,0.250000001232) -- (0.8203125,0.250000053419) -- (0.828125,0.250000001635) -- (0.8359375,0.250000069089) -- (0.84375,0.250000398671) -- (0.8515625,0.250024740212) -- (0.859375,0.250000178272) -- (0.8671875,0.250020944122) -- (0.875,0.250004084143) -- (0.8828125,0.250306988279) -- (0.890625,0.250038694623) -- (0.8984375,0.250052909192) -- (0.90625,0.250023193959) -- (0.9140625,0.250035487311) -- (0.921875,0.250000389187) -- (0.9296875,0.25000480969) -- (0.9375,0.250495181917) -- (0.9453125,0.251466470046) -- (0.953125,0.25035921211) -- (0.9609375,0.25000256611) -- (0.96875,0.250001618362) -- (0.9765625,0.250000052459) -- (0.984375,0.250002280094) -- (0.9921875,0.250000000188) -- (1.0,0.250000000001) -- (1.0078125,0.250000001427) -- (1.015625,0.250000006315) -- (1.0234375,0.250000378842) -- (1.03125,0.250016662474) -- (1.0390625,0.250007199058) -- (1.046875,0.250000002171) -- (1.0546875,0.250000000135) -- (1.0625,0.250000013789) -- (1.0703125,0.250000061432) -- (1.078125,0.250000000303) -- (1.0859375,0.25000003485) -- (1.09375,0.25000001664) -- (1.1015625,0.25000012732) -- (1.109375,0.250000309777) -- (1.1171875,0.250000035908) -- (1.125,0.250000001584) -- (1.1328125,0.250000000013) -- (1.140625,0.250000014839) -- (1.1484375,0.250000000117) -- (1.15625,0.250000000126) -- (1.1640625,0.250000000059) -- (1.171875,0.250000000002) -- (1.1796875,0.250000004082) -- (1.1875,0.250000051293) -- (1.1953125,0.250000623231) -- (1.203125,0.250000385835) -- (1.2109375,0.250003270101) -- (1.21875,0.250000005289) -- (1.2265625,0.250000008333) -- (1.234375,0.250000010622) -- (1.2421875,0.250000948559) -- (1.25,0.25);
\draw[fill=white] (0.24609375,0.24609375) -- (0.25390625,0.246093859641) -- (0.26171875,0.246094128974) -- (0.26953125,0.246095253152) -- (0.27734375,0.246094111681) -- (0.28515625,0.246095620071) -- (0.29296875,0.246094102361) -- (0.30078125,0.246294826626) -- (0.30859375,0.246096865124) -- (0.31640625,0.246093887296) -- (0.32421875,0.246095216293) -- (0.33203125,0.246094016332) -- (0.33984375,0.246102229042) -- (0.34765625,0.246098813062) -- (0.35546875,0.246781942686) -- (0.36328125,0.24609389986) -- (0.37109375,0.24611531722) -- (0.37890625,0.246096089296) -- (0.38671875,0.246093772793) -- (0.39453125,0.246093751632) -- (0.40234375,0.246093750478) -- (0.41015625,0.246093750001) -- (0.41796875,0.246093803999) -- (0.42578125,0.246254713845) -- (0.43359375,0.246093807953) -- (0.44140625,0.246093750456) -- (0.44921875,0.246093751432) -- (0.45703125,0.246094593349) -- (0.46484375,0.246093974041) -- (0.47265625,0.246094052797) -- (0.48046875,0.246093750447) -- (0.48828125,0.246093750313) -- (0.49609375,0.246093757954) -- (0.50390625,0.246094009947) -- (0.51171875,0.246093753471) -- (0.51953125,0.246097993751) -- (0.52734375,0.246095136943) -- (0.53515625,0.246093801285) -- (0.54296875,0.246093800381) -- (0.55078125,0.246095716786) -- (0.55859375,0.246097346596) -- (0.56640625,0.246093766145) -- (0.57421875,0.246093791505) -- (0.58203125,0.246094894864) -- (0.58984375,0.246093806113) -- (0.59765625,0.246093751064) -- (0.60546875,0.246104807689) -- (0.61328125,0.246096374838) -- (0.62109375,0.247520618015) -- (0.62890625,0.307782956843) -- (0.63671875,0.246134900399) -- (0.64453125,0.246328385201) -- (0.65234375,0.246096134261) -- (0.66015625,0.246123241354) -- (0.66796875,0.246158601242) -- (0.67578125,0.246093990551) -- (0.68359375,0.246093802669) -- (0.69140625,0.24609389504) -- (0.69921875,0.246121589641) -- (0.70703125,0.246093806407) -- (0.71484375,0.246104122884) -- (0.72265625,0.246099730279) -- (0.73046875,0.246093754342) -- (0.73828125,0.246093750428) -- (0.74609375,0.246093750322) -- (0.75390625,0.246093750248) -- (0.76171875,0.246093750001) -- (0.76953125,0.246093750091) -- (0.77734375,0.246093750001) -- (0.78515625,0.246093750168) -- (0.79296875,0.246093750055) -- (0.80078125,0.246093764552) -- (0.80859375,0.246093765169) -- (0.81640625,0.246093936577) -- (0.82421875,0.246093762611) -- (0.83203125,0.246093886059) -- (0.83984375,0.246448689567) -- (0.84765625,0.256900528078) -- (0.85546875,0.246134860209) -- (0.86328125,0.246093857411) -- (0.87109375,0.246095373085) -- (0.87890625,0.24611595492) -- (0.88671875,0.246166754157) -- (0.89453125,0.246169503943) -- (0.90234375,0.246167523419) -- (0.91015625,0.246140326036) -- (0.91796875,0.246096767381) -- (0.92578125,0.246094359213) -- (0.93359375,0.24610019924) -- (0.94140625,0.246104144156) -- (0.94921875,0.260131748455) -- (0.95703125,0.246128828624) -- (0.96484375,0.246093787735) -- (0.97265625,0.246093750103) -- (0.98046875,0.246093782914) -- (0.98828125,0.246093750483) -- (0.99609375,0.24609375) -- (1.00390625,0.246093751166) -- (1.01171875,0.246093768464) -- (1.01953125,0.246094189922) -- (1.02734375,0.246093998663) -- (1.03515625,0.246093877162) -- (1.04296875,0.246094005346) -- (1.05078125,0.246093764876) -- (1.05859375,0.246093764942) -- (1.06640625,0.246093771892) -- (1.07421875,0.246093750056) -- (1.08203125,0.246096517259) -- (1.08984375,0.246128932705) -- (1.09765625,0.246094022167) -- (1.10546875,0.246093780786) -- (1.11328125,0.246093761066) -- (1.12109375,0.246093751118) -- (1.12890625,0.24609375004) -- (1.13671875,0.246093750059) -- (1.14453125,0.24609377438) -- (1.15234375,0.246093750259) -- (1.16015625,0.24609375007) -- (1.16796875,0.24609375001) -- (1.17578125,0.246093774054) -- (1.18359375,0.246093750802) -- (1.19140625,0.2460937523) -- (1.19921875,0.246094169939) -- (1.20703125,0.246093757456) -- (1.21484375,0.246093769995) -- (1.22265625,0.246095035679) -- (1.23046875,0.246093811296) -- (1.23828125,0.246097928359) -- (1.24609375,0.24609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.24609375,0.24609375) -- (0.25390625,0.246093859641) -- (0.26171875,0.246094128974) -- (0.26953125,0.246095253152) -- (0.27734375,0.246094111681) -- (0.28515625,0.246095620071) -- (0.29296875,0.246094102361) -- (0.30078125,0.246294826626) -- (0.30859375,0.246096865124) -- (0.31640625,0.246093887296) -- (0.32421875,0.246095216293) -- (0.33203125,0.246094016332) -- (0.33984375,0.246102229042) -- (0.34765625,0.246098813062) -- (0.35546875,0.246781942686) -- (0.36328125,0.24609389986) -- (0.37109375,0.24611531722) -- (0.37890625,0.246096089296) -- (0.38671875,0.246093772793) -- (0.39453125,0.246093751632) -- (0.40234375,0.246093750478) -- (0.41015625,0.246093750001) -- (0.41796875,0.246093803999) -- (0.42578125,0.246254713845) -- (0.43359375,0.246093807953) -- (0.44140625,0.246093750456) -- (0.44921875,0.246093751432) -- (0.45703125,0.246094593349) -- (0.46484375,0.246093974041) -- (0.47265625,0.246094052797) -- (0.48046875,0.246093750447) -- (0.48828125,0.246093750313) -- (0.49609375,0.246093757954) -- (0.50390625,0.246094009947) -- (0.51171875,0.246093753471) -- (0.51953125,0.246097993751) -- (0.52734375,0.246095136943) -- (0.53515625,0.246093801285) -- (0.54296875,0.246093800381) -- (0.55078125,0.246095716786) -- (0.55859375,0.246097346596) -- (0.56640625,0.246093766145) -- (0.57421875,0.246093791505) -- (0.58203125,0.246094894864) -- (0.58984375,0.246093806113) -- (0.59765625,0.246093751064) -- (0.60546875,0.246104807689) -- (0.61328125,0.246096374838) -- (0.62109375,0.247520618015) -- (0.62890625,0.307782956843) -- (0.63671875,0.246134900399) -- (0.64453125,0.246328385201) -- (0.65234375,0.246096134261) -- (0.66015625,0.246123241354) -- (0.66796875,0.246158601242) -- (0.67578125,0.246093990551) -- (0.68359375,0.246093802669) -- (0.69140625,0.24609389504) -- (0.69921875,0.246121589641) -- (0.70703125,0.246093806407) -- (0.71484375,0.246104122884) -- (0.72265625,0.246099730279) -- (0.73046875,0.246093754342) -- (0.73828125,0.246093750428) -- (0.74609375,0.246093750322) -- (0.75390625,0.246093750248) -- (0.76171875,0.246093750001) -- (0.76953125,0.246093750091) -- (0.77734375,0.246093750001) -- (0.78515625,0.246093750168) -- (0.79296875,0.246093750055) -- (0.80078125,0.246093764552) -- (0.80859375,0.246093765169) -- (0.81640625,0.246093936577) -- (0.82421875,0.246093762611) -- (0.83203125,0.246093886059) -- (0.83984375,0.246448689567) -- (0.84765625,0.256900528078) -- (0.85546875,0.246134860209) -- (0.86328125,0.246093857411) -- (0.87109375,0.246095373085) -- (0.87890625,0.24611595492) -- (0.88671875,0.246166754157) -- (0.89453125,0.246169503943) -- (0.90234375,0.246167523419) -- (0.91015625,0.246140326036) -- (0.91796875,0.246096767381) -- (0.92578125,0.246094359213) -- (0.93359375,0.24610019924) -- (0.94140625,0.246104144156) -- (0.94921875,0.260131748455) -- (0.95703125,0.246128828624) -- (0.96484375,0.246093787735) -- (0.97265625,0.246093750103) -- (0.98046875,0.246093782914) -- (0.98828125,0.246093750483) -- (0.99609375,0.24609375) -- (1.00390625,0.246093751166) -- (1.01171875,0.246093768464) -- (1.01953125,0.246094189922) -- (1.02734375,0.246093998663) -- (1.03515625,0.246093877162) -- (1.04296875,0.246094005346) -- (1.05078125,0.246093764876) -- (1.05859375,0.246093764942) -- (1.06640625,0.246093771892) -- (1.07421875,0.246093750056) -- (1.08203125,0.246096517259) -- (1.08984375,0.246128932705) -- (1.09765625,0.246094022167) -- (1.10546875,0.246093780786) -- (1.11328125,0.246093761066) -- (1.12109375,0.246093751118) -- (1.12890625,0.24609375004) -- (1.13671875,0.246093750059) -- (1.14453125,0.24609377438) -- (1.15234375,0.246093750259) -- (1.16015625,0.24609375007) -- (1.16796875,0.24609375001) -- (1.17578125,0.246093774054) -- (1.18359375,0.246093750802) -- (1.19140625,0.2460937523) -- (1.19921875,0.246094169939) -- (1.20703125,0.246093757456) -- (1.21484375,0.246093769995) -- (1.22265625,0.246095035679) -- (1.23046875,0.246093811296) -- (1.23828125,0.246097928359) -- (1.24609375,0.24609375);
\draw[fill=white] (0.2421875,0.2421875) -- (0.25,0.242187500019) -- (0.2578125,0.242187500115) -- (0.265625,0.242187500171) -- (0.2734375,0.242187506067) -- (0.28125,0.242189691727) -- (0.2890625,0.242213678071) -- (0.296875,0.242288418904) -- (0.3046875,0.242187515376) -- (0.3125,0.242190242962) -- (0.3203125,0.242187707938) -- (0.328125,0.24219232759) -- (0.3359375,0.242203936841) -- (0.34375,0.242187583896) -- (0.3515625,0.242193230538) -- (0.359375,0.242229175108) -- (0.3671875,0.242195563607) -- (0.375,0.242187520971) -- (0.3828125,0.24218750137) -- (0.390625,0.242187500324) -- (0.3984375,0.242187500001) -- (0.40625,0.242187500063) -- (0.4140625,0.242187944355) -- (0.421875,0.242202813955) -- (0.4296875,0.242187500642) -- (0.4375,0.242187501137) -- (0.4453125,0.242187721301) -- (0.453125,0.24218754731) -- (0.4609375,0.242187819008) -- (0.46875,0.242187541538) -- (0.4765625,0.242187522483) -- (0.484375,0.24218813201) -- (0.4921875,0.242187500666) -- (0.5,0.242187527813) -- (0.5078125,0.242187696022) -- (0.515625,0.24218826472) -- (0.5234375,0.242187944608) -- (0.53125,0.2421950436) -- (0.5390625,0.242398162218) -- (0.546875,0.242341261691) -- (0.5546875,0.242189892929) -- (0.5625,0.242196467066) -- (0.5703125,0.242307193526) -- (0.578125,0.242188974536) -- (0.5859375,0.242191577499) -- (0.59375,0.242191358192) -- (0.6015625,0.242187968954) -- (0.609375,0.242187853355) -- (0.6171875,0.242187923357) -- (0.625,0.242187514453) -- (0.6328125,0.242187621298) -- (0.640625,0.242188197298) -- (0.6484375,0.242190760638) -- (0.65625,0.2421990527) -- (0.6640625,0.242205555323) -- (0.671875,0.242196760549) -- (0.6796875,0.242293484883) -- (0.6875,0.2421947778) -- (0.6953125,0.242256276805) -- (0.703125,0.242187886662) -- (0.7109375,0.242191718189) -- (0.71875,0.242189550513) -- (0.7265625,0.242187502133) -- (0.734375,0.24218750098) -- (0.7421875,0.242187500104) -- (0.75,0.242187500046) -- (0.7578125,0.242187500011) -- (0.765625,0.24218750009) -- (0.7734375,0.242187500009) -- (0.78125,0.242187500194) -- (0.7890625,0.242187500129) -- (0.796875,0.242187502025) -- (0.8046875,0.242187554731) -- (0.8125,0.242187739156) -- (0.8203125,0.242187538294) -- (0.828125,0.242187557125) -- (0.8359375,0.242188379508) -- (0.84375,0.243118816418) -- (0.8515625,0.243327477152) -- (0.859375,0.24218751055) -- (0.8671875,0.242187511275) -- (0.875,0.242188244702) -- (0.8828125,0.242189936843) -- (0.890625,0.242191830792) -- (0.8984375,0.242187526513) -- (0.90625,0.242187749738) -- (0.9140625,0.2421876235) -- (0.921875,0.242193406842) -- (0.9296875,0.242207695864) -- (0.9375,0.242285933893) -- (0.9453125,0.242879476521) -- (0.953125,0.242187625875) -- (0.9609375,0.242188359489) -- (0.96875,0.242187501108) -- (0.9765625,0.242187500624) -- (0.984375,0.242187500217) -- (0.9921875,0.242187533806) -- (1.0,0.242187501728) -- (1.0078125,0.242188036645) -- (1.015625,0.2421876827) -- (1.0234375,0.24219261234) -- (1.03125,0.242187503975) -- (1.0390625,0.242187500442) -- (1.046875,0.242187502284) -- (1.0546875,0.24218908611) -- (1.0625,0.242187861907) -- (1.0703125,0.242188520349) -- (1.078125,0.24218765392) -- (1.0859375,0.242207300285) -- (1.09375,0.242187514024) -- (1.1015625,0.242187526744) -- (1.109375,0.24218751628) -- (1.1171875,0.242187825669) -- (1.125,0.242187500395) -- (1.1328125,0.242187506031) -- (1.140625,0.242187500285) -- (1.1484375,0.242187500048) -- (1.15625,0.242187500482) -- (1.1640625,0.242188130384) -- (1.171875,0.242187520617) -- (1.1796875,0.242187642888) -- (1.1875,0.242187511889) -- (1.1953125,0.242200442079) -- (1.203125,0.242187725885) -- (1.2109375,0.242201869334) -- (1.21875,0.242190520823) -- (1.2265625,0.242189662715) -- (1.234375,0.24218765347) -- (1.2421875,0.2421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.2421875,0.2421875) -- (0.25,0.242187500019) -- (0.2578125,0.242187500115) -- (0.265625,0.242187500171) -- (0.2734375,0.242187506067) -- (0.28125,0.242189691727) -- (0.2890625,0.242213678071) -- (0.296875,0.242288418904) -- (0.3046875,0.242187515376) -- (0.3125,0.242190242962) -- (0.3203125,0.242187707938) -- (0.328125,0.24219232759) -- (0.3359375,0.242203936841) -- (0.34375,0.242187583896) -- (0.3515625,0.242193230538) -- (0.359375,0.242229175108) -- (0.3671875,0.242195563607) -- (0.375,0.242187520971) -- (0.3828125,0.24218750137) -- (0.390625,0.242187500324) -- (0.3984375,0.242187500001) -- (0.40625,0.242187500063) -- (0.4140625,0.242187944355) -- (0.421875,0.242202813955) -- (0.4296875,0.242187500642) -- (0.4375,0.242187501137) -- (0.4453125,0.242187721301) -- (0.453125,0.24218754731) -- (0.4609375,0.242187819008) -- (0.46875,0.242187541538) -- (0.4765625,0.242187522483) -- (0.484375,0.24218813201) -- (0.4921875,0.242187500666) -- (0.5,0.242187527813) -- (0.5078125,0.242187696022) -- (0.515625,0.24218826472) -- (0.5234375,0.242187944608) -- (0.53125,0.2421950436) -- (0.5390625,0.242398162218) -- (0.546875,0.242341261691) -- (0.5546875,0.242189892929) -- (0.5625,0.242196467066) -- (0.5703125,0.242307193526) -- (0.578125,0.242188974536) -- (0.5859375,0.242191577499) -- (0.59375,0.242191358192) -- (0.6015625,0.242187968954) -- (0.609375,0.242187853355) -- (0.6171875,0.242187923357) -- (0.625,0.242187514453) -- (0.6328125,0.242187621298) -- (0.640625,0.242188197298) -- (0.6484375,0.242190760638) -- (0.65625,0.2421990527) -- (0.6640625,0.242205555323) -- (0.671875,0.242196760549) -- (0.6796875,0.242293484883) -- (0.6875,0.2421947778) -- (0.6953125,0.242256276805) -- (0.703125,0.242187886662) -- (0.7109375,0.242191718189) -- (0.71875,0.242189550513) -- (0.7265625,0.242187502133) -- (0.734375,0.24218750098) -- (0.7421875,0.242187500104) -- (0.75,0.242187500046) -- (0.7578125,0.242187500011) -- (0.765625,0.24218750009) -- (0.7734375,0.242187500009) -- (0.78125,0.242187500194) -- (0.7890625,0.242187500129) -- (0.796875,0.242187502025) -- (0.8046875,0.242187554731) -- (0.8125,0.242187739156) -- (0.8203125,0.242187538294) -- (0.828125,0.242187557125) -- (0.8359375,0.242188379508) -- (0.84375,0.243118816418) -- (0.8515625,0.243327477152) -- (0.859375,0.24218751055) -- (0.8671875,0.242187511275) -- (0.875,0.242188244702) -- (0.8828125,0.242189936843) -- (0.890625,0.242191830792) -- (0.8984375,0.242187526513) -- (0.90625,0.242187749738) -- (0.9140625,0.2421876235) -- (0.921875,0.242193406842) -- (0.9296875,0.242207695864) -- (0.9375,0.242285933893) -- (0.9453125,0.242879476521) -- (0.953125,0.242187625875) -- (0.9609375,0.242188359489) -- (0.96875,0.242187501108) -- (0.9765625,0.242187500624) -- (0.984375,0.242187500217) -- (0.9921875,0.242187533806) -- (1.0,0.242187501728) -- (1.0078125,0.242188036645) -- (1.015625,0.2421876827) -- (1.0234375,0.24219261234) -- (1.03125,0.242187503975) -- (1.0390625,0.242187500442) -- (1.046875,0.242187502284) -- (1.0546875,0.24218908611) -- (1.0625,0.242187861907) -- (1.0703125,0.242188520349) -- (1.078125,0.24218765392) -- (1.0859375,0.242207300285) -- (1.09375,0.242187514024) -- (1.1015625,0.242187526744) -- (1.109375,0.24218751628) -- (1.1171875,0.242187825669) -- (1.125,0.242187500395) -- (1.1328125,0.242187506031) -- (1.140625,0.242187500285) -- (1.1484375,0.242187500048) -- (1.15625,0.242187500482) -- (1.1640625,0.242188130384) -- (1.171875,0.242187520617) -- (1.1796875,0.242187642888) -- (1.1875,0.242187511889) -- (1.1953125,0.242200442079) -- (1.203125,0.242187725885) -- (1.2109375,0.242201869334) -- (1.21875,0.242190520823) -- (1.2265625,0.242189662715) -- (1.234375,0.24218765347) -- (1.2421875,0.2421875);
\draw[fill=white] (0.23828125,0.23828125) -- (0.24609375,0.238281250312) -- (0.25390625,0.238281250221) -- (0.26171875,0.238281296208) -- (0.26953125,0.238281256995) -- (0.27734375,0.238281251875) -- (0.28515625,0.238281425223) -- (0.29296875,0.2382995093) -- (0.30078125,0.238281386126) -- (0.30859375,0.238281666711) -- (0.31640625,0.238292227693) -- (0.32421875,0.238391655103) -- (0.33203125,0.23828245824) -- (0.33984375,0.238281500322) -- (0.34765625,0.238285554402) -- (0.35546875,0.238281644943) -- (0.36328125,0.238285854065) -- (0.37109375,0.238281251597) -- (0.37890625,0.238281253736) -- (0.38671875,0.23828125) -- (0.39453125,0.238281258184) -- (0.40234375,0.23828413413) -- (0.41015625,0.238284736935) -- (0.41796875,0.238282350337) -- (0.42578125,0.238289719844) -- (0.43359375,0.238284023611) -- (0.44140625,0.238281351878) -- (0.44921875,0.238281260442) -- (0.45703125,0.238298605904) -- (0.46484375,0.238286429738) -- (0.47265625,0.238281251128) -- (0.48046875,0.238284191659) -- (0.48828125,0.238281369351) -- (0.49609375,0.238281479044) -- (0.50390625,0.238283341774) -- (0.51171875,0.238281538572) -- (0.51953125,0.238283625412) -- (0.52734375,0.238281321373) -- (0.53515625,0.238282505899) -- (0.54296875,0.241555469172) -- (0.55078125,0.243414036169) -- (0.55859375,0.239487357592) -- (0.56640625,0.238281932661) -- (0.57421875,0.238281334003) -- (0.58203125,0.238281654025) -- (0.58984375,0.2382819591) -- (0.59765625,0.238281492637) -- (0.60546875,0.238281327963) -- (0.61328125,0.238343821203) -- (0.62109375,0.23828228147) -- (0.62890625,0.238288644208) -- (0.63671875,0.238281250527) -- (0.64453125,0.238281254011) -- (0.65234375,0.238281250189) -- (0.66015625,0.238284286982) -- (0.66796875,0.238318151588) -- (0.67578125,0.23828256008) -- (0.68359375,0.238283050193) -- (0.69140625,0.238298352082) -- (0.69921875,0.238281415762) -- (0.70703125,0.238281635759) -- (0.71484375,0.238281295971) -- (0.72265625,0.238281255905) -- (0.73046875,0.238281250022) -- (0.73828125,0.238281250383) -- (0.74609375,0.238281253617) -- (0.75390625,0.238281250343) -- (0.76171875,0.238281250036) -- (0.76953125,0.238281250004) -- (0.77734375,0.238281250022) -- (0.78515625,0.238281250001) -- (0.79296875,0.238281250006) -- (0.80078125,0.238281254477) -- (0.80859375,0.238281322664) -- (0.81640625,0.238281577379) -- (0.82421875,0.238281255923) -- (0.83203125,0.238281558491) -- (0.83984375,0.238330386599) -- (0.84765625,0.238307399081) -- (0.85546875,0.238281349633) -- (0.86328125,0.238281252283) -- (0.87109375,0.238281281436) -- (0.87890625,0.238393009922) -- (0.88671875,0.238302426135) -- (0.89453125,0.238281398985) -- (0.90234375,0.238281504074) -- (0.91015625,0.238289974976) -- (0.91796875,0.23828139836) -- (0.92578125,0.238283977083) -- (0.93359375,0.238281889435) -- (0.94140625,0.238300624332) -- (0.94921875,0.238294617524) -- (0.95703125,0.238281324304) -- (0.96484375,0.238281253193) -- (0.97265625,0.23828155825) -- (0.98046875,0.238281408023) -- (0.98828125,0.238281250236) -- (0.99609375,0.238281286089) -- (1.00390625,0.238281270222) -- (1.01171875,0.238281316306) -- (1.01953125,0.238281611971) -- (1.02734375,0.238281255136) -- (1.03515625,0.238281363147) -- (1.04296875,0.238281362277) -- (1.05078125,0.238281462345) -- (1.05859375,0.238281255798) -- (1.06640625,0.238281546824) -- (1.07421875,0.238281920183) -- (1.08203125,0.238281372637) -- (1.08984375,0.238281258799) -- (1.09765625,0.238281498414) -- (1.10546875,0.238281315513) -- (1.11328125,0.238281290659) -- (1.12109375,0.23828125044) -- (1.12890625,0.238281258541) -- (1.13671875,0.238281585746) -- (1.14453125,0.238281252438) -- (1.15234375,0.238281251706) -- (1.16015625,0.238281257987) -- (1.16796875,0.238281284854) -- (1.17578125,0.238281573234) -- (1.18359375,0.238281337405) -- (1.19140625,0.238282010263) -- (1.19921875,0.238281356067) -- (1.20703125,0.238285915419) -- (1.21484375,0.238281250846) -- (1.22265625,0.238281266197) -- (1.23046875,0.238281250042) -- (1.23828125,0.23828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.23828125,0.23828125) -- (0.24609375,0.238281250312) -- (0.25390625,0.238281250221) -- (0.26171875,0.238281296208) -- (0.26953125,0.238281256995) -- (0.27734375,0.238281251875) -- (0.28515625,0.238281425223) -- (0.29296875,0.2382995093) -- (0.30078125,0.238281386126) -- (0.30859375,0.238281666711) -- (0.31640625,0.238292227693) -- (0.32421875,0.238391655103) -- (0.33203125,0.23828245824) -- (0.33984375,0.238281500322) -- (0.34765625,0.238285554402) -- (0.35546875,0.238281644943) -- (0.36328125,0.238285854065) -- (0.37109375,0.238281251597) -- (0.37890625,0.238281253736) -- (0.38671875,0.23828125) -- (0.39453125,0.238281258184) -- (0.40234375,0.23828413413) -- (0.41015625,0.238284736935) -- (0.41796875,0.238282350337) -- (0.42578125,0.238289719844) -- (0.43359375,0.238284023611) -- (0.44140625,0.238281351878) -- (0.44921875,0.238281260442) -- (0.45703125,0.238298605904) -- (0.46484375,0.238286429738) -- (0.47265625,0.238281251128) -- (0.48046875,0.238284191659) -- (0.48828125,0.238281369351) -- (0.49609375,0.238281479044) -- (0.50390625,0.238283341774) -- (0.51171875,0.238281538572) -- (0.51953125,0.238283625412) -- (0.52734375,0.238281321373) -- (0.53515625,0.238282505899) -- (0.54296875,0.241555469172) -- (0.55078125,0.243414036169) -- (0.55859375,0.239487357592) -- (0.56640625,0.238281932661) -- (0.57421875,0.238281334003) -- (0.58203125,0.238281654025) -- (0.58984375,0.2382819591) -- (0.59765625,0.238281492637) -- (0.60546875,0.238281327963) -- (0.61328125,0.238343821203) -- (0.62109375,0.23828228147) -- (0.62890625,0.238288644208) -- (0.63671875,0.238281250527) -- (0.64453125,0.238281254011) -- (0.65234375,0.238281250189) -- (0.66015625,0.238284286982) -- (0.66796875,0.238318151588) -- (0.67578125,0.23828256008) -- (0.68359375,0.238283050193) -- (0.69140625,0.238298352082) -- (0.69921875,0.238281415762) -- (0.70703125,0.238281635759) -- (0.71484375,0.238281295971) -- (0.72265625,0.238281255905) -- (0.73046875,0.238281250022) -- (0.73828125,0.238281250383) -- (0.74609375,0.238281253617) -- (0.75390625,0.238281250343) -- (0.76171875,0.238281250036) -- (0.76953125,0.238281250004) -- (0.77734375,0.238281250022) -- (0.78515625,0.238281250001) -- (0.79296875,0.238281250006) -- (0.80078125,0.238281254477) -- (0.80859375,0.238281322664) -- (0.81640625,0.238281577379) -- (0.82421875,0.238281255923) -- (0.83203125,0.238281558491) -- (0.83984375,0.238330386599) -- (0.84765625,0.238307399081) -- (0.85546875,0.238281349633) -- (0.86328125,0.238281252283) -- (0.87109375,0.238281281436) -- (0.87890625,0.238393009922) -- (0.88671875,0.238302426135) -- (0.89453125,0.238281398985) -- (0.90234375,0.238281504074) -- (0.91015625,0.238289974976) -- (0.91796875,0.23828139836) -- (0.92578125,0.238283977083) -- (0.93359375,0.238281889435) -- (0.94140625,0.238300624332) -- (0.94921875,0.238294617524) -- (0.95703125,0.238281324304) -- (0.96484375,0.238281253193) -- (0.97265625,0.23828155825) -- (0.98046875,0.238281408023) -- (0.98828125,0.238281250236) -- (0.99609375,0.238281286089) -- (1.00390625,0.238281270222) -- (1.01171875,0.238281316306) -- (1.01953125,0.238281611971) -- (1.02734375,0.238281255136) -- (1.03515625,0.238281363147) -- (1.04296875,0.238281362277) -- (1.05078125,0.238281462345) -- (1.05859375,0.238281255798) -- (1.06640625,0.238281546824) -- (1.07421875,0.238281920183) -- (1.08203125,0.238281372637) -- (1.08984375,0.238281258799) -- (1.09765625,0.238281498414) -- (1.10546875,0.238281315513) -- (1.11328125,0.238281290659) -- (1.12109375,0.23828125044) -- (1.12890625,0.238281258541) -- (1.13671875,0.238281585746) -- (1.14453125,0.238281252438) -- (1.15234375,0.238281251706) -- (1.16015625,0.238281257987) -- (1.16796875,0.238281284854) -- (1.17578125,0.238281573234) -- (1.18359375,0.238281337405) -- (1.19140625,0.238282010263) -- (1.19921875,0.238281356067) -- (1.20703125,0.238285915419) -- (1.21484375,0.238281250846) -- (1.22265625,0.238281266197) -- (1.23046875,0.238281250042) -- (1.23828125,0.23828125);
\draw[fill=white] (0.234375,0.234375) -- (0.2421875,0.23437500023) -- (0.25,0.234375000342) -- (0.2578125,0.234375020588) -- (0.265625,0.234377805726) -- (0.2734375,0.234375008902) -- (0.28125,0.234375056496) -- (0.2890625,0.234375351494) -- (0.296875,0.234376469675) -- (0.3046875,0.234375294964) -- (0.3125,0.234383447786) -- (0.3203125,0.234388821903) -- (0.328125,0.234399260926) -- (0.3359375,0.234434421339) -- (0.34375,0.234376547011) -- (0.3515625,0.234376601389) -- (0.359375,0.234384237474) -- (0.3671875,0.234375553683) -- (0.375,0.234375022573) -- (0.3828125,0.234375006304) -- (0.390625,0.234378762585) -- (0.3984375,0.234376058325) -- (0.40625,0.234375141531) -- (0.4140625,0.234378230456) -- (0.421875,0.234375512402) -- (0.4296875,0.234379470619) -- (0.4375,0.234375431141) -- (0.4453125,0.234375042264) -- (0.453125,0.234375025035) -- (0.4609375,0.234375000732) -- (0.46875,0.234375001876) -- (0.4765625,0.234375007242) -- (0.484375,0.234375389478) -- (0.4921875,0.234375113287) -- (0.5,0.234379609025) -- (0.5078125,0.234375012635) -- (0.515625,0.234375448259) -- (0.5234375,0.234375146919) -- (0.53125,0.234375672712) -- (0.5390625,0.293516605421) -- (0.546875,0.235601621198) -- (0.5546875,0.261555575169) -- (0.5625,0.234383527079) -- (0.5703125,0.2343784395) -- (0.578125,0.234375004075) -- (0.5859375,0.234378804898) -- (0.59375,0.234375318007) -- (0.6015625,0.234375081894) -- (0.609375,0.234379587011) -- (0.6171875,0.234375189848) -- (0.625,0.234375014279) -- (0.6328125,0.234375001841) -- (0.640625,0.234375002511) -- (0.6484375,0.234375012871) -- (0.65625,0.23439028301) -- (0.6640625,0.234425028971) -- (0.671875,0.234388407206) -- (0.6796875,0.23437593762) -- (0.6875,0.234375552961) -- (0.6953125,0.234375040367) -- (0.703125,0.234375083418) -- (0.7109375,0.234375011226) -- (0.71875,0.234375583576) -- (0.7265625,0.234375015255) -- (0.734375,0.234375000023) -- (0.7421875,0.234375000013) -- (0.75,0.23437500007) -- (0.7578125,0.234375020368) -- (0.765625,0.234375000005) -- (0.7734375,0.234375000038) -- (0.78125,0.234375000125) -- (0.7890625,0.234375000002) -- (0.796875,0.234375000051) -- (0.8046875,0.234375000054) -- (0.8125,0.23437515142) -- (0.8203125,0.234375082417) -- (0.828125,0.234375009188) -- (0.8359375,0.234375387577) -- (0.84375,0.234384205869) -- (0.8515625,0.234375015666) -- (0.859375,0.234375106901) -- (0.8671875,0.234375035764) -- (0.875,0.234492779744) -- (0.8828125,0.234387149252) -- (0.890625,0.234375166767) -- (0.8984375,0.234402846143) -- (0.90625,0.234376018184) -- (0.9140625,0.234376657917) -- (0.921875,0.234377214127) -- (0.9296875,0.234376496002) -- (0.9375,0.234376441016) -- (0.9453125,0.234405311156) -- (0.953125,0.23438258512) -- (0.9609375,0.234375172935) -- (0.96875,0.234375033352) -- (0.9765625,0.234375003292) -- (0.984375,0.234375000284) -- (0.9921875,0.234375001205) -- (1.0,0.234375000778) -- (1.0078125,0.234380075184) -- (1.015625,0.234384888463) -- (1.0234375,0.234375168633) -- (1.03125,0.234376239031) -- (1.0390625,0.234375014621) -- (1.046875,0.234375001556) -- (1.0546875,0.234375008003) -- (1.0625,0.234375167761) -- (1.0703125,0.2343750989) -- (1.078125,0.234375028801) -- (1.0859375,0.234375096452) -- (1.09375,0.234375157901) -- (1.1015625,0.23437583465) -- (1.109375,0.234381406422) -- (1.1171875,0.234375003052) -- (1.125,0.234375015519) -- (1.1328125,0.23437500714) -- (1.140625,0.234375356478) -- (1.1484375,0.234375002089) -- (1.15625,0.234375000004) -- (1.1640625,0.234375179274) -- (1.171875,0.234375000665) -- (1.1796875,0.234375000211) -- (1.1875,0.234375001268) -- (1.1953125,0.234375343563) -- (1.203125,0.234375672902) -- (1.2109375,0.234375002934) -- (1.21875,0.234375000513) -- (1.2265625,0.234375015465) -- (1.234375,0.234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.234375,0.234375) -- (0.2421875,0.23437500023) -- (0.25,0.234375000342) -- (0.2578125,0.234375020588) -- (0.265625,0.234377805726) -- (0.2734375,0.234375008902) -- (0.28125,0.234375056496) -- (0.2890625,0.234375351494) -- (0.296875,0.234376469675) -- (0.3046875,0.234375294964) -- (0.3125,0.234383447786) -- (0.3203125,0.234388821903) -- (0.328125,0.234399260926) -- (0.3359375,0.234434421339) -- (0.34375,0.234376547011) -- (0.3515625,0.234376601389) -- (0.359375,0.234384237474) -- (0.3671875,0.234375553683) -- (0.375,0.234375022573) -- (0.3828125,0.234375006304) -- (0.390625,0.234378762585) -- (0.3984375,0.234376058325) -- (0.40625,0.234375141531) -- (0.4140625,0.234378230456) -- (0.421875,0.234375512402) -- (0.4296875,0.234379470619) -- (0.4375,0.234375431141) -- (0.4453125,0.234375042264) -- (0.453125,0.234375025035) -- (0.4609375,0.234375000732) -- (0.46875,0.234375001876) -- (0.4765625,0.234375007242) -- (0.484375,0.234375389478) -- (0.4921875,0.234375113287) -- (0.5,0.234379609025) -- (0.5078125,0.234375012635) -- (0.515625,0.234375448259) -- (0.5234375,0.234375146919) -- (0.53125,0.234375672712) -- (0.5390625,0.293516605421) -- (0.546875,0.235601621198) -- (0.5546875,0.261555575169) -- (0.5625,0.234383527079) -- (0.5703125,0.2343784395) -- (0.578125,0.234375004075) -- (0.5859375,0.234378804898) -- (0.59375,0.234375318007) -- (0.6015625,0.234375081894) -- (0.609375,0.234379587011) -- (0.6171875,0.234375189848) -- (0.625,0.234375014279) -- (0.6328125,0.234375001841) -- (0.640625,0.234375002511) -- (0.6484375,0.234375012871) -- (0.65625,0.23439028301) -- (0.6640625,0.234425028971) -- (0.671875,0.234388407206) -- (0.6796875,0.23437593762) -- (0.6875,0.234375552961) -- (0.6953125,0.234375040367) -- (0.703125,0.234375083418) -- (0.7109375,0.234375011226) -- (0.71875,0.234375583576) -- (0.7265625,0.234375015255) -- (0.734375,0.234375000023) -- (0.7421875,0.234375000013) -- (0.75,0.23437500007) -- (0.7578125,0.234375020368) -- (0.765625,0.234375000005) -- (0.7734375,0.234375000038) -- (0.78125,0.234375000125) -- (0.7890625,0.234375000002) -- (0.796875,0.234375000051) -- (0.8046875,0.234375000054) -- (0.8125,0.23437515142) -- (0.8203125,0.234375082417) -- (0.828125,0.234375009188) -- (0.8359375,0.234375387577) -- (0.84375,0.234384205869) -- (0.8515625,0.234375015666) -- (0.859375,0.234375106901) -- (0.8671875,0.234375035764) -- (0.875,0.234492779744) -- (0.8828125,0.234387149252) -- (0.890625,0.234375166767) -- (0.8984375,0.234402846143) -- (0.90625,0.234376018184) -- (0.9140625,0.234376657917) -- (0.921875,0.234377214127) -- (0.9296875,0.234376496002) -- (0.9375,0.234376441016) -- (0.9453125,0.234405311156) -- (0.953125,0.23438258512) -- (0.9609375,0.234375172935) -- (0.96875,0.234375033352) -- (0.9765625,0.234375003292) -- (0.984375,0.234375000284) -- (0.9921875,0.234375001205) -- (1.0,0.234375000778) -- (1.0078125,0.234380075184) -- (1.015625,0.234384888463) -- (1.0234375,0.234375168633) -- (1.03125,0.234376239031) -- (1.0390625,0.234375014621) -- (1.046875,0.234375001556) -- (1.0546875,0.234375008003) -- (1.0625,0.234375167761) -- (1.0703125,0.2343750989) -- (1.078125,0.234375028801) -- (1.0859375,0.234375096452) -- (1.09375,0.234375157901) -- (1.1015625,0.23437583465) -- (1.109375,0.234381406422) -- (1.1171875,0.234375003052) -- (1.125,0.234375015519) -- (1.1328125,0.23437500714) -- (1.140625,0.234375356478) -- (1.1484375,0.234375002089) -- (1.15625,0.234375000004) -- (1.1640625,0.234375179274) -- (1.171875,0.234375000665) -- (1.1796875,0.234375000211) -- (1.1875,0.234375001268) -- (1.1953125,0.234375343563) -- (1.203125,0.234375672902) -- (1.2109375,0.234375002934) -- (1.21875,0.234375000513) -- (1.2265625,0.234375015465) -- (1.234375,0.234375);
\draw[fill=white] (0.23046875,0.23046875) -- (0.23828125,0.230468750002) -- (0.24609375,0.230468751217) -- (0.25390625,0.230468750109) -- (0.26171875,0.230468787898) -- (0.26953125,0.230493736186) -- (0.27734375,0.230469243617) -- (0.28515625,0.230468862717) -- (0.29296875,0.230468973426) -- (0.30078125,0.2304690212) -- (0.30859375,0.230472776585) -- (0.31640625,0.230468860744) -- (0.32421875,0.230469691422) -- (0.33203125,0.230473274) -- (0.33984375,0.230470850985) -- (0.34765625,0.230468786701) -- (0.35546875,0.230701536981) -- (0.36328125,0.231232038036) -- (0.37109375,0.230468756407) -- (0.37890625,0.23047292894) -- (0.38671875,0.230515364108) -- (0.39453125,0.230564077013) -- (0.40234375,0.230470406216) -- (0.41015625,0.230468772126) -- (0.41796875,0.230470342807) -- (0.42578125,0.230468831103) -- (0.43359375,0.230468865722) -- (0.44140625,0.230468777588) -- (0.44921875,0.230468750015) -- (0.45703125,0.230468750353) -- (0.46484375,0.230468755676) -- (0.47265625,0.230468751434) -- (0.48046875,0.230469025436) -- (0.48828125,0.230468833397) -- (0.49609375,0.230563581345) -- (0.50390625,0.23047021179) -- (0.51171875,0.230468911427) -- (0.51953125,0.230469768671) -- (0.52734375,0.230490463466) -- (0.53515625,0.230487430555) -- (0.54296875,0.232713506462) -- (0.55078125,0.258163021152) -- (0.55859375,0.230475007418) -- (0.56640625,0.230471694989) -- (0.57421875,0.230468839131) -- (0.58203125,0.230469353814) -- (0.58984375,0.230468815197) -- (0.59765625,0.230469279749) -- (0.60546875,0.230474418794) -- (0.61328125,0.230468750106) -- (0.62109375,0.230519187988) -- (0.62890625,0.230468867878) -- (0.63671875,0.230469176865) -- (0.64453125,0.230469014541) -- (0.65234375,0.230469203101) -- (0.66015625,0.23047442935) -- (0.66796875,0.230494475371) -- (0.67578125,0.230469132022) -- (0.68359375,0.230489583485) -- (0.69140625,0.230468755029) -- (0.69921875,0.230468750321) -- (0.70703125,0.230469994766) -- (0.71484375,0.230468827192) -- (0.72265625,0.230468843506) -- (0.73046875,0.230468846189) -- (0.73828125,0.230468750063) -- (0.74609375,0.230468751982) -- (0.75390625,0.230468894247) -- (0.76171875,0.23046875023) -- (0.76953125,0.230468750919) -- (0.77734375,0.230468750044) -- (0.78515625,0.23046875) -- (0.79296875,0.23046875) -- (0.80078125,0.230468750087) -- (0.80859375,0.230468750099) -- (0.81640625,0.230468750067) -- (0.82421875,0.230468785357) -- (0.83203125,0.230469724735) -- (0.83984375,0.230468771536) -- (0.84765625,0.230468892793) -- (0.85546875,0.230468845383) -- (0.86328125,0.230468753275) -- (0.87109375,0.230480368761) -- (0.87890625,0.230469448617) -- (0.88671875,0.230474850077) -- (0.89453125,0.230469356473) -- (0.90234375,0.230468783109) -- (0.91015625,0.230468887414) -- (0.91796875,0.230468860669) -- (0.92578125,0.230664722017) -- (0.93359375,0.230469021641) -- (0.94140625,0.23046926228) -- (0.94921875,0.230471114279) -- (0.95703125,0.230468811196) -- (0.96484375,0.230468764473) -- (0.97265625,0.230468810035) -- (0.98046875,0.230469792268) -- (0.98828125,0.230468780762) -- (0.99609375,0.230471784519) -- (1.00390625,0.23046875113) -- (1.01171875,0.230468752143) -- (1.01953125,0.230468767683) -- (1.02734375,0.230468750146) -- (1.03515625,0.230468806259) -- (1.04296875,0.230468863365) -- (1.05078125,0.230468827457) -- (1.05859375,0.230468773611) -- (1.06640625,0.230468807888) -- (1.07421875,0.230469457754) -- (1.08203125,0.230468848773) -- (1.08984375,0.230469430643) -- (1.09765625,0.230472130501) -- (1.10546875,0.230468861405) -- (1.11328125,0.230468777446) -- (1.12109375,0.230468775071) -- (1.12890625,0.230470646717) -- (1.13671875,0.230530627986) -- (1.14453125,0.230468874546) -- (1.15234375,0.23046894078) -- (1.16015625,0.230480712144) -- (1.16796875,0.230468750238) -- (1.17578125,0.230468750033) -- (1.18359375,0.230468750113) -- (1.19140625,0.230469128027) -- (1.19921875,0.230468788038) -- (1.20703125,0.230468750464) -- (1.21484375,0.230468892522) -- (1.22265625,0.230468750991) -- (1.23046875,0.23046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.23046875,0.23046875) -- (0.23828125,0.230468750002) -- (0.24609375,0.230468751217) -- (0.25390625,0.230468750109) -- (0.26171875,0.230468787898) -- (0.26953125,0.230493736186) -- (0.27734375,0.230469243617) -- (0.28515625,0.230468862717) -- (0.29296875,0.230468973426) -- (0.30078125,0.2304690212) -- (0.30859375,0.230472776585) -- (0.31640625,0.230468860744) -- (0.32421875,0.230469691422) -- (0.33203125,0.230473274) -- (0.33984375,0.230470850985) -- (0.34765625,0.230468786701) -- (0.35546875,0.230701536981) -- (0.36328125,0.231232038036) -- (0.37109375,0.230468756407) -- (0.37890625,0.23047292894) -- (0.38671875,0.230515364108) -- (0.39453125,0.230564077013) -- (0.40234375,0.230470406216) -- (0.41015625,0.230468772126) -- (0.41796875,0.230470342807) -- (0.42578125,0.230468831103) -- (0.43359375,0.230468865722) -- (0.44140625,0.230468777588) -- (0.44921875,0.230468750015) -- (0.45703125,0.230468750353) -- (0.46484375,0.230468755676) -- (0.47265625,0.230468751434) -- (0.48046875,0.230469025436) -- (0.48828125,0.230468833397) -- (0.49609375,0.230563581345) -- (0.50390625,0.23047021179) -- (0.51171875,0.230468911427) -- (0.51953125,0.230469768671) -- (0.52734375,0.230490463466) -- (0.53515625,0.230487430555) -- (0.54296875,0.232713506462) -- (0.55078125,0.258163021152) -- (0.55859375,0.230475007418) -- (0.56640625,0.230471694989) -- (0.57421875,0.230468839131) -- (0.58203125,0.230469353814) -- (0.58984375,0.230468815197) -- (0.59765625,0.230469279749) -- (0.60546875,0.230474418794) -- (0.61328125,0.230468750106) -- (0.62109375,0.230519187988) -- (0.62890625,0.230468867878) -- (0.63671875,0.230469176865) -- (0.64453125,0.230469014541) -- (0.65234375,0.230469203101) -- (0.66015625,0.23047442935) -- (0.66796875,0.230494475371) -- (0.67578125,0.230469132022) -- (0.68359375,0.230489583485) -- (0.69140625,0.230468755029) -- (0.69921875,0.230468750321) -- (0.70703125,0.230469994766) -- (0.71484375,0.230468827192) -- (0.72265625,0.230468843506) -- (0.73046875,0.230468846189) -- (0.73828125,0.230468750063) -- (0.74609375,0.230468751982) -- (0.75390625,0.230468894247) -- (0.76171875,0.23046875023) -- (0.76953125,0.230468750919) -- (0.77734375,0.230468750044) -- (0.78515625,0.23046875) -- (0.79296875,0.23046875) -- (0.80078125,0.230468750087) -- (0.80859375,0.230468750099) -- (0.81640625,0.230468750067) -- (0.82421875,0.230468785357) -- (0.83203125,0.230469724735) -- (0.83984375,0.230468771536) -- (0.84765625,0.230468892793) -- (0.85546875,0.230468845383) -- (0.86328125,0.230468753275) -- (0.87109375,0.230480368761) -- (0.87890625,0.230469448617) -- (0.88671875,0.230474850077) -- (0.89453125,0.230469356473) -- (0.90234375,0.230468783109) -- (0.91015625,0.230468887414) -- (0.91796875,0.230468860669) -- (0.92578125,0.230664722017) -- (0.93359375,0.230469021641) -- (0.94140625,0.23046926228) -- (0.94921875,0.230471114279) -- (0.95703125,0.230468811196) -- (0.96484375,0.230468764473) -- (0.97265625,0.230468810035) -- (0.98046875,0.230469792268) -- (0.98828125,0.230468780762) -- (0.99609375,0.230471784519) -- (1.00390625,0.23046875113) -- (1.01171875,0.230468752143) -- (1.01953125,0.230468767683) -- (1.02734375,0.230468750146) -- (1.03515625,0.230468806259) -- (1.04296875,0.230468863365) -- (1.05078125,0.230468827457) -- (1.05859375,0.230468773611) -- (1.06640625,0.230468807888) -- (1.07421875,0.230469457754) -- (1.08203125,0.230468848773) -- (1.08984375,0.230469430643) -- (1.09765625,0.230472130501) -- (1.10546875,0.230468861405) -- (1.11328125,0.230468777446) -- (1.12109375,0.230468775071) -- (1.12890625,0.230470646717) -- (1.13671875,0.230530627986) -- (1.14453125,0.230468874546) -- (1.15234375,0.23046894078) -- (1.16015625,0.230480712144) -- (1.16796875,0.230468750238) -- (1.17578125,0.230468750033) -- (1.18359375,0.230468750113) -- (1.19140625,0.230469128027) -- (1.19921875,0.230468788038) -- (1.20703125,0.230468750464) -- (1.21484375,0.230468892522) -- (1.22265625,0.230468750991) -- (1.23046875,0.23046875);
\draw[fill=white] (0.2265625,0.2265625) -- (0.234375,0.226562500322) -- (0.2421875,0.226562504298) -- (0.25,0.226562618241) -- (0.2578125,0.226562957969) -- (0.265625,0.226566953726) -- (0.2734375,0.226591675816) -- (0.28125,0.226568666381) -- (0.2890625,0.22656250394) -- (0.296875,0.226562545982) -- (0.3046875,0.226565781142) -- (0.3125,0.226563564615) -- (0.3203125,0.226791916073) -- (0.328125,0.226563987304) -- (0.3359375,0.227446604246) -- (0.34375,0.226568181073) -- (0.3515625,0.226567514306) -- (0.359375,0.22656559001) -- (0.3671875,0.226562557237) -- (0.375,0.226592048309) -- (0.3828125,0.226607558644) -- (0.390625,0.226569815356) -- (0.3984375,0.226562904271) -- (0.40625,0.226562556545) -- (0.4140625,0.226575642622) -- (0.421875,0.226562500793) -- (0.4296875,0.226562510026) -- (0.4375,0.226562514816) -- (0.4453125,0.226562500308) -- (0.453125,0.226562500027) -- (0.4609375,0.226562504148) -- (0.46875,0.226562582893) -- (0.4765625,0.226562535597) -- (0.484375,0.226562575781) -- (0.4921875,0.226565769901) -- (0.5,0.226563941159) -- (0.5078125,0.226562626767) -- (0.515625,0.226563352755) -- (0.5234375,0.226571933501) -- (0.53125,0.226621342565) -- (0.5390625,0.229292800205) -- (0.546875,0.228399559847) -- (0.5546875,0.226565757341) -- (0.5625,0.226563355575) -- (0.5703125,0.226563228506) -- (0.578125,0.226563038317) -- (0.5859375,0.226562994793) -- (0.59375,0.226562614612) -- (0.6015625,0.226562572791) -- (0.609375,0.226562512834) -- (0.6171875,0.226564400663) -- (0.625,0.226569995043) -- (0.6328125,0.226562590101) -- (0.640625,0.226562540317) -- (0.6484375,0.226562504841) -- (0.65625,0.226563041284) -- (0.6640625,0.22711355031) -- (0.671875,0.226564256302) -- (0.6796875,0.226588512287) -- (0.6875,0.226562556139) -- (0.6953125,0.226562500029) -- (0.703125,0.22656252109) -- (0.7109375,0.226562505228) -- (0.71875,0.226562536786) -- (0.7265625,0.226562511279) -- (0.734375,0.226562596468) -- (0.7421875,0.226562501149) -- (0.75,0.226562790309) -- (0.7578125,0.226562550694) -- (0.765625,0.226562500165) -- (0.7734375,0.226562500003) -- (0.78125,0.226562500052) -- (0.7890625,0.226562500003) -- (0.796875,0.226562500108) -- (0.8046875,0.226562500797) -- (0.8125,0.226562500157) -- (0.8203125,0.226563545395) -- (0.828125,0.226562907049) -- (0.8359375,0.226562602708) -- (0.84375,0.226574000122) -- (0.8515625,0.226582051496) -- (0.859375,0.226562541222) -- (0.8671875,0.226563303185) -- (0.875,0.226566454668) -- (0.8828125,0.226562676408) -- (0.890625,0.226564792687) -- (0.8984375,0.226562512648) -- (0.90625,0.226562511272) -- (0.9140625,0.226562505013) -- (0.921875,0.226562833746) -- (0.9296875,0.226568853674) -- (0.9375,0.226564683153) -- (0.9453125,0.226562931654) -- (0.953125,0.226563204892) -- (0.9609375,0.226563245799) -- (0.96875,0.226563381984) -- (0.9765625,0.226562610084) -- (0.984375,0.226562647349) -- (0.9921875,0.22662037507) -- (1.0,0.226562580597) -- (1.0078125,0.226563076113) -- (1.015625,0.226562503775) -- (1.0234375,0.226562523674) -- (1.03125,0.22656279421) -- (1.0390625,0.226562500028) -- (1.046875,0.226562500248) -- (1.0546875,0.226562500522) -- (1.0625,0.226562500124) -- (1.0703125,0.22656250685) -- (1.078125,0.22656250556) -- (1.0859375,0.226562503774) -- (1.09375,0.226562502861) -- (1.1015625,0.226562500953) -- (1.109375,0.226562501136) -- (1.1171875,0.226562770654) -- (1.125,0.226588955481) -- (1.1328125,0.226562578264) -- (1.140625,0.226562896229) -- (1.1484375,0.226562622162) -- (1.15625,0.226562591732) -- (1.1640625,0.226562526938) -- (1.171875,0.226562502424) -- (1.1796875,0.226562501) -- (1.1875,0.226562503058) -- (1.1953125,0.226562522362) -- (1.203125,0.226562511038) -- (1.2109375,0.226562500959) -- (1.21875,0.226562633139) -- (1.2265625,0.2265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.2265625,0.2265625) -- (0.234375,0.226562500322) -- (0.2421875,0.226562504298) -- (0.25,0.226562618241) -- (0.2578125,0.226562957969) -- (0.265625,0.226566953726) -- (0.2734375,0.226591675816) -- (0.28125,0.226568666381) -- (0.2890625,0.22656250394) -- (0.296875,0.226562545982) -- (0.3046875,0.226565781142) -- (0.3125,0.226563564615) -- (0.3203125,0.226791916073) -- (0.328125,0.226563987304) -- (0.3359375,0.227446604246) -- (0.34375,0.226568181073) -- (0.3515625,0.226567514306) -- (0.359375,0.22656559001) -- (0.3671875,0.226562557237) -- (0.375,0.226592048309) -- (0.3828125,0.226607558644) -- (0.390625,0.226569815356) -- (0.3984375,0.226562904271) -- (0.40625,0.226562556545) -- (0.4140625,0.226575642622) -- (0.421875,0.226562500793) -- (0.4296875,0.226562510026) -- (0.4375,0.226562514816) -- (0.4453125,0.226562500308) -- (0.453125,0.226562500027) -- (0.4609375,0.226562504148) -- (0.46875,0.226562582893) -- (0.4765625,0.226562535597) -- (0.484375,0.226562575781) -- (0.4921875,0.226565769901) -- (0.5,0.226563941159) -- (0.5078125,0.226562626767) -- (0.515625,0.226563352755) -- (0.5234375,0.226571933501) -- (0.53125,0.226621342565) -- (0.5390625,0.229292800205) -- (0.546875,0.228399559847) -- (0.5546875,0.226565757341) -- (0.5625,0.226563355575) -- (0.5703125,0.226563228506) -- (0.578125,0.226563038317) -- (0.5859375,0.226562994793) -- (0.59375,0.226562614612) -- (0.6015625,0.226562572791) -- (0.609375,0.226562512834) -- (0.6171875,0.226564400663) -- (0.625,0.226569995043) -- (0.6328125,0.226562590101) -- (0.640625,0.226562540317) -- (0.6484375,0.226562504841) -- (0.65625,0.226563041284) -- (0.6640625,0.22711355031) -- (0.671875,0.226564256302) -- (0.6796875,0.226588512287) -- (0.6875,0.226562556139) -- (0.6953125,0.226562500029) -- (0.703125,0.22656252109) -- (0.7109375,0.226562505228) -- (0.71875,0.226562536786) -- (0.7265625,0.226562511279) -- (0.734375,0.226562596468) -- (0.7421875,0.226562501149) -- (0.75,0.226562790309) -- (0.7578125,0.226562550694) -- (0.765625,0.226562500165) -- (0.7734375,0.226562500003) -- (0.78125,0.226562500052) -- (0.7890625,0.226562500003) -- (0.796875,0.226562500108) -- (0.8046875,0.226562500797) -- (0.8125,0.226562500157) -- (0.8203125,0.226563545395) -- (0.828125,0.226562907049) -- (0.8359375,0.226562602708) -- (0.84375,0.226574000122) -- (0.8515625,0.226582051496) -- (0.859375,0.226562541222) -- (0.8671875,0.226563303185) -- (0.875,0.226566454668) -- (0.8828125,0.226562676408) -- (0.890625,0.226564792687) -- (0.8984375,0.226562512648) -- (0.90625,0.226562511272) -- (0.9140625,0.226562505013) -- (0.921875,0.226562833746) -- (0.9296875,0.226568853674) -- (0.9375,0.226564683153) -- (0.9453125,0.226562931654) -- (0.953125,0.226563204892) -- (0.9609375,0.226563245799) -- (0.96875,0.226563381984) -- (0.9765625,0.226562610084) -- (0.984375,0.226562647349) -- (0.9921875,0.22662037507) -- (1.0,0.226562580597) -- (1.0078125,0.226563076113) -- (1.015625,0.226562503775) -- (1.0234375,0.226562523674) -- (1.03125,0.22656279421) -- (1.0390625,0.226562500028) -- (1.046875,0.226562500248) -- (1.0546875,0.226562500522) -- (1.0625,0.226562500124) -- (1.0703125,0.22656250685) -- (1.078125,0.22656250556) -- (1.0859375,0.226562503774) -- (1.09375,0.226562502861) -- (1.1015625,0.226562500953) -- (1.109375,0.226562501136) -- (1.1171875,0.226562770654) -- (1.125,0.226588955481) -- (1.1328125,0.226562578264) -- (1.140625,0.226562896229) -- (1.1484375,0.226562622162) -- (1.15625,0.226562591732) -- (1.1640625,0.226562526938) -- (1.171875,0.226562502424) -- (1.1796875,0.226562501) -- (1.1875,0.226562503058) -- (1.1953125,0.226562522362) -- (1.203125,0.226562511038) -- (1.2109375,0.226562500959) -- (1.21875,0.226562633139) -- (1.2265625,0.2265625);
\draw[fill=white] (0.22265625,0.22265625) -- (0.23046875,0.222656296928) -- (0.23828125,0.222656287721) -- (0.24609375,0.222657253831) -- (0.25390625,0.222669518196) -- (0.26171875,0.223355963363) -- (0.26953125,0.222657196873) -- (0.27734375,0.222667083944) -- (0.28515625,0.222698843681) -- (0.29296875,0.22267059835) -- (0.30078125,0.222662033641) -- (0.30859375,0.222662650065) -- (0.31640625,0.222984787112) -- (0.32421875,0.222704607916) -- (0.33203125,0.222656805067) -- (0.33984375,0.222656649085) -- (0.34765625,0.222715993578) -- (0.35546875,0.222656450813) -- (0.36328125,0.222662902835) -- (0.37109375,0.222673951387) -- (0.37890625,0.223319630538) -- (0.38671875,0.222662734988) -- (0.39453125,0.222656269747) -- (0.40234375,0.22265626163) -- (0.41015625,0.222668639343) -- (0.41796875,0.22265625543) -- (0.42578125,0.222656263813) -- (0.43359375,0.222656251373) -- (0.44140625,0.222656250455) -- (0.44921875,0.222656346908) -- (0.45703125,0.222658121603) -- (0.46484375,0.222657300488) -- (0.47265625,0.222656304047) -- (0.48046875,0.222656325215) -- (0.48828125,0.22265641844) -- (0.49609375,0.222658086999) -- (0.50390625,0.22265633999) -- (0.51171875,0.22265921515) -- (0.51953125,0.222656423373) -- (0.52734375,0.222656271681) -- (0.53515625,0.224163445899) -- (0.54296875,0.223219143652) -- (0.55078125,0.222681120594) -- (0.55859375,0.222656450673) -- (0.56640625,0.22265639267) -- (0.57421875,0.222656252826) -- (0.58203125,0.222656404903) -- (0.58984375,0.222656337029) -- (0.59765625,0.22265672082) -- (0.60546875,0.222656404486) -- (0.61328125,0.222656258097) -- (0.62109375,0.222657175965) -- (0.62890625,0.222680715336) -- (0.63671875,0.222656826372) -- (0.64453125,0.222656263559) -- (0.65234375,0.222656404069) -- (0.66015625,0.223840809127) -- (0.66796875,0.22269877889) -- (0.67578125,0.222806367333) -- (0.68359375,0.222658736478) -- (0.69140625,0.222656282881) -- (0.69921875,0.22265656305) -- (0.70703125,0.222656570787) -- (0.71484375,0.222659121999) -- (0.72265625,0.222661908822) -- (0.73046875,0.222696043629) -- (0.73828125,0.222656305113) -- (0.74609375,0.22265625581) -- (0.75390625,0.222656260409) -- (0.76171875,0.222656255209) -- (0.76953125,0.222656267425) -- (0.77734375,0.222656259848) -- (0.78515625,0.222656250004) -- (0.79296875,0.222656250057) -- (0.80078125,0.222656250195) -- (0.80859375,0.222656250021) -- (0.81640625,0.222656260526) -- (0.82421875,0.2226562523) -- (0.83203125,0.222656274959) -- (0.83984375,0.222680611703) -- (0.84765625,0.222661774117) -- (0.85546875,0.222660889506) -- (0.86328125,0.222656822884) -- (0.87109375,0.222666823114) -- (0.87890625,0.22265886985) -- (0.88671875,0.222659271958) -- (0.89453125,0.222658690143) -- (0.90234375,0.222656373535) -- (0.91015625,0.222656250041) -- (0.91796875,0.222656565276) -- (0.92578125,0.222657391416) -- (0.93359375,0.222656323457) -- (0.94140625,0.222737207032) -- (0.94921875,0.222656851914) -- (0.95703125,0.222656271578) -- (0.96484375,0.222658733967) -- (0.97265625,0.222656659973) -- (0.98046875,0.222656274921) -- (0.98828125,0.22265631475) -- (0.99609375,0.222656257964) -- (1.00390625,0.222656271906) -- (1.01171875,0.222656275957) -- (1.01953125,0.222656252856) -- (1.02734375,0.222656250469) -- (1.03515625,0.222656255096) -- (1.04296875,0.222656250035) -- (1.05078125,0.222656254851) -- (1.05859375,0.222656250013) -- (1.06640625,0.222656257045) -- (1.07421875,0.222656254144) -- (1.08203125,0.222656284554) -- (1.08984375,0.22265626721) -- (1.09765625,0.222699602062) -- (1.10546875,0.222656462457) -- (1.11328125,0.222661701713) -- (1.12109375,0.222657335311) -- (1.12890625,0.222656409077) -- (1.13671875,0.222656271828) -- (1.14453125,0.222656307711) -- (1.15234375,0.222656254355) -- (1.16015625,0.222656256279) -- (1.16796875,0.222656326675) -- (1.17578125,0.222657200522) -- (1.18359375,0.22265629001) -- (1.19140625,0.222656328884) -- (1.19921875,0.222656259757) -- (1.20703125,0.222656278284) -- (1.21484375,0.222656304684) -- (1.22265625,0.22265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.22265625,0.22265625) -- (0.23046875,0.222656296928) -- (0.23828125,0.222656287721) -- (0.24609375,0.222657253831) -- (0.25390625,0.222669518196) -- (0.26171875,0.223355963363) -- (0.26953125,0.222657196873) -- (0.27734375,0.222667083944) -- (0.28515625,0.222698843681) -- (0.29296875,0.22267059835) -- (0.30078125,0.222662033641) -- (0.30859375,0.222662650065) -- (0.31640625,0.222984787112) -- (0.32421875,0.222704607916) -- (0.33203125,0.222656805067) -- (0.33984375,0.222656649085) -- (0.34765625,0.222715993578) -- (0.35546875,0.222656450813) -- (0.36328125,0.222662902835) -- (0.37109375,0.222673951387) -- (0.37890625,0.223319630538) -- (0.38671875,0.222662734988) -- (0.39453125,0.222656269747) -- (0.40234375,0.22265626163) -- (0.41015625,0.222668639343) -- (0.41796875,0.22265625543) -- (0.42578125,0.222656263813) -- (0.43359375,0.222656251373) -- (0.44140625,0.222656250455) -- (0.44921875,0.222656346908) -- (0.45703125,0.222658121603) -- (0.46484375,0.222657300488) -- (0.47265625,0.222656304047) -- (0.48046875,0.222656325215) -- (0.48828125,0.22265641844) -- (0.49609375,0.222658086999) -- (0.50390625,0.22265633999) -- (0.51171875,0.22265921515) -- (0.51953125,0.222656423373) -- (0.52734375,0.222656271681) -- (0.53515625,0.224163445899) -- (0.54296875,0.223219143652) -- (0.55078125,0.222681120594) -- (0.55859375,0.222656450673) -- (0.56640625,0.22265639267) -- (0.57421875,0.222656252826) -- (0.58203125,0.222656404903) -- (0.58984375,0.222656337029) -- (0.59765625,0.22265672082) -- (0.60546875,0.222656404486) -- (0.61328125,0.222656258097) -- (0.62109375,0.222657175965) -- (0.62890625,0.222680715336) -- (0.63671875,0.222656826372) -- (0.64453125,0.222656263559) -- (0.65234375,0.222656404069) -- (0.66015625,0.223840809127) -- (0.66796875,0.22269877889) -- (0.67578125,0.222806367333) -- (0.68359375,0.222658736478) -- (0.69140625,0.222656282881) -- (0.69921875,0.22265656305) -- (0.70703125,0.222656570787) -- (0.71484375,0.222659121999) -- (0.72265625,0.222661908822) -- (0.73046875,0.222696043629) -- (0.73828125,0.222656305113) -- (0.74609375,0.22265625581) -- (0.75390625,0.222656260409) -- (0.76171875,0.222656255209) -- (0.76953125,0.222656267425) -- (0.77734375,0.222656259848) -- (0.78515625,0.222656250004) -- (0.79296875,0.222656250057) -- (0.80078125,0.222656250195) -- (0.80859375,0.222656250021) -- (0.81640625,0.222656260526) -- (0.82421875,0.2226562523) -- (0.83203125,0.222656274959) -- (0.83984375,0.222680611703) -- (0.84765625,0.222661774117) -- (0.85546875,0.222660889506) -- (0.86328125,0.222656822884) -- (0.87109375,0.222666823114) -- (0.87890625,0.22265886985) -- (0.88671875,0.222659271958) -- (0.89453125,0.222658690143) -- (0.90234375,0.222656373535) -- (0.91015625,0.222656250041) -- (0.91796875,0.222656565276) -- (0.92578125,0.222657391416) -- (0.93359375,0.222656323457) -- (0.94140625,0.222737207032) -- (0.94921875,0.222656851914) -- (0.95703125,0.222656271578) -- (0.96484375,0.222658733967) -- (0.97265625,0.222656659973) -- (0.98046875,0.222656274921) -- (0.98828125,0.22265631475) -- (0.99609375,0.222656257964) -- (1.00390625,0.222656271906) -- (1.01171875,0.222656275957) -- (1.01953125,0.222656252856) -- (1.02734375,0.222656250469) -- (1.03515625,0.222656255096) -- (1.04296875,0.222656250035) -- (1.05078125,0.222656254851) -- (1.05859375,0.222656250013) -- (1.06640625,0.222656257045) -- (1.07421875,0.222656254144) -- (1.08203125,0.222656284554) -- (1.08984375,0.22265626721) -- (1.09765625,0.222699602062) -- (1.10546875,0.222656462457) -- (1.11328125,0.222661701713) -- (1.12109375,0.222657335311) -- (1.12890625,0.222656409077) -- (1.13671875,0.222656271828) -- (1.14453125,0.222656307711) -- (1.15234375,0.222656254355) -- (1.16015625,0.222656256279) -- (1.16796875,0.222656326675) -- (1.17578125,0.222657200522) -- (1.18359375,0.22265629001) -- (1.19140625,0.222656328884) -- (1.19921875,0.222656259757) -- (1.20703125,0.222656278284) -- (1.21484375,0.222656304684) -- (1.22265625,0.22265625);
\draw[fill=white] (0.21875,0.21875) -- (0.2265625,0.218750097126) -- (0.234375,0.218750038154) -- (0.2421875,0.218750738877) -- (0.25,0.21875005543) -- (0.2578125,0.218757252215) -- (0.265625,0.218750161624) -- (0.2734375,0.218759171782) -- (0.28125,0.218751007941) -- (0.2890625,0.218750013605) -- (0.296875,0.218750020922) -- (0.3046875,0.218750193074) -- (0.3125,0.22717226625) -- (0.3203125,0.219490967724) -- (0.328125,0.218868453548) -- (0.3359375,0.218755029318) -- (0.34375,0.21875137167) -- (0.3515625,0.218751433209) -- (0.359375,0.218753929064) -- (0.3671875,0.218805186697) -- (0.375,0.218750428588) -- (0.3828125,0.218750070522) -- (0.390625,0.218750012222) -- (0.3984375,0.218750003641) -- (0.40625,0.218750056263) -- (0.4140625,0.218750379168) -- (0.421875,0.218750026451) -- (0.4296875,0.21875000228) -- (0.4375,0.218750061519) -- (0.4453125,0.218750064152) -- (0.453125,0.218750004205) -- (0.4609375,0.218750052085) -- (0.46875,0.218750037767) -- (0.4765625,0.218750710303) -- (0.484375,0.218750148447) -- (0.4921875,0.2187617878) -- (0.5,0.221788890341) -- (0.5078125,0.218818992663) -- (0.515625,0.218780717525) -- (0.5234375,0.218757162647) -- (0.53125,0.218767940857) -- (0.5390625,0.218750006741) -- (0.546875,0.218750001802) -- (0.5546875,0.218750026284) -- (0.5625,0.218750483731) -- (0.5703125,0.218750071766) -- (0.578125,0.218776779429) -- (0.5859375,0.218800396338) -- (0.59375,0.218750340177) -- (0.6015625,0.218765360646) -- (0.609375,0.218750029987) -- (0.6171875,0.21875002655) -- (0.625,0.218765326441) -- (0.6328125,0.218898517477) -- (0.640625,0.218750172943) -- (0.6484375,0.21875003519) -- (0.65625,0.218996818107) -- (0.6640625,0.218751315666) -- (0.671875,0.218750670707) -- (0.6796875,0.218756483049) -- (0.6875,0.22325542138) -- (0.6953125,0.218750162382) -- (0.703125,0.218751723513) -- (0.7109375,0.21875142876) -- (0.71875,0.218751802198) -- (0.7265625,0.218754980708) -- (0.734375,0.218750067181) -- (0.7421875,0.218750004174) -- (0.75,0.218750033718) -- (0.7578125,0.218750006141) -- (0.765625,0.218753766746) -- (0.7734375,0.218750067416) -- (0.78125,0.218750001055) -- (0.7890625,0.218750000106) -- (0.796875,0.218750000009) -- (0.8046875,0.218750004909) -- (0.8125,0.218750019057) -- (0.8203125,0.218750147409) -- (0.828125,0.218754834928) -- (0.8359375,0.218753166283) -- (0.84375,0.218750098483) -- (0.8515625,0.218751000346) -- (0.859375,0.218751278884) -- (0.8671875,0.225144674597) -- (0.875,0.218802144888) -- (0.8828125,0.218750923979) -- (0.890625,0.218750214608) -- (0.8984375,0.218750018914) -- (0.90625,0.218750016768) -- (0.9140625,0.218750487342) -- (0.921875,0.218750015023) -- (0.9296875,0.218750981181) -- (0.9375,0.218750047868) -- (0.9453125,0.218752209854) -- (0.953125,0.218750215445) -- (0.9609375,0.218756700904) -- (0.96875,0.218761769091) -- (0.9765625,0.218790367771) -- (0.984375,0.21875093964) -- (0.9921875,0.218752888956) -- (1.0,0.218750002289) -- (1.0078125,0.218750000089) -- (1.015625,0.218750011118) -- (1.0234375,0.218750002815) -- (1.03125,0.218750005277) -- (1.0390625,0.218750000001) -- (1.046875,0.218750003248) -- (1.0546875,0.218750209454) -- (1.0625,0.21875007128) -- (1.0703125,0.218750312398) -- (1.078125,0.218750631879) -- (1.0859375,0.218750025682) -- (1.09375,0.218750042846) -- (1.1015625,0.218750006758) -- (1.109375,0.218750149408) -- (1.1171875,0.21875216453) -- (1.125,0.218795384385) -- (1.1328125,0.218759790151) -- (1.140625,0.218750327155) -- (1.1484375,0.218750009292) -- (1.15625,0.21875004024) -- (1.1640625,0.218751214628) -- (1.171875,0.21875101063) -- (1.1796875,0.218750024667) -- (1.1875,0.218750086867) -- (1.1953125,0.218750039762) -- (1.203125,0.218751839421) -- (1.2109375,0.218750022503) -- (1.21875,0.21875) -- (1,0) -- (0,0) -- cycle;
\draw (0.21875,0.21875) -- (0.2265625,0.218750097126) -- (0.234375,0.218750038154) -- (0.2421875,0.218750738877) -- (0.25,0.21875005543) -- (0.2578125,0.218757252215) -- (0.265625,0.218750161624) -- (0.2734375,0.218759171782) -- (0.28125,0.218751007941) -- (0.2890625,0.218750013605) -- (0.296875,0.218750020922) -- (0.3046875,0.218750193074) -- (0.3125,0.22717226625) -- (0.3203125,0.219490967724) -- (0.328125,0.218868453548) -- (0.3359375,0.218755029318) -- (0.34375,0.21875137167) -- (0.3515625,0.218751433209) -- (0.359375,0.218753929064) -- (0.3671875,0.218805186697) -- (0.375,0.218750428588) -- (0.3828125,0.218750070522) -- (0.390625,0.218750012222) -- (0.3984375,0.218750003641) -- (0.40625,0.218750056263) -- (0.4140625,0.218750379168) -- (0.421875,0.218750026451) -- (0.4296875,0.21875000228) -- (0.4375,0.218750061519) -- (0.4453125,0.218750064152) -- (0.453125,0.218750004205) -- (0.4609375,0.218750052085) -- (0.46875,0.218750037767) -- (0.4765625,0.218750710303) -- (0.484375,0.218750148447) -- (0.4921875,0.2187617878) -- (0.5,0.221788890341) -- (0.5078125,0.218818992663) -- (0.515625,0.218780717525) -- (0.5234375,0.218757162647) -- (0.53125,0.218767940857) -- (0.5390625,0.218750006741) -- (0.546875,0.218750001802) -- (0.5546875,0.218750026284) -- (0.5625,0.218750483731) -- (0.5703125,0.218750071766) -- (0.578125,0.218776779429) -- (0.5859375,0.218800396338) -- (0.59375,0.218750340177) -- (0.6015625,0.218765360646) -- (0.609375,0.218750029987) -- (0.6171875,0.21875002655) -- (0.625,0.218765326441) -- (0.6328125,0.218898517477) -- (0.640625,0.218750172943) -- (0.6484375,0.21875003519) -- (0.65625,0.218996818107) -- (0.6640625,0.218751315666) -- (0.671875,0.218750670707) -- (0.6796875,0.218756483049) -- (0.6875,0.22325542138) -- (0.6953125,0.218750162382) -- (0.703125,0.218751723513) -- (0.7109375,0.21875142876) -- (0.71875,0.218751802198) -- (0.7265625,0.218754980708) -- (0.734375,0.218750067181) -- (0.7421875,0.218750004174) -- (0.75,0.218750033718) -- (0.7578125,0.218750006141) -- (0.765625,0.218753766746) -- (0.7734375,0.218750067416) -- (0.78125,0.218750001055) -- (0.7890625,0.218750000106) -- (0.796875,0.218750000009) -- (0.8046875,0.218750004909) -- (0.8125,0.218750019057) -- (0.8203125,0.218750147409) -- (0.828125,0.218754834928) -- (0.8359375,0.218753166283) -- (0.84375,0.218750098483) -- (0.8515625,0.218751000346) -- (0.859375,0.218751278884) -- (0.8671875,0.225144674597) -- (0.875,0.218802144888) -- (0.8828125,0.218750923979) -- (0.890625,0.218750214608) -- (0.8984375,0.218750018914) -- (0.90625,0.218750016768) -- (0.9140625,0.218750487342) -- (0.921875,0.218750015023) -- (0.9296875,0.218750981181) -- (0.9375,0.218750047868) -- (0.9453125,0.218752209854) -- (0.953125,0.218750215445) -- (0.9609375,0.218756700904) -- (0.96875,0.218761769091) -- (0.9765625,0.218790367771) -- (0.984375,0.21875093964) -- (0.9921875,0.218752888956) -- (1.0,0.218750002289) -- (1.0078125,0.218750000089) -- (1.015625,0.218750011118) -- (1.0234375,0.218750002815) -- (1.03125,0.218750005277) -- (1.0390625,0.218750000001) -- (1.046875,0.218750003248) -- (1.0546875,0.218750209454) -- (1.0625,0.21875007128) -- (1.0703125,0.218750312398) -- (1.078125,0.218750631879) -- (1.0859375,0.218750025682) -- (1.09375,0.218750042846) -- (1.1015625,0.218750006758) -- (1.109375,0.218750149408) -- (1.1171875,0.21875216453) -- (1.125,0.218795384385) -- (1.1328125,0.218759790151) -- (1.140625,0.218750327155) -- (1.1484375,0.218750009292) -- (1.15625,0.21875004024) -- (1.1640625,0.218751214628) -- (1.171875,0.21875101063) -- (1.1796875,0.218750024667) -- (1.1875,0.218750086867) -- (1.1953125,0.218750039762) -- (1.203125,0.218751839421) -- (1.2109375,0.218750022503) -- (1.21875,0.21875);
\draw[fill=white] (0.21484375,0.21484375) -- (0.22265625,0.214843861852) -- (0.23046875,0.214843771203) -- (0.23828125,0.214844028752) -- (0.24609375,0.214844365486) -- (0.25390625,0.21484784194) -- (0.26171875,0.214972126655) -- (0.26953125,0.214844594332) -- (0.27734375,0.225405633317) -- (0.28515625,0.214856142896) -- (0.29296875,0.214844379442) -- (0.30078125,0.214845207365) -- (0.30859375,0.214844816172) -- (0.31640625,0.214865749607) -- (0.32421875,0.21484506647) -- (0.33203125,0.214844298351) -- (0.33984375,0.214844483735) -- (0.34765625,0.214845168715) -- (0.35546875,0.214843819277) -- (0.36328125,0.214846506534) -- (0.37109375,0.214846314311) -- (0.37890625,0.214844356586) -- (0.38671875,0.21485138816) -- (0.39453125,0.214843816035) -- (0.40234375,0.214843829088) -- (0.41015625,0.214844000723) -- (0.41796875,0.214859988188) -- (0.42578125,0.21484486269) -- (0.43359375,0.214843759829) -- (0.44140625,0.214843753858) -- (0.44921875,0.214845610023) -- (0.45703125,0.214843775465) -- (0.46484375,0.214843786835) -- (0.47265625,0.214843769705) -- (0.48046875,0.214844010968) -- (0.48828125,0.214891126794) -- (0.49609375,0.214890512393) -- (0.50390625,0.214846436112) -- (0.51171875,0.214843827013) -- (0.51953125,0.214845604079) -- (0.52734375,0.214843771014) -- (0.53515625,0.214844257321) -- (0.54296875,0.21484382074) -- (0.55078125,0.214845729146) -- (0.55859375,0.214843798111) -- (0.56640625,0.214844939342) -- (0.57421875,0.214856314816) -- (0.58203125,0.214851475669) -- (0.58984375,0.214843763925) -- (0.59765625,0.214843766244) -- (0.60546875,0.215015003821) -- (0.61328125,0.21484523561) -- (0.62109375,0.214843875945) -- (0.62890625,0.215044089739) -- (0.63671875,0.225716170356) -- (0.64453125,0.214891105442) -- (0.65234375,0.214861408177) -- (0.66015625,0.214844262071) -- (0.66796875,0.214843760667) -- (0.67578125,0.214843752452) -- (0.68359375,0.214844703458) -- (0.69140625,0.214843757966) -- (0.69921875,0.214843769038) -- (0.70703125,0.21485182506) -- (0.71484375,0.214843843251) -- (0.72265625,0.21484961387) -- (0.73046875,0.214843924898) -- (0.73828125,0.21484376856) -- (0.74609375,0.214843768047) -- (0.75390625,0.214843800706) -- (0.76171875,0.214845619978) -- (0.76953125,0.214844074929) -- (0.77734375,0.214843750614) -- (0.78515625,0.214843753477) -- (0.79296875,0.214843751737) -- (0.80078125,0.21484375014) -- (0.80859375,0.21484375054) -- (0.81640625,0.214843766454) -- (0.82421875,0.214843806333) -- (0.83203125,0.2148438096) -- (0.83984375,0.214846059438) -- (0.84765625,0.214843892484) -- (0.85546875,0.214843830858) -- (0.86328125,0.215295284451) -- (0.87109375,0.215131514282) -- (0.87890625,0.214849084035) -- (0.88671875,0.214843786294) -- (0.89453125,0.214843776775) -- (0.90234375,0.214845824964) -- (0.91015625,0.214848743092) -- (0.91796875,0.214845367112) -- (0.92578125,0.214846189639) -- (0.93359375,0.214843802847) -- (0.94140625,0.214844098405) -- (0.94921875,0.214843752585) -- (0.95703125,0.214843791934) -- (0.96484375,0.215762319808) -- (0.97265625,0.214915933131) -- (0.98046875,0.214843953502) -- (0.98828125,0.214843759044) -- (0.99609375,0.214843790038) -- (1.00390625,0.214843770026) -- (1.01171875,0.214843752561) -- (1.01953125,0.21484375094) -- (1.02734375,0.214843759414) -- (1.03515625,0.214843847117) -- (1.04296875,0.214843750041) -- (1.05078125,0.214843753381) -- (1.05859375,0.21484447794) -- (1.06640625,0.214847743823) -- (1.07421875,0.214937491051) -- (1.08203125,0.214843812636) -- (1.08984375,0.214844862009) -- (1.09765625,0.21484398294) -- (1.10546875,0.217374018843) -- (1.11328125,0.21484711034) -- (1.12109375,0.214843879436) -- (1.12890625,0.214843792153) -- (1.13671875,0.214843756599) -- (1.14453125,0.214843750192) -- (1.15234375,0.214843772894) -- (1.16015625,0.214843755991) -- (1.16796875,0.214844867702) -- (1.17578125,0.214843752057) -- (1.18359375,0.214843845313) -- (1.19140625,0.214843790867) -- (1.19921875,0.214845704053) -- (1.20703125,0.214843920447) -- (1.21484375,0.21484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.21484375,0.21484375) -- (0.22265625,0.214843861852) -- (0.23046875,0.214843771203) -- (0.23828125,0.214844028752) -- (0.24609375,0.214844365486) -- (0.25390625,0.21484784194) -- (0.26171875,0.214972126655) -- (0.26953125,0.214844594332) -- (0.27734375,0.225405633317) -- (0.28515625,0.214856142896) -- (0.29296875,0.214844379442) -- (0.30078125,0.214845207365) -- (0.30859375,0.214844816172) -- (0.31640625,0.214865749607) -- (0.32421875,0.21484506647) -- (0.33203125,0.214844298351) -- (0.33984375,0.214844483735) -- (0.34765625,0.214845168715) -- (0.35546875,0.214843819277) -- (0.36328125,0.214846506534) -- (0.37109375,0.214846314311) -- (0.37890625,0.214844356586) -- (0.38671875,0.21485138816) -- (0.39453125,0.214843816035) -- (0.40234375,0.214843829088) -- (0.41015625,0.214844000723) -- (0.41796875,0.214859988188) -- (0.42578125,0.21484486269) -- (0.43359375,0.214843759829) -- (0.44140625,0.214843753858) -- (0.44921875,0.214845610023) -- (0.45703125,0.214843775465) -- (0.46484375,0.214843786835) -- (0.47265625,0.214843769705) -- (0.48046875,0.214844010968) -- (0.48828125,0.214891126794) -- (0.49609375,0.214890512393) -- (0.50390625,0.214846436112) -- (0.51171875,0.214843827013) -- (0.51953125,0.214845604079) -- (0.52734375,0.214843771014) -- (0.53515625,0.214844257321) -- (0.54296875,0.21484382074) -- (0.55078125,0.214845729146) -- (0.55859375,0.214843798111) -- (0.56640625,0.214844939342) -- (0.57421875,0.214856314816) -- (0.58203125,0.214851475669) -- (0.58984375,0.214843763925) -- (0.59765625,0.214843766244) -- (0.60546875,0.215015003821) -- (0.61328125,0.21484523561) -- (0.62109375,0.214843875945) -- (0.62890625,0.215044089739) -- (0.63671875,0.225716170356) -- (0.64453125,0.214891105442) -- (0.65234375,0.214861408177) -- (0.66015625,0.214844262071) -- (0.66796875,0.214843760667) -- (0.67578125,0.214843752452) -- (0.68359375,0.214844703458) -- (0.69140625,0.214843757966) -- (0.69921875,0.214843769038) -- (0.70703125,0.21485182506) -- (0.71484375,0.214843843251) -- (0.72265625,0.21484961387) -- (0.73046875,0.214843924898) -- (0.73828125,0.21484376856) -- (0.74609375,0.214843768047) -- (0.75390625,0.214843800706) -- (0.76171875,0.214845619978) -- (0.76953125,0.214844074929) -- (0.77734375,0.214843750614) -- (0.78515625,0.214843753477) -- (0.79296875,0.214843751737) -- (0.80078125,0.21484375014) -- (0.80859375,0.21484375054) -- (0.81640625,0.214843766454) -- (0.82421875,0.214843806333) -- (0.83203125,0.2148438096) -- (0.83984375,0.214846059438) -- (0.84765625,0.214843892484) -- (0.85546875,0.214843830858) -- (0.86328125,0.215295284451) -- (0.87109375,0.215131514282) -- (0.87890625,0.214849084035) -- (0.88671875,0.214843786294) -- (0.89453125,0.214843776775) -- (0.90234375,0.214845824964) -- (0.91015625,0.214848743092) -- (0.91796875,0.214845367112) -- (0.92578125,0.214846189639) -- (0.93359375,0.214843802847) -- (0.94140625,0.214844098405) -- (0.94921875,0.214843752585) -- (0.95703125,0.214843791934) -- (0.96484375,0.215762319808) -- (0.97265625,0.214915933131) -- (0.98046875,0.214843953502) -- (0.98828125,0.214843759044) -- (0.99609375,0.214843790038) -- (1.00390625,0.214843770026) -- (1.01171875,0.214843752561) -- (1.01953125,0.21484375094) -- (1.02734375,0.214843759414) -- (1.03515625,0.214843847117) -- (1.04296875,0.214843750041) -- (1.05078125,0.214843753381) -- (1.05859375,0.21484447794) -- (1.06640625,0.214847743823) -- (1.07421875,0.214937491051) -- (1.08203125,0.214843812636) -- (1.08984375,0.214844862009) -- (1.09765625,0.21484398294) -- (1.10546875,0.217374018843) -- (1.11328125,0.21484711034) -- (1.12109375,0.214843879436) -- (1.12890625,0.214843792153) -- (1.13671875,0.214843756599) -- (1.14453125,0.214843750192) -- (1.15234375,0.214843772894) -- (1.16015625,0.214843755991) -- (1.16796875,0.214844867702) -- (1.17578125,0.214843752057) -- (1.18359375,0.214843845313) -- (1.19140625,0.214843790867) -- (1.19921875,0.214845704053) -- (1.20703125,0.214843920447) -- (1.21484375,0.21484375);
\draw[fill=white] (0.2109375,0.2109375) -- (0.21875,0.210937524518) -- (0.2265625,0.210937502367) -- (0.234375,0.210937527445) -- (0.2421875,0.210937508297) -- (0.25,0.210937703833) -- (0.2578125,0.210949154039) -- (0.265625,0.210939367032) -- (0.2734375,0.210947389056) -- (0.28125,0.210937535935) -- (0.2890625,0.210942975398) -- (0.296875,0.210941663404) -- (0.3046875,0.210948221735) -- (0.3125,0.210959519182) -- (0.3203125,0.210938114799) -- (0.328125,0.210945027988) -- (0.3359375,0.210938013802) -- (0.34375,0.210941246395) -- (0.3515625,0.210937501733) -- (0.359375,0.210937526558) -- (0.3671875,0.210937559808) -- (0.375,0.210987988645) -- (0.3828125,0.210940625264) -- (0.390625,0.210937502021) -- (0.3984375,0.21093764259) -- (0.40625,0.210938082801) -- (0.4140625,0.210937533871) -- (0.421875,0.210937582189) -- (0.4296875,0.210940225008) -- (0.4375,0.210945923436) -- (0.4453125,0.210937813664) -- (0.453125,0.210937516195) -- (0.4609375,0.210937578236) -- (0.46875,0.210937573345) -- (0.4765625,0.210938509422) -- (0.484375,0.210937779932) -- (0.4921875,0.210939833872) -- (0.5,0.21093750213) -- (0.5078125,0.21093750162) -- (0.515625,0.210937840982) -- (0.5234375,0.210937644887) -- (0.53125,0.210941740261) -- (0.5390625,0.210969408115) -- (0.546875,0.210948623826) -- (0.5546875,0.210938271551) -- (0.5625,0.210946834222) -- (0.5703125,0.210937527484) -- (0.578125,0.210937514965) -- (0.5859375,0.210937520974) -- (0.59375,0.210937601923) -- (0.6015625,0.211054409626) -- (0.609375,0.211505295791) -- (0.6171875,0.210943929572) -- (0.625,0.210940218201) -- (0.6328125,0.210943439676) -- (0.640625,0.211002083826) -- (0.6484375,0.210940096657) -- (0.65625,0.210937874552) -- (0.6640625,0.210937659358) -- (0.671875,0.2109376882) -- (0.6796875,0.210941767107) -- (0.6875,0.210939720032) -- (0.6953125,0.210962589891) -- (0.703125,0.210942941152) -- (0.7109375,0.210939991932) -- (0.71875,0.210937679962) -- (0.7265625,0.210937539412) -- (0.734375,0.2109379455) -- (0.7421875,0.210937510741) -- (0.75,0.210937500207) -- (0.7578125,0.210937527663) -- (0.765625,0.210938984723) -- (0.7734375,0.210937562874) -- (0.78125,0.210937681456) -- (0.7890625,0.210948176961) -- (0.796875,0.210937501723) -- (0.8046875,0.210938363946) -- (0.8125,0.210937502329) -- (0.8203125,0.21093757191) -- (0.828125,0.210937735475) -- (0.8359375,0.210938073147) -- (0.84375,0.210953663724) -- (0.8515625,0.212311054674) -- (0.859375,0.215425357175) -- (0.8671875,0.211236659688) -- (0.875,0.211004214459) -- (0.8828125,0.210937552219) -- (0.890625,0.210937500122) -- (0.8984375,0.210938267604) -- (0.90625,0.210937853149) -- (0.9140625,0.210937500138) -- (0.921875,0.210937655296) -- (0.9296875,0.210937501331) -- (0.9375,0.210938271034) -- (0.9453125,0.210938310896) -- (0.953125,0.211121936104) -- (0.9609375,0.210948703336) -- (0.96875,0.210952991818) -- (0.9765625,0.210937818452) -- (0.984375,0.210937502536) -- (0.9921875,0.210937673011) -- (1.0,0.210937564096) -- (1.0078125,0.210937501096) -- (1.015625,0.210937577377) -- (1.0234375,0.210937503227) -- (1.03125,0.210937548857) -- (1.0390625,0.210937500078) -- (1.046875,0.210937503117) -- (1.0546875,0.210983980765) -- (1.0625,0.211218612977) -- (1.0703125,0.210937853032) -- (1.078125,0.210941547924) -- (1.0859375,0.210937895716) -- (1.09375,0.210938652432) -- (1.1015625,0.210939695512) -- (1.109375,0.210940581797) -- (1.1171875,0.211018806473) -- (1.125,0.210937533355) -- (1.1328125,0.210938695912) -- (1.140625,0.210937558698) -- (1.1484375,0.210937522538) -- (1.15625,0.210937500155) -- (1.1640625,0.210937506608) -- (1.171875,0.210937814672) -- (1.1796875,0.210937784502) -- (1.1875,0.210937640635) -- (1.1953125,0.21097771101) -- (1.203125,0.210938364405) -- (1.2109375,0.2109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.2109375,0.2109375) -- (0.21875,0.210937524518) -- (0.2265625,0.210937502367) -- (0.234375,0.210937527445) -- (0.2421875,0.210937508297) -- (0.25,0.210937703833) -- (0.2578125,0.210949154039) -- (0.265625,0.210939367032) -- (0.2734375,0.210947389056) -- (0.28125,0.210937535935) -- (0.2890625,0.210942975398) -- (0.296875,0.210941663404) -- (0.3046875,0.210948221735) -- (0.3125,0.210959519182) -- (0.3203125,0.210938114799) -- (0.328125,0.210945027988) -- (0.3359375,0.210938013802) -- (0.34375,0.210941246395) -- (0.3515625,0.210937501733) -- (0.359375,0.210937526558) -- (0.3671875,0.210937559808) -- (0.375,0.210987988645) -- (0.3828125,0.210940625264) -- (0.390625,0.210937502021) -- (0.3984375,0.21093764259) -- (0.40625,0.210938082801) -- (0.4140625,0.210937533871) -- (0.421875,0.210937582189) -- (0.4296875,0.210940225008) -- (0.4375,0.210945923436) -- (0.4453125,0.210937813664) -- (0.453125,0.210937516195) -- (0.4609375,0.210937578236) -- (0.46875,0.210937573345) -- (0.4765625,0.210938509422) -- (0.484375,0.210937779932) -- (0.4921875,0.210939833872) -- (0.5,0.21093750213) -- (0.5078125,0.21093750162) -- (0.515625,0.210937840982) -- (0.5234375,0.210937644887) -- (0.53125,0.210941740261) -- (0.5390625,0.210969408115) -- (0.546875,0.210948623826) -- (0.5546875,0.210938271551) -- (0.5625,0.210946834222) -- (0.5703125,0.210937527484) -- (0.578125,0.210937514965) -- (0.5859375,0.210937520974) -- (0.59375,0.210937601923) -- (0.6015625,0.211054409626) -- (0.609375,0.211505295791) -- (0.6171875,0.210943929572) -- (0.625,0.210940218201) -- (0.6328125,0.210943439676) -- (0.640625,0.211002083826) -- (0.6484375,0.210940096657) -- (0.65625,0.210937874552) -- (0.6640625,0.210937659358) -- (0.671875,0.2109376882) -- (0.6796875,0.210941767107) -- (0.6875,0.210939720032) -- (0.6953125,0.210962589891) -- (0.703125,0.210942941152) -- (0.7109375,0.210939991932) -- (0.71875,0.210937679962) -- (0.7265625,0.210937539412) -- (0.734375,0.2109379455) -- (0.7421875,0.210937510741) -- (0.75,0.210937500207) -- (0.7578125,0.210937527663) -- (0.765625,0.210938984723) -- (0.7734375,0.210937562874) -- (0.78125,0.210937681456) -- (0.7890625,0.210948176961) -- (0.796875,0.210937501723) -- (0.8046875,0.210938363946) -- (0.8125,0.210937502329) -- (0.8203125,0.21093757191) -- (0.828125,0.210937735475) -- (0.8359375,0.210938073147) -- (0.84375,0.210953663724) -- (0.8515625,0.212311054674) -- (0.859375,0.215425357175) -- (0.8671875,0.211236659688) -- (0.875,0.211004214459) -- (0.8828125,0.210937552219) -- (0.890625,0.210937500122) -- (0.8984375,0.210938267604) -- (0.90625,0.210937853149) -- (0.9140625,0.210937500138) -- (0.921875,0.210937655296) -- (0.9296875,0.210937501331) -- (0.9375,0.210938271034) -- (0.9453125,0.210938310896) -- (0.953125,0.211121936104) -- (0.9609375,0.210948703336) -- (0.96875,0.210952991818) -- (0.9765625,0.210937818452) -- (0.984375,0.210937502536) -- (0.9921875,0.210937673011) -- (1.0,0.210937564096) -- (1.0078125,0.210937501096) -- (1.015625,0.210937577377) -- (1.0234375,0.210937503227) -- (1.03125,0.210937548857) -- (1.0390625,0.210937500078) -- (1.046875,0.210937503117) -- (1.0546875,0.210983980765) -- (1.0625,0.211218612977) -- (1.0703125,0.210937853032) -- (1.078125,0.210941547924) -- (1.0859375,0.210937895716) -- (1.09375,0.210938652432) -- (1.1015625,0.210939695512) -- (1.109375,0.210940581797) -- (1.1171875,0.211018806473) -- (1.125,0.210937533355) -- (1.1328125,0.210938695912) -- (1.140625,0.210937558698) -- (1.1484375,0.210937522538) -- (1.15625,0.210937500155) -- (1.1640625,0.210937506608) -- (1.171875,0.210937814672) -- (1.1796875,0.210937784502) -- (1.1875,0.210937640635) -- (1.1953125,0.21097771101) -- (1.203125,0.210938364405) -- (1.2109375,0.2109375);
\draw[fill=white] (0.20703125,0.20703125) -- (0.21484375,0.207031258347) -- (0.22265625,0.207031315391) -- (0.23046875,0.207059576235) -- (0.23828125,0.20703135295) -- (0.24609375,0.207032480999) -- (0.25390625,0.207032526345) -- (0.26171875,0.207033250405) -- (0.26953125,0.207031259774) -- (0.27734375,0.207031250133) -- (0.28515625,0.207031250291) -- (0.29296875,0.207031353515) -- (0.30078125,0.207031277085) -- (0.30859375,0.207031301701) -- (0.31640625,0.207031930356) -- (0.32421875,0.20703372693) -- (0.33203125,0.207031786349) -- (0.33984375,0.207031426778) -- (0.34765625,0.207031289402) -- (0.35546875,0.207031913058) -- (0.36328125,0.207035459928) -- (0.37109375,0.207090231645) -- (0.37890625,0.207050833329) -- (0.38671875,0.207031296765) -- (0.39453125,0.2070334931) -- (0.40234375,0.207031948581) -- (0.41015625,0.207091837669) -- (0.41796875,0.207032651957) -- (0.42578125,0.207153232325) -- (0.43359375,0.207052869801) -- (0.44140625,0.207036372139) -- (0.44921875,0.207031342183) -- (0.45703125,0.207141939187) -- (0.46484375,0.207032109809) -- (0.47265625,0.207032225333) -- (0.48046875,0.207050220499) -- (0.48828125,0.207407370527) -- (0.49609375,0.207144325158) -- (0.50390625,0.207032199781) -- (0.51171875,0.207031264553) -- (0.51953125,0.207031502208) -- (0.52734375,0.207548707134) -- (0.53515625,0.207085269991) -- (0.54296875,0.207041683864) -- (0.55078125,0.207039002952) -- (0.55859375,0.20709403639) -- (0.56640625,0.207066731999) -- (0.57421875,0.20706906075) -- (0.58203125,0.207055607326) -- (0.58984375,0.207041544933) -- (0.59765625,0.207059621541) -- (0.60546875,0.207031985183) -- (0.61328125,0.20705731331) -- (0.62109375,0.207120118197) -- (0.62890625,0.20703150212) -- (0.63671875,0.207034862657) -- (0.64453125,0.207031312134) -- (0.65234375,0.207031568437) -- (0.66015625,0.207031836554) -- (0.66796875,0.207032211725) -- (0.67578125,0.207032222965) -- (0.68359375,0.207097410183) -- (0.69140625,0.207062594059) -- (0.69921875,0.207031378737) -- (0.70703125,0.207031263441) -- (0.71484375,0.207031250792) -- (0.72265625,0.207031501787) -- (0.73046875,0.207031254931) -- (0.73828125,0.207031267014) -- (0.74609375,0.207031258998) -- (0.75390625,0.207031250646) -- (0.76171875,0.207031256087) -- (0.76953125,0.207031254777) -- (0.77734375,0.207031263549) -- (0.78515625,0.207031254551) -- (0.79296875,0.207031254058) -- (0.80078125,0.207037184299) -- (0.80859375,0.207031250749) -- (0.81640625,0.207031368723) -- (0.82421875,0.207287498204) -- (0.83203125,0.211893462205) -- (0.83984375,0.207031497805) -- (0.84765625,0.207038190447) -- (0.85546875,0.207032837955) -- (0.86328125,0.207037560859) -- (0.87109375,0.207049107335) -- (0.87890625,0.207031256903) -- (0.88671875,0.207031252329) -- (0.89453125,0.207169431341) -- (0.90234375,0.207033701664) -- (0.91015625,0.207031277307) -- (0.91796875,0.20703125714) -- (0.92578125,0.207032341829) -- (0.93359375,0.207032641093) -- (0.94140625,0.207031711886) -- (0.94921875,0.207032080333) -- (0.95703125,0.207033433244) -- (0.96484375,0.207031787506) -- (0.97265625,0.207031294553) -- (0.98046875,0.207031251509) -- (0.98828125,0.207031806011) -- (0.99609375,0.207031252539) -- (1.00390625,0.207031258608) -- (1.01171875,0.207031253723) -- (1.01953125,0.207031251055) -- (1.02734375,0.207031708075) -- (1.03515625,0.20703127311) -- (1.04296875,0.207031250374) -- (1.05078125,0.207031255659) -- (1.05859375,0.207031390936) -- (1.06640625,0.207031450151) -- (1.07421875,0.207031605898) -- (1.08203125,0.207031387925) -- (1.08984375,0.207031406408) -- (1.09765625,0.207031326046) -- (1.10546875,0.207102651744) -- (1.11328125,0.20709308813) -- (1.12109375,0.207031271804) -- (1.12890625,0.207031253107) -- (1.13671875,0.207031252476) -- (1.14453125,0.207031250868) -- (1.15234375,0.207031256512) -- (1.16015625,0.207031251393) -- (1.16796875,0.207031250564) -- (1.17578125,0.207031323267) -- (1.18359375,0.207031412368) -- (1.19140625,0.207041516295) -- (1.19921875,0.207031506214) -- (1.20703125,0.20703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.20703125,0.20703125) -- (0.21484375,0.207031258347) -- (0.22265625,0.207031315391) -- (0.23046875,0.207059576235) -- (0.23828125,0.20703135295) -- (0.24609375,0.207032480999) -- (0.25390625,0.207032526345) -- (0.26171875,0.207033250405) -- (0.26953125,0.207031259774) -- (0.27734375,0.207031250133) -- (0.28515625,0.207031250291) -- (0.29296875,0.207031353515) -- (0.30078125,0.207031277085) -- (0.30859375,0.207031301701) -- (0.31640625,0.207031930356) -- (0.32421875,0.20703372693) -- (0.33203125,0.207031786349) -- (0.33984375,0.207031426778) -- (0.34765625,0.207031289402) -- (0.35546875,0.207031913058) -- (0.36328125,0.207035459928) -- (0.37109375,0.207090231645) -- (0.37890625,0.207050833329) -- (0.38671875,0.207031296765) -- (0.39453125,0.2070334931) -- (0.40234375,0.207031948581) -- (0.41015625,0.207091837669) -- (0.41796875,0.207032651957) -- (0.42578125,0.207153232325) -- (0.43359375,0.207052869801) -- (0.44140625,0.207036372139) -- (0.44921875,0.207031342183) -- (0.45703125,0.207141939187) -- (0.46484375,0.207032109809) -- (0.47265625,0.207032225333) -- (0.48046875,0.207050220499) -- (0.48828125,0.207407370527) -- (0.49609375,0.207144325158) -- (0.50390625,0.207032199781) -- (0.51171875,0.207031264553) -- (0.51953125,0.207031502208) -- (0.52734375,0.207548707134) -- (0.53515625,0.207085269991) -- (0.54296875,0.207041683864) -- (0.55078125,0.207039002952) -- (0.55859375,0.20709403639) -- (0.56640625,0.207066731999) -- (0.57421875,0.20706906075) -- (0.58203125,0.207055607326) -- (0.58984375,0.207041544933) -- (0.59765625,0.207059621541) -- (0.60546875,0.207031985183) -- (0.61328125,0.20705731331) -- (0.62109375,0.207120118197) -- (0.62890625,0.20703150212) -- (0.63671875,0.207034862657) -- (0.64453125,0.207031312134) -- (0.65234375,0.207031568437) -- (0.66015625,0.207031836554) -- (0.66796875,0.207032211725) -- (0.67578125,0.207032222965) -- (0.68359375,0.207097410183) -- (0.69140625,0.207062594059) -- (0.69921875,0.207031378737) -- (0.70703125,0.207031263441) -- (0.71484375,0.207031250792) -- (0.72265625,0.207031501787) -- (0.73046875,0.207031254931) -- (0.73828125,0.207031267014) -- (0.74609375,0.207031258998) -- (0.75390625,0.207031250646) -- (0.76171875,0.207031256087) -- (0.76953125,0.207031254777) -- (0.77734375,0.207031263549) -- (0.78515625,0.207031254551) -- (0.79296875,0.207031254058) -- (0.80078125,0.207037184299) -- (0.80859375,0.207031250749) -- (0.81640625,0.207031368723) -- (0.82421875,0.207287498204) -- (0.83203125,0.211893462205) -- (0.83984375,0.207031497805) -- (0.84765625,0.207038190447) -- (0.85546875,0.207032837955) -- (0.86328125,0.207037560859) -- (0.87109375,0.207049107335) -- (0.87890625,0.207031256903) -- (0.88671875,0.207031252329) -- (0.89453125,0.207169431341) -- (0.90234375,0.207033701664) -- (0.91015625,0.207031277307) -- (0.91796875,0.20703125714) -- (0.92578125,0.207032341829) -- (0.93359375,0.207032641093) -- (0.94140625,0.207031711886) -- (0.94921875,0.207032080333) -- (0.95703125,0.207033433244) -- (0.96484375,0.207031787506) -- (0.97265625,0.207031294553) -- (0.98046875,0.207031251509) -- (0.98828125,0.207031806011) -- (0.99609375,0.207031252539) -- (1.00390625,0.207031258608) -- (1.01171875,0.207031253723) -- (1.01953125,0.207031251055) -- (1.02734375,0.207031708075) -- (1.03515625,0.20703127311) -- (1.04296875,0.207031250374) -- (1.05078125,0.207031255659) -- (1.05859375,0.207031390936) -- (1.06640625,0.207031450151) -- (1.07421875,0.207031605898) -- (1.08203125,0.207031387925) -- (1.08984375,0.207031406408) -- (1.09765625,0.207031326046) -- (1.10546875,0.207102651744) -- (1.11328125,0.20709308813) -- (1.12109375,0.207031271804) -- (1.12890625,0.207031253107) -- (1.13671875,0.207031252476) -- (1.14453125,0.207031250868) -- (1.15234375,0.207031256512) -- (1.16015625,0.207031251393) -- (1.16796875,0.207031250564) -- (1.17578125,0.207031323267) -- (1.18359375,0.207031412368) -- (1.19140625,0.207041516295) -- (1.19921875,0.207031506214) -- (1.20703125,0.20703125);
\draw[fill=white] (0.203125,0.203125) -- (0.2109375,0.203125633538) -- (0.21875,0.203125014255) -- (0.2265625,0.203127388846) -- (0.234375,0.203211801513) -- (0.2421875,0.203125425914) -- (0.25,0.203125370792) -- (0.2578125,0.203125034972) -- (0.265625,0.203125012379) -- (0.2734375,0.203125014119) -- (0.28125,0.203125108839) -- (0.2890625,0.203131006215) -- (0.296875,0.203129618856) -- (0.3046875,0.20312533678) -- (0.3125,0.203145498096) -- (0.3203125,0.203125249479) -- (0.328125,0.203125003571) -- (0.3359375,0.203125452394) -- (0.34375,0.203125001385) -- (0.3515625,0.203125005438) -- (0.359375,0.20312506239) -- (0.3671875,0.203205625963) -- (0.375,0.203125636181) -- (0.3828125,0.203126885765) -- (0.390625,0.203125322824) -- (0.3984375,0.203125237405) -- (0.40625,0.203127903115) -- (0.4140625,0.20313442264) -- (0.421875,0.20394989932) -- (0.4296875,0.203143458925) -- (0.4375,0.203130343932) -- (0.4453125,0.203442660992) -- (0.453125,0.211300324054) -- (0.4609375,0.203152833151) -- (0.46875,0.203658608695) -- (0.4765625,0.218711171394) -- (0.484375,0.203703211539) -- (0.4921875,0.203132740441) -- (0.5,0.203125127972) -- (0.5078125,0.203125001405) -- (0.515625,0.203125332082) -- (0.5234375,0.203145137798) -- (0.53125,0.20547380628) -- (0.5390625,0.203128741585) -- (0.546875,0.203126534906) -- (0.5546875,0.203125434524) -- (0.5625,0.203129751285) -- (0.5703125,0.203130156752) -- (0.578125,0.203139900266) -- (0.5859375,0.203162831101) -- (0.59375,0.20447353557) -- (0.6015625,0.203308869414) -- (0.609375,0.203148999606) -- (0.6171875,0.203189422169) -- (0.625,0.203185457433) -- (0.6328125,0.203125003634) -- (0.640625,0.203125002175) -- (0.6484375,0.203125164114) -- (0.65625,0.203125000965) -- (0.6640625,0.203125000262) -- (0.671875,0.203125002129) -- (0.6796875,0.203126497157) -- (0.6875,0.203125046929) -- (0.6953125,0.203126035387) -- (0.703125,0.203125042747) -- (0.7109375,0.203125002959) -- (0.71875,0.203125003566) -- (0.7265625,0.203125001551) -- (0.734375,0.203125143117) -- (0.7421875,0.203125026752) -- (0.75,0.203125004323) -- (0.7578125,0.203125004867) -- (0.765625,0.203125003165) -- (0.7734375,0.203125000779) -- (0.78125,0.203125081298) -- (0.7890625,0.203125002002) -- (0.796875,0.203125000803) -- (0.8046875,0.20312501037) -- (0.8125,0.203125104596) -- (0.8203125,0.203125160359) -- (0.828125,0.203128830429) -- (0.8359375,0.203125002187) -- (0.84375,0.203125000397) -- (0.8515625,0.203125013575) -- (0.859375,0.203145296048) -- (0.8671875,0.203128469875) -- (0.875,0.203126297306) -- (0.8828125,0.203125003363) -- (0.890625,0.203125292785) -- (0.8984375,0.203125076486) -- (0.90625,0.203125000661) -- (0.9140625,0.203125283368) -- (0.921875,0.203136115493) -- (0.9296875,0.203460687886) -- (0.9375,0.203130904453) -- (0.9453125,0.203157022868) -- (0.953125,0.203270465484) -- (0.9609375,0.203161994367) -- (0.96875,0.203134693038) -- (0.9765625,0.203125766879) -- (0.984375,0.203134191906) -- (0.9921875,0.203125842098) -- (1.0,0.203125008538) -- (1.0078125,0.203125549509) -- (1.015625,0.203125009092) -- (1.0234375,0.203125006555) -- (1.03125,0.203125095522) -- (1.0390625,0.203125002205) -- (1.046875,0.2031252658) -- (1.0546875,0.203263020139) -- (1.0625,0.203125025603) -- (1.0703125,0.203125023522) -- (1.078125,0.203713100488) -- (1.0859375,0.203125929422) -- (1.09375,0.203125169721) -- (1.1015625,0.203125280692) -- (1.109375,0.203125183684) -- (1.1171875,0.203125023771) -- (1.125,0.203125003558) -- (1.1328125,0.203125020243) -- (1.140625,0.203125017418) -- (1.1484375,0.20312500102) -- (1.15625,0.203125002843) -- (1.1640625,0.203125057791) -- (1.171875,0.203125012) -- (1.1796875,0.203125010167) -- (1.1875,0.203125897215) -- (1.1953125,0.203125003293) -- (1.203125,0.203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.203125,0.203125) -- (0.2109375,0.203125633538) -- (0.21875,0.203125014255) -- (0.2265625,0.203127388846) -- (0.234375,0.203211801513) -- (0.2421875,0.203125425914) -- (0.25,0.203125370792) -- (0.2578125,0.203125034972) -- (0.265625,0.203125012379) -- (0.2734375,0.203125014119) -- (0.28125,0.203125108839) -- (0.2890625,0.203131006215) -- (0.296875,0.203129618856) -- (0.3046875,0.20312533678) -- (0.3125,0.203145498096) -- (0.3203125,0.203125249479) -- (0.328125,0.203125003571) -- (0.3359375,0.203125452394) -- (0.34375,0.203125001385) -- (0.3515625,0.203125005438) -- (0.359375,0.20312506239) -- (0.3671875,0.203205625963) -- (0.375,0.203125636181) -- (0.3828125,0.203126885765) -- (0.390625,0.203125322824) -- (0.3984375,0.203125237405) -- (0.40625,0.203127903115) -- (0.4140625,0.20313442264) -- (0.421875,0.20394989932) -- (0.4296875,0.203143458925) -- (0.4375,0.203130343932) -- (0.4453125,0.203442660992) -- (0.453125,0.211300324054) -- (0.4609375,0.203152833151) -- (0.46875,0.203658608695) -- (0.4765625,0.218711171394) -- (0.484375,0.203703211539) -- (0.4921875,0.203132740441) -- (0.5,0.203125127972) -- (0.5078125,0.203125001405) -- (0.515625,0.203125332082) -- (0.5234375,0.203145137798) -- (0.53125,0.20547380628) -- (0.5390625,0.203128741585) -- (0.546875,0.203126534906) -- (0.5546875,0.203125434524) -- (0.5625,0.203129751285) -- (0.5703125,0.203130156752) -- (0.578125,0.203139900266) -- (0.5859375,0.203162831101) -- (0.59375,0.20447353557) -- (0.6015625,0.203308869414) -- (0.609375,0.203148999606) -- (0.6171875,0.203189422169) -- (0.625,0.203185457433) -- (0.6328125,0.203125003634) -- (0.640625,0.203125002175) -- (0.6484375,0.203125164114) -- (0.65625,0.203125000965) -- (0.6640625,0.203125000262) -- (0.671875,0.203125002129) -- (0.6796875,0.203126497157) -- (0.6875,0.203125046929) -- (0.6953125,0.203126035387) -- (0.703125,0.203125042747) -- (0.7109375,0.203125002959) -- (0.71875,0.203125003566) -- (0.7265625,0.203125001551) -- (0.734375,0.203125143117) -- (0.7421875,0.203125026752) -- (0.75,0.203125004323) -- (0.7578125,0.203125004867) -- (0.765625,0.203125003165) -- (0.7734375,0.203125000779) -- (0.78125,0.203125081298) -- (0.7890625,0.203125002002) -- (0.796875,0.203125000803) -- (0.8046875,0.20312501037) -- (0.8125,0.203125104596) -- (0.8203125,0.203125160359) -- (0.828125,0.203128830429) -- (0.8359375,0.203125002187) -- (0.84375,0.203125000397) -- (0.8515625,0.203125013575) -- (0.859375,0.203145296048) -- (0.8671875,0.203128469875) -- (0.875,0.203126297306) -- (0.8828125,0.203125003363) -- (0.890625,0.203125292785) -- (0.8984375,0.203125076486) -- (0.90625,0.203125000661) -- (0.9140625,0.203125283368) -- (0.921875,0.203136115493) -- (0.9296875,0.203460687886) -- (0.9375,0.203130904453) -- (0.9453125,0.203157022868) -- (0.953125,0.203270465484) -- (0.9609375,0.203161994367) -- (0.96875,0.203134693038) -- (0.9765625,0.203125766879) -- (0.984375,0.203134191906) -- (0.9921875,0.203125842098) -- (1.0,0.203125008538) -- (1.0078125,0.203125549509) -- (1.015625,0.203125009092) -- (1.0234375,0.203125006555) -- (1.03125,0.203125095522) -- (1.0390625,0.203125002205) -- (1.046875,0.2031252658) -- (1.0546875,0.203263020139) -- (1.0625,0.203125025603) -- (1.0703125,0.203125023522) -- (1.078125,0.203713100488) -- (1.0859375,0.203125929422) -- (1.09375,0.203125169721) -- (1.1015625,0.203125280692) -- (1.109375,0.203125183684) -- (1.1171875,0.203125023771) -- (1.125,0.203125003558) -- (1.1328125,0.203125020243) -- (1.140625,0.203125017418) -- (1.1484375,0.20312500102) -- (1.15625,0.203125002843) -- (1.1640625,0.203125057791) -- (1.171875,0.203125012) -- (1.1796875,0.203125010167) -- (1.1875,0.203125897215) -- (1.1953125,0.203125003293) -- (1.203125,0.203125);
\draw[fill=white] (0.19921875,0.19921875) -- (0.20703125,0.199219771256) -- (0.21484375,0.199218886829) -- (0.22265625,0.199573757715) -- (0.23046875,0.199220017126) -- (0.23828125,0.199218800621) -- (0.24609375,0.19921880107) -- (0.25390625,0.199218751414) -- (0.26171875,0.199218781564) -- (0.26953125,0.199218754526) -- (0.27734375,0.199218806059) -- (0.28515625,0.199227611983) -- (0.29296875,0.199224619754) -- (0.30078125,0.199218937304) -- (0.30859375,0.199218752106) -- (0.31640625,0.19921942868) -- (0.32421875,0.199219118293) -- (0.33203125,0.19938435919) -- (0.33984375,0.199218754005) -- (0.34765625,0.199218756516) -- (0.35546875,0.199218762646) -- (0.36328125,0.199219843925) -- (0.37109375,0.199221014056) -- (0.37890625,0.199220331099) -- (0.38671875,0.19925062553) -- (0.39453125,0.199869352465) -- (0.40234375,0.202389895418) -- (0.41015625,0.199218991911) -- (0.41796875,0.199247011443) -- (0.42578125,0.199225710216) -- (0.43359375,0.199219849531) -- (0.44140625,0.199219085374) -- (0.44921875,0.199219409722) -- (0.45703125,0.200937284966) -- (0.46484375,0.206045055979) -- (0.47265625,0.200640398773) -- (0.48046875,0.25786625726) -- (0.48828125,0.200071064473) -- (0.49609375,0.199219809095) -- (0.50390625,0.199218751757) -- (0.51171875,0.199218787717) -- (0.51953125,0.199672727093) -- (0.52734375,0.199218877902) -- (0.53515625,0.199218755435) -- (0.54296875,0.199232428239) -- (0.55078125,0.199218771605) -- (0.55859375,0.199435868625) -- (0.56640625,0.200754720638) -- (0.57421875,0.224713131298) -- (0.58203125,0.199257894578) -- (0.58984375,0.199297327516) -- (0.59765625,0.204545241538) -- (0.60546875,0.199327684731) -- (0.61328125,0.19922685728) -- (0.62109375,0.199221829835) -- (0.62890625,0.199218828892) -- (0.63671875,0.199218776034) -- (0.64453125,0.199218763178) -- (0.65234375,0.199220707752) -- (0.66015625,0.199221138001) -- (0.66796875,0.19922272235) -- (0.67578125,0.1992187929) -- (0.68359375,0.199218794326) -- (0.69140625,0.199218752089) -- (0.69921875,0.199218754391) -- (0.70703125,0.199218750054) -- (0.71484375,0.199218750156) -- (0.72265625,0.199218750066) -- (0.73046875,0.199218750369) -- (0.73828125,0.199218752249) -- (0.74609375,0.199218752011) -- (0.75390625,0.199218856966) -- (0.76171875,0.199223610588) -- (0.76953125,0.199218755593) -- (0.77734375,0.199218754009) -- (0.78515625,0.199218750101) -- (0.79296875,0.199218750329) -- (0.80078125,0.199218757436) -- (0.80859375,0.199219790418) -- (0.81640625,0.199218762351) -- (0.82421875,0.199218759302) -- (0.83203125,0.199218753046) -- (0.83984375,0.199218850632) -- (0.84765625,0.199218751254) -- (0.85546875,0.19921875753) -- (0.86328125,0.199219159876) -- (0.87109375,0.199219139888) -- (0.87890625,0.199218855688) -- (0.88671875,0.199219040049) -- (0.89453125,0.199218874613) -- (0.90234375,0.199219076022) -- (0.91015625,0.199234598223) -- (0.91796875,0.19921967251) -- (0.92578125,0.199219914571) -- (0.93359375,0.199220516883) -- (0.94140625,0.199222163004) -- (0.94921875,0.19929091185) -- (0.95703125,0.199226189924) -- (0.96484375,0.199257687152) -- (0.97265625,0.199229704467) -- (0.98046875,0.199222197756) -- (0.98828125,0.199219187532) -- (0.99609375,0.199218819386) -- (1.00390625,0.199219101971) -- (1.01171875,0.199218754609) -- (1.01953125,0.199218750918) -- (1.02734375,0.199218783139) -- (1.03515625,0.199218767088) -- (1.04296875,0.199219402) -- (1.05078125,0.199218991187) -- (1.05859375,0.199218763744) -- (1.06640625,0.199219044501) -- (1.07421875,0.199218764091) -- (1.08203125,0.199220062377) -- (1.08984375,0.199218798901) -- (1.09765625,0.199219140671) -- (1.10546875,0.199218759846) -- (1.11328125,0.199219675709) -- (1.12109375,0.199218901388) -- (1.12890625,0.199218750261) -- (1.13671875,0.199218797167) -- (1.14453125,0.199219177421) -- (1.15234375,0.199219338364) -- (1.16015625,0.199218799162) -- (1.16796875,0.199218756713) -- (1.17578125,0.199218752247) -- (1.18359375,0.199219534214) -- (1.19140625,0.199218894213) -- (1.19921875,0.19921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.19921875,0.19921875) -- (0.20703125,0.199219771256) -- (0.21484375,0.199218886829) -- (0.22265625,0.199573757715) -- (0.23046875,0.199220017126) -- (0.23828125,0.199218800621) -- (0.24609375,0.19921880107) -- (0.25390625,0.199218751414) -- (0.26171875,0.199218781564) -- (0.26953125,0.199218754526) -- (0.27734375,0.199218806059) -- (0.28515625,0.199227611983) -- (0.29296875,0.199224619754) -- (0.30078125,0.199218937304) -- (0.30859375,0.199218752106) -- (0.31640625,0.19921942868) -- (0.32421875,0.199219118293) -- (0.33203125,0.19938435919) -- (0.33984375,0.199218754005) -- (0.34765625,0.199218756516) -- (0.35546875,0.199218762646) -- (0.36328125,0.199219843925) -- (0.37109375,0.199221014056) -- (0.37890625,0.199220331099) -- (0.38671875,0.19925062553) -- (0.39453125,0.199869352465) -- (0.40234375,0.202389895418) -- (0.41015625,0.199218991911) -- (0.41796875,0.199247011443) -- (0.42578125,0.199225710216) -- (0.43359375,0.199219849531) -- (0.44140625,0.199219085374) -- (0.44921875,0.199219409722) -- (0.45703125,0.200937284966) -- (0.46484375,0.206045055979) -- (0.47265625,0.200640398773) -- (0.48046875,0.25786625726) -- (0.48828125,0.200071064473) -- (0.49609375,0.199219809095) -- (0.50390625,0.199218751757) -- (0.51171875,0.199218787717) -- (0.51953125,0.199672727093) -- (0.52734375,0.199218877902) -- (0.53515625,0.199218755435) -- (0.54296875,0.199232428239) -- (0.55078125,0.199218771605) -- (0.55859375,0.199435868625) -- (0.56640625,0.200754720638) -- (0.57421875,0.224713131298) -- (0.58203125,0.199257894578) -- (0.58984375,0.199297327516) -- (0.59765625,0.204545241538) -- (0.60546875,0.199327684731) -- (0.61328125,0.19922685728) -- (0.62109375,0.199221829835) -- (0.62890625,0.199218828892) -- (0.63671875,0.199218776034) -- (0.64453125,0.199218763178) -- (0.65234375,0.199220707752) -- (0.66015625,0.199221138001) -- (0.66796875,0.19922272235) -- (0.67578125,0.1992187929) -- (0.68359375,0.199218794326) -- (0.69140625,0.199218752089) -- (0.69921875,0.199218754391) -- (0.70703125,0.199218750054) -- (0.71484375,0.199218750156) -- (0.72265625,0.199218750066) -- (0.73046875,0.199218750369) -- (0.73828125,0.199218752249) -- (0.74609375,0.199218752011) -- (0.75390625,0.199218856966) -- (0.76171875,0.199223610588) -- (0.76953125,0.199218755593) -- (0.77734375,0.199218754009) -- (0.78515625,0.199218750101) -- (0.79296875,0.199218750329) -- (0.80078125,0.199218757436) -- (0.80859375,0.199219790418) -- (0.81640625,0.199218762351) -- (0.82421875,0.199218759302) -- (0.83203125,0.199218753046) -- (0.83984375,0.199218850632) -- (0.84765625,0.199218751254) -- (0.85546875,0.19921875753) -- (0.86328125,0.199219159876) -- (0.87109375,0.199219139888) -- (0.87890625,0.199218855688) -- (0.88671875,0.199219040049) -- (0.89453125,0.199218874613) -- (0.90234375,0.199219076022) -- (0.91015625,0.199234598223) -- (0.91796875,0.19921967251) -- (0.92578125,0.199219914571) -- (0.93359375,0.199220516883) -- (0.94140625,0.199222163004) -- (0.94921875,0.19929091185) -- (0.95703125,0.199226189924) -- (0.96484375,0.199257687152) -- (0.97265625,0.199229704467) -- (0.98046875,0.199222197756) -- (0.98828125,0.199219187532) -- (0.99609375,0.199218819386) -- (1.00390625,0.199219101971) -- (1.01171875,0.199218754609) -- (1.01953125,0.199218750918) -- (1.02734375,0.199218783139) -- (1.03515625,0.199218767088) -- (1.04296875,0.199219402) -- (1.05078125,0.199218991187) -- (1.05859375,0.199218763744) -- (1.06640625,0.199219044501) -- (1.07421875,0.199218764091) -- (1.08203125,0.199220062377) -- (1.08984375,0.199218798901) -- (1.09765625,0.199219140671) -- (1.10546875,0.199218759846) -- (1.11328125,0.199219675709) -- (1.12109375,0.199218901388) -- (1.12890625,0.199218750261) -- (1.13671875,0.199218797167) -- (1.14453125,0.199219177421) -- (1.15234375,0.199219338364) -- (1.16015625,0.199218799162) -- (1.16796875,0.199218756713) -- (1.17578125,0.199218752247) -- (1.18359375,0.199219534214) -- (1.19140625,0.199218894213) -- (1.19921875,0.19921875);
\draw[fill=white] (0.1953125,0.1953125) -- (0.203125,0.195312793751) -- (0.2109375,0.195316176937) -- (0.21875,0.195326161214) -- (0.2265625,0.195312568148) -- (0.234375,0.19531255573) -- (0.2421875,0.195312500884) -- (0.25,0.195312503761) -- (0.2578125,0.195313283927) -- (0.265625,0.195312514132) -- (0.2734375,0.19531254534) -- (0.28125,0.195312507453) -- (0.2890625,0.195313122755) -- (0.296875,0.195312598737) -- (0.3046875,0.195312983894) -- (0.3125,0.195333095215) -- (0.3203125,0.195344664663) -- (0.328125,0.211861271335) -- (0.3359375,0.195312652373) -- (0.34375,0.195312500342) -- (0.3515625,0.19531429152) -- (0.359375,0.195319505583) -- (0.3671875,0.195312540168) -- (0.375,0.19531277036) -- (0.3828125,0.195313590227) -- (0.390625,0.204964774994) -- (0.3984375,0.195369079337) -- (0.40625,0.195312569569) -- (0.4140625,0.195356782539) -- (0.421875,0.195373947214) -- (0.4296875,0.195312894551) -- (0.4375,0.195314109287) -- (0.4453125,0.195335259414) -- (0.453125,0.195566215381) -- (0.4609375,0.195437079352) -- (0.46875,0.204585195671) -- (0.4765625,0.197404450731) -- (0.484375,0.19534953631) -- (0.4921875,0.195312551694) -- (0.5,0.195312756471) -- (0.5078125,0.195312993853) -- (0.515625,0.195312872761) -- (0.5234375,0.195312507009) -- (0.53125,0.195312885757) -- (0.5390625,0.195595934305) -- (0.546875,0.195406885742) -- (0.5546875,0.265715370384) -- (0.5625,0.203867545311) -- (0.5703125,0.195315787745) -- (0.578125,0.19531345152) -- (0.5859375,0.195312548122) -- (0.59375,0.19537404483) -- (0.6015625,0.195313417371) -- (0.609375,0.195313054534) -- (0.6171875,0.195312501432) -- (0.625,0.195312515683) -- (0.6328125,0.195312801784) -- (0.640625,0.1953125105) -- (0.6484375,0.195312511029) -- (0.65625,0.195312904774) -- (0.6640625,0.195312513784) -- (0.671875,0.195312504916) -- (0.6796875,0.195312556876) -- (0.6875,0.195312511565) -- (0.6953125,0.195312565215) -- (0.703125,0.195312500004) -- (0.7109375,0.195312500675) -- (0.71875,0.195312506733) -- (0.7265625,0.195312501328) -- (0.734375,0.195312502974) -- (0.7421875,0.195312507155) -- (0.75,0.195313102098) -- (0.7578125,0.195316585129) -- (0.765625,0.195312500927) -- (0.7734375,0.195312500364) -- (0.78125,0.195312545256) -- (0.7890625,0.195312533063) -- (0.796875,0.195313237046) -- (0.8046875,0.195511553903) -- (0.8125,0.195312913823) -- (0.8203125,0.195312653962) -- (0.828125,0.19531252255) -- (0.8359375,0.195312853614) -- (0.84375,0.195312518026) -- (0.8515625,0.195312981599) -- (0.859375,0.195313307903) -- (0.8671875,0.195313258085) -- (0.875,0.195312541481) -- (0.8828125,0.19531251697) -- (0.890625,0.195312671671) -- (0.8984375,0.195312882698) -- (0.90625,0.196697079887) -- (0.9140625,0.195336687288) -- (0.921875,0.195312566537) -- (0.9296875,0.195312924547) -- (0.9375,0.195344478465) -- (0.9453125,0.197734763207) -- (0.953125,0.223709497118) -- (0.9609375,0.196913739729) -- (0.96875,0.202350538457) -- (0.9765625,0.195314114186) -- (0.984375,0.195315134534) -- (0.9921875,0.195312952076) -- (1.0,0.195312645675) -- (1.0078125,0.195312505955) -- (1.015625,0.195312785529) -- (1.0234375,0.195312910784) -- (1.03125,0.195312751144) -- (1.0390625,0.195316945228) -- (1.046875,0.195312618303) -- (1.0546875,0.195312690181) -- (1.0625,0.195312500358) -- (1.0703125,0.19531252748) -- (1.078125,0.195317007734) -- (1.0859375,0.195313655365) -- (1.09375,0.195312505326) -- (1.1015625,0.195312500306) -- (1.109375,0.195317739774) -- (1.1171875,0.195312505712) -- (1.125,0.195312951091) -- (1.1328125,0.195381634769) -- (1.140625,0.195436460935) -- (1.1484375,0.195312576447) -- (1.15625,0.195313154628) -- (1.1640625,0.195312509016) -- (1.171875,0.195312504617) -- (1.1796875,0.195312505903) -- (1.1875,0.195312512417) -- (1.1953125,0.1953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.1953125,0.1953125) -- (0.203125,0.195312793751) -- (0.2109375,0.195316176937) -- (0.21875,0.195326161214) -- (0.2265625,0.195312568148) -- (0.234375,0.19531255573) -- (0.2421875,0.195312500884) -- (0.25,0.195312503761) -- (0.2578125,0.195313283927) -- (0.265625,0.195312514132) -- (0.2734375,0.19531254534) -- (0.28125,0.195312507453) -- (0.2890625,0.195313122755) -- (0.296875,0.195312598737) -- (0.3046875,0.195312983894) -- (0.3125,0.195333095215) -- (0.3203125,0.195344664663) -- (0.328125,0.211861271335) -- (0.3359375,0.195312652373) -- (0.34375,0.195312500342) -- (0.3515625,0.19531429152) -- (0.359375,0.195319505583) -- (0.3671875,0.195312540168) -- (0.375,0.19531277036) -- (0.3828125,0.195313590227) -- (0.390625,0.204964774994) -- (0.3984375,0.195369079337) -- (0.40625,0.195312569569) -- (0.4140625,0.195356782539) -- (0.421875,0.195373947214) -- (0.4296875,0.195312894551) -- (0.4375,0.195314109287) -- (0.4453125,0.195335259414) -- (0.453125,0.195566215381) -- (0.4609375,0.195437079352) -- (0.46875,0.204585195671) -- (0.4765625,0.197404450731) -- (0.484375,0.19534953631) -- (0.4921875,0.195312551694) -- (0.5,0.195312756471) -- (0.5078125,0.195312993853) -- (0.515625,0.195312872761) -- (0.5234375,0.195312507009) -- (0.53125,0.195312885757) -- (0.5390625,0.195595934305) -- (0.546875,0.195406885742) -- (0.5546875,0.265715370384) -- (0.5625,0.203867545311) -- (0.5703125,0.195315787745) -- (0.578125,0.19531345152) -- (0.5859375,0.195312548122) -- (0.59375,0.19537404483) -- (0.6015625,0.195313417371) -- (0.609375,0.195313054534) -- (0.6171875,0.195312501432) -- (0.625,0.195312515683) -- (0.6328125,0.195312801784) -- (0.640625,0.1953125105) -- (0.6484375,0.195312511029) -- (0.65625,0.195312904774) -- (0.6640625,0.195312513784) -- (0.671875,0.195312504916) -- (0.6796875,0.195312556876) -- (0.6875,0.195312511565) -- (0.6953125,0.195312565215) -- (0.703125,0.195312500004) -- (0.7109375,0.195312500675) -- (0.71875,0.195312506733) -- (0.7265625,0.195312501328) -- (0.734375,0.195312502974) -- (0.7421875,0.195312507155) -- (0.75,0.195313102098) -- (0.7578125,0.195316585129) -- (0.765625,0.195312500927) -- (0.7734375,0.195312500364) -- (0.78125,0.195312545256) -- (0.7890625,0.195312533063) -- (0.796875,0.195313237046) -- (0.8046875,0.195511553903) -- (0.8125,0.195312913823) -- (0.8203125,0.195312653962) -- (0.828125,0.19531252255) -- (0.8359375,0.195312853614) -- (0.84375,0.195312518026) -- (0.8515625,0.195312981599) -- (0.859375,0.195313307903) -- (0.8671875,0.195313258085) -- (0.875,0.195312541481) -- (0.8828125,0.19531251697) -- (0.890625,0.195312671671) -- (0.8984375,0.195312882698) -- (0.90625,0.196697079887) -- (0.9140625,0.195336687288) -- (0.921875,0.195312566537) -- (0.9296875,0.195312924547) -- (0.9375,0.195344478465) -- (0.9453125,0.197734763207) -- (0.953125,0.223709497118) -- (0.9609375,0.196913739729) -- (0.96875,0.202350538457) -- (0.9765625,0.195314114186) -- (0.984375,0.195315134534) -- (0.9921875,0.195312952076) -- (1.0,0.195312645675) -- (1.0078125,0.195312505955) -- (1.015625,0.195312785529) -- (1.0234375,0.195312910784) -- (1.03125,0.195312751144) -- (1.0390625,0.195316945228) -- (1.046875,0.195312618303) -- (1.0546875,0.195312690181) -- (1.0625,0.195312500358) -- (1.0703125,0.19531252748) -- (1.078125,0.195317007734) -- (1.0859375,0.195313655365) -- (1.09375,0.195312505326) -- (1.1015625,0.195312500306) -- (1.109375,0.195317739774) -- (1.1171875,0.195312505712) -- (1.125,0.195312951091) -- (1.1328125,0.195381634769) -- (1.140625,0.195436460935) -- (1.1484375,0.195312576447) -- (1.15625,0.195313154628) -- (1.1640625,0.195312509016) -- (1.171875,0.195312504617) -- (1.1796875,0.195312505903) -- (1.1875,0.195312512417) -- (1.1953125,0.1953125);
\draw[fill=white] (0.19140625,0.19140625) -- (0.19921875,0.191406310372) -- (0.20703125,0.191406551988) -- (0.21484375,0.191406251619) -- (0.22265625,0.191406261248) -- (0.23046875,0.191406262178) -- (0.23828125,0.191406306533) -- (0.24609375,0.191406251015) -- (0.25390625,0.191406771439) -- (0.26171875,0.191406292253) -- (0.26953125,0.191406268932) -- (0.27734375,0.191406485113) -- (0.28515625,0.191406268966) -- (0.29296875,0.191406254668) -- (0.30078125,0.191406250174) -- (0.30859375,0.191406262311) -- (0.31640625,0.191406336845) -- (0.32421875,0.191458233115) -- (0.33203125,0.196316805665) -- (0.33984375,0.191475957201) -- (0.34765625,0.191406978681) -- (0.35546875,0.191406963267) -- (0.36328125,0.191406319693) -- (0.37109375,0.191421322728) -- (0.37890625,0.191406333705) -- (0.38671875,0.191671279353) -- (0.39453125,0.191409266332) -- (0.40234375,0.192289367062) -- (0.41015625,0.191412115716) -- (0.41796875,0.191408454526) -- (0.42578125,0.19140626496) -- (0.43359375,0.191406588995) -- (0.44140625,0.191465442877) -- (0.44921875,0.191638505068) -- (0.45703125,0.249353028151) -- (0.46484375,0.372773682187) -- (0.47265625,0.191840357185) -- (0.48046875,0.191538688066) -- (0.48828125,0.191414477713) -- (0.49609375,0.191407203407) -- (0.50390625,0.191444835255) -- (0.51171875,0.191416581407) -- (0.51953125,0.191406250541) -- (0.52734375,0.191420999763) -- (0.53515625,0.191406359881) -- (0.54296875,0.191502476313) -- (0.55078125,0.191977131612) -- (0.55859375,0.19153491928) -- (0.56640625,0.191407844069) -- (0.57421875,0.191406583653) -- (0.58203125,0.191406304884) -- (0.58984375,0.191406864573) -- (0.59765625,0.191406308233) -- (0.60546875,0.191406723818) -- (0.61328125,0.191406250396) -- (0.62109375,0.191406267586) -- (0.62890625,0.191406281602) -- (0.63671875,0.191406251116) -- (0.64453125,0.191406683388) -- (0.65234375,0.191406552679) -- (0.66015625,0.191406253197) -- (0.66796875,0.191406251) -- (0.67578125,0.191406258288) -- (0.68359375,0.191406250141) -- (0.69140625,0.191406250804) -- (0.69921875,0.191406250107) -- (0.70703125,0.191406252494) -- (0.71484375,0.191407297657) -- (0.72265625,0.191407089139) -- (0.73046875,0.191406702631) -- (0.73828125,0.191408885924) -- (0.74609375,0.191406257629) -- (0.75390625,0.191406251189) -- (0.76171875,0.191406251636) -- (0.76953125,0.191406250117) -- (0.77734375,0.191406250944) -- (0.78515625,0.191408410889) -- (0.79296875,0.191426604561) -- (0.80078125,0.191406260548) -- (0.80859375,0.19140669981) -- (0.81640625,0.191409456735) -- (0.82421875,0.191409517476) -- (0.83203125,0.19140625074) -- (0.83984375,0.191406256976) -- (0.84765625,0.191406470188) -- (0.85546875,0.191406368403) -- (0.86328125,0.191406255104) -- (0.87109375,0.19140657) -- (0.87890625,0.191406251278) -- (0.88671875,0.191408264028) -- (0.89453125,0.191435110065) -- (0.90234375,0.191479552708) -- (0.91015625,0.191406429846) -- (0.91796875,0.191406269382) -- (0.92578125,0.191406349296) -- (0.93359375,0.191407175028) -- (0.94140625,0.191917043947) -- (0.94921875,0.191418497912) -- (0.95703125,0.191653845219) -- (0.96484375,0.683853117401) -- (0.97265625,0.192404102332) -- (0.98046875,0.191520048772) -- (0.98828125,0.191406857477) -- (0.99609375,0.191408233608) -- (1.00390625,0.19140625565) -- (1.01171875,0.191406914146) -- (1.01953125,0.191406805867) -- (1.02734375,0.191406618172) -- (1.03515625,0.191406258037) -- (1.04296875,0.191406252644) -- (1.05078125,0.191406317083) -- (1.05859375,0.191406250032) -- (1.06640625,0.191407050397) -- (1.07421875,0.191503389306) -- (1.08203125,0.191408369311) -- (1.08984375,0.191406363352) -- (1.09765625,0.191406319525) -- (1.10546875,0.191408546082) -- (1.11328125,0.191406254722) -- (1.12109375,0.191407252306) -- (1.12890625,0.191418320858) -- (1.13671875,0.191406277628) -- (1.14453125,0.191407650486) -- (1.15234375,0.191406256078) -- (1.16015625,0.191406252617) -- (1.16796875,0.191406250183) -- (1.17578125,0.191406250007) -- (1.18359375,0.191406251334) -- (1.19140625,0.19140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.19140625,0.19140625) -- (0.19921875,0.191406310372) -- (0.20703125,0.191406551988) -- (0.21484375,0.191406251619) -- (0.22265625,0.191406261248) -- (0.23046875,0.191406262178) -- (0.23828125,0.191406306533) -- (0.24609375,0.191406251015) -- (0.25390625,0.191406771439) -- (0.26171875,0.191406292253) -- (0.26953125,0.191406268932) -- (0.27734375,0.191406485113) -- (0.28515625,0.191406268966) -- (0.29296875,0.191406254668) -- (0.30078125,0.191406250174) -- (0.30859375,0.191406262311) -- (0.31640625,0.191406336845) -- (0.32421875,0.191458233115) -- (0.33203125,0.196316805665) -- (0.33984375,0.191475957201) -- (0.34765625,0.191406978681) -- (0.35546875,0.191406963267) -- (0.36328125,0.191406319693) -- (0.37109375,0.191421322728) -- (0.37890625,0.191406333705) -- (0.38671875,0.191671279353) -- (0.39453125,0.191409266332) -- (0.40234375,0.192289367062) -- (0.41015625,0.191412115716) -- (0.41796875,0.191408454526) -- (0.42578125,0.19140626496) -- (0.43359375,0.191406588995) -- (0.44140625,0.191465442877) -- (0.44921875,0.191638505068) -- (0.45703125,0.249353028151) -- (0.46484375,0.372773682187) -- (0.47265625,0.191840357185) -- (0.48046875,0.191538688066) -- (0.48828125,0.191414477713) -- (0.49609375,0.191407203407) -- (0.50390625,0.191444835255) -- (0.51171875,0.191416581407) -- (0.51953125,0.191406250541) -- (0.52734375,0.191420999763) -- (0.53515625,0.191406359881) -- (0.54296875,0.191502476313) -- (0.55078125,0.191977131612) -- (0.55859375,0.19153491928) -- (0.56640625,0.191407844069) -- (0.57421875,0.191406583653) -- (0.58203125,0.191406304884) -- (0.58984375,0.191406864573) -- (0.59765625,0.191406308233) -- (0.60546875,0.191406723818) -- (0.61328125,0.191406250396) -- (0.62109375,0.191406267586) -- (0.62890625,0.191406281602) -- (0.63671875,0.191406251116) -- (0.64453125,0.191406683388) -- (0.65234375,0.191406552679) -- (0.66015625,0.191406253197) -- (0.66796875,0.191406251) -- (0.67578125,0.191406258288) -- (0.68359375,0.191406250141) -- (0.69140625,0.191406250804) -- (0.69921875,0.191406250107) -- (0.70703125,0.191406252494) -- (0.71484375,0.191407297657) -- (0.72265625,0.191407089139) -- (0.73046875,0.191406702631) -- (0.73828125,0.191408885924) -- (0.74609375,0.191406257629) -- (0.75390625,0.191406251189) -- (0.76171875,0.191406251636) -- (0.76953125,0.191406250117) -- (0.77734375,0.191406250944) -- (0.78515625,0.191408410889) -- (0.79296875,0.191426604561) -- (0.80078125,0.191406260548) -- (0.80859375,0.19140669981) -- (0.81640625,0.191409456735) -- (0.82421875,0.191409517476) -- (0.83203125,0.19140625074) -- (0.83984375,0.191406256976) -- (0.84765625,0.191406470188) -- (0.85546875,0.191406368403) -- (0.86328125,0.191406255104) -- (0.87109375,0.19140657) -- (0.87890625,0.191406251278) -- (0.88671875,0.191408264028) -- (0.89453125,0.191435110065) -- (0.90234375,0.191479552708) -- (0.91015625,0.191406429846) -- (0.91796875,0.191406269382) -- (0.92578125,0.191406349296) -- (0.93359375,0.191407175028) -- (0.94140625,0.191917043947) -- (0.94921875,0.191418497912) -- (0.95703125,0.191653845219) -- (0.96484375,0.683853117401) -- (0.97265625,0.192404102332) -- (0.98046875,0.191520048772) -- (0.98828125,0.191406857477) -- (0.99609375,0.191408233608) -- (1.00390625,0.19140625565) -- (1.01171875,0.191406914146) -- (1.01953125,0.191406805867) -- (1.02734375,0.191406618172) -- (1.03515625,0.191406258037) -- (1.04296875,0.191406252644) -- (1.05078125,0.191406317083) -- (1.05859375,0.191406250032) -- (1.06640625,0.191407050397) -- (1.07421875,0.191503389306) -- (1.08203125,0.191408369311) -- (1.08984375,0.191406363352) -- (1.09765625,0.191406319525) -- (1.10546875,0.191408546082) -- (1.11328125,0.191406254722) -- (1.12109375,0.191407252306) -- (1.12890625,0.191418320858) -- (1.13671875,0.191406277628) -- (1.14453125,0.191407650486) -- (1.15234375,0.191406256078) -- (1.16015625,0.191406252617) -- (1.16796875,0.191406250183) -- (1.17578125,0.191406250007) -- (1.18359375,0.191406251334) -- (1.19140625,0.19140625);
\draw[fill=white] (0.1875,0.1875) -- (0.1953125,0.187500000059) -- (0.203125,0.187500000213) -- (0.2109375,0.187500231146) -- (0.21875,0.187500003151) -- (0.2265625,0.187502381621) -- (0.234375,0.187500252173) -- (0.2421875,0.187529686208) -- (0.25,0.187535707353) -- (0.2578125,0.1875003932) -- (0.265625,0.187500124261) -- (0.2734375,0.187500021099) -- (0.28125,0.187500007467) -- (0.2890625,0.18750000055) -- (0.296875,0.18750002279) -- (0.3046875,0.187500914913) -- (0.3125,0.187503679383) -- (0.3203125,0.187978840328) -- (0.328125,0.20155079718) -- (0.3359375,0.18768840224) -- (0.34375,0.187569554002) -- (0.3515625,0.187500787001) -- (0.359375,0.18752079547) -- (0.3671875,0.187500037056) -- (0.375,0.187500845248) -- (0.3828125,0.187606990086) -- (0.390625,0.188690577246) -- (0.3984375,0.221613671007) -- (0.40625,0.187500325055) -- (0.4140625,0.187500002466) -- (0.421875,0.187500176863) -- (0.4296875,0.187502199763) -- (0.4375,0.187519819834) -- (0.4453125,0.187907028291) -- (0.453125,0.187987204007) -- (0.4609375,0.242113462188) -- (0.46875,0.187654044057) -- (0.4765625,0.187504420456) -- (0.484375,0.187500138119) -- (0.4921875,0.187656922466) -- (0.5,0.188318880911) -- (0.5078125,0.18750061326) -- (0.515625,0.187504596243) -- (0.5234375,0.187561584029) -- (0.53125,0.187504509919) -- (0.5390625,0.187517161425) -- (0.546875,0.187539661563) -- (0.5546875,0.187656221584) -- (0.5625,0.187638485782) -- (0.5703125,0.187502329095) -- (0.578125,0.187500023102) -- (0.5859375,0.187502030266) -- (0.59375,0.187500438836) -- (0.6015625,0.18750000465) -- (0.609375,0.187500000548) -- (0.6171875,0.187500362648) -- (0.625,0.187500023165) -- (0.6328125,0.187500003563) -- (0.640625,0.187500047239) -- (0.6484375,0.187500055391) -- (0.65625,0.187500013878) -- (0.6640625,0.187500008036) -- (0.671875,0.187500003204) -- (0.6796875,0.187500000207) -- (0.6875,0.187500000009) -- (0.6953125,0.187500000084) -- (0.703125,0.187500650872) -- (0.7109375,0.187500023413) -- (0.71875,0.187502982887) -- (0.7265625,0.18752048253) -- (0.734375,0.187500002631) -- (0.7421875,0.18750000983) -- (0.75,0.18750008797) -- (0.7578125,0.18750000001) -- (0.765625,0.18750000013) -- (0.7734375,0.187500015928) -- (0.78125,0.187500094323) -- (0.7890625,0.187503035612) -- (0.796875,0.18750000424) -- (0.8046875,0.187500021761) -- (0.8125,0.187500077247) -- (0.8203125,0.187500025786) -- (0.828125,0.187500021751) -- (0.8359375,0.187500023683) -- (0.84375,0.187508144736) -- (0.8515625,0.187500012031) -- (0.859375,0.187500000524) -- (0.8671875,0.187500004307) -- (0.875,0.187500010205) -- (0.8828125,0.187508822607) -- (0.890625,0.187662735572) -- (0.8984375,0.187519718229) -- (0.90625,0.187503093769) -- (0.9140625,0.187500413472) -- (0.921875,0.187500608007) -- (0.9296875,0.187504556209) -- (0.9375,0.187503714809) -- (0.9453125,0.187501596388) -- (0.953125,0.188889095709) -- (0.9609375,0.1882393617) -- (0.96875,0.187537218716) -- (0.9765625,0.191134534327) -- (0.984375,0.18751410212) -- (0.9921875,0.18750061792) -- (1.0,0.187500401685) -- (1.0078125,0.18750000262) -- (1.015625,0.187500001059) -- (1.0234375,0.187504654976) -- (1.03125,0.18750161315) -- (1.0390625,0.187508985103) -- (1.046875,0.187502882422) -- (1.0546875,0.187501946882) -- (1.0625,0.18751635443) -- (1.0703125,0.187507801597) -- (1.078125,0.187500707558) -- (1.0859375,0.187501212449) -- (1.09375,0.187500007047) -- (1.1015625,0.187500010604) -- (1.109375,0.187500103599) -- (1.1171875,0.187500220243) -- (1.125,0.187502266898) -- (1.1328125,0.187500014473) -- (1.140625,0.187500011898) -- (1.1484375,0.18750000106) -- (1.15625,0.18750000949) -- (1.1640625,0.187500000601) -- (1.171875,0.187500000024) -- (1.1796875,0.187500010777) -- (1.1875,0.1875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1875,0.1875) -- (0.1953125,0.187500000059) -- (0.203125,0.187500000213) -- (0.2109375,0.187500231146) -- (0.21875,0.187500003151) -- (0.2265625,0.187502381621) -- (0.234375,0.187500252173) -- (0.2421875,0.187529686208) -- (0.25,0.187535707353) -- (0.2578125,0.1875003932) -- (0.265625,0.187500124261) -- (0.2734375,0.187500021099) -- (0.28125,0.187500007467) -- (0.2890625,0.18750000055) -- (0.296875,0.18750002279) -- (0.3046875,0.187500914913) -- (0.3125,0.187503679383) -- (0.3203125,0.187978840328) -- (0.328125,0.20155079718) -- (0.3359375,0.18768840224) -- (0.34375,0.187569554002) -- (0.3515625,0.187500787001) -- (0.359375,0.18752079547) -- (0.3671875,0.187500037056) -- (0.375,0.187500845248) -- (0.3828125,0.187606990086) -- (0.390625,0.188690577246) -- (0.3984375,0.221613671007) -- (0.40625,0.187500325055) -- (0.4140625,0.187500002466) -- (0.421875,0.187500176863) -- (0.4296875,0.187502199763) -- (0.4375,0.187519819834) -- (0.4453125,0.187907028291) -- (0.453125,0.187987204007) -- (0.4609375,0.242113462188) -- (0.46875,0.187654044057) -- (0.4765625,0.187504420456) -- (0.484375,0.187500138119) -- (0.4921875,0.187656922466) -- (0.5,0.188318880911) -- (0.5078125,0.18750061326) -- (0.515625,0.187504596243) -- (0.5234375,0.187561584029) -- (0.53125,0.187504509919) -- (0.5390625,0.187517161425) -- (0.546875,0.187539661563) -- (0.5546875,0.187656221584) -- (0.5625,0.187638485782) -- (0.5703125,0.187502329095) -- (0.578125,0.187500023102) -- (0.5859375,0.187502030266) -- (0.59375,0.187500438836) -- (0.6015625,0.18750000465) -- (0.609375,0.187500000548) -- (0.6171875,0.187500362648) -- (0.625,0.187500023165) -- (0.6328125,0.187500003563) -- (0.640625,0.187500047239) -- (0.6484375,0.187500055391) -- (0.65625,0.187500013878) -- (0.6640625,0.187500008036) -- (0.671875,0.187500003204) -- (0.6796875,0.187500000207) -- (0.6875,0.187500000009) -- (0.6953125,0.187500000084) -- (0.703125,0.187500650872) -- (0.7109375,0.187500023413) -- (0.71875,0.187502982887) -- (0.7265625,0.18752048253) -- (0.734375,0.187500002631) -- (0.7421875,0.18750000983) -- (0.75,0.18750008797) -- (0.7578125,0.18750000001) -- (0.765625,0.18750000013) -- (0.7734375,0.187500015928) -- (0.78125,0.187500094323) -- (0.7890625,0.187503035612) -- (0.796875,0.18750000424) -- (0.8046875,0.187500021761) -- (0.8125,0.187500077247) -- (0.8203125,0.187500025786) -- (0.828125,0.187500021751) -- (0.8359375,0.187500023683) -- (0.84375,0.187508144736) -- (0.8515625,0.187500012031) -- (0.859375,0.187500000524) -- (0.8671875,0.187500004307) -- (0.875,0.187500010205) -- (0.8828125,0.187508822607) -- (0.890625,0.187662735572) -- (0.8984375,0.187519718229) -- (0.90625,0.187503093769) -- (0.9140625,0.187500413472) -- (0.921875,0.187500608007) -- (0.9296875,0.187504556209) -- (0.9375,0.187503714809) -- (0.9453125,0.187501596388) -- (0.953125,0.188889095709) -- (0.9609375,0.1882393617) -- (0.96875,0.187537218716) -- (0.9765625,0.191134534327) -- (0.984375,0.18751410212) -- (0.9921875,0.18750061792) -- (1.0,0.187500401685) -- (1.0078125,0.18750000262) -- (1.015625,0.187500001059) -- (1.0234375,0.187504654976) -- (1.03125,0.18750161315) -- (1.0390625,0.187508985103) -- (1.046875,0.187502882422) -- (1.0546875,0.187501946882) -- (1.0625,0.18751635443) -- (1.0703125,0.187507801597) -- (1.078125,0.187500707558) -- (1.0859375,0.187501212449) -- (1.09375,0.187500007047) -- (1.1015625,0.187500010604) -- (1.109375,0.187500103599) -- (1.1171875,0.187500220243) -- (1.125,0.187502266898) -- (1.1328125,0.187500014473) -- (1.140625,0.187500011898) -- (1.1484375,0.18750000106) -- (1.15625,0.18750000949) -- (1.1640625,0.187500000601) -- (1.171875,0.187500000024) -- (1.1796875,0.187500010777) -- (1.1875,0.1875);
\draw[fill=white] (0.18359375,0.18359375) -- (0.19140625,0.18359375005) -- (0.19921875,0.183593750042) -- (0.20703125,0.183593750281) -- (0.21484375,0.183593895092) -- (0.22265625,0.183594267118) -- (0.23046875,0.183593892273) -- (0.23828125,0.183621443688) -- (0.24609375,0.183593831652) -- (0.25390625,0.18359408223) -- (0.26171875,0.183594871525) -- (0.26953125,0.183593827413) -- (0.27734375,0.183593750888) -- (0.28515625,0.183593973216) -- (0.29296875,0.183593759467) -- (0.30078125,0.183593986661) -- (0.30859375,0.18359826839) -- (0.31640625,0.183595146266) -- (0.32421875,0.184430075399) -- (0.33203125,0.183602006885) -- (0.33984375,0.183618314677) -- (0.34765625,0.183605093264) -- (0.35546875,0.183593752584) -- (0.36328125,0.183593855319) -- (0.37109375,0.183609705021) -- (0.37890625,0.183600753303) -- (0.38671875,0.183594166677) -- (0.39453125,0.183596699926) -- (0.40234375,0.183593791238) -- (0.41015625,0.183593816961) -- (0.41796875,0.183603856411) -- (0.42578125,0.183623947165) -- (0.43359375,0.183595206981) -- (0.44140625,0.183603661239) -- (0.44921875,0.184157296752) -- (0.45703125,0.183936686417) -- (0.46484375,0.183599635296) -- (0.47265625,0.183819033479) -- (0.48046875,0.183598598716) -- (0.48828125,0.183634441942) -- (0.49609375,0.183594573959) -- (0.50390625,0.183594807566) -- (0.51171875,0.183594790764) -- (0.51953125,0.183693807291) -- (0.52734375,0.183594509725) -- (0.53515625,0.183596362624) -- (0.54296875,0.183613356535) -- (0.55078125,0.183604975299) -- (0.55859375,0.183626892067) -- (0.56640625,0.183593949648) -- (0.57421875,0.183593750032) -- (0.58203125,0.183594076214) -- (0.58984375,0.183595228845) -- (0.59765625,0.183593756895) -- (0.60546875,0.183595200774) -- (0.61328125,0.183594742995) -- (0.62109375,0.183612964848) -- (0.62890625,0.183593788335) -- (0.63671875,0.183593795185) -- (0.64453125,0.183593755967) -- (0.65234375,0.183594965514) -- (0.66015625,0.183593752141) -- (0.66796875,0.18359375197) -- (0.67578125,0.183593763717) -- (0.68359375,0.183593945362) -- (0.69140625,0.183593785605) -- (0.69921875,0.183593835482) -- (0.70703125,0.183593788256) -- (0.71484375,0.183593750457) -- (0.72265625,0.183593750835) -- (0.73046875,0.183593750134) -- (0.73828125,0.183593750577) -- (0.74609375,0.183593767118) -- (0.75390625,0.183593750011) -- (0.76171875,0.183593752179) -- (0.76953125,0.183593750953) -- (0.77734375,0.183593756409) -- (0.78515625,0.183593751743) -- (0.79296875,0.183593750943) -- (0.80078125,0.183593750363) -- (0.80859375,0.183593767343) -- (0.81640625,0.183593750064) -- (0.82421875,0.183593753452) -- (0.83203125,0.183593752452) -- (0.83984375,0.183593759706) -- (0.84765625,0.183593753262) -- (0.85546875,0.183593750112) -- (0.86328125,0.183593788562) -- (0.87109375,0.183593758826) -- (0.87890625,0.183593919995) -- (0.88671875,0.18360354953) -- (0.89453125,0.183593866991) -- (0.90234375,0.183593782416) -- (0.91015625,0.18359375122) -- (0.91796875,0.183593753203) -- (0.92578125,0.183593810124) -- (0.93359375,0.183594323451) -- (0.94140625,0.202157929511) -- (0.94921875,0.203271806017) -- (0.95703125,0.184557436287) -- (0.96484375,0.183600662916) -- (0.97265625,0.18365959682) -- (0.98046875,0.183595415428) -- (0.98828125,0.183593791669) -- (0.99609375,0.183593754304) -- (1.00390625,0.183594391093) -- (1.01171875,0.183594078658) -- (1.01953125,0.183594400917) -- (1.02734375,0.183902968975) -- (1.03515625,0.18359631779) -- (1.04296875,0.183593877467) -- (1.05078125,0.183593807769) -- (1.05859375,0.183593950658) -- (1.06640625,0.183593960904) -- (1.07421875,0.183593829313) -- (1.08203125,0.183595402618) -- (1.08984375,0.183594250247) -- (1.09765625,0.183593753524) -- (1.10546875,0.18359394668) -- (1.11328125,0.183593788507) -- (1.12109375,0.183703425309) -- (1.12890625,0.183596755894) -- (1.13671875,0.183593756082) -- (1.14453125,0.183595107261) -- (1.15234375,0.18359378681) -- (1.16015625,0.183593782376) -- (1.16796875,0.183593807521) -- (1.17578125,0.183593753578) -- (1.18359375,0.18359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.18359375,0.18359375) -- (0.19140625,0.18359375005) -- (0.19921875,0.183593750042) -- (0.20703125,0.183593750281) -- (0.21484375,0.183593895092) -- (0.22265625,0.183594267118) -- (0.23046875,0.183593892273) -- (0.23828125,0.183621443688) -- (0.24609375,0.183593831652) -- (0.25390625,0.18359408223) -- (0.26171875,0.183594871525) -- (0.26953125,0.183593827413) -- (0.27734375,0.183593750888) -- (0.28515625,0.183593973216) -- (0.29296875,0.183593759467) -- (0.30078125,0.183593986661) -- (0.30859375,0.18359826839) -- (0.31640625,0.183595146266) -- (0.32421875,0.184430075399) -- (0.33203125,0.183602006885) -- (0.33984375,0.183618314677) -- (0.34765625,0.183605093264) -- (0.35546875,0.183593752584) -- (0.36328125,0.183593855319) -- (0.37109375,0.183609705021) -- (0.37890625,0.183600753303) -- (0.38671875,0.183594166677) -- (0.39453125,0.183596699926) -- (0.40234375,0.183593791238) -- (0.41015625,0.183593816961) -- (0.41796875,0.183603856411) -- (0.42578125,0.183623947165) -- (0.43359375,0.183595206981) -- (0.44140625,0.183603661239) -- (0.44921875,0.184157296752) -- (0.45703125,0.183936686417) -- (0.46484375,0.183599635296) -- (0.47265625,0.183819033479) -- (0.48046875,0.183598598716) -- (0.48828125,0.183634441942) -- (0.49609375,0.183594573959) -- (0.50390625,0.183594807566) -- (0.51171875,0.183594790764) -- (0.51953125,0.183693807291) -- (0.52734375,0.183594509725) -- (0.53515625,0.183596362624) -- (0.54296875,0.183613356535) -- (0.55078125,0.183604975299) -- (0.55859375,0.183626892067) -- (0.56640625,0.183593949648) -- (0.57421875,0.183593750032) -- (0.58203125,0.183594076214) -- (0.58984375,0.183595228845) -- (0.59765625,0.183593756895) -- (0.60546875,0.183595200774) -- (0.61328125,0.183594742995) -- (0.62109375,0.183612964848) -- (0.62890625,0.183593788335) -- (0.63671875,0.183593795185) -- (0.64453125,0.183593755967) -- (0.65234375,0.183594965514) -- (0.66015625,0.183593752141) -- (0.66796875,0.18359375197) -- (0.67578125,0.183593763717) -- (0.68359375,0.183593945362) -- (0.69140625,0.183593785605) -- (0.69921875,0.183593835482) -- (0.70703125,0.183593788256) -- (0.71484375,0.183593750457) -- (0.72265625,0.183593750835) -- (0.73046875,0.183593750134) -- (0.73828125,0.183593750577) -- (0.74609375,0.183593767118) -- (0.75390625,0.183593750011) -- (0.76171875,0.183593752179) -- (0.76953125,0.183593750953) -- (0.77734375,0.183593756409) -- (0.78515625,0.183593751743) -- (0.79296875,0.183593750943) -- (0.80078125,0.183593750363) -- (0.80859375,0.183593767343) -- (0.81640625,0.183593750064) -- (0.82421875,0.183593753452) -- (0.83203125,0.183593752452) -- (0.83984375,0.183593759706) -- (0.84765625,0.183593753262) -- (0.85546875,0.183593750112) -- (0.86328125,0.183593788562) -- (0.87109375,0.183593758826) -- (0.87890625,0.183593919995) -- (0.88671875,0.18360354953) -- (0.89453125,0.183593866991) -- (0.90234375,0.183593782416) -- (0.91015625,0.18359375122) -- (0.91796875,0.183593753203) -- (0.92578125,0.183593810124) -- (0.93359375,0.183594323451) -- (0.94140625,0.202157929511) -- (0.94921875,0.203271806017) -- (0.95703125,0.184557436287) -- (0.96484375,0.183600662916) -- (0.97265625,0.18365959682) -- (0.98046875,0.183595415428) -- (0.98828125,0.183593791669) -- (0.99609375,0.183593754304) -- (1.00390625,0.183594391093) -- (1.01171875,0.183594078658) -- (1.01953125,0.183594400917) -- (1.02734375,0.183902968975) -- (1.03515625,0.18359631779) -- (1.04296875,0.183593877467) -- (1.05078125,0.183593807769) -- (1.05859375,0.183593950658) -- (1.06640625,0.183593960904) -- (1.07421875,0.183593829313) -- (1.08203125,0.183595402618) -- (1.08984375,0.183594250247) -- (1.09765625,0.183593753524) -- (1.10546875,0.18359394668) -- (1.11328125,0.183593788507) -- (1.12109375,0.183703425309) -- (1.12890625,0.183596755894) -- (1.13671875,0.183593756082) -- (1.14453125,0.183595107261) -- (1.15234375,0.18359378681) -- (1.16015625,0.183593782376) -- (1.16796875,0.183593807521) -- (1.17578125,0.183593753578) -- (1.18359375,0.18359375);
\draw[fill=white] (0.1796875,0.1796875) -- (0.1875,0.179687528924) -- (0.1953125,0.179687500894) -- (0.203125,0.179687665602) -- (0.2109375,0.179688135846) -- (0.21875,0.179688152589) -- (0.2265625,0.179699583455) -- (0.234375,0.179691876151) -- (0.2421875,0.179687722201) -- (0.25,0.179735366533) -- (0.2578125,0.179687516872) -- (0.265625,0.179687541792) -- (0.2734375,0.179692677278) -- (0.28125,0.179688647022) -- (0.2890625,0.179709424558) -- (0.296875,0.179843456081) -- (0.3046875,0.179788265252) -- (0.3125,0.179718961794) -- (0.3203125,0.179695599089) -- (0.328125,0.179689198829) -- (0.3359375,0.182594750088) -- (0.34375,0.179688745317) -- (0.3515625,0.179688540861) -- (0.359375,0.179687993659) -- (0.3671875,0.179688765402) -- (0.375,0.179726172195) -- (0.3828125,0.179687733716) -- (0.390625,0.179694271489) -- (0.3984375,0.179687560968) -- (0.40625,0.179687544947) -- (0.4140625,0.179687532481) -- (0.421875,0.17971137292) -- (0.4296875,0.179688685037) -- (0.4375,0.179692499082) -- (0.4453125,0.17968788227) -- (0.453125,0.179687579196) -- (0.4609375,0.179699846826) -- (0.46875,0.179687585545) -- (0.4765625,0.179687761979) -- (0.484375,0.179687877299) -- (0.4921875,0.179687580659) -- (0.5,0.179688029742) -- (0.5078125,0.179687528757) -- (0.515625,0.179687658067) -- (0.5234375,0.179688055708) -- (0.53125,0.179688768953) -- (0.5390625,0.179698277474) -- (0.546875,0.180065227251) -- (0.5546875,0.180833941126) -- (0.5625,0.182301286508) -- (0.5703125,0.179687697194) -- (0.578125,0.179688736216) -- (0.5859375,0.179688123916) -- (0.59375,0.179695219875) -- (0.6015625,0.179688856447) -- (0.609375,0.179687584172) -- (0.6171875,0.179687504162) -- (0.625,0.179688628668) -- (0.6328125,0.179687510058) -- (0.640625,0.179690178542) -- (0.6484375,0.179687510237) -- (0.65625,0.179687501438) -- (0.6640625,0.179687827129) -- (0.671875,0.17968750061) -- (0.6796875,0.179687503869) -- (0.6875,0.179687585418) -- (0.6953125,0.179692192598) -- (0.703125,0.179687500327) -- (0.7109375,0.179687500054) -- (0.71875,0.179687500209) -- (0.7265625,0.179687501269) -- (0.734375,0.17968750069) -- (0.7421875,0.179687500023) -- (0.75,0.179687500007) -- (0.7578125,0.179687500734) -- (0.765625,0.179687500001) -- (0.7734375,0.179687518811) -- (0.78125,0.179687502996) -- (0.7890625,0.179687512855) -- (0.796875,0.179687736049) -- (0.8046875,0.17968751126) -- (0.8125,0.179687500425) -- (0.8203125,0.179687500001) -- (0.828125,0.1796875) -- (0.8359375,0.179687500227) -- (0.84375,0.179687504194) -- (0.8515625,0.179687538142) -- (0.859375,0.179687501367) -- (0.8671875,0.17968750033) -- (0.875,0.179687522766) -- (0.8828125,0.179687823335) -- (0.890625,0.179687541473) -- (0.8984375,0.17968760199) -- (0.90625,0.179687568996) -- (0.9140625,0.17968750057) -- (0.921875,0.179687750063) -- (0.9296875,0.17968855975) -- (0.9375,0.180138274213) -- (0.9453125,0.184816337359) -- (0.953125,0.179697827716) -- (0.9609375,0.179700588761) -- (0.96875,0.180163144731) -- (0.9765625,0.180255752837) -- (0.984375,0.180199775362) -- (0.9921875,0.179817881174) -- (1.0,0.179688732743) -- (1.0078125,0.179734872916) -- (1.015625,0.179688117681) -- (1.0234375,0.179738226235) -- (1.03125,0.179687584724) -- (1.0390625,0.179687603334) -- (1.046875,0.179687500059) -- (1.0546875,0.179687687853) -- (1.0625,0.179742090546) -- (1.0703125,0.179688286786) -- (1.078125,0.179687649364) -- (1.0859375,0.179687510278) -- (1.09375,0.17971310916) -- (1.1015625,0.179696963578) -- (1.109375,0.179687576513) -- (1.1171875,0.17968982124) -- (1.125,0.179687567469) -- (1.1328125,0.179687506393) -- (1.140625,0.179746906373) -- (1.1484375,0.179707504533) -- (1.15625,0.179687504715) -- (1.1640625,0.179696336988) -- (1.171875,0.179690759144) -- (1.1796875,0.1796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1796875,0.1796875) -- (0.1875,0.179687528924) -- (0.1953125,0.179687500894) -- (0.203125,0.179687665602) -- (0.2109375,0.179688135846) -- (0.21875,0.179688152589) -- (0.2265625,0.179699583455) -- (0.234375,0.179691876151) -- (0.2421875,0.179687722201) -- (0.25,0.179735366533) -- (0.2578125,0.179687516872) -- (0.265625,0.179687541792) -- (0.2734375,0.179692677278) -- (0.28125,0.179688647022) -- (0.2890625,0.179709424558) -- (0.296875,0.179843456081) -- (0.3046875,0.179788265252) -- (0.3125,0.179718961794) -- (0.3203125,0.179695599089) -- (0.328125,0.179689198829) -- (0.3359375,0.182594750088) -- (0.34375,0.179688745317) -- (0.3515625,0.179688540861) -- (0.359375,0.179687993659) -- (0.3671875,0.179688765402) -- (0.375,0.179726172195) -- (0.3828125,0.179687733716) -- (0.390625,0.179694271489) -- (0.3984375,0.179687560968) -- (0.40625,0.179687544947) -- (0.4140625,0.179687532481) -- (0.421875,0.17971137292) -- (0.4296875,0.179688685037) -- (0.4375,0.179692499082) -- (0.4453125,0.17968788227) -- (0.453125,0.179687579196) -- (0.4609375,0.179699846826) -- (0.46875,0.179687585545) -- (0.4765625,0.179687761979) -- (0.484375,0.179687877299) -- (0.4921875,0.179687580659) -- (0.5,0.179688029742) -- (0.5078125,0.179687528757) -- (0.515625,0.179687658067) -- (0.5234375,0.179688055708) -- (0.53125,0.179688768953) -- (0.5390625,0.179698277474) -- (0.546875,0.180065227251) -- (0.5546875,0.180833941126) -- (0.5625,0.182301286508) -- (0.5703125,0.179687697194) -- (0.578125,0.179688736216) -- (0.5859375,0.179688123916) -- (0.59375,0.179695219875) -- (0.6015625,0.179688856447) -- (0.609375,0.179687584172) -- (0.6171875,0.179687504162) -- (0.625,0.179688628668) -- (0.6328125,0.179687510058) -- (0.640625,0.179690178542) -- (0.6484375,0.179687510237) -- (0.65625,0.179687501438) -- (0.6640625,0.179687827129) -- (0.671875,0.17968750061) -- (0.6796875,0.179687503869) -- (0.6875,0.179687585418) -- (0.6953125,0.179692192598) -- (0.703125,0.179687500327) -- (0.7109375,0.179687500054) -- (0.71875,0.179687500209) -- (0.7265625,0.179687501269) -- (0.734375,0.17968750069) -- (0.7421875,0.179687500023) -- (0.75,0.179687500007) -- (0.7578125,0.179687500734) -- (0.765625,0.179687500001) -- (0.7734375,0.179687518811) -- (0.78125,0.179687502996) -- (0.7890625,0.179687512855) -- (0.796875,0.179687736049) -- (0.8046875,0.17968751126) -- (0.8125,0.179687500425) -- (0.8203125,0.179687500001) -- (0.828125,0.1796875) -- (0.8359375,0.179687500227) -- (0.84375,0.179687504194) -- (0.8515625,0.179687538142) -- (0.859375,0.179687501367) -- (0.8671875,0.17968750033) -- (0.875,0.179687522766) -- (0.8828125,0.179687823335) -- (0.890625,0.179687541473) -- (0.8984375,0.17968760199) -- (0.90625,0.179687568996) -- (0.9140625,0.17968750057) -- (0.921875,0.179687750063) -- (0.9296875,0.17968855975) -- (0.9375,0.180138274213) -- (0.9453125,0.184816337359) -- (0.953125,0.179697827716) -- (0.9609375,0.179700588761) -- (0.96875,0.180163144731) -- (0.9765625,0.180255752837) -- (0.984375,0.180199775362) -- (0.9921875,0.179817881174) -- (1.0,0.179688732743) -- (1.0078125,0.179734872916) -- (1.015625,0.179688117681) -- (1.0234375,0.179738226235) -- (1.03125,0.179687584724) -- (1.0390625,0.179687603334) -- (1.046875,0.179687500059) -- (1.0546875,0.179687687853) -- (1.0625,0.179742090546) -- (1.0703125,0.179688286786) -- (1.078125,0.179687649364) -- (1.0859375,0.179687510278) -- (1.09375,0.17971310916) -- (1.1015625,0.179696963578) -- (1.109375,0.179687576513) -- (1.1171875,0.17968982124) -- (1.125,0.179687567469) -- (1.1328125,0.179687506393) -- (1.140625,0.179746906373) -- (1.1484375,0.179707504533) -- (1.15625,0.179687504715) -- (1.1640625,0.179696336988) -- (1.171875,0.179690759144) -- (1.1796875,0.1796875);
\draw[fill=white] (0.17578125,0.17578125) -- (0.18359375,0.175781250069) -- (0.19140625,0.175781250134) -- (0.19921875,0.175781328108) -- (0.20703125,0.175788363408) -- (0.21484375,0.175781553058) -- (0.22265625,0.17578141412) -- (0.23046875,0.175784497224) -- (0.23828125,0.1757850075) -- (0.24609375,0.175794667646) -- (0.25390625,0.175790760672) -- (0.26171875,0.175790049153) -- (0.26953125,0.176620429016) -- (0.27734375,0.17578147492) -- (0.28515625,0.175782778176) -- (0.29296875,0.175808834106) -- (0.30078125,0.175920686052) -- (0.30859375,0.175782928491) -- (0.31640625,0.176002481822) -- (0.32421875,0.176037253763) -- (0.33203125,0.177293708071) -- (0.33984375,0.175781274408) -- (0.34765625,0.175781403549) -- (0.35546875,0.175781252731) -- (0.36328125,0.175781274541) -- (0.37109375,0.176908824373) -- (0.37890625,0.175782234324) -- (0.38671875,0.175782444547) -- (0.39453125,0.175883624131) -- (0.40234375,0.175820869634) -- (0.41015625,0.175781802054) -- (0.41796875,0.175804642195) -- (0.42578125,0.175784322686) -- (0.43359375,0.175790453439) -- (0.44140625,0.175781251477) -- (0.44921875,0.17578128896) -- (0.45703125,0.176176698041) -- (0.46484375,0.175783060959) -- (0.47265625,0.175785874046) -- (0.48046875,0.175781945092) -- (0.48828125,0.175782348125) -- (0.49609375,0.175784451894) -- (0.50390625,0.175781451883) -- (0.51171875,0.175864816781) -- (0.51953125,0.175810230927) -- (0.52734375,0.17578152653) -- (0.53515625,0.175781344249) -- (0.54296875,0.175956682098) -- (0.55078125,0.175783985507) -- (0.55859375,0.175783817821) -- (0.56640625,0.175781567414) -- (0.57421875,0.175782590625) -- (0.58203125,0.175781258052) -- (0.58984375,0.175781281977) -- (0.59765625,0.175781300425) -- (0.60546875,0.175781252124) -- (0.61328125,0.175781250652) -- (0.62109375,0.175781453384) -- (0.62890625,0.175781250485) -- (0.63671875,0.175801306888) -- (0.64453125,0.175781429305) -- (0.65234375,0.175781250577) -- (0.66015625,0.175781318506) -- (0.66796875,0.175781250751) -- (0.67578125,0.175781250008) -- (0.68359375,0.175781251634) -- (0.69140625,0.175781251938) -- (0.69921875,0.17578125077) -- (0.70703125,0.175781254124) -- (0.71484375,0.175781257828) -- (0.72265625,0.175781250821) -- (0.73046875,0.17578125015) -- (0.73828125,0.175781250115) -- (0.74609375,0.175781267939) -- (0.75390625,0.175781250092) -- (0.76171875,0.175781250381) -- (0.76953125,0.17578125591) -- (0.77734375,0.175781250085) -- (0.78515625,0.1757812516) -- (0.79296875,0.175781312492) -- (0.80078125,0.17578125021) -- (0.80859375,0.17578125) -- (0.81640625,0.175781250022) -- (0.82421875,0.17578125) -- (0.83203125,0.175781250006) -- (0.83984375,0.175781259384) -- (0.84765625,0.175781250727) -- (0.85546875,0.175781250177) -- (0.86328125,0.175781250205) -- (0.87109375,0.175781253417) -- (0.87890625,0.175781263284) -- (0.88671875,0.17578127088) -- (0.89453125,0.175781671279) -- (0.90234375,0.175785894883) -- (0.91015625,0.175781279327) -- (0.91796875,0.175781358023) -- (0.92578125,0.175781396983) -- (0.93359375,0.175781567256) -- (0.94140625,0.266607938058) -- (0.94921875,0.189984276876) -- (0.95703125,0.176050003745) -- (0.96484375,0.175836340282) -- (0.97265625,0.176600981087) -- (0.98046875,0.175979111383) -- (0.98828125,0.17578197322) -- (0.99609375,0.175791644885) -- (1.00390625,0.17595349973) -- (1.01171875,0.177141772466) -- (1.01953125,0.175782662352) -- (1.02734375,0.175867681053) -- (1.03515625,0.175781708007) -- (1.04296875,0.175781255028) -- (1.05078125,0.175781557391) -- (1.05859375,0.176243549936) -- (1.06640625,0.175782055284) -- (1.07421875,0.175781385131) -- (1.08203125,0.175917650456) -- (1.08984375,0.175801874312) -- (1.09765625,0.175854177419) -- (1.10546875,0.175781266282) -- (1.11328125,0.1757814163) -- (1.12109375,0.175781765505) -- (1.12890625,0.175781737015) -- (1.13671875,0.175781250013) -- (1.14453125,0.175782668767) -- (1.15234375,0.17579174404) -- (1.16015625,0.175875001438) -- (1.16796875,0.175899926092) -- (1.17578125,0.17578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.17578125,0.17578125) -- (0.18359375,0.175781250069) -- (0.19140625,0.175781250134) -- (0.19921875,0.175781328108) -- (0.20703125,0.175788363408) -- (0.21484375,0.175781553058) -- (0.22265625,0.17578141412) -- (0.23046875,0.175784497224) -- (0.23828125,0.1757850075) -- (0.24609375,0.175794667646) -- (0.25390625,0.175790760672) -- (0.26171875,0.175790049153) -- (0.26953125,0.176620429016) -- (0.27734375,0.17578147492) -- (0.28515625,0.175782778176) -- (0.29296875,0.175808834106) -- (0.30078125,0.175920686052) -- (0.30859375,0.175782928491) -- (0.31640625,0.176002481822) -- (0.32421875,0.176037253763) -- (0.33203125,0.177293708071) -- (0.33984375,0.175781274408) -- (0.34765625,0.175781403549) -- (0.35546875,0.175781252731) -- (0.36328125,0.175781274541) -- (0.37109375,0.176908824373) -- (0.37890625,0.175782234324) -- (0.38671875,0.175782444547) -- (0.39453125,0.175883624131) -- (0.40234375,0.175820869634) -- (0.41015625,0.175781802054) -- (0.41796875,0.175804642195) -- (0.42578125,0.175784322686) -- (0.43359375,0.175790453439) -- (0.44140625,0.175781251477) -- (0.44921875,0.17578128896) -- (0.45703125,0.176176698041) -- (0.46484375,0.175783060959) -- (0.47265625,0.175785874046) -- (0.48046875,0.175781945092) -- (0.48828125,0.175782348125) -- (0.49609375,0.175784451894) -- (0.50390625,0.175781451883) -- (0.51171875,0.175864816781) -- (0.51953125,0.175810230927) -- (0.52734375,0.17578152653) -- (0.53515625,0.175781344249) -- (0.54296875,0.175956682098) -- (0.55078125,0.175783985507) -- (0.55859375,0.175783817821) -- (0.56640625,0.175781567414) -- (0.57421875,0.175782590625) -- (0.58203125,0.175781258052) -- (0.58984375,0.175781281977) -- (0.59765625,0.175781300425) -- (0.60546875,0.175781252124) -- (0.61328125,0.175781250652) -- (0.62109375,0.175781453384) -- (0.62890625,0.175781250485) -- (0.63671875,0.175801306888) -- (0.64453125,0.175781429305) -- (0.65234375,0.175781250577) -- (0.66015625,0.175781318506) -- (0.66796875,0.175781250751) -- (0.67578125,0.175781250008) -- (0.68359375,0.175781251634) -- (0.69140625,0.175781251938) -- (0.69921875,0.17578125077) -- (0.70703125,0.175781254124) -- (0.71484375,0.175781257828) -- (0.72265625,0.175781250821) -- (0.73046875,0.17578125015) -- (0.73828125,0.175781250115) -- (0.74609375,0.175781267939) -- (0.75390625,0.175781250092) -- (0.76171875,0.175781250381) -- (0.76953125,0.17578125591) -- (0.77734375,0.175781250085) -- (0.78515625,0.1757812516) -- (0.79296875,0.175781312492) -- (0.80078125,0.17578125021) -- (0.80859375,0.17578125) -- (0.81640625,0.175781250022) -- (0.82421875,0.17578125) -- (0.83203125,0.175781250006) -- (0.83984375,0.175781259384) -- (0.84765625,0.175781250727) -- (0.85546875,0.175781250177) -- (0.86328125,0.175781250205) -- (0.87109375,0.175781253417) -- (0.87890625,0.175781263284) -- (0.88671875,0.17578127088) -- (0.89453125,0.175781671279) -- (0.90234375,0.175785894883) -- (0.91015625,0.175781279327) -- (0.91796875,0.175781358023) -- (0.92578125,0.175781396983) -- (0.93359375,0.175781567256) -- (0.94140625,0.266607938058) -- (0.94921875,0.189984276876) -- (0.95703125,0.176050003745) -- (0.96484375,0.175836340282) -- (0.97265625,0.176600981087) -- (0.98046875,0.175979111383) -- (0.98828125,0.17578197322) -- (0.99609375,0.175791644885) -- (1.00390625,0.17595349973) -- (1.01171875,0.177141772466) -- (1.01953125,0.175782662352) -- (1.02734375,0.175867681053) -- (1.03515625,0.175781708007) -- (1.04296875,0.175781255028) -- (1.05078125,0.175781557391) -- (1.05859375,0.176243549936) -- (1.06640625,0.175782055284) -- (1.07421875,0.175781385131) -- (1.08203125,0.175917650456) -- (1.08984375,0.175801874312) -- (1.09765625,0.175854177419) -- (1.10546875,0.175781266282) -- (1.11328125,0.1757814163) -- (1.12109375,0.175781765505) -- (1.12890625,0.175781737015) -- (1.13671875,0.175781250013) -- (1.14453125,0.175782668767) -- (1.15234375,0.17579174404) -- (1.16015625,0.175875001438) -- (1.16796875,0.175899926092) -- (1.17578125,0.17578125);
\draw[fill=white] (0.171875,0.171875) -- (0.1796875,0.171875012377) -- (0.1875,0.171875006474) -- (0.1953125,0.171875500194) -- (0.203125,0.171875006494) -- (0.2109375,0.171875004848) -- (0.21875,0.171875125708) -- (0.2265625,0.171875489938) -- (0.234375,0.171875018067) -- (0.2421875,0.172657555808) -- (0.25,0.171895614392) -- (0.2578125,0.171877648207) -- (0.265625,0.171876134613) -- (0.2734375,0.171987131468) -- (0.28125,0.171877378682) -- (0.2890625,0.173747624995) -- (0.296875,0.17191532157) -- (0.3046875,0.171909833077) -- (0.3125,0.172654746793) -- (0.3203125,0.17190571733) -- (0.328125,0.173893095287) -- (0.3359375,0.171876357597) -- (0.34375,0.171875010032) -- (0.3515625,0.171875000319) -- (0.359375,0.171875217942) -- (0.3671875,0.171883020041) -- (0.375,0.171876689151) -- (0.3828125,0.172737575326) -- (0.390625,0.171895089584) -- (0.3984375,0.171875028766) -- (0.40625,0.171885338954) -- (0.4140625,0.171875917669) -- (0.421875,0.171907975618) -- (0.4296875,0.17208094973) -- (0.4375,0.171878170553) -- (0.4453125,0.171875875612) -- (0.453125,0.171885557761) -- (0.4609375,0.171875642647) -- (0.46875,0.171876051465) -- (0.4765625,0.171875215314) -- (0.484375,0.171875000026) -- (0.4921875,0.171875022733) -- (0.5,0.171875721001) -- (0.5078125,0.171875129614) -- (0.515625,0.171886509697) -- (0.5234375,0.171879630313) -- (0.53125,0.171876079639) -- (0.5390625,0.171875001449) -- (0.546875,0.171875121191) -- (0.5546875,0.171875529021) -- (0.5625,0.171875001436) -- (0.5703125,0.171875149889) -- (0.578125,0.171875039698) -- (0.5859375,0.171875021879) -- (0.59375,0.171875107075) -- (0.6015625,0.171875423982) -- (0.609375,0.171875087108) -- (0.6171875,0.171915657452) -- (0.625,0.171875027886) -- (0.6328125,0.175008037945) -- (0.640625,0.172949849024) -- (0.6484375,0.171875214031) -- (0.65625,0.171875034722) -- (0.6640625,0.17187500285) -- (0.671875,0.17187500037) -- (0.6796875,0.171875062356) -- (0.6875,0.171875000136) -- (0.6953125,0.171875002117) -- (0.703125,0.171875007353) -- (0.7109375,0.171875000245) -- (0.71875,0.171875001233) -- (0.7265625,0.171875000813) -- (0.734375,0.171875025983) -- (0.7421875,0.171875182865) -- (0.75,0.171875000528) -- (0.7578125,0.171875099708) -- (0.765625,0.171875083853) -- (0.7734375,0.171875005053) -- (0.78125,0.17187517504) -- (0.7890625,0.171875017961) -- (0.796875,0.171875000002) -- (0.8046875,0.171875000115) -- (0.8125,0.171875000002) -- (0.8203125,0.171875) -- (0.828125,0.171875000003) -- (0.8359375,0.17187500001) -- (0.84375,0.171875000303) -- (0.8515625,0.171875000033) -- (0.859375,0.17187500013) -- (0.8671875,0.171875000075) -- (0.875,0.171875000135) -- (0.8828125,0.171875054585) -- (0.890625,0.171875054746) -- (0.8984375,0.171878137431) -- (0.90625,0.171876308232) -- (0.9140625,0.171875022382) -- (0.921875,0.171875106378) -- (0.9296875,0.171875249021) -- (0.9375,0.172241894594) -- (0.9453125,0.17187932697) -- (0.953125,0.171875401547) -- (0.9609375,0.172802192745) -- (0.96875,0.172216075758) -- (0.9765625,0.172056128036) -- (0.984375,0.171880609131) -- (0.9921875,0.172319089546) -- (1.0,0.171896204835) -- (1.0078125,0.171878023418) -- (1.015625,0.171877042412) -- (1.0234375,0.171954911446) -- (1.03125,0.171876982342) -- (1.0390625,0.171879564378) -- (1.046875,0.171885663982) -- (1.0546875,0.171875077788) -- (1.0625,0.17196546187) -- (1.0703125,0.17187500298) -- (1.078125,0.171885754877) -- (1.0859375,0.171875722774) -- (1.09375,0.17187600341) -- (1.1015625,0.171878320591) -- (1.109375,0.171876872015) -- (1.1171875,0.171875153678) -- (1.125,0.171876185693) -- (1.1328125,0.17187502275) -- (1.140625,0.171898608398) -- (1.1484375,0.171879647626) -- (1.15625,0.172172010331) -- (1.1640625,0.171877497435) -- (1.171875,0.171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.171875,0.171875) -- (0.1796875,0.171875012377) -- (0.1875,0.171875006474) -- (0.1953125,0.171875500194) -- (0.203125,0.171875006494) -- (0.2109375,0.171875004848) -- (0.21875,0.171875125708) -- (0.2265625,0.171875489938) -- (0.234375,0.171875018067) -- (0.2421875,0.172657555808) -- (0.25,0.171895614392) -- (0.2578125,0.171877648207) -- (0.265625,0.171876134613) -- (0.2734375,0.171987131468) -- (0.28125,0.171877378682) -- (0.2890625,0.173747624995) -- (0.296875,0.17191532157) -- (0.3046875,0.171909833077) -- (0.3125,0.172654746793) -- (0.3203125,0.17190571733) -- (0.328125,0.173893095287) -- (0.3359375,0.171876357597) -- (0.34375,0.171875010032) -- (0.3515625,0.171875000319) -- (0.359375,0.171875217942) -- (0.3671875,0.171883020041) -- (0.375,0.171876689151) -- (0.3828125,0.172737575326) -- (0.390625,0.171895089584) -- (0.3984375,0.171875028766) -- (0.40625,0.171885338954) -- (0.4140625,0.171875917669) -- (0.421875,0.171907975618) -- (0.4296875,0.17208094973) -- (0.4375,0.171878170553) -- (0.4453125,0.171875875612) -- (0.453125,0.171885557761) -- (0.4609375,0.171875642647) -- (0.46875,0.171876051465) -- (0.4765625,0.171875215314) -- (0.484375,0.171875000026) -- (0.4921875,0.171875022733) -- (0.5,0.171875721001) -- (0.5078125,0.171875129614) -- (0.515625,0.171886509697) -- (0.5234375,0.171879630313) -- (0.53125,0.171876079639) -- (0.5390625,0.171875001449) -- (0.546875,0.171875121191) -- (0.5546875,0.171875529021) -- (0.5625,0.171875001436) -- (0.5703125,0.171875149889) -- (0.578125,0.171875039698) -- (0.5859375,0.171875021879) -- (0.59375,0.171875107075) -- (0.6015625,0.171875423982) -- (0.609375,0.171875087108) -- (0.6171875,0.171915657452) -- (0.625,0.171875027886) -- (0.6328125,0.175008037945) -- (0.640625,0.172949849024) -- (0.6484375,0.171875214031) -- (0.65625,0.171875034722) -- (0.6640625,0.17187500285) -- (0.671875,0.17187500037) -- (0.6796875,0.171875062356) -- (0.6875,0.171875000136) -- (0.6953125,0.171875002117) -- (0.703125,0.171875007353) -- (0.7109375,0.171875000245) -- (0.71875,0.171875001233) -- (0.7265625,0.171875000813) -- (0.734375,0.171875025983) -- (0.7421875,0.171875182865) -- (0.75,0.171875000528) -- (0.7578125,0.171875099708) -- (0.765625,0.171875083853) -- (0.7734375,0.171875005053) -- (0.78125,0.17187517504) -- (0.7890625,0.171875017961) -- (0.796875,0.171875000002) -- (0.8046875,0.171875000115) -- (0.8125,0.171875000002) -- (0.8203125,0.171875) -- (0.828125,0.171875000003) -- (0.8359375,0.17187500001) -- (0.84375,0.171875000303) -- (0.8515625,0.171875000033) -- (0.859375,0.17187500013) -- (0.8671875,0.171875000075) -- (0.875,0.171875000135) -- (0.8828125,0.171875054585) -- (0.890625,0.171875054746) -- (0.8984375,0.171878137431) -- (0.90625,0.171876308232) -- (0.9140625,0.171875022382) -- (0.921875,0.171875106378) -- (0.9296875,0.171875249021) -- (0.9375,0.172241894594) -- (0.9453125,0.17187932697) -- (0.953125,0.171875401547) -- (0.9609375,0.172802192745) -- (0.96875,0.172216075758) -- (0.9765625,0.172056128036) -- (0.984375,0.171880609131) -- (0.9921875,0.172319089546) -- (1.0,0.171896204835) -- (1.0078125,0.171878023418) -- (1.015625,0.171877042412) -- (1.0234375,0.171954911446) -- (1.03125,0.171876982342) -- (1.0390625,0.171879564378) -- (1.046875,0.171885663982) -- (1.0546875,0.171875077788) -- (1.0625,0.17196546187) -- (1.0703125,0.17187500298) -- (1.078125,0.171885754877) -- (1.0859375,0.171875722774) -- (1.09375,0.17187600341) -- (1.1015625,0.171878320591) -- (1.109375,0.171876872015) -- (1.1171875,0.171875153678) -- (1.125,0.171876185693) -- (1.1328125,0.17187502275) -- (1.140625,0.171898608398) -- (1.1484375,0.171879647626) -- (1.15625,0.172172010331) -- (1.1640625,0.171877497435) -- (1.171875,0.171875);
\draw[fill=white] (0.16796875,0.16796875) -- (0.17578125,0.167968830859) -- (0.18359375,0.167969601235) -- (0.19140625,0.167968850101) -- (0.19921875,0.167969575786) -- (0.20703125,0.167970427282) -- (0.21484375,0.167978275521) -- (0.22265625,0.167968809148) -- (0.23046875,0.167968913167) -- (0.23828125,0.168019919957) -- (0.24609375,0.16829948568) -- (0.25390625,0.167968765625) -- (0.26171875,0.168025305438) -- (0.26953125,0.167999596759) -- (0.27734375,0.167993385748) -- (0.28515625,0.167972437408) -- (0.29296875,0.167969009301) -- (0.30078125,0.167975358195) -- (0.30859375,0.167968818802) -- (0.31640625,0.167970898101) -- (0.32421875,0.167987445743) -- (0.33203125,0.168027511015) -- (0.33984375,0.16796894854) -- (0.34765625,0.167968810588) -- (0.35546875,0.167968827173) -- (0.36328125,0.167969073791) -- (0.37109375,0.167969051031) -- (0.37890625,0.167980311978) -- (0.38671875,0.169167984338) -- (0.39453125,0.168157002626) -- (0.40234375,0.167969491154) -- (0.41015625,0.167969215788) -- (0.41796875,0.167968787142) -- (0.42578125,0.168203887341) -- (0.43359375,0.168016441041) -- (0.44140625,0.168136301209) -- (0.44921875,0.167968759667) -- (0.45703125,0.167968757993) -- (0.46484375,0.16796875596) -- (0.47265625,0.167968750127) -- (0.48046875,0.167968750582) -- (0.48828125,0.167968781101) -- (0.49609375,0.167969120572) -- (0.50390625,0.167972810298) -- (0.51171875,0.167996520271) -- (0.51953125,0.167969059312) -- (0.52734375,0.167969127139) -- (0.53515625,0.167968752589) -- (0.54296875,0.167968829166) -- (0.55078125,0.167968961701) -- (0.55859375,0.167968752867) -- (0.56640625,0.167968813783) -- (0.57421875,0.167970165194) -- (0.58203125,0.16797023513) -- (0.58984375,0.167975673137) -- (0.59765625,0.167997561972) -- (0.60546875,0.167993249186) -- (0.61328125,0.168130970732) -- (0.62109375,0.167969194249) -- (0.62890625,0.168129344335) -- (0.63671875,0.167970255301) -- (0.64453125,0.167968754752) -- (0.65234375,0.167968765147) -- (0.66015625,0.167968750205) -- (0.66796875,0.167968750427) -- (0.67578125,0.167968750065) -- (0.68359375,0.167968763049) -- (0.69140625,0.167968750172) -- (0.69921875,0.16796877252) -- (0.70703125,0.167968750201) -- (0.71484375,0.167968757452) -- (0.72265625,0.167970096536) -- (0.73046875,0.167968751265) -- (0.73828125,0.167968792136) -- (0.74609375,0.167968822369) -- (0.75390625,0.167968755165) -- (0.76171875,0.167968783482) -- (0.76953125,0.167968750224) -- (0.77734375,0.167969211931) -- (0.78515625,0.167968750099) -- (0.79296875,0.167968750001) -- (0.80078125,0.16796875001) -- (0.80859375,0.167968750001) -- (0.81640625,0.16796875) -- (0.82421875,0.167968750022) -- (0.83203125,0.16796875) -- (0.83984375,0.167968750002) -- (0.84765625,0.167968750002) -- (0.85546875,0.167968750007) -- (0.86328125,0.167968750319) -- (0.87109375,0.167968750074) -- (0.87890625,0.167968761427) -- (0.88671875,0.167968827954) -- (0.89453125,0.167971755577) -- (0.90234375,0.167969450862) -- (0.91015625,0.167969251398) -- (0.91796875,0.167969255636) -- (0.92578125,0.167968814399) -- (0.93359375,0.167973347106) -- (0.94140625,0.167968920665) -- (0.94921875,0.168182942581) -- (0.95703125,0.16853536762) -- (0.96484375,0.167969214809) -- (0.97265625,0.168835952996) -- (0.98046875,0.168018334339) -- (0.98828125,0.168086940866) -- (0.99609375,0.16804192643) -- (1.00390625,0.168006262795) -- (1.01171875,0.168029237378) -- (1.01953125,0.167993472097) -- (1.02734375,0.16796875797) -- (1.03515625,0.167968860401) -- (1.04296875,0.167970685127) -- (1.05078125,0.167989523938) -- (1.05859375,0.167970223926) -- (1.06640625,0.174614319397) -- (1.07421875,0.167969693785) -- (1.08203125,0.167969143703) -- (1.08984375,0.167968754467) -- (1.09765625,0.167969169919) -- (1.10546875,0.167969141714) -- (1.11328125,0.167969125939) -- (1.12109375,0.167968776365) -- (1.12890625,0.167968811236) -- (1.13671875,0.167968885947) -- (1.14453125,0.167968861841) -- (1.15234375,0.167968973989) -- (1.16015625,0.167968825712) -- (1.16796875,0.16796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.16796875,0.16796875) -- (0.17578125,0.167968830859) -- (0.18359375,0.167969601235) -- (0.19140625,0.167968850101) -- (0.19921875,0.167969575786) -- (0.20703125,0.167970427282) -- (0.21484375,0.167978275521) -- (0.22265625,0.167968809148) -- (0.23046875,0.167968913167) -- (0.23828125,0.168019919957) -- (0.24609375,0.16829948568) -- (0.25390625,0.167968765625) -- (0.26171875,0.168025305438) -- (0.26953125,0.167999596759) -- (0.27734375,0.167993385748) -- (0.28515625,0.167972437408) -- (0.29296875,0.167969009301) -- (0.30078125,0.167975358195) -- (0.30859375,0.167968818802) -- (0.31640625,0.167970898101) -- (0.32421875,0.167987445743) -- (0.33203125,0.168027511015) -- (0.33984375,0.16796894854) -- (0.34765625,0.167968810588) -- (0.35546875,0.167968827173) -- (0.36328125,0.167969073791) -- (0.37109375,0.167969051031) -- (0.37890625,0.167980311978) -- (0.38671875,0.169167984338) -- (0.39453125,0.168157002626) -- (0.40234375,0.167969491154) -- (0.41015625,0.167969215788) -- (0.41796875,0.167968787142) -- (0.42578125,0.168203887341) -- (0.43359375,0.168016441041) -- (0.44140625,0.168136301209) -- (0.44921875,0.167968759667) -- (0.45703125,0.167968757993) -- (0.46484375,0.16796875596) -- (0.47265625,0.167968750127) -- (0.48046875,0.167968750582) -- (0.48828125,0.167968781101) -- (0.49609375,0.167969120572) -- (0.50390625,0.167972810298) -- (0.51171875,0.167996520271) -- (0.51953125,0.167969059312) -- (0.52734375,0.167969127139) -- (0.53515625,0.167968752589) -- (0.54296875,0.167968829166) -- (0.55078125,0.167968961701) -- (0.55859375,0.167968752867) -- (0.56640625,0.167968813783) -- (0.57421875,0.167970165194) -- (0.58203125,0.16797023513) -- (0.58984375,0.167975673137) -- (0.59765625,0.167997561972) -- (0.60546875,0.167993249186) -- (0.61328125,0.168130970732) -- (0.62109375,0.167969194249) -- (0.62890625,0.168129344335) -- (0.63671875,0.167970255301) -- (0.64453125,0.167968754752) -- (0.65234375,0.167968765147) -- (0.66015625,0.167968750205) -- (0.66796875,0.167968750427) -- (0.67578125,0.167968750065) -- (0.68359375,0.167968763049) -- (0.69140625,0.167968750172) -- (0.69921875,0.16796877252) -- (0.70703125,0.167968750201) -- (0.71484375,0.167968757452) -- (0.72265625,0.167970096536) -- (0.73046875,0.167968751265) -- (0.73828125,0.167968792136) -- (0.74609375,0.167968822369) -- (0.75390625,0.167968755165) -- (0.76171875,0.167968783482) -- (0.76953125,0.167968750224) -- (0.77734375,0.167969211931) -- (0.78515625,0.167968750099) -- (0.79296875,0.167968750001) -- (0.80078125,0.16796875001) -- (0.80859375,0.167968750001) -- (0.81640625,0.16796875) -- (0.82421875,0.167968750022) -- (0.83203125,0.16796875) -- (0.83984375,0.167968750002) -- (0.84765625,0.167968750002) -- (0.85546875,0.167968750007) -- (0.86328125,0.167968750319) -- (0.87109375,0.167968750074) -- (0.87890625,0.167968761427) -- (0.88671875,0.167968827954) -- (0.89453125,0.167971755577) -- (0.90234375,0.167969450862) -- (0.91015625,0.167969251398) -- (0.91796875,0.167969255636) -- (0.92578125,0.167968814399) -- (0.93359375,0.167973347106) -- (0.94140625,0.167968920665) -- (0.94921875,0.168182942581) -- (0.95703125,0.16853536762) -- (0.96484375,0.167969214809) -- (0.97265625,0.168835952996) -- (0.98046875,0.168018334339) -- (0.98828125,0.168086940866) -- (0.99609375,0.16804192643) -- (1.00390625,0.168006262795) -- (1.01171875,0.168029237378) -- (1.01953125,0.167993472097) -- (1.02734375,0.16796875797) -- (1.03515625,0.167968860401) -- (1.04296875,0.167970685127) -- (1.05078125,0.167989523938) -- (1.05859375,0.167970223926) -- (1.06640625,0.174614319397) -- (1.07421875,0.167969693785) -- (1.08203125,0.167969143703) -- (1.08984375,0.167968754467) -- (1.09765625,0.167969169919) -- (1.10546875,0.167969141714) -- (1.11328125,0.167969125939) -- (1.12109375,0.167968776365) -- (1.12890625,0.167968811236) -- (1.13671875,0.167968885947) -- (1.14453125,0.167968861841) -- (1.15234375,0.167968973989) -- (1.16015625,0.167968825712) -- (1.16796875,0.16796875);
\draw[fill=white] (0.1640625,0.1640625) -- (0.171875,0.164062605728) -- (0.1796875,0.164064421925) -- (0.1875,0.164095549846) -- (0.1953125,0.164066689423) -- (0.203125,0.164085621628) -- (0.2109375,0.164260368528) -- (0.21875,0.164196018014) -- (0.2265625,0.164155169049) -- (0.234375,0.170823176584) -- (0.2421875,0.164505953008) -- (0.25,0.164062673092) -- (0.2578125,0.164202146675) -- (0.265625,0.164689395259) -- (0.2734375,0.164063483285) -- (0.28125,0.164089115369) -- (0.2890625,0.164062501624) -- (0.296875,0.164062534075) -- (0.3046875,0.164062789658) -- (0.3125,0.164063736931) -- (0.3203125,0.164248242811) -- (0.328125,0.164101129352) -- (0.3359375,0.164068183533) -- (0.34375,0.16406261515) -- (0.3515625,0.164062500041) -- (0.359375,0.164254652704) -- (0.3671875,0.164062574125) -- (0.375,0.164063623483) -- (0.3828125,0.164391234657) -- (0.390625,0.164065889601) -- (0.3984375,0.164156391206) -- (0.40625,0.164063278252) -- (0.4140625,0.164062700691) -- (0.421875,0.164079345934) -- (0.4296875,0.164070775545) -- (0.4375,0.164069080112) -- (0.4453125,0.164238530148) -- (0.453125,0.164189903741) -- (0.4609375,0.164062604557) -- (0.46875,0.164062500348) -- (0.4765625,0.164062505448) -- (0.484375,0.164062588134) -- (0.4921875,0.164068578934) -- (0.5,0.16409621723) -- (0.5078125,0.164070256573) -- (0.515625,0.164063131295) -- (0.5234375,0.164063795538) -- (0.53125,0.164062696826) -- (0.5390625,0.164062713372) -- (0.546875,0.164062523233) -- (0.5546875,0.164062511119) -- (0.5625,0.164063849108) -- (0.5703125,0.164062697997) -- (0.578125,0.164073481899) -- (0.5859375,0.164063459909) -- (0.59375,0.164062551373) -- (0.6015625,0.164062523787) -- (0.609375,0.16406773345) -- (0.6171875,0.164063064011) -- (0.625,0.164143455746) -- (0.6328125,0.164112839672) -- (0.640625,0.164069511634) -- (0.6484375,0.164062648578) -- (0.65625,0.164062500077) -- (0.6640625,0.16406250031) -- (0.671875,0.164062500443) -- (0.6796875,0.164062501504) -- (0.6875,0.164062502471) -- (0.6953125,0.164062501705) -- (0.703125,0.164062507095) -- (0.7109375,0.164062518886) -- (0.71875,0.164062500289) -- (0.7265625,0.164062504696) -- (0.734375,0.164062525152) -- (0.7421875,0.164062671158) -- (0.75,0.164064515921) -- (0.7578125,0.164062506959) -- (0.765625,0.164062500741) -- (0.7734375,0.164062500355) -- (0.78125,0.164062506484) -- (0.7890625,0.164062500038) -- (0.796875,0.164062500006) -- (0.8046875,0.164062500001) -- (0.8125,0.164062500008) -- (0.8203125,0.164062500001) -- (0.828125,0.164062500015) -- (0.8359375,0.164062500001) -- (0.84375,0.164062500028) -- (0.8515625,0.164062500735) -- (0.859375,0.16406252954) -- (0.8671875,0.164062500003) -- (0.875,0.164062500116) -- (0.8828125,0.164062939603) -- (0.890625,0.164064202453) -- (0.8984375,0.164062607381) -- (0.90625,0.164068533677) -- (0.9140625,0.16406257492) -- (0.921875,0.16406250016) -- (0.9296875,0.16406253781) -- (0.9375,0.164063508466) -- (0.9453125,0.164067787432) -- (0.953125,0.164062606147) -- (0.9609375,0.16406265196) -- (0.96875,0.164295969489) -- (0.9765625,0.164068085239) -- (0.984375,0.164317863106) -- (0.9921875,0.164286846398) -- (1.0,0.164069729637) -- (1.0078125,0.164081716408) -- (1.015625,0.164085996943) -- (1.0234375,0.164062582207) -- (1.03125,0.164063626232) -- (1.0390625,0.164069012164) -- (1.046875,0.16406482318) -- (1.0546875,0.164062696997) -- (1.0625,0.164170489952) -- (1.0703125,0.164067515385) -- (1.078125,0.164062639173) -- (1.0859375,0.164062583647) -- (1.09375,0.164078096099) -- (1.1015625,0.165079081515) -- (1.109375,0.164081587164) -- (1.1171875,0.164062921975) -- (1.125,0.164070337467) -- (1.1328125,0.164062635946) -- (1.140625,0.16406416041) -- (1.1484375,0.164062855772) -- (1.15625,0.164069914659) -- (1.1640625,0.1640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.1640625,0.1640625) -- (0.171875,0.164062605728) -- (0.1796875,0.164064421925) -- (0.1875,0.164095549846) -- (0.1953125,0.164066689423) -- (0.203125,0.164085621628) -- (0.2109375,0.164260368528) -- (0.21875,0.164196018014) -- (0.2265625,0.164155169049) -- (0.234375,0.170823176584) -- (0.2421875,0.164505953008) -- (0.25,0.164062673092) -- (0.2578125,0.164202146675) -- (0.265625,0.164689395259) -- (0.2734375,0.164063483285) -- (0.28125,0.164089115369) -- (0.2890625,0.164062501624) -- (0.296875,0.164062534075) -- (0.3046875,0.164062789658) -- (0.3125,0.164063736931) -- (0.3203125,0.164248242811) -- (0.328125,0.164101129352) -- (0.3359375,0.164068183533) -- (0.34375,0.16406261515) -- (0.3515625,0.164062500041) -- (0.359375,0.164254652704) -- (0.3671875,0.164062574125) -- (0.375,0.164063623483) -- (0.3828125,0.164391234657) -- (0.390625,0.164065889601) -- (0.3984375,0.164156391206) -- (0.40625,0.164063278252) -- (0.4140625,0.164062700691) -- (0.421875,0.164079345934) -- (0.4296875,0.164070775545) -- (0.4375,0.164069080112) -- (0.4453125,0.164238530148) -- (0.453125,0.164189903741) -- (0.4609375,0.164062604557) -- (0.46875,0.164062500348) -- (0.4765625,0.164062505448) -- (0.484375,0.164062588134) -- (0.4921875,0.164068578934) -- (0.5,0.16409621723) -- (0.5078125,0.164070256573) -- (0.515625,0.164063131295) -- (0.5234375,0.164063795538) -- (0.53125,0.164062696826) -- (0.5390625,0.164062713372) -- (0.546875,0.164062523233) -- (0.5546875,0.164062511119) -- (0.5625,0.164063849108) -- (0.5703125,0.164062697997) -- (0.578125,0.164073481899) -- (0.5859375,0.164063459909) -- (0.59375,0.164062551373) -- (0.6015625,0.164062523787) -- (0.609375,0.16406773345) -- (0.6171875,0.164063064011) -- (0.625,0.164143455746) -- (0.6328125,0.164112839672) -- (0.640625,0.164069511634) -- (0.6484375,0.164062648578) -- (0.65625,0.164062500077) -- (0.6640625,0.16406250031) -- (0.671875,0.164062500443) -- (0.6796875,0.164062501504) -- (0.6875,0.164062502471) -- (0.6953125,0.164062501705) -- (0.703125,0.164062507095) -- (0.7109375,0.164062518886) -- (0.71875,0.164062500289) -- (0.7265625,0.164062504696) -- (0.734375,0.164062525152) -- (0.7421875,0.164062671158) -- (0.75,0.164064515921) -- (0.7578125,0.164062506959) -- (0.765625,0.164062500741) -- (0.7734375,0.164062500355) -- (0.78125,0.164062506484) -- (0.7890625,0.164062500038) -- (0.796875,0.164062500006) -- (0.8046875,0.164062500001) -- (0.8125,0.164062500008) -- (0.8203125,0.164062500001) -- (0.828125,0.164062500015) -- (0.8359375,0.164062500001) -- (0.84375,0.164062500028) -- (0.8515625,0.164062500735) -- (0.859375,0.16406252954) -- (0.8671875,0.164062500003) -- (0.875,0.164062500116) -- (0.8828125,0.164062939603) -- (0.890625,0.164064202453) -- (0.8984375,0.164062607381) -- (0.90625,0.164068533677) -- (0.9140625,0.16406257492) -- (0.921875,0.16406250016) -- (0.9296875,0.16406253781) -- (0.9375,0.164063508466) -- (0.9453125,0.164067787432) -- (0.953125,0.164062606147) -- (0.9609375,0.16406265196) -- (0.96875,0.164295969489) -- (0.9765625,0.164068085239) -- (0.984375,0.164317863106) -- (0.9921875,0.164286846398) -- (1.0,0.164069729637) -- (1.0078125,0.164081716408) -- (1.015625,0.164085996943) -- (1.0234375,0.164062582207) -- (1.03125,0.164063626232) -- (1.0390625,0.164069012164) -- (1.046875,0.16406482318) -- (1.0546875,0.164062696997) -- (1.0625,0.164170489952) -- (1.0703125,0.164067515385) -- (1.078125,0.164062639173) -- (1.0859375,0.164062583647) -- (1.09375,0.164078096099) -- (1.1015625,0.165079081515) -- (1.109375,0.164081587164) -- (1.1171875,0.164062921975) -- (1.125,0.164070337467) -- (1.1328125,0.164062635946) -- (1.140625,0.16406416041) -- (1.1484375,0.164062855772) -- (1.15625,0.164069914659) -- (1.1640625,0.1640625);
\draw[fill=white] (0.16015625,0.16015625) -- (0.16796875,0.160156259475) -- (0.17578125,0.160156317741) -- (0.18359375,0.160156282084) -- (0.19140625,0.160156631779) -- (0.19921875,0.160550433027) -- (0.20703125,0.343193579473) -- (0.21484375,0.160937748798) -- (0.22265625,0.160257373396) -- (0.23046875,0.160201282777) -- (0.23828125,0.160170845189) -- (0.24609375,0.160388156108) -- (0.25390625,0.160172359271) -- (0.26171875,0.161253115386) -- (0.26953125,0.160165939152) -- (0.27734375,0.1601598305) -- (0.28515625,0.160166562828) -- (0.29296875,0.160159915162) -- (0.30078125,0.160156335634) -- (0.30859375,0.160158801677) -- (0.31640625,0.16019496489) -- (0.32421875,0.16016961072) -- (0.33203125,0.160156394349) -- (0.33984375,0.16015626927) -- (0.34765625,0.160156453702) -- (0.35546875,0.160164168851) -- (0.36328125,0.160156887984) -- (0.37109375,0.160156766738) -- (0.37890625,0.160164324403) -- (0.38671875,0.160209597242) -- (0.39453125,0.16016494422) -- (0.40234375,0.160174471511) -- (0.41015625,0.160276035902) -- (0.41796875,0.160157900169) -- (0.42578125,0.160156294399) -- (0.43359375,0.160213930615) -- (0.44140625,0.160202401775) -- (0.44921875,0.160156455655) -- (0.45703125,0.160156977299) -- (0.46484375,0.160157708484) -- (0.47265625,0.160156293662) -- (0.48046875,0.160156973109) -- (0.48828125,0.160157215115) -- (0.49609375,0.160162320428) -- (0.50390625,0.160262647769) -- (0.51171875,0.160392412589) -- (0.51953125,0.160233405504) -- (0.52734375,0.16015626802) -- (0.53515625,0.160156349219) -- (0.54296875,0.160156268771) -- (0.55078125,0.160156612847) -- (0.55859375,0.160159383587) -- (0.56640625,0.160156273476) -- (0.57421875,0.160156289479) -- (0.58203125,0.160156653635) -- (0.58984375,0.160156250414) -- (0.59765625,0.16015625718) -- (0.60546875,0.160156283098) -- (0.61328125,0.160166925964) -- (0.62109375,0.160178827903) -- (0.62890625,0.160157736047) -- (0.63671875,0.160157430328) -- (0.64453125,0.160156323369) -- (0.65234375,0.160156270492) -- (0.66015625,0.160156250016) -- (0.66796875,0.160156250063) -- (0.67578125,0.160156273653) -- (0.68359375,0.160156280266) -- (0.69140625,0.160156259262) -- (0.69921875,0.160156376115) -- (0.70703125,0.160156252772) -- (0.71484375,0.16015625) -- (0.72265625,0.160156251044) -- (0.73046875,0.160156552274) -- (0.73828125,0.160156267417) -- (0.74609375,0.16015670448) -- (0.75390625,0.160156541185) -- (0.76171875,0.160156255175) -- (0.76953125,0.160156250352) -- (0.77734375,0.160156378088) -- (0.78515625,0.160156250009) -- (0.79296875,0.16015625) -- (0.80078125,0.160156250002) -- (0.80859375,0.160156250001) -- (0.81640625,0.160156250025) -- (0.82421875,0.160156250001) -- (0.83203125,0.16015625) -- (0.83984375,0.160156250001) -- (0.84765625,0.160156250007) -- (0.85546875,0.160156264177) -- (0.86328125,0.160156250026) -- (0.87109375,0.160156250848) -- (0.87890625,0.160156251345) -- (0.88671875,0.160156253547) -- (0.89453125,0.160156289588) -- (0.90234375,0.160156277549) -- (0.91015625,0.160156253359) -- (0.91796875,0.160156250011) -- (0.92578125,0.160156253538) -- (0.93359375,0.160157078359) -- (0.94140625,0.160156293662) -- (0.94921875,0.160667437131) -- (0.95703125,0.160156351519) -- (0.96484375,0.160158733013) -- (0.97265625,0.16015760315) -- (0.98046875,0.160344382502) -- (0.98828125,0.201462762824) -- (0.99609375,0.160175331906) -- (1.00390625,0.160171873634) -- (1.01171875,0.160344716721) -- (1.01953125,0.16015694647) -- (1.02734375,0.160156664659) -- (1.03515625,0.160809445146) -- (1.04296875,0.163040668351) -- (1.05078125,0.160352668533) -- (1.05859375,0.160171496297) -- (1.06640625,0.160202329705) -- (1.07421875,0.160253680589) -- (1.08203125,0.161132091959) -- (1.08984375,0.160202444409) -- (1.09765625,0.160448682527) -- (1.10546875,0.160175191206) -- (1.11328125,0.160156310903) -- (1.12109375,0.160156924169) -- (1.12890625,0.160162773239) -- (1.13671875,0.160294958846) -- (1.14453125,0.160194309667) -- (1.15234375,0.160156296333) -- (1.16015625,0.16015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.16015625,0.16015625) -- (0.16796875,0.160156259475) -- (0.17578125,0.160156317741) -- (0.18359375,0.160156282084) -- (0.19140625,0.160156631779) -- (0.19921875,0.160550433027) -- (0.20703125,0.343193579473) -- (0.21484375,0.160937748798) -- (0.22265625,0.160257373396) -- (0.23046875,0.160201282777) -- (0.23828125,0.160170845189) -- (0.24609375,0.160388156108) -- (0.25390625,0.160172359271) -- (0.26171875,0.161253115386) -- (0.26953125,0.160165939152) -- (0.27734375,0.1601598305) -- (0.28515625,0.160166562828) -- (0.29296875,0.160159915162) -- (0.30078125,0.160156335634) -- (0.30859375,0.160158801677) -- (0.31640625,0.16019496489) -- (0.32421875,0.16016961072) -- (0.33203125,0.160156394349) -- (0.33984375,0.16015626927) -- (0.34765625,0.160156453702) -- (0.35546875,0.160164168851) -- (0.36328125,0.160156887984) -- (0.37109375,0.160156766738) -- (0.37890625,0.160164324403) -- (0.38671875,0.160209597242) -- (0.39453125,0.16016494422) -- (0.40234375,0.160174471511) -- (0.41015625,0.160276035902) -- (0.41796875,0.160157900169) -- (0.42578125,0.160156294399) -- (0.43359375,0.160213930615) -- (0.44140625,0.160202401775) -- (0.44921875,0.160156455655) -- (0.45703125,0.160156977299) -- (0.46484375,0.160157708484) -- (0.47265625,0.160156293662) -- (0.48046875,0.160156973109) -- (0.48828125,0.160157215115) -- (0.49609375,0.160162320428) -- (0.50390625,0.160262647769) -- (0.51171875,0.160392412589) -- (0.51953125,0.160233405504) -- (0.52734375,0.16015626802) -- (0.53515625,0.160156349219) -- (0.54296875,0.160156268771) -- (0.55078125,0.160156612847) -- (0.55859375,0.160159383587) -- (0.56640625,0.160156273476) -- (0.57421875,0.160156289479) -- (0.58203125,0.160156653635) -- (0.58984375,0.160156250414) -- (0.59765625,0.16015625718) -- (0.60546875,0.160156283098) -- (0.61328125,0.160166925964) -- (0.62109375,0.160178827903) -- (0.62890625,0.160157736047) -- (0.63671875,0.160157430328) -- (0.64453125,0.160156323369) -- (0.65234375,0.160156270492) -- (0.66015625,0.160156250016) -- (0.66796875,0.160156250063) -- (0.67578125,0.160156273653) -- (0.68359375,0.160156280266) -- (0.69140625,0.160156259262) -- (0.69921875,0.160156376115) -- (0.70703125,0.160156252772) -- (0.71484375,0.16015625) -- (0.72265625,0.160156251044) -- (0.73046875,0.160156552274) -- (0.73828125,0.160156267417) -- (0.74609375,0.16015670448) -- (0.75390625,0.160156541185) -- (0.76171875,0.160156255175) -- (0.76953125,0.160156250352) -- (0.77734375,0.160156378088) -- (0.78515625,0.160156250009) -- (0.79296875,0.16015625) -- (0.80078125,0.160156250002) -- (0.80859375,0.160156250001) -- (0.81640625,0.160156250025) -- (0.82421875,0.160156250001) -- (0.83203125,0.16015625) -- (0.83984375,0.160156250001) -- (0.84765625,0.160156250007) -- (0.85546875,0.160156264177) -- (0.86328125,0.160156250026) -- (0.87109375,0.160156250848) -- (0.87890625,0.160156251345) -- (0.88671875,0.160156253547) -- (0.89453125,0.160156289588) -- (0.90234375,0.160156277549) -- (0.91015625,0.160156253359) -- (0.91796875,0.160156250011) -- (0.92578125,0.160156253538) -- (0.93359375,0.160157078359) -- (0.94140625,0.160156293662) -- (0.94921875,0.160667437131) -- (0.95703125,0.160156351519) -- (0.96484375,0.160158733013) -- (0.97265625,0.16015760315) -- (0.98046875,0.160344382502) -- (0.98828125,0.201462762824) -- (0.99609375,0.160175331906) -- (1.00390625,0.160171873634) -- (1.01171875,0.160344716721) -- (1.01953125,0.16015694647) -- (1.02734375,0.160156664659) -- (1.03515625,0.160809445146) -- (1.04296875,0.163040668351) -- (1.05078125,0.160352668533) -- (1.05859375,0.160171496297) -- (1.06640625,0.160202329705) -- (1.07421875,0.160253680589) -- (1.08203125,0.161132091959) -- (1.08984375,0.160202444409) -- (1.09765625,0.160448682527) -- (1.10546875,0.160175191206) -- (1.11328125,0.160156310903) -- (1.12109375,0.160156924169) -- (1.12890625,0.160162773239) -- (1.13671875,0.160294958846) -- (1.14453125,0.160194309667) -- (1.15234375,0.160156296333) -- (1.16015625,0.16015625);
\draw[fill=white] (0.15625,0.15625) -- (0.1640625,0.156250000829) -- (0.171875,0.15625001153) -- (0.1796875,0.156250147519) -- (0.1875,0.156315099868) -- (0.1953125,0.157047142686) -- (0.203125,0.18737801554) -- (0.2109375,0.161164301383) -- (0.21875,0.156257903816) -- (0.2265625,0.156328920006) -- (0.234375,0.156285960248) -- (0.2421875,0.156777450159) -- (0.25,0.15643894511) -- (0.2578125,0.161241066685) -- (0.265625,0.156265470811) -- (0.2734375,0.157663695286) -- (0.28125,0.156251207069) -- (0.2890625,0.156250652377) -- (0.296875,0.156250597881) -- (0.3046875,0.156251383794) -- (0.3125,0.156250068488) -- (0.3203125,0.156250129758) -- (0.328125,0.156250132922) -- (0.3359375,0.156250000067) -- (0.34375,0.156250040148) -- (0.3515625,0.156250007481) -- (0.359375,0.15625033432) -- (0.3671875,0.156251534268) -- (0.375,0.156252206065) -- (0.3828125,0.156311348855) -- (0.390625,0.156261714348) -- (0.3984375,0.156272954052) -- (0.40625,0.15625010713) -- (0.4140625,0.156250063993) -- (0.421875,0.156250642307) -- (0.4296875,0.156251082451) -- (0.4375,0.156250115112) -- (0.4453125,0.15625011868) -- (0.453125,0.156250288635) -- (0.4609375,0.156250031981) -- (0.46875,0.156250032685) -- (0.4765625,0.156254370163) -- (0.484375,0.156251087488) -- (0.4921875,0.156415155515) -- (0.5,0.156401249164) -- (0.5078125,0.156253176631) -- (0.515625,0.157248689934) -- (0.5234375,0.156275422126) -- (0.53125,0.156250950836) -- (0.5390625,0.156250911378) -- (0.546875,0.156282298878) -- (0.5546875,0.156251488994) -- (0.5625,0.156250069416) -- (0.5703125,0.156250073186) -- (0.578125,0.1562506848) -- (0.5859375,0.156250072258) -- (0.59375,0.156250004581) -- (0.6015625,0.156250001088) -- (0.609375,0.156250371876) -- (0.6171875,0.15626549353) -- (0.625,0.156255536101) -- (0.6328125,0.156251594232) -- (0.640625,0.156250013208) -- (0.6484375,0.15625047382) -- (0.65625,0.156250024691) -- (0.6640625,0.156256024051) -- (0.671875,0.156250363318) -- (0.6796875,0.156250001199) -- (0.6875,0.156250004944) -- (0.6953125,0.156250000044) -- (0.703125,0.156250000002) -- (0.7109375,0.156250000001) -- (0.71875,0.156250000029) -- (0.7265625,0.156250005155) -- (0.734375,0.156250002675) -- (0.7421875,0.156258176169) -- (0.75,0.156250030157) -- (0.7578125,0.156250000923) -- (0.765625,0.156250001008) -- (0.7734375,0.156250000069) -- (0.78125,0.156250002364) -- (0.7890625,0.156250000049) -- (0.796875,0.156250000009) -- (0.8046875,0.156250000043) -- (0.8125,0.156250000008) -- (0.8203125,0.156250002064) -- (0.828125,0.156250000058) -- (0.8359375,0.156250000066) -- (0.84375,0.156250001291) -- (0.8515625,0.156250000129) -- (0.859375,0.156250003956) -- (0.8671875,0.156250003501) -- (0.875,0.156250030539) -- (0.8828125,0.156250002077) -- (0.890625,0.156250024711) -- (0.8984375,0.156250016351) -- (0.90625,0.156250004998) -- (0.9140625,0.156252761031) -- (0.921875,0.156252502308) -- (0.9296875,0.156250056894) -- (0.9375,0.156250722719) -- (0.9453125,0.156258738121) -- (0.953125,0.156588893808) -- (0.9609375,0.156257630717) -- (0.96875,0.156429465681) -- (0.9765625,0.156268148057) -- (0.984375,0.171115295836) -- (0.9921875,0.15984203996) -- (1.0,0.156576476918) -- (1.0078125,0.158134379086) -- (1.015625,0.156266696374) -- (1.0234375,0.156318714245) -- (1.03125,0.156271421949) -- (1.0390625,0.156253516498) -- (1.046875,0.156997421661) -- (1.0546875,0.16118725088) -- (1.0625,0.156405255123) -- (1.0703125,0.158465076099) -- (1.078125,0.241265120139) -- (1.0859375,0.156317912605) -- (1.09375,0.168581297147) -- (1.1015625,0.156255651508) -- (1.109375,0.156258643315) -- (1.1171875,0.156250004327) -- (1.125,0.156250444988) -- (1.1328125,0.156251844771) -- (1.140625,0.156255976098) -- (1.1484375,0.1562501561) -- (1.15625,0.15625) -- (1,0) -- (0,0) -- cycle;
\draw (0.15625,0.15625) -- (0.1640625,0.156250000829) -- (0.171875,0.15625001153) -- (0.1796875,0.156250147519) -- (0.1875,0.156315099868) -- (0.1953125,0.157047142686) -- (0.203125,0.18737801554) -- (0.2109375,0.161164301383) -- (0.21875,0.156257903816) -- (0.2265625,0.156328920006) -- (0.234375,0.156285960248) -- (0.2421875,0.156777450159) -- (0.25,0.15643894511) -- (0.2578125,0.161241066685) -- (0.265625,0.156265470811) -- (0.2734375,0.157663695286) -- (0.28125,0.156251207069) -- (0.2890625,0.156250652377) -- (0.296875,0.156250597881) -- (0.3046875,0.156251383794) -- (0.3125,0.156250068488) -- (0.3203125,0.156250129758) -- (0.328125,0.156250132922) -- (0.3359375,0.156250000067) -- (0.34375,0.156250040148) -- (0.3515625,0.156250007481) -- (0.359375,0.15625033432) -- (0.3671875,0.156251534268) -- (0.375,0.156252206065) -- (0.3828125,0.156311348855) -- (0.390625,0.156261714348) -- (0.3984375,0.156272954052) -- (0.40625,0.15625010713) -- (0.4140625,0.156250063993) -- (0.421875,0.156250642307) -- (0.4296875,0.156251082451) -- (0.4375,0.156250115112) -- (0.4453125,0.15625011868) -- (0.453125,0.156250288635) -- (0.4609375,0.156250031981) -- (0.46875,0.156250032685) -- (0.4765625,0.156254370163) -- (0.484375,0.156251087488) -- (0.4921875,0.156415155515) -- (0.5,0.156401249164) -- (0.5078125,0.156253176631) -- (0.515625,0.157248689934) -- (0.5234375,0.156275422126) -- (0.53125,0.156250950836) -- (0.5390625,0.156250911378) -- (0.546875,0.156282298878) -- (0.5546875,0.156251488994) -- (0.5625,0.156250069416) -- (0.5703125,0.156250073186) -- (0.578125,0.1562506848) -- (0.5859375,0.156250072258) -- (0.59375,0.156250004581) -- (0.6015625,0.156250001088) -- (0.609375,0.156250371876) -- (0.6171875,0.15626549353) -- (0.625,0.156255536101) -- (0.6328125,0.156251594232) -- (0.640625,0.156250013208) -- (0.6484375,0.15625047382) -- (0.65625,0.156250024691) -- (0.6640625,0.156256024051) -- (0.671875,0.156250363318) -- (0.6796875,0.156250001199) -- (0.6875,0.156250004944) -- (0.6953125,0.156250000044) -- (0.703125,0.156250000002) -- (0.7109375,0.156250000001) -- (0.71875,0.156250000029) -- (0.7265625,0.156250005155) -- (0.734375,0.156250002675) -- (0.7421875,0.156258176169) -- (0.75,0.156250030157) -- (0.7578125,0.156250000923) -- (0.765625,0.156250001008) -- (0.7734375,0.156250000069) -- (0.78125,0.156250002364) -- (0.7890625,0.156250000049) -- (0.796875,0.156250000009) -- (0.8046875,0.156250000043) -- (0.8125,0.156250000008) -- (0.8203125,0.156250002064) -- (0.828125,0.156250000058) -- (0.8359375,0.156250000066) -- (0.84375,0.156250001291) -- (0.8515625,0.156250000129) -- (0.859375,0.156250003956) -- (0.8671875,0.156250003501) -- (0.875,0.156250030539) -- (0.8828125,0.156250002077) -- (0.890625,0.156250024711) -- (0.8984375,0.156250016351) -- (0.90625,0.156250004998) -- (0.9140625,0.156252761031) -- (0.921875,0.156252502308) -- (0.9296875,0.156250056894) -- (0.9375,0.156250722719) -- (0.9453125,0.156258738121) -- (0.953125,0.156588893808) -- (0.9609375,0.156257630717) -- (0.96875,0.156429465681) -- (0.9765625,0.156268148057) -- (0.984375,0.171115295836) -- (0.9921875,0.15984203996) -- (1.0,0.156576476918) -- (1.0078125,0.158134379086) -- (1.015625,0.156266696374) -- (1.0234375,0.156318714245) -- (1.03125,0.156271421949) -- (1.0390625,0.156253516498) -- (1.046875,0.156997421661) -- (1.0546875,0.16118725088) -- (1.0625,0.156405255123) -- (1.0703125,0.158465076099) -- (1.078125,0.241265120139) -- (1.0859375,0.156317912605) -- (1.09375,0.168581297147) -- (1.1015625,0.156255651508) -- (1.109375,0.156258643315) -- (1.1171875,0.156250004327) -- (1.125,0.156250444988) -- (1.1328125,0.156251844771) -- (1.140625,0.156255976098) -- (1.1484375,0.1562501561) -- (1.15625,0.15625);
\draw[fill=white] (0.15234375,0.15234375) -- (0.16015625,0.152343758875) -- (0.16796875,0.152343750843) -- (0.17578125,0.152344557063) -- (0.18359375,0.152344695327) -- (0.19140625,0.152343783867) -- (0.19921875,0.152344840358) -- (0.20703125,0.152352113221) -- (0.21484375,0.152343776725) -- (0.22265625,0.152370452298) -- (0.23046875,0.152345468377) -- (0.23828125,0.152344338896) -- (0.24609375,0.15276671848) -- (0.25390625,0.153631083088) -- (0.26171875,0.152526871943) -- (0.26953125,0.153009540124) -- (0.27734375,0.152361175237) -- (0.28515625,0.152352731496) -- (0.29296875,0.152344266423) -- (0.30078125,0.152346995643) -- (0.30859375,0.152343774166) -- (0.31640625,0.152349545086) -- (0.32421875,0.152578621346) -- (0.33203125,0.1523440614) -- (0.33984375,0.152416648537) -- (0.34765625,0.152344174688) -- (0.35546875,0.15234390978) -- (0.36328125,0.152343850263) -- (0.37109375,0.152343755795) -- (0.37890625,0.153237170532) -- (0.38671875,0.152407265282) -- (0.39453125,0.152348783045) -- (0.40234375,0.152346640428) -- (0.41015625,0.152344477679) -- (0.41796875,0.152500679566) -- (0.42578125,0.152580233319) -- (0.43359375,0.152380384718) -- (0.44140625,0.152477681734) -- (0.44921875,0.152343756125) -- (0.45703125,0.15234418953) -- (0.46484375,0.152353466812) -- (0.47265625,0.152349124706) -- (0.48046875,0.152391335545) -- (0.48828125,0.153694638355) -- (0.49609375,0.160059868273) -- (0.50390625,0.152344446427) -- (0.51171875,0.152344709503) -- (0.51953125,0.152347884477) -- (0.52734375,0.152345896394) -- (0.53515625,0.152345948344) -- (0.54296875,0.153377871963) -- (0.55078125,0.152566047455) -- (0.55859375,0.152345122088) -- (0.56640625,0.152343926694) -- (0.57421875,0.152344529024) -- (0.58203125,0.152343774813) -- (0.58984375,0.152343753791) -- (0.59765625,0.152343750405) -- (0.60546875,0.15234679652) -- (0.61328125,0.152346251114) -- (0.62109375,0.152344918175) -- (0.62890625,0.152346736653) -- (0.63671875,0.152348618617) -- (0.64453125,0.152344309352) -- (0.65234375,0.152345337631) -- (0.66015625,0.152343763571) -- (0.66796875,0.152343835572) -- (0.67578125,0.152343762277) -- (0.68359375,0.152343751534) -- (0.69140625,0.152343750023) -- (0.69921875,0.152343750009) -- (0.70703125,0.152343750001) -- (0.71484375,0.152343751065) -- (0.72265625,0.15234375412) -- (0.73046875,0.152343752955) -- (0.73828125,0.152343767581) -- (0.74609375,0.152343756736) -- (0.75390625,0.152343750149) -- (0.76171875,0.152343789421) -- (0.76953125,0.152343898836) -- (0.77734375,0.152343785305) -- (0.78515625,0.152343750047) -- (0.79296875,0.15234375) -- (0.80078125,0.152343750023) -- (0.80859375,0.152343750001) -- (0.81640625,0.1523437503) -- (0.82421875,0.152343750454) -- (0.83203125,0.152343764957) -- (0.83984375,0.152345956314) -- (0.84765625,0.152344004456) -- (0.85546875,0.152343753397) -- (0.86328125,0.152343750343) -- (0.87109375,0.152343750323) -- (0.87890625,0.152343760107) -- (0.88671875,0.152343750036) -- (0.89453125,0.152343750289) -- (0.90234375,0.152343750365) -- (0.91015625,0.152343948657) -- (0.91796875,0.152343750433) -- (0.92578125,0.152343810682) -- (0.93359375,0.152343891571) -- (0.94140625,0.152601560222) -- (0.94921875,0.152406114805) -- (0.95703125,0.152350939348) -- (0.96484375,0.15234985406) -- (0.97265625,0.152345296497) -- (0.98046875,0.152831935223) -- (0.98828125,0.152745156512) -- (0.99609375,0.154043082171) -- (1.00390625,0.152506680253) -- (1.01171875,0.157225476392) -- (1.01953125,0.152389412678) -- (1.02734375,0.152446836565) -- (1.03515625,0.152347245622) -- (1.04296875,0.152390280438) -- (1.05078125,0.152374635981) -- (1.05859375,0.152455142538) -- (1.06640625,0.153689364059) -- (1.07421875,0.152392497474) -- (1.08203125,0.152361899701) -- (1.08984375,0.156401981477) -- (1.09765625,0.152344177538) -- (1.10546875,0.152349161026) -- (1.11328125,0.152343760603) -- (1.12109375,0.152343795017) -- (1.12890625,0.152344741636) -- (1.13671875,0.152344349661) -- (1.14453125,0.152394817872) -- (1.15234375,0.15234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.15234375,0.15234375) -- (0.16015625,0.152343758875) -- (0.16796875,0.152343750843) -- (0.17578125,0.152344557063) -- (0.18359375,0.152344695327) -- (0.19140625,0.152343783867) -- (0.19921875,0.152344840358) -- (0.20703125,0.152352113221) -- (0.21484375,0.152343776725) -- (0.22265625,0.152370452298) -- (0.23046875,0.152345468377) -- (0.23828125,0.152344338896) -- (0.24609375,0.15276671848) -- (0.25390625,0.153631083088) -- (0.26171875,0.152526871943) -- (0.26953125,0.153009540124) -- (0.27734375,0.152361175237) -- (0.28515625,0.152352731496) -- (0.29296875,0.152344266423) -- (0.30078125,0.152346995643) -- (0.30859375,0.152343774166) -- (0.31640625,0.152349545086) -- (0.32421875,0.152578621346) -- (0.33203125,0.1523440614) -- (0.33984375,0.152416648537) -- (0.34765625,0.152344174688) -- (0.35546875,0.15234390978) -- (0.36328125,0.152343850263) -- (0.37109375,0.152343755795) -- (0.37890625,0.153237170532) -- (0.38671875,0.152407265282) -- (0.39453125,0.152348783045) -- (0.40234375,0.152346640428) -- (0.41015625,0.152344477679) -- (0.41796875,0.152500679566) -- (0.42578125,0.152580233319) -- (0.43359375,0.152380384718) -- (0.44140625,0.152477681734) -- (0.44921875,0.152343756125) -- (0.45703125,0.15234418953) -- (0.46484375,0.152353466812) -- (0.47265625,0.152349124706) -- (0.48046875,0.152391335545) -- (0.48828125,0.153694638355) -- (0.49609375,0.160059868273) -- (0.50390625,0.152344446427) -- (0.51171875,0.152344709503) -- (0.51953125,0.152347884477) -- (0.52734375,0.152345896394) -- (0.53515625,0.152345948344) -- (0.54296875,0.153377871963) -- (0.55078125,0.152566047455) -- (0.55859375,0.152345122088) -- (0.56640625,0.152343926694) -- (0.57421875,0.152344529024) -- (0.58203125,0.152343774813) -- (0.58984375,0.152343753791) -- (0.59765625,0.152343750405) -- (0.60546875,0.15234679652) -- (0.61328125,0.152346251114) -- (0.62109375,0.152344918175) -- (0.62890625,0.152346736653) -- (0.63671875,0.152348618617) -- (0.64453125,0.152344309352) -- (0.65234375,0.152345337631) -- (0.66015625,0.152343763571) -- (0.66796875,0.152343835572) -- (0.67578125,0.152343762277) -- (0.68359375,0.152343751534) -- (0.69140625,0.152343750023) -- (0.69921875,0.152343750009) -- (0.70703125,0.152343750001) -- (0.71484375,0.152343751065) -- (0.72265625,0.15234375412) -- (0.73046875,0.152343752955) -- (0.73828125,0.152343767581) -- (0.74609375,0.152343756736) -- (0.75390625,0.152343750149) -- (0.76171875,0.152343789421) -- (0.76953125,0.152343898836) -- (0.77734375,0.152343785305) -- (0.78515625,0.152343750047) -- (0.79296875,0.15234375) -- (0.80078125,0.152343750023) -- (0.80859375,0.152343750001) -- (0.81640625,0.1523437503) -- (0.82421875,0.152343750454) -- (0.83203125,0.152343764957) -- (0.83984375,0.152345956314) -- (0.84765625,0.152344004456) -- (0.85546875,0.152343753397) -- (0.86328125,0.152343750343) -- (0.87109375,0.152343750323) -- (0.87890625,0.152343760107) -- (0.88671875,0.152343750036) -- (0.89453125,0.152343750289) -- (0.90234375,0.152343750365) -- (0.91015625,0.152343948657) -- (0.91796875,0.152343750433) -- (0.92578125,0.152343810682) -- (0.93359375,0.152343891571) -- (0.94140625,0.152601560222) -- (0.94921875,0.152406114805) -- (0.95703125,0.152350939348) -- (0.96484375,0.15234985406) -- (0.97265625,0.152345296497) -- (0.98046875,0.152831935223) -- (0.98828125,0.152745156512) -- (0.99609375,0.154043082171) -- (1.00390625,0.152506680253) -- (1.01171875,0.157225476392) -- (1.01953125,0.152389412678) -- (1.02734375,0.152446836565) -- (1.03515625,0.152347245622) -- (1.04296875,0.152390280438) -- (1.05078125,0.152374635981) -- (1.05859375,0.152455142538) -- (1.06640625,0.153689364059) -- (1.07421875,0.152392497474) -- (1.08203125,0.152361899701) -- (1.08984375,0.156401981477) -- (1.09765625,0.152344177538) -- (1.10546875,0.152349161026) -- (1.11328125,0.152343760603) -- (1.12109375,0.152343795017) -- (1.12890625,0.152344741636) -- (1.13671875,0.152344349661) -- (1.14453125,0.152394817872) -- (1.15234375,0.15234375);
\draw[fill=white] (0.1484375,0.1484375) -- (0.15625,0.148437514834) -- (0.1640625,0.148437504073) -- (0.171875,0.148437500035) -- (0.1796875,0.148437506535) -- (0.1875,0.148446115041) -- (0.1953125,0.148472333238) -- (0.203125,0.148437558085) -- (0.2109375,0.148437520916) -- (0.21875,0.148437655382) -- (0.2265625,0.1484375036) -- (0.234375,0.148437567922) -- (0.2421875,0.148476919055) -- (0.25,0.151716108154) -- (0.2578125,0.148554426959) -- (0.265625,0.148465486429) -- (0.2734375,0.148442818556) -- (0.28125,0.148440595085) -- (0.2890625,0.148437786464) -- (0.296875,0.148511250712) -- (0.3046875,0.148440947185) -- (0.3125,0.148454746069) -- (0.3203125,0.150441857182) -- (0.328125,0.148462877594) -- (0.3359375,0.148567871265) -- (0.34375,0.148488057648) -- (0.3515625,0.148437500343) -- (0.359375,0.14843750107) -- (0.3671875,0.14843750006) -- (0.375,0.148447355875) -- (0.3828125,0.148437857861) -- (0.390625,0.148480310241) -- (0.3984375,0.148605907172) -- (0.40625,0.148453418131) -- (0.4140625,0.148441592856) -- (0.421875,0.148439828207) -- (0.4296875,0.148437690222) -- (0.4375,0.14843895923) -- (0.4453125,0.148437510522) -- (0.453125,0.148437769998) -- (0.4609375,0.148437520847) -- (0.46875,0.148437589427) -- (0.4765625,0.148437542235) -- (0.484375,0.148651193714) -- (0.4921875,0.148613118412) -- (0.5,0.148444551403) -- (0.5078125,0.148443642693) -- (0.515625,0.14843764701) -- (0.5234375,0.148443378026) -- (0.53125,0.148437508329) -- (0.5390625,0.148473286681) -- (0.546875,0.148559975734) -- (0.5546875,0.148439304059) -- (0.5625,0.148437553558) -- (0.5703125,0.148441888635) -- (0.578125,0.148437611328) -- (0.5859375,0.148437537721) -- (0.59375,0.148437515824) -- (0.6015625,0.148437589216) -- (0.609375,0.148437549676) -- (0.6171875,0.148437667609) -- (0.625,0.148438921847) -- (0.6328125,0.148437919418) -- (0.640625,0.148442886905) -- (0.6484375,0.148437715374) -- (0.65625,0.148438408565) -- (0.6640625,0.148438033027) -- (0.671875,0.148437508406) -- (0.6796875,0.148437500037) -- (0.6875,0.148437513188) -- (0.6953125,0.148437500005) -- (0.703125,0.148437500151) -- (0.7109375,0.148437519021) -- (0.71875,0.148437579755) -- (0.7265625,0.148437500115) -- (0.734375,0.148437500293) -- (0.7421875,0.148437500018) -- (0.75,0.148437503157) -- (0.7578125,0.148437502345) -- (0.765625,0.148437504378) -- (0.7734375,0.14843750101) -- (0.78125,0.148437500034) -- (0.7890625,0.148437500498) -- (0.796875,0.148437500001) -- (0.8046875,0.148437502345) -- (0.8125,0.148437500006) -- (0.8203125,0.148437500078) -- (0.828125,0.148437508855) -- (0.8359375,0.148437590789) -- (0.84375,0.14843751) -- (0.8515625,0.148437510308) -- (0.859375,0.14843750002) -- (0.8671875,0.148437533058) -- (0.875,0.148437500053) -- (0.8828125,0.148437503946) -- (0.890625,0.148437504894) -- (0.8984375,0.148437536748) -- (0.90625,0.148437621507) -- (0.9140625,0.148437500267) -- (0.921875,0.148438398566) -- (0.9296875,0.148437501153) -- (0.9375,0.148439288065) -- (0.9453125,0.148439712498) -- (0.953125,0.148440255924) -- (0.9609375,0.148437759497) -- (0.96875,0.148437503623) -- (0.9765625,0.148439690353) -- (0.984375,0.148443338329) -- (0.9921875,0.16002602884) -- (1.0,0.150502270729) -- (1.0078125,0.156109388267) -- (1.015625,0.150041907901) -- (1.0234375,0.149325101172) -- (1.03125,0.14917023148) -- (1.0390625,0.148635399009) -- (1.046875,0.148765388989) -- (1.0546875,0.148659983228) -- (1.0625,0.148474312651) -- (1.0703125,0.149235924143) -- (1.078125,0.14845315544) -- (1.0859375,0.148477757434) -- (1.09375,0.148444128289) -- (1.1015625,0.148451328965) -- (1.109375,0.148437520371) -- (1.1171875,0.148437552703) -- (1.125,0.148437551887) -- (1.1328125,0.148437516097) -- (1.140625,0.148437640246) -- (1.1484375,0.1484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.1484375,0.1484375) -- (0.15625,0.148437514834) -- (0.1640625,0.148437504073) -- (0.171875,0.148437500035) -- (0.1796875,0.148437506535) -- (0.1875,0.148446115041) -- (0.1953125,0.148472333238) -- (0.203125,0.148437558085) -- (0.2109375,0.148437520916) -- (0.21875,0.148437655382) -- (0.2265625,0.1484375036) -- (0.234375,0.148437567922) -- (0.2421875,0.148476919055) -- (0.25,0.151716108154) -- (0.2578125,0.148554426959) -- (0.265625,0.148465486429) -- (0.2734375,0.148442818556) -- (0.28125,0.148440595085) -- (0.2890625,0.148437786464) -- (0.296875,0.148511250712) -- (0.3046875,0.148440947185) -- (0.3125,0.148454746069) -- (0.3203125,0.150441857182) -- (0.328125,0.148462877594) -- (0.3359375,0.148567871265) -- (0.34375,0.148488057648) -- (0.3515625,0.148437500343) -- (0.359375,0.14843750107) -- (0.3671875,0.14843750006) -- (0.375,0.148447355875) -- (0.3828125,0.148437857861) -- (0.390625,0.148480310241) -- (0.3984375,0.148605907172) -- (0.40625,0.148453418131) -- (0.4140625,0.148441592856) -- (0.421875,0.148439828207) -- (0.4296875,0.148437690222) -- (0.4375,0.14843895923) -- (0.4453125,0.148437510522) -- (0.453125,0.148437769998) -- (0.4609375,0.148437520847) -- (0.46875,0.148437589427) -- (0.4765625,0.148437542235) -- (0.484375,0.148651193714) -- (0.4921875,0.148613118412) -- (0.5,0.148444551403) -- (0.5078125,0.148443642693) -- (0.515625,0.14843764701) -- (0.5234375,0.148443378026) -- (0.53125,0.148437508329) -- (0.5390625,0.148473286681) -- (0.546875,0.148559975734) -- (0.5546875,0.148439304059) -- (0.5625,0.148437553558) -- (0.5703125,0.148441888635) -- (0.578125,0.148437611328) -- (0.5859375,0.148437537721) -- (0.59375,0.148437515824) -- (0.6015625,0.148437589216) -- (0.609375,0.148437549676) -- (0.6171875,0.148437667609) -- (0.625,0.148438921847) -- (0.6328125,0.148437919418) -- (0.640625,0.148442886905) -- (0.6484375,0.148437715374) -- (0.65625,0.148438408565) -- (0.6640625,0.148438033027) -- (0.671875,0.148437508406) -- (0.6796875,0.148437500037) -- (0.6875,0.148437513188) -- (0.6953125,0.148437500005) -- (0.703125,0.148437500151) -- (0.7109375,0.148437519021) -- (0.71875,0.148437579755) -- (0.7265625,0.148437500115) -- (0.734375,0.148437500293) -- (0.7421875,0.148437500018) -- (0.75,0.148437503157) -- (0.7578125,0.148437502345) -- (0.765625,0.148437504378) -- (0.7734375,0.14843750101) -- (0.78125,0.148437500034) -- (0.7890625,0.148437500498) -- (0.796875,0.148437500001) -- (0.8046875,0.148437502345) -- (0.8125,0.148437500006) -- (0.8203125,0.148437500078) -- (0.828125,0.148437508855) -- (0.8359375,0.148437590789) -- (0.84375,0.14843751) -- (0.8515625,0.148437510308) -- (0.859375,0.14843750002) -- (0.8671875,0.148437533058) -- (0.875,0.148437500053) -- (0.8828125,0.148437503946) -- (0.890625,0.148437504894) -- (0.8984375,0.148437536748) -- (0.90625,0.148437621507) -- (0.9140625,0.148437500267) -- (0.921875,0.148438398566) -- (0.9296875,0.148437501153) -- (0.9375,0.148439288065) -- (0.9453125,0.148439712498) -- (0.953125,0.148440255924) -- (0.9609375,0.148437759497) -- (0.96875,0.148437503623) -- (0.9765625,0.148439690353) -- (0.984375,0.148443338329) -- (0.9921875,0.16002602884) -- (1.0,0.150502270729) -- (1.0078125,0.156109388267) -- (1.015625,0.150041907901) -- (1.0234375,0.149325101172) -- (1.03125,0.14917023148) -- (1.0390625,0.148635399009) -- (1.046875,0.148765388989) -- (1.0546875,0.148659983228) -- (1.0625,0.148474312651) -- (1.0703125,0.149235924143) -- (1.078125,0.14845315544) -- (1.0859375,0.148477757434) -- (1.09375,0.148444128289) -- (1.1015625,0.148451328965) -- (1.109375,0.148437520371) -- (1.1171875,0.148437552703) -- (1.125,0.148437551887) -- (1.1328125,0.148437516097) -- (1.140625,0.148437640246) -- (1.1484375,0.1484375);
\draw[fill=white] (0.14453125,0.14453125) -- (0.15234375,0.144531268559) -- (0.16015625,0.144531251198) -- (0.16796875,0.144531611562) -- (0.17578125,0.144532110763) -- (0.18359375,0.144531251536) -- (0.19140625,0.144531356289) -- (0.19921875,0.144531252294) -- (0.20703125,0.144531250062) -- (0.21484375,0.144531642191) -- (0.22265625,0.144532422361) -- (0.23046875,0.144533137749) -- (0.23828125,0.144536707408) -- (0.24609375,0.144607568744) -- (0.25390625,0.144531413884) -- (0.26171875,0.144531416727) -- (0.26953125,0.1445312609) -- (0.27734375,0.144556410072) -- (0.28515625,0.144531251045) -- (0.29296875,0.144531269745) -- (0.30078125,0.144531617482) -- (0.30859375,0.144531317348) -- (0.31640625,0.145251470606) -- (0.32421875,0.144538257365) -- (0.33203125,0.145178109255) -- (0.33984375,0.144727232681) -- (0.34765625,0.144533818994) -- (0.35546875,0.144531664298) -- (0.36328125,0.144532196584) -- (0.37109375,0.144531491681) -- (0.37890625,0.144543820368) -- (0.38671875,0.144537900628) -- (0.39453125,0.147761848282) -- (0.40234375,0.144569487672) -- (0.41015625,0.144535865207) -- (0.41796875,0.144535260341) -- (0.42578125,0.144556372402) -- (0.43359375,0.144576440148) -- (0.44140625,0.144531254878) -- (0.44921875,0.144532072637) -- (0.45703125,0.144531378012) -- (0.46484375,0.144534502399) -- (0.47265625,0.144531909921) -- (0.48046875,0.144539339483) -- (0.48828125,0.144533890272) -- (0.49609375,0.14455721213) -- (0.50390625,0.144531562044) -- (0.51171875,0.144534296154) -- (0.51953125,0.144580049443) -- (0.52734375,0.144897433629) -- (0.53515625,0.14453385734) -- (0.54296875,0.14453382916) -- (0.55078125,0.144891711072) -- (0.55859375,0.144579821117) -- (0.56640625,0.144537086838) -- (0.57421875,0.14454354746) -- (0.58203125,0.144620682433) -- (0.58984375,0.144556291037) -- (0.59765625,0.144531475215) -- (0.60546875,0.144531262806) -- (0.61328125,0.144531741192) -- (0.62109375,0.144531256998) -- (0.62890625,0.144531284277) -- (0.63671875,0.144533613882) -- (0.64453125,0.144531426411) -- (0.65234375,0.144531269632) -- (0.66015625,0.144531255341) -- (0.66796875,0.144531284652) -- (0.67578125,0.144531250072) -- (0.68359375,0.144531254377) -- (0.69140625,0.14453125004) -- (0.69921875,0.144531250367) -- (0.70703125,0.144531250043) -- (0.71484375,0.144531251503) -- (0.72265625,0.144531250095) -- (0.73046875,0.144531250598) -- (0.73828125,0.144531250094) -- (0.74609375,0.144531250191) -- (0.75390625,0.144531250035) -- (0.76171875,0.144531250427) -- (0.76953125,0.144531254172) -- (0.77734375,0.144531250073) -- (0.78515625,0.144531250022) -- (0.79296875,0.14453125) -- (0.80078125,0.14453125) -- (0.80859375,0.144531250005) -- (0.81640625,0.144531253024) -- (0.82421875,0.144531250004) -- (0.83203125,0.144531254084) -- (0.83984375,0.144531264244) -- (0.84765625,0.144531258622) -- (0.85546875,0.144531283591) -- (0.86328125,0.144531254346) -- (0.87109375,0.14453125079) -- (0.87890625,0.14453126746) -- (0.88671875,0.1445312772) -- (0.89453125,0.14453125384) -- (0.90234375,0.144531336973) -- (0.91015625,0.144531252339) -- (0.91796875,0.144531250181) -- (0.92578125,0.144531316643) -- (0.93359375,0.14454629918) -- (0.94140625,0.144536170118) -- (0.94921875,0.144531360239) -- (0.95703125,0.144531250213) -- (0.96484375,0.144531252384) -- (0.97265625,0.14453131161) -- (0.98046875,0.144542213552) -- (0.98828125,0.14936812288) -- (0.99609375,0.144535912032) -- (1.00390625,0.144833353126) -- (1.01171875,0.144741227395) -- (1.01953125,0.144587423177) -- (1.02734375,0.153114279939) -- (1.03515625,0.145042576625) -- (1.04296875,0.211789627223) -- (1.05078125,0.144538214135) -- (1.05859375,0.14619491322) -- (1.06640625,0.144618727551) -- (1.07421875,0.14453915231) -- (1.08203125,0.144531271799) -- (1.08984375,0.144533124955) -- (1.09765625,0.144538131722) -- (1.10546875,0.144532146876) -- (1.11328125,0.144531250371) -- (1.12109375,0.144531253967) -- (1.12890625,0.144531255331) -- (1.13671875,0.144531251384) -- (1.14453125,0.14453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.14453125,0.14453125) -- (0.15234375,0.144531268559) -- (0.16015625,0.144531251198) -- (0.16796875,0.144531611562) -- (0.17578125,0.144532110763) -- (0.18359375,0.144531251536) -- (0.19140625,0.144531356289) -- (0.19921875,0.144531252294) -- (0.20703125,0.144531250062) -- (0.21484375,0.144531642191) -- (0.22265625,0.144532422361) -- (0.23046875,0.144533137749) -- (0.23828125,0.144536707408) -- (0.24609375,0.144607568744) -- (0.25390625,0.144531413884) -- (0.26171875,0.144531416727) -- (0.26953125,0.1445312609) -- (0.27734375,0.144556410072) -- (0.28515625,0.144531251045) -- (0.29296875,0.144531269745) -- (0.30078125,0.144531617482) -- (0.30859375,0.144531317348) -- (0.31640625,0.145251470606) -- (0.32421875,0.144538257365) -- (0.33203125,0.145178109255) -- (0.33984375,0.144727232681) -- (0.34765625,0.144533818994) -- (0.35546875,0.144531664298) -- (0.36328125,0.144532196584) -- (0.37109375,0.144531491681) -- (0.37890625,0.144543820368) -- (0.38671875,0.144537900628) -- (0.39453125,0.147761848282) -- (0.40234375,0.144569487672) -- (0.41015625,0.144535865207) -- (0.41796875,0.144535260341) -- (0.42578125,0.144556372402) -- (0.43359375,0.144576440148) -- (0.44140625,0.144531254878) -- (0.44921875,0.144532072637) -- (0.45703125,0.144531378012) -- (0.46484375,0.144534502399) -- (0.47265625,0.144531909921) -- (0.48046875,0.144539339483) -- (0.48828125,0.144533890272) -- (0.49609375,0.14455721213) -- (0.50390625,0.144531562044) -- (0.51171875,0.144534296154) -- (0.51953125,0.144580049443) -- (0.52734375,0.144897433629) -- (0.53515625,0.14453385734) -- (0.54296875,0.14453382916) -- (0.55078125,0.144891711072) -- (0.55859375,0.144579821117) -- (0.56640625,0.144537086838) -- (0.57421875,0.14454354746) -- (0.58203125,0.144620682433) -- (0.58984375,0.144556291037) -- (0.59765625,0.144531475215) -- (0.60546875,0.144531262806) -- (0.61328125,0.144531741192) -- (0.62109375,0.144531256998) -- (0.62890625,0.144531284277) -- (0.63671875,0.144533613882) -- (0.64453125,0.144531426411) -- (0.65234375,0.144531269632) -- (0.66015625,0.144531255341) -- (0.66796875,0.144531284652) -- (0.67578125,0.144531250072) -- (0.68359375,0.144531254377) -- (0.69140625,0.14453125004) -- (0.69921875,0.144531250367) -- (0.70703125,0.144531250043) -- (0.71484375,0.144531251503) -- (0.72265625,0.144531250095) -- (0.73046875,0.144531250598) -- (0.73828125,0.144531250094) -- (0.74609375,0.144531250191) -- (0.75390625,0.144531250035) -- (0.76171875,0.144531250427) -- (0.76953125,0.144531254172) -- (0.77734375,0.144531250073) -- (0.78515625,0.144531250022) -- (0.79296875,0.14453125) -- (0.80078125,0.14453125) -- (0.80859375,0.144531250005) -- (0.81640625,0.144531253024) -- (0.82421875,0.144531250004) -- (0.83203125,0.144531254084) -- (0.83984375,0.144531264244) -- (0.84765625,0.144531258622) -- (0.85546875,0.144531283591) -- (0.86328125,0.144531254346) -- (0.87109375,0.14453125079) -- (0.87890625,0.14453126746) -- (0.88671875,0.1445312772) -- (0.89453125,0.14453125384) -- (0.90234375,0.144531336973) -- (0.91015625,0.144531252339) -- (0.91796875,0.144531250181) -- (0.92578125,0.144531316643) -- (0.93359375,0.14454629918) -- (0.94140625,0.144536170118) -- (0.94921875,0.144531360239) -- (0.95703125,0.144531250213) -- (0.96484375,0.144531252384) -- (0.97265625,0.14453131161) -- (0.98046875,0.144542213552) -- (0.98828125,0.14936812288) -- (0.99609375,0.144535912032) -- (1.00390625,0.144833353126) -- (1.01171875,0.144741227395) -- (1.01953125,0.144587423177) -- (1.02734375,0.153114279939) -- (1.03515625,0.145042576625) -- (1.04296875,0.211789627223) -- (1.05078125,0.144538214135) -- (1.05859375,0.14619491322) -- (1.06640625,0.144618727551) -- (1.07421875,0.14453915231) -- (1.08203125,0.144531271799) -- (1.08984375,0.144533124955) -- (1.09765625,0.144538131722) -- (1.10546875,0.144532146876) -- (1.11328125,0.144531250371) -- (1.12109375,0.144531253967) -- (1.12890625,0.144531255331) -- (1.13671875,0.144531251384) -- (1.14453125,0.14453125);
\draw[fill=white] (0.140625,0.140625) -- (0.1484375,0.140625795062) -- (0.15625,0.140625000296) -- (0.1640625,0.140625000093) -- (0.171875,0.140625000054) -- (0.1796875,0.140625002246) -- (0.1875,0.140625000262) -- (0.1953125,0.140625002145) -- (0.203125,0.140625013259) -- (0.2109375,0.140626328372) -- (0.21875,0.140625000636) -- (0.2265625,0.140625673026) -- (0.234375,0.140625001547) -- (0.2421875,0.140625309178) -- (0.25,0.140629742389) -- (0.2578125,0.14062616878) -- (0.265625,0.140625002685) -- (0.2734375,0.140625140522) -- (0.28125,0.140626160073) -- (0.2890625,0.140625153851) -- (0.296875,0.14062512835) -- (0.3046875,0.140628017269) -- (0.3125,0.140625481761) -- (0.3203125,0.140627472203) -- (0.328125,0.140843920217) -- (0.3359375,0.140785069904) -- (0.34375,0.140625596001) -- (0.3515625,0.140630232629) -- (0.359375,0.140626923427) -- (0.3671875,0.140628206417) -- (0.375,0.14063817089) -- (0.3828125,0.140625931698) -- (0.390625,0.140974043708) -- (0.3984375,0.140663042938) -- (0.40625,0.140625583658) -- (0.4140625,0.140626401446) -- (0.421875,0.140636609251) -- (0.4296875,0.140630525825) -- (0.4375,0.140625035352) -- (0.4453125,0.140625000789) -- (0.453125,0.140639969748) -- (0.4609375,0.140628115717) -- (0.46875,0.140625050832) -- (0.4765625,0.140626422163) -- (0.484375,0.140628355839) -- (0.4921875,0.140900986358) -- (0.5,0.141234307776) -- (0.5078125,0.14063058277) -- (0.515625,0.140627940968) -- (0.5234375,0.140633734565) -- (0.53125,0.140659123895) -- (0.5390625,0.140809996924) -- (0.546875,0.140625718952) -- (0.5546875,0.140647117165) -- (0.5625,0.140726753466) -- (0.5703125,0.142764146409) -- (0.578125,0.140639653991) -- (0.5859375,0.140882803411) -- (0.59375,0.140626755112) -- (0.6015625,0.14062500016) -- (0.609375,0.140625220079) -- (0.6171875,0.140625042671) -- (0.625,0.140633138034) -- (0.6328125,0.140649139471) -- (0.640625,0.140625245467) -- (0.6484375,0.140625003997) -- (0.65625,0.140626040316) -- (0.6640625,0.140625358698) -- (0.671875,0.140625003042) -- (0.6796875,0.140625073144) -- (0.6875,0.140625000463) -- (0.6953125,0.140625000394) -- (0.703125,0.140625000091) -- (0.7109375,0.140625000015) -- (0.71875,0.140625000097) -- (0.7265625,0.14062500023) -- (0.734375,0.140625) -- (0.7421875,0.140625000021) -- (0.75,0.140625000565) -- (0.7578125,0.140625027505) -- (0.765625,0.140625004537) -- (0.7734375,0.140625000783) -- (0.78125,0.140625001078) -- (0.7890625,0.140625000045) -- (0.796875,0.140625) -- (0.8046875,0.140625) -- (0.8125,0.140625000072) -- (0.8203125,0.14062500002) -- (0.828125,0.140625012152) -- (0.8359375,0.140625023313) -- (0.84375,0.140625594806) -- (0.8515625,0.140626658533) -- (0.859375,0.140625116589) -- (0.8671875,0.140625006287) -- (0.875,0.140625006885) -- (0.8828125,0.140625023343) -- (0.890625,0.140625055027) -- (0.8984375,0.140625081368) -- (0.90625,0.140625000184) -- (0.9140625,0.140625010472) -- (0.921875,0.140625046132) -- (0.9296875,0.140626703775) -- (0.9375,0.140628154395) -- (0.9453125,0.140625177389) -- (0.953125,0.140625000271) -- (0.9609375,0.140625000883) -- (0.96875,0.140625034321) -- (0.9765625,0.140757829262) -- (0.984375,0.140639475788) -- (0.9921875,0.140625186475) -- (1.0,0.14062504962) -- (1.0078125,0.140626567774) -- (1.015625,0.140628851666) -- (1.0234375,0.140656696376) -- (1.03125,0.141773396013) -- (1.0390625,0.150609323169) -- (1.046875,0.187761464655) -- (1.0546875,0.140647141927) -- (1.0625,0.140625019453) -- (1.0703125,0.140644110105) -- (1.078125,0.14062603202) -- (1.0859375,0.141261625735) -- (1.09375,0.140625769279) -- (1.1015625,0.140625509849) -- (1.109375,0.140625001547) -- (1.1171875,0.140625000108) -- (1.125,0.140625044594) -- (1.1328125,0.140625002188) -- (1.140625,0.140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.140625,0.140625) -- (0.1484375,0.140625795062) -- (0.15625,0.140625000296) -- (0.1640625,0.140625000093) -- (0.171875,0.140625000054) -- (0.1796875,0.140625002246) -- (0.1875,0.140625000262) -- (0.1953125,0.140625002145) -- (0.203125,0.140625013259) -- (0.2109375,0.140626328372) -- (0.21875,0.140625000636) -- (0.2265625,0.140625673026) -- (0.234375,0.140625001547) -- (0.2421875,0.140625309178) -- (0.25,0.140629742389) -- (0.2578125,0.14062616878) -- (0.265625,0.140625002685) -- (0.2734375,0.140625140522) -- (0.28125,0.140626160073) -- (0.2890625,0.140625153851) -- (0.296875,0.14062512835) -- (0.3046875,0.140628017269) -- (0.3125,0.140625481761) -- (0.3203125,0.140627472203) -- (0.328125,0.140843920217) -- (0.3359375,0.140785069904) -- (0.34375,0.140625596001) -- (0.3515625,0.140630232629) -- (0.359375,0.140626923427) -- (0.3671875,0.140628206417) -- (0.375,0.14063817089) -- (0.3828125,0.140625931698) -- (0.390625,0.140974043708) -- (0.3984375,0.140663042938) -- (0.40625,0.140625583658) -- (0.4140625,0.140626401446) -- (0.421875,0.140636609251) -- (0.4296875,0.140630525825) -- (0.4375,0.140625035352) -- (0.4453125,0.140625000789) -- (0.453125,0.140639969748) -- (0.4609375,0.140628115717) -- (0.46875,0.140625050832) -- (0.4765625,0.140626422163) -- (0.484375,0.140628355839) -- (0.4921875,0.140900986358) -- (0.5,0.141234307776) -- (0.5078125,0.14063058277) -- (0.515625,0.140627940968) -- (0.5234375,0.140633734565) -- (0.53125,0.140659123895) -- (0.5390625,0.140809996924) -- (0.546875,0.140625718952) -- (0.5546875,0.140647117165) -- (0.5625,0.140726753466) -- (0.5703125,0.142764146409) -- (0.578125,0.140639653991) -- (0.5859375,0.140882803411) -- (0.59375,0.140626755112) -- (0.6015625,0.14062500016) -- (0.609375,0.140625220079) -- (0.6171875,0.140625042671) -- (0.625,0.140633138034) -- (0.6328125,0.140649139471) -- (0.640625,0.140625245467) -- (0.6484375,0.140625003997) -- (0.65625,0.140626040316) -- (0.6640625,0.140625358698) -- (0.671875,0.140625003042) -- (0.6796875,0.140625073144) -- (0.6875,0.140625000463) -- (0.6953125,0.140625000394) -- (0.703125,0.140625000091) -- (0.7109375,0.140625000015) -- (0.71875,0.140625000097) -- (0.7265625,0.14062500023) -- (0.734375,0.140625) -- (0.7421875,0.140625000021) -- (0.75,0.140625000565) -- (0.7578125,0.140625027505) -- (0.765625,0.140625004537) -- (0.7734375,0.140625000783) -- (0.78125,0.140625001078) -- (0.7890625,0.140625000045) -- (0.796875,0.140625) -- (0.8046875,0.140625) -- (0.8125,0.140625000072) -- (0.8203125,0.14062500002) -- (0.828125,0.140625012152) -- (0.8359375,0.140625023313) -- (0.84375,0.140625594806) -- (0.8515625,0.140626658533) -- (0.859375,0.140625116589) -- (0.8671875,0.140625006287) -- (0.875,0.140625006885) -- (0.8828125,0.140625023343) -- (0.890625,0.140625055027) -- (0.8984375,0.140625081368) -- (0.90625,0.140625000184) -- (0.9140625,0.140625010472) -- (0.921875,0.140625046132) -- (0.9296875,0.140626703775) -- (0.9375,0.140628154395) -- (0.9453125,0.140625177389) -- (0.953125,0.140625000271) -- (0.9609375,0.140625000883) -- (0.96875,0.140625034321) -- (0.9765625,0.140757829262) -- (0.984375,0.140639475788) -- (0.9921875,0.140625186475) -- (1.0,0.14062504962) -- (1.0078125,0.140626567774) -- (1.015625,0.140628851666) -- (1.0234375,0.140656696376) -- (1.03125,0.141773396013) -- (1.0390625,0.150609323169) -- (1.046875,0.187761464655) -- (1.0546875,0.140647141927) -- (1.0625,0.140625019453) -- (1.0703125,0.140644110105) -- (1.078125,0.14062603202) -- (1.0859375,0.141261625735) -- (1.09375,0.140625769279) -- (1.1015625,0.140625509849) -- (1.109375,0.140625001547) -- (1.1171875,0.140625000108) -- (1.125,0.140625044594) -- (1.1328125,0.140625002188) -- (1.140625,0.140625);
\draw[fill=white] (0.13671875,0.13671875) -- (0.14453125,0.13671875407) -- (0.15234375,0.136718768978) -- (0.16015625,0.136718784197) -- (0.16796875,0.136718750314) -- (0.17578125,0.136718752576) -- (0.18359375,0.136718750101) -- (0.19140625,0.136718750662) -- (0.19921875,0.136718754183) -- (0.20703125,0.136718750783) -- (0.21484375,0.136718759415) -- (0.22265625,0.136718751288) -- (0.23046875,0.136718751051) -- (0.23828125,0.13672019473) -- (0.24609375,0.136718795912) -- (0.25390625,0.13671913041) -- (0.26171875,0.136719005543) -- (0.26953125,0.136718805073) -- (0.27734375,0.136718926395) -- (0.28515625,0.136718780812) -- (0.29296875,0.136756765802) -- (0.30078125,0.136802177983) -- (0.30859375,0.13672238599) -- (0.31640625,0.13677164942) -- (0.32421875,0.136951487923) -- (0.33203125,0.136779706217) -- (0.33984375,0.136741704494) -- (0.34765625,0.136732429079) -- (0.35546875,0.13673629329) -- (0.36328125,0.136719905039) -- (0.37109375,0.137039488025) -- (0.37890625,0.136729869195) -- (0.38671875,0.137119669641) -- (0.39453125,0.136728820307) -- (0.40234375,0.136724507854) -- (0.41015625,0.136741724748) -- (0.41796875,0.136720874143) -- (0.42578125,0.136726130344) -- (0.43359375,0.136722388772) -- (0.44140625,0.136720639961) -- (0.44921875,0.136718961998) -- (0.45703125,0.136720004143) -- (0.46484375,0.136719409597) -- (0.47265625,0.136731630949) -- (0.48046875,0.136727291528) -- (0.48828125,0.228691130513) -- (0.49609375,0.137166965194) -- (0.50390625,0.136725028344) -- (0.51171875,0.136753106032) -- (0.51953125,0.136737288294) -- (0.52734375,0.136725084959) -- (0.53515625,0.136728103424) -- (0.54296875,0.136730671468) -- (0.55078125,0.13715510459) -- (0.55859375,0.136814825619) -- (0.56640625,0.138152094345) -- (0.57421875,0.136726015458) -- (0.58203125,0.137227552437) -- (0.58984375,0.136721925743) -- (0.59765625,0.136718756921) -- (0.60546875,0.136718750166) -- (0.61328125,0.136725981929) -- (0.62109375,0.136725039197) -- (0.62890625,0.136722316828) -- (0.63671875,0.1368930817) -- (0.64453125,0.136718814701) -- (0.65234375,0.13671875102) -- (0.66015625,0.136718883891) -- (0.66796875,0.136719175975) -- (0.67578125,0.136719650986) -- (0.68359375,0.136718796465) -- (0.69140625,0.13671886637) -- (0.69921875,0.136718755152) -- (0.70703125,0.136718750096) -- (0.71484375,0.136718750004) -- (0.72265625,0.136718750039) -- (0.73046875,0.136718750022) -- (0.73828125,0.136718753272) -- (0.74609375,0.136718840312) -- (0.75390625,0.136718821284) -- (0.76171875,0.13671875357) -- (0.76953125,0.136718759631) -- (0.77734375,0.136718750001) -- (0.78515625,0.136718750002) -- (0.79296875,0.13671875) -- (0.80078125,0.136718750003) -- (0.80859375,0.13671875001) -- (0.81640625,0.136718753044) -- (0.82421875,0.136719096418) -- (0.83203125,0.136718760605) -- (0.83984375,0.136718754962) -- (0.84765625,0.136718751396) -- (0.85546875,0.136718750008) -- (0.86328125,0.136718751648) -- (0.87109375,0.136718750125) -- (0.87890625,0.136718891964) -- (0.88671875,0.136721023902) -- (0.89453125,0.13671884618) -- (0.90234375,0.136718771949) -- (0.91015625,0.136718766623) -- (0.91796875,0.136718867289) -- (0.92578125,0.136718757301) -- (0.93359375,0.136718761056) -- (0.94140625,0.136718824825) -- (0.94921875,0.136718754372) -- (0.95703125,0.136718995276) -- (0.96484375,0.136718753481) -- (0.97265625,0.136731375563) -- (0.98046875,0.13672252599) -- (0.98828125,0.136719274434) -- (0.99609375,0.136718812018) -- (1.00390625,0.136719496903) -- (1.01171875,0.136725661991) -- (1.01953125,0.136915861416) -- (1.02734375,0.136718822193) -- (1.03515625,0.136721869582) -- (1.04296875,0.137066601266) -- (1.05078125,0.13881595119) -- (1.05859375,0.138074117696) -- (1.06640625,0.136762007341) -- (1.07421875,0.136718950826) -- (1.08203125,0.136719619754) -- (1.08984375,0.136725188441) -- (1.09765625,0.136719812659) -- (1.10546875,0.136719410367) -- (1.11328125,0.136718797216) -- (1.12109375,0.136718750077) -- (1.12890625,0.136718758822) -- (1.13671875,0.13671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.13671875,0.13671875) -- (0.14453125,0.13671875407) -- (0.15234375,0.136718768978) -- (0.16015625,0.136718784197) -- (0.16796875,0.136718750314) -- (0.17578125,0.136718752576) -- (0.18359375,0.136718750101) -- (0.19140625,0.136718750662) -- (0.19921875,0.136718754183) -- (0.20703125,0.136718750783) -- (0.21484375,0.136718759415) -- (0.22265625,0.136718751288) -- (0.23046875,0.136718751051) -- (0.23828125,0.13672019473) -- (0.24609375,0.136718795912) -- (0.25390625,0.13671913041) -- (0.26171875,0.136719005543) -- (0.26953125,0.136718805073) -- (0.27734375,0.136718926395) -- (0.28515625,0.136718780812) -- (0.29296875,0.136756765802) -- (0.30078125,0.136802177983) -- (0.30859375,0.13672238599) -- (0.31640625,0.13677164942) -- (0.32421875,0.136951487923) -- (0.33203125,0.136779706217) -- (0.33984375,0.136741704494) -- (0.34765625,0.136732429079) -- (0.35546875,0.13673629329) -- (0.36328125,0.136719905039) -- (0.37109375,0.137039488025) -- (0.37890625,0.136729869195) -- (0.38671875,0.137119669641) -- (0.39453125,0.136728820307) -- (0.40234375,0.136724507854) -- (0.41015625,0.136741724748) -- (0.41796875,0.136720874143) -- (0.42578125,0.136726130344) -- (0.43359375,0.136722388772) -- (0.44140625,0.136720639961) -- (0.44921875,0.136718961998) -- (0.45703125,0.136720004143) -- (0.46484375,0.136719409597) -- (0.47265625,0.136731630949) -- (0.48046875,0.136727291528) -- (0.48828125,0.228691130513) -- (0.49609375,0.137166965194) -- (0.50390625,0.136725028344) -- (0.51171875,0.136753106032) -- (0.51953125,0.136737288294) -- (0.52734375,0.136725084959) -- (0.53515625,0.136728103424) -- (0.54296875,0.136730671468) -- (0.55078125,0.13715510459) -- (0.55859375,0.136814825619) -- (0.56640625,0.138152094345) -- (0.57421875,0.136726015458) -- (0.58203125,0.137227552437) -- (0.58984375,0.136721925743) -- (0.59765625,0.136718756921) -- (0.60546875,0.136718750166) -- (0.61328125,0.136725981929) -- (0.62109375,0.136725039197) -- (0.62890625,0.136722316828) -- (0.63671875,0.1368930817) -- (0.64453125,0.136718814701) -- (0.65234375,0.13671875102) -- (0.66015625,0.136718883891) -- (0.66796875,0.136719175975) -- (0.67578125,0.136719650986) -- (0.68359375,0.136718796465) -- (0.69140625,0.13671886637) -- (0.69921875,0.136718755152) -- (0.70703125,0.136718750096) -- (0.71484375,0.136718750004) -- (0.72265625,0.136718750039) -- (0.73046875,0.136718750022) -- (0.73828125,0.136718753272) -- (0.74609375,0.136718840312) -- (0.75390625,0.136718821284) -- (0.76171875,0.13671875357) -- (0.76953125,0.136718759631) -- (0.77734375,0.136718750001) -- (0.78515625,0.136718750002) -- (0.79296875,0.13671875) -- (0.80078125,0.136718750003) -- (0.80859375,0.13671875001) -- (0.81640625,0.136718753044) -- (0.82421875,0.136719096418) -- (0.83203125,0.136718760605) -- (0.83984375,0.136718754962) -- (0.84765625,0.136718751396) -- (0.85546875,0.136718750008) -- (0.86328125,0.136718751648) -- (0.87109375,0.136718750125) -- (0.87890625,0.136718891964) -- (0.88671875,0.136721023902) -- (0.89453125,0.13671884618) -- (0.90234375,0.136718771949) -- (0.91015625,0.136718766623) -- (0.91796875,0.136718867289) -- (0.92578125,0.136718757301) -- (0.93359375,0.136718761056) -- (0.94140625,0.136718824825) -- (0.94921875,0.136718754372) -- (0.95703125,0.136718995276) -- (0.96484375,0.136718753481) -- (0.97265625,0.136731375563) -- (0.98046875,0.13672252599) -- (0.98828125,0.136719274434) -- (0.99609375,0.136718812018) -- (1.00390625,0.136719496903) -- (1.01171875,0.136725661991) -- (1.01953125,0.136915861416) -- (1.02734375,0.136718822193) -- (1.03515625,0.136721869582) -- (1.04296875,0.137066601266) -- (1.05078125,0.13881595119) -- (1.05859375,0.138074117696) -- (1.06640625,0.136762007341) -- (1.07421875,0.136718950826) -- (1.08203125,0.136719619754) -- (1.08984375,0.136725188441) -- (1.09765625,0.136719812659) -- (1.10546875,0.136719410367) -- (1.11328125,0.136718797216) -- (1.12109375,0.136718750077) -- (1.12890625,0.136718758822) -- (1.13671875,0.13671875);
\draw[fill=white] (0.1328125,0.1328125) -- (0.140625,0.132812500006) -- (0.1484375,0.132812500071) -- (0.15625,0.132812501823) -- (0.1640625,0.132812500049) -- (0.171875,0.132812501198) -- (0.1796875,0.132812500321) -- (0.1875,0.13281250022) -- (0.1953125,0.132812500246) -- (0.203125,0.132812500085) -- (0.2109375,0.132812530138) -- (0.21875,0.132812511081) -- (0.2265625,0.132812500875) -- (0.234375,0.132812501604) -- (0.2421875,0.132812551566) -- (0.25,0.132812506418) -- (0.2578125,0.132869102133) -- (0.265625,0.132812690849) -- (0.2734375,0.132812503206) -- (0.28125,0.132812664006) -- (0.2890625,0.132813996996) -- (0.296875,0.134637444195) -- (0.3046875,0.132814662121) -- (0.3125,0.132833603833) -- (0.3203125,0.132859359775) -- (0.328125,0.132858506153) -- (0.3359375,0.132971935995) -- (0.34375,0.132831277516) -- (0.3515625,0.132817002723) -- (0.359375,0.132819453559) -- (0.3671875,0.132812811776) -- (0.375,0.132814945007) -- (0.3828125,0.132822532618) -- (0.390625,0.132916193649) -- (0.3984375,0.132901168388) -- (0.40625,0.132813044562) -- (0.4140625,0.132822899494) -- (0.421875,0.132813932403) -- (0.4296875,0.132813443703) -- (0.4375,0.132813045804) -- (0.4453125,0.132812650745) -- (0.453125,0.132812541929) -- (0.4609375,0.133498540632) -- (0.46875,0.211627355227) -- (0.4765625,0.135964686134) -- (0.484375,0.132876124893) -- (0.4921875,0.132817269963) -- (0.5,0.132815445791) -- (0.5078125,0.13281769618) -- (0.515625,0.132819738222) -- (0.5234375,0.132817241912) -- (0.53125,0.132854262893) -- (0.5390625,0.132817932076) -- (0.546875,0.134046420038) -- (0.5546875,0.132957252179) -- (0.5625,0.132828107312) -- (0.5703125,0.133163666506) -- (0.578125,0.13282088817) -- (0.5859375,0.132827325753) -- (0.59375,0.132888638903) -- (0.6015625,0.132818163807) -- (0.609375,0.133393086079) -- (0.6171875,0.133772576781) -- (0.625,0.133779292261) -- (0.6328125,0.132821758819) -- (0.640625,0.132812643056) -- (0.6484375,0.132812785656) -- (0.65625,0.132812510623) -- (0.6640625,0.132812503407) -- (0.671875,0.132812640881) -- (0.6796875,0.132812520176) -- (0.6875,0.132812533898) -- (0.6953125,0.132812522666) -- (0.703125,0.1328125) -- (0.7109375,0.1328125) -- (0.71875,0.132812500002) -- (0.7265625,0.13281250011) -- (0.734375,0.132812502692) -- (0.7421875,0.132812502459) -- (0.75,0.132812581104) -- (0.7578125,0.132812505596) -- (0.765625,0.132812505832) -- (0.7734375,0.132812513487) -- (0.78125,0.132812502986) -- (0.7890625,0.132812500203) -- (0.796875,0.132812503304) -- (0.8046875,0.132812500541) -- (0.8125,0.132812675995) -- (0.8203125,0.132813646496) -- (0.828125,0.132812549086) -- (0.8359375,0.132813494288) -- (0.84375,0.13281254957) -- (0.8515625,0.132812503981) -- (0.859375,0.132812519001) -- (0.8671875,0.132816352929) -- (0.875,0.132826503408) -- (0.8828125,0.132817892073) -- (0.890625,0.132826765696) -- (0.8984375,0.132812684248) -- (0.90625,0.13281250751) -- (0.9140625,0.132812557482) -- (0.921875,0.132812523967) -- (0.9296875,0.1328125165) -- (0.9375,0.132812504317) -- (0.9453125,0.132812583912) -- (0.953125,0.13281252668) -- (0.9609375,0.132848915958) -- (0.96875,0.132855886272) -- (0.9765625,0.132813906222) -- (0.984375,0.132812545751) -- (0.9921875,0.132812510231) -- (1.0,0.132816019359) -- (1.0078125,0.132815446478) -- (1.015625,0.132883019795) -- (1.0234375,0.132899288857) -- (1.03125,0.132813454737) -- (1.0390625,0.13281273661) -- (1.046875,0.132905552457) -- (1.0546875,0.136505637731) -- (1.0625,0.133587106284) -- (1.0703125,0.132812545497) -- (1.078125,0.132812523444) -- (1.0859375,0.132812502165) -- (1.09375,0.13281250127) -- (1.1015625,0.132812506101) -- (1.109375,0.13281250067) -- (1.1171875,0.132812505284) -- (1.125,0.132813216818) -- (1.1328125,0.1328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.1328125,0.1328125) -- (0.140625,0.132812500006) -- (0.1484375,0.132812500071) -- (0.15625,0.132812501823) -- (0.1640625,0.132812500049) -- (0.171875,0.132812501198) -- (0.1796875,0.132812500321) -- (0.1875,0.13281250022) -- (0.1953125,0.132812500246) -- (0.203125,0.132812500085) -- (0.2109375,0.132812530138) -- (0.21875,0.132812511081) -- (0.2265625,0.132812500875) -- (0.234375,0.132812501604) -- (0.2421875,0.132812551566) -- (0.25,0.132812506418) -- (0.2578125,0.132869102133) -- (0.265625,0.132812690849) -- (0.2734375,0.132812503206) -- (0.28125,0.132812664006) -- (0.2890625,0.132813996996) -- (0.296875,0.134637444195) -- (0.3046875,0.132814662121) -- (0.3125,0.132833603833) -- (0.3203125,0.132859359775) -- (0.328125,0.132858506153) -- (0.3359375,0.132971935995) -- (0.34375,0.132831277516) -- (0.3515625,0.132817002723) -- (0.359375,0.132819453559) -- (0.3671875,0.132812811776) -- (0.375,0.132814945007) -- (0.3828125,0.132822532618) -- (0.390625,0.132916193649) -- (0.3984375,0.132901168388) -- (0.40625,0.132813044562) -- (0.4140625,0.132822899494) -- (0.421875,0.132813932403) -- (0.4296875,0.132813443703) -- (0.4375,0.132813045804) -- (0.4453125,0.132812650745) -- (0.453125,0.132812541929) -- (0.4609375,0.133498540632) -- (0.46875,0.211627355227) -- (0.4765625,0.135964686134) -- (0.484375,0.132876124893) -- (0.4921875,0.132817269963) -- (0.5,0.132815445791) -- (0.5078125,0.13281769618) -- (0.515625,0.132819738222) -- (0.5234375,0.132817241912) -- (0.53125,0.132854262893) -- (0.5390625,0.132817932076) -- (0.546875,0.134046420038) -- (0.5546875,0.132957252179) -- (0.5625,0.132828107312) -- (0.5703125,0.133163666506) -- (0.578125,0.13282088817) -- (0.5859375,0.132827325753) -- (0.59375,0.132888638903) -- (0.6015625,0.132818163807) -- (0.609375,0.133393086079) -- (0.6171875,0.133772576781) -- (0.625,0.133779292261) -- (0.6328125,0.132821758819) -- (0.640625,0.132812643056) -- (0.6484375,0.132812785656) -- (0.65625,0.132812510623) -- (0.6640625,0.132812503407) -- (0.671875,0.132812640881) -- (0.6796875,0.132812520176) -- (0.6875,0.132812533898) -- (0.6953125,0.132812522666) -- (0.703125,0.1328125) -- (0.7109375,0.1328125) -- (0.71875,0.132812500002) -- (0.7265625,0.13281250011) -- (0.734375,0.132812502692) -- (0.7421875,0.132812502459) -- (0.75,0.132812581104) -- (0.7578125,0.132812505596) -- (0.765625,0.132812505832) -- (0.7734375,0.132812513487) -- (0.78125,0.132812502986) -- (0.7890625,0.132812500203) -- (0.796875,0.132812503304) -- (0.8046875,0.132812500541) -- (0.8125,0.132812675995) -- (0.8203125,0.132813646496) -- (0.828125,0.132812549086) -- (0.8359375,0.132813494288) -- (0.84375,0.13281254957) -- (0.8515625,0.132812503981) -- (0.859375,0.132812519001) -- (0.8671875,0.132816352929) -- (0.875,0.132826503408) -- (0.8828125,0.132817892073) -- (0.890625,0.132826765696) -- (0.8984375,0.132812684248) -- (0.90625,0.13281250751) -- (0.9140625,0.132812557482) -- (0.921875,0.132812523967) -- (0.9296875,0.1328125165) -- (0.9375,0.132812504317) -- (0.9453125,0.132812583912) -- (0.953125,0.13281252668) -- (0.9609375,0.132848915958) -- (0.96875,0.132855886272) -- (0.9765625,0.132813906222) -- (0.984375,0.132812545751) -- (0.9921875,0.132812510231) -- (1.0,0.132816019359) -- (1.0078125,0.132815446478) -- (1.015625,0.132883019795) -- (1.0234375,0.132899288857) -- (1.03125,0.132813454737) -- (1.0390625,0.13281273661) -- (1.046875,0.132905552457) -- (1.0546875,0.136505637731) -- (1.0625,0.133587106284) -- (1.0703125,0.132812545497) -- (1.078125,0.132812523444) -- (1.0859375,0.132812502165) -- (1.09375,0.13281250127) -- (1.1015625,0.132812506101) -- (1.109375,0.13281250067) -- (1.1171875,0.132812505284) -- (1.125,0.132813216818) -- (1.1328125,0.1328125);
\draw[fill=white] (0.12890625,0.12890625) -- (0.13671875,0.128906304171) -- (0.14453125,0.128906255096) -- (0.15234375,0.128906265644) -- (0.16015625,0.12890625629) -- (0.16796875,0.128906250015) -- (0.17578125,0.128906250179) -- (0.18359375,0.12890630156) -- (0.19140625,0.128906250291) -- (0.19921875,0.128906250844) -- (0.20703125,0.128906260968) -- (0.21484375,0.128906253113) -- (0.22265625,0.12890713188) -- (0.23046875,0.128907184086) -- (0.23828125,0.128906254112) -- (0.24609375,0.128913377986) -- (0.25390625,0.128911437023) -- (0.26171875,0.128912610627) -- (0.26953125,0.128906457214) -- (0.27734375,0.1289063095) -- (0.28515625,0.128909022603) -- (0.29296875,0.130364546637) -- (0.30078125,0.137818305202) -- (0.30859375,0.128909232719) -- (0.31640625,0.128910659981) -- (0.32421875,0.128910343268) -- (0.33203125,0.128907264551) -- (0.33984375,0.128906915618) -- (0.34765625,0.1289115193) -- (0.35546875,0.128907462265) -- (0.36328125,0.128907699598) -- (0.37109375,0.128906258259) -- (0.37890625,0.1289064809) -- (0.38671875,0.12890660357) -- (0.39453125,0.128908744791) -- (0.40234375,0.128906448982) -- (0.41015625,0.128906486012) -- (0.41796875,0.128906641196) -- (0.42578125,0.128906806818) -- (0.43359375,0.128907938594) -- (0.44140625,0.128912374551) -- (0.44921875,0.128906261057) -- (0.45703125,0.128907780591) -- (0.46484375,0.139902772683) -- (0.47265625,0.12896049423) -- (0.48046875,0.128907321303) -- (0.48828125,0.128906406715) -- (0.49609375,0.128906336458) -- (0.50390625,0.12890685278) -- (0.51171875,0.128906291568) -- (0.51953125,0.128912314218) -- (0.52734375,0.129443802049) -- (0.53515625,0.129351089073) -- (0.54296875,0.130294320166) -- (0.55078125,0.129302125016) -- (0.55859375,0.129149323409) -- (0.56640625,0.128924872721) -- (0.57421875,0.128913506208) -- (0.58203125,0.130066831912) -- (0.58984375,0.128987468729) -- (0.59765625,0.128945031392) -- (0.60546875,0.128931233749) -- (0.61328125,0.129040710398) -- (0.62109375,0.128938370541) -- (0.62890625,0.128906528404) -- (0.63671875,0.12890849669) -- (0.64453125,0.128906277582) -- (0.65234375,0.128906291926) -- (0.66015625,0.128906311001) -- (0.66796875,0.128906251148) -- (0.67578125,0.128906532509) -- (0.68359375,0.128906269264) -- (0.69140625,0.128906250449) -- (0.69921875,0.12890625) -- (0.70703125,0.128906250015) -- (0.71484375,0.128906250004) -- (0.72265625,0.128906250001) -- (0.73046875,0.128906250001) -- (0.73828125,0.128906250087) -- (0.74609375,0.128906370146) -- (0.75390625,0.128906250009) -- (0.76171875,0.128906250038) -- (0.76953125,0.128906251056) -- (0.77734375,0.128906282451) -- (0.78515625,0.12890628669) -- (0.79296875,0.128914293525) -- (0.80078125,0.12891144136) -- (0.80859375,0.128906330589) -- (0.81640625,0.12890627387) -- (0.82421875,0.128910493567) -- (0.83203125,0.128908019654) -- (0.83984375,0.128906663526) -- (0.84765625,0.128906652157) -- (0.85546875,0.128906598512) -- (0.86328125,0.128906255265) -- (0.87109375,0.128908798902) -- (0.87890625,0.129121286854) -- (0.88671875,0.128910295086) -- (0.89453125,0.128912096571) -- (0.90234375,0.128906283229) -- (0.91015625,0.128971868008) -- (0.91796875,0.128906351925) -- (0.92578125,0.128906251382) -- (0.93359375,0.128906250742) -- (0.94140625,0.128906260111) -- (0.94921875,0.128906644208) -- (0.95703125,0.128975792107) -- (0.96484375,0.128906271513) -- (0.97265625,0.128906251464) -- (0.98046875,0.128906250052) -- (0.98828125,0.128907338183) -- (0.99609375,0.1289065827) -- (1.00390625,0.128920685643) -- (1.01171875,0.128931348314) -- (1.01953125,0.130256865506) -- (1.02734375,0.128917776632) -- (1.03515625,0.128956934809) -- (1.04296875,0.128919564991) -- (1.05078125,0.129111071857) -- (1.05859375,0.128908726086) -- (1.06640625,0.128906267513) -- (1.07421875,0.128906365235) -- (1.08203125,0.12891178788) -- (1.08984375,0.128907482198) -- (1.09765625,0.128906250732) -- (1.10546875,0.128906250407) -- (1.11328125,0.128906252686) -- (1.12109375,0.128906333351) -- (1.12890625,0.12890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.12890625,0.12890625) -- (0.13671875,0.128906304171) -- (0.14453125,0.128906255096) -- (0.15234375,0.128906265644) -- (0.16015625,0.12890625629) -- (0.16796875,0.128906250015) -- (0.17578125,0.128906250179) -- (0.18359375,0.12890630156) -- (0.19140625,0.128906250291) -- (0.19921875,0.128906250844) -- (0.20703125,0.128906260968) -- (0.21484375,0.128906253113) -- (0.22265625,0.12890713188) -- (0.23046875,0.128907184086) -- (0.23828125,0.128906254112) -- (0.24609375,0.128913377986) -- (0.25390625,0.128911437023) -- (0.26171875,0.128912610627) -- (0.26953125,0.128906457214) -- (0.27734375,0.1289063095) -- (0.28515625,0.128909022603) -- (0.29296875,0.130364546637) -- (0.30078125,0.137818305202) -- (0.30859375,0.128909232719) -- (0.31640625,0.128910659981) -- (0.32421875,0.128910343268) -- (0.33203125,0.128907264551) -- (0.33984375,0.128906915618) -- (0.34765625,0.1289115193) -- (0.35546875,0.128907462265) -- (0.36328125,0.128907699598) -- (0.37109375,0.128906258259) -- (0.37890625,0.1289064809) -- (0.38671875,0.12890660357) -- (0.39453125,0.128908744791) -- (0.40234375,0.128906448982) -- (0.41015625,0.128906486012) -- (0.41796875,0.128906641196) -- (0.42578125,0.128906806818) -- (0.43359375,0.128907938594) -- (0.44140625,0.128912374551) -- (0.44921875,0.128906261057) -- (0.45703125,0.128907780591) -- (0.46484375,0.139902772683) -- (0.47265625,0.12896049423) -- (0.48046875,0.128907321303) -- (0.48828125,0.128906406715) -- (0.49609375,0.128906336458) -- (0.50390625,0.12890685278) -- (0.51171875,0.128906291568) -- (0.51953125,0.128912314218) -- (0.52734375,0.129443802049) -- (0.53515625,0.129351089073) -- (0.54296875,0.130294320166) -- (0.55078125,0.129302125016) -- (0.55859375,0.129149323409) -- (0.56640625,0.128924872721) -- (0.57421875,0.128913506208) -- (0.58203125,0.130066831912) -- (0.58984375,0.128987468729) -- (0.59765625,0.128945031392) -- (0.60546875,0.128931233749) -- (0.61328125,0.129040710398) -- (0.62109375,0.128938370541) -- (0.62890625,0.128906528404) -- (0.63671875,0.12890849669) -- (0.64453125,0.128906277582) -- (0.65234375,0.128906291926) -- (0.66015625,0.128906311001) -- (0.66796875,0.128906251148) -- (0.67578125,0.128906532509) -- (0.68359375,0.128906269264) -- (0.69140625,0.128906250449) -- (0.69921875,0.12890625) -- (0.70703125,0.128906250015) -- (0.71484375,0.128906250004) -- (0.72265625,0.128906250001) -- (0.73046875,0.128906250001) -- (0.73828125,0.128906250087) -- (0.74609375,0.128906370146) -- (0.75390625,0.128906250009) -- (0.76171875,0.128906250038) -- (0.76953125,0.128906251056) -- (0.77734375,0.128906282451) -- (0.78515625,0.12890628669) -- (0.79296875,0.128914293525) -- (0.80078125,0.12891144136) -- (0.80859375,0.128906330589) -- (0.81640625,0.12890627387) -- (0.82421875,0.128910493567) -- (0.83203125,0.128908019654) -- (0.83984375,0.128906663526) -- (0.84765625,0.128906652157) -- (0.85546875,0.128906598512) -- (0.86328125,0.128906255265) -- (0.87109375,0.128908798902) -- (0.87890625,0.129121286854) -- (0.88671875,0.128910295086) -- (0.89453125,0.128912096571) -- (0.90234375,0.128906283229) -- (0.91015625,0.128971868008) -- (0.91796875,0.128906351925) -- (0.92578125,0.128906251382) -- (0.93359375,0.128906250742) -- (0.94140625,0.128906260111) -- (0.94921875,0.128906644208) -- (0.95703125,0.128975792107) -- (0.96484375,0.128906271513) -- (0.97265625,0.128906251464) -- (0.98046875,0.128906250052) -- (0.98828125,0.128907338183) -- (0.99609375,0.1289065827) -- (1.00390625,0.128920685643) -- (1.01171875,0.128931348314) -- (1.01953125,0.130256865506) -- (1.02734375,0.128917776632) -- (1.03515625,0.128956934809) -- (1.04296875,0.128919564991) -- (1.05078125,0.129111071857) -- (1.05859375,0.128908726086) -- (1.06640625,0.128906267513) -- (1.07421875,0.128906365235) -- (1.08203125,0.12891178788) -- (1.08984375,0.128907482198) -- (1.09765625,0.128906250732) -- (1.10546875,0.128906250407) -- (1.11328125,0.128906252686) -- (1.12109375,0.128906333351) -- (1.12890625,0.12890625);
\draw[fill=white] (0.125,0.125) -- (0.1328125,0.125000000033) -- (0.140625,0.125000000087) -- (0.1484375,0.12500000193) -- (0.15625,0.125000000466) -- (0.1640625,0.125000000024) -- (0.171875,0.12500000017) -- (0.1796875,0.125000000821) -- (0.1875,0.125000340321) -- (0.1953125,0.12500003227) -- (0.203125,0.125000061521) -- (0.2109375,0.125000001252) -- (0.21875,0.125000005191) -- (0.2265625,0.125000005115) -- (0.234375,0.125000307614) -- (0.2421875,0.125000035195) -- (0.25,0.125000013737) -- (0.2578125,0.125000301816) -- (0.265625,0.125000004397) -- (0.2734375,0.125000133941) -- (0.28125,0.125151441855) -- (0.2890625,0.125245430483) -- (0.296875,0.125002098006) -- (0.3046875,0.125000666168) -- (0.3125,0.125000015564) -- (0.3203125,0.12500122653) -- (0.328125,0.12500082014) -- (0.3359375,0.125000025948) -- (0.34375,0.125000005066) -- (0.3515625,0.125001799692) -- (0.359375,0.12500028505) -- (0.3671875,0.125000039934) -- (0.375,0.125000000539) -- (0.3828125,0.12500005922) -- (0.390625,0.125000000607) -- (0.3984375,0.125000031335) -- (0.40625,0.12500030308) -- (0.4140625,0.125001172146) -- (0.421875,0.125001159161) -- (0.4296875,0.125000773675) -- (0.4375,0.125000003325) -- (0.4453125,0.12500000787) -- (0.453125,0.125000024431) -- (0.4609375,0.125009323599) -- (0.46875,0.125698667009) -- (0.4765625,0.125001448757) -- (0.484375,0.12500002767) -- (0.4921875,0.125000001032) -- (0.5,0.125003022906) -- (0.5078125,0.125094196406) -- (0.515625,0.125000014962) -- (0.5234375,0.125200308812) -- (0.53125,0.127887324086) -- (0.5390625,0.12511362366) -- (0.546875,0.125378900778) -- (0.5546875,0.135922728532) -- (0.5625,0.125012995217) -- (0.5703125,0.126771855959) -- (0.578125,0.125565181949) -- (0.5859375,0.125243642156) -- (0.59375,0.125006532845) -- (0.6015625,0.12504773814) -- (0.609375,0.125026333288) -- (0.6171875,0.135920909518) -- (0.625,0.125026332205) -- (0.6328125,0.125000076926) -- (0.640625,0.12500000003) -- (0.6484375,0.125000181813) -- (0.65625,0.125000009414) -- (0.6640625,0.125000013203) -- (0.671875,0.125000027519) -- (0.6796875,0.125000001532) -- (0.6875,0.125000004214) -- (0.6953125,0.125000000005) -- (0.703125,0.125000000002) -- (0.7109375,0.125000000065) -- (0.71875,0.125000000108) -- (0.7265625,0.125000000045) -- (0.734375,0.125000000031) -- (0.7421875,0.125000001246) -- (0.75,0.125000000687) -- (0.7578125,0.125000000026) -- (0.765625,0.125000002269) -- (0.7734375,0.125000084576) -- (0.78125,0.125000000537) -- (0.7890625,0.125000282006) -- (0.796875,0.125000223505) -- (0.8046875,0.125000913453) -- (0.8125,0.125000011739) -- (0.8203125,0.125000013057) -- (0.828125,0.125000030765) -- (0.8359375,0.12500001447) -- (0.84375,0.125000005676) -- (0.8515625,0.12500011003) -- (0.859375,0.125000027213) -- (0.8671875,0.125047536233) -- (0.875,0.125126826858) -- (0.8828125,0.125002812208) -- (0.890625,0.125003149401) -- (0.8984375,0.125002583319) -- (0.90625,0.125000001857) -- (0.9140625,0.125000002383) -- (0.921875,0.125000005397) -- (0.9296875,0.125000000148) -- (0.9375,0.125000235521) -- (0.9453125,0.125000000056) -- (0.953125,0.125002141098) -- (0.9609375,0.125000035296) -- (0.96875,0.125000000002) -- (0.9765625,0.125000001688) -- (0.984375,0.12500015867) -- (0.9921875,0.125000711006) -- (1.0,0.125000415808) -- (1.0078125,0.125000035917) -- (1.015625,0.12500117286) -- (1.0234375,0.125000225313) -- (1.03125,0.125075512552) -- (1.0390625,0.125000353531) -- (1.046875,0.12500036128) -- (1.0546875,0.125000033985) -- (1.0625,0.125002772051) -- (1.0703125,0.125000005935) -- (1.078125,0.125000009775) -- (1.0859375,0.125000011105) -- (1.09375,0.125000015721) -- (1.1015625,0.125000005113) -- (1.109375,0.125000000775) -- (1.1171875,0.125000180232) -- (1.125,0.125) -- (1,0) -- (0,0) -- cycle;
\draw (0.125,0.125) -- (0.1328125,0.125000000033) -- (0.140625,0.125000000087) -- (0.1484375,0.12500000193) -- (0.15625,0.125000000466) -- (0.1640625,0.125000000024) -- (0.171875,0.12500000017) -- (0.1796875,0.125000000821) -- (0.1875,0.125000340321) -- (0.1953125,0.12500003227) -- (0.203125,0.125000061521) -- (0.2109375,0.125000001252) -- (0.21875,0.125000005191) -- (0.2265625,0.125000005115) -- (0.234375,0.125000307614) -- (0.2421875,0.125000035195) -- (0.25,0.125000013737) -- (0.2578125,0.125000301816) -- (0.265625,0.125000004397) -- (0.2734375,0.125000133941) -- (0.28125,0.125151441855) -- (0.2890625,0.125245430483) -- (0.296875,0.125002098006) -- (0.3046875,0.125000666168) -- (0.3125,0.125000015564) -- (0.3203125,0.12500122653) -- (0.328125,0.12500082014) -- (0.3359375,0.125000025948) -- (0.34375,0.125000005066) -- (0.3515625,0.125001799692) -- (0.359375,0.12500028505) -- (0.3671875,0.125000039934) -- (0.375,0.125000000539) -- (0.3828125,0.12500005922) -- (0.390625,0.125000000607) -- (0.3984375,0.125000031335) -- (0.40625,0.12500030308) -- (0.4140625,0.125001172146) -- (0.421875,0.125001159161) -- (0.4296875,0.125000773675) -- (0.4375,0.125000003325) -- (0.4453125,0.12500000787) -- (0.453125,0.125000024431) -- (0.4609375,0.125009323599) -- (0.46875,0.125698667009) -- (0.4765625,0.125001448757) -- (0.484375,0.12500002767) -- (0.4921875,0.125000001032) -- (0.5,0.125003022906) -- (0.5078125,0.125094196406) -- (0.515625,0.125000014962) -- (0.5234375,0.125200308812) -- (0.53125,0.127887324086) -- (0.5390625,0.12511362366) -- (0.546875,0.125378900778) -- (0.5546875,0.135922728532) -- (0.5625,0.125012995217) -- (0.5703125,0.126771855959) -- (0.578125,0.125565181949) -- (0.5859375,0.125243642156) -- (0.59375,0.125006532845) -- (0.6015625,0.12504773814) -- (0.609375,0.125026333288) -- (0.6171875,0.135920909518) -- (0.625,0.125026332205) -- (0.6328125,0.125000076926) -- (0.640625,0.12500000003) -- (0.6484375,0.125000181813) -- (0.65625,0.125000009414) -- (0.6640625,0.125000013203) -- (0.671875,0.125000027519) -- (0.6796875,0.125000001532) -- (0.6875,0.125000004214) -- (0.6953125,0.125000000005) -- (0.703125,0.125000000002) -- (0.7109375,0.125000000065) -- (0.71875,0.125000000108) -- (0.7265625,0.125000000045) -- (0.734375,0.125000000031) -- (0.7421875,0.125000001246) -- (0.75,0.125000000687) -- (0.7578125,0.125000000026) -- (0.765625,0.125000002269) -- (0.7734375,0.125000084576) -- (0.78125,0.125000000537) -- (0.7890625,0.125000282006) -- (0.796875,0.125000223505) -- (0.8046875,0.125000913453) -- (0.8125,0.125000011739) -- (0.8203125,0.125000013057) -- (0.828125,0.125000030765) -- (0.8359375,0.12500001447) -- (0.84375,0.125000005676) -- (0.8515625,0.12500011003) -- (0.859375,0.125000027213) -- (0.8671875,0.125047536233) -- (0.875,0.125126826858) -- (0.8828125,0.125002812208) -- (0.890625,0.125003149401) -- (0.8984375,0.125002583319) -- (0.90625,0.125000001857) -- (0.9140625,0.125000002383) -- (0.921875,0.125000005397) -- (0.9296875,0.125000000148) -- (0.9375,0.125000235521) -- (0.9453125,0.125000000056) -- (0.953125,0.125002141098) -- (0.9609375,0.125000035296) -- (0.96875,0.125000000002) -- (0.9765625,0.125000001688) -- (0.984375,0.12500015867) -- (0.9921875,0.125000711006) -- (1.0,0.125000415808) -- (1.0078125,0.125000035917) -- (1.015625,0.12500117286) -- (1.0234375,0.125000225313) -- (1.03125,0.125075512552) -- (1.0390625,0.125000353531) -- (1.046875,0.12500036128) -- (1.0546875,0.125000033985) -- (1.0625,0.125002772051) -- (1.0703125,0.125000005935) -- (1.078125,0.125000009775) -- (1.0859375,0.125000011105) -- (1.09375,0.125000015721) -- (1.1015625,0.125000005113) -- (1.109375,0.125000000775) -- (1.1171875,0.125000180232) -- (1.125,0.125);
\draw[fill=white] (0.12109375,0.12109375) -- (0.12890625,0.121093750326) -- (0.13671875,0.121093750018) -- (0.14453125,0.121093993178) -- (0.15234375,0.121093866829) -- (0.16015625,0.121093777957) -- (0.16796875,0.121093764008) -- (0.17578125,0.12109375059) -- (0.18359375,0.121093757997) -- (0.19140625,0.1210937515) -- (0.19921875,0.121093754382) -- (0.20703125,0.121093750467) -- (0.21484375,0.12109375039) -- (0.22265625,0.121093779919) -- (0.23046875,0.121093790813) -- (0.23828125,0.121093750211) -- (0.24609375,0.121093750203) -- (0.25390625,0.121093750254) -- (0.26171875,0.121093852117) -- (0.26953125,0.12109697739) -- (0.27734375,0.121525849821) -- (0.28515625,0.121106411779) -- (0.29296875,0.121095411843) -- (0.30078125,0.121094565832) -- (0.30859375,0.121094075907) -- (0.31640625,0.121093779461) -- (0.32421875,0.121093752291) -- (0.33203125,0.121093751139) -- (0.33984375,0.121094798625) -- (0.34765625,0.121094254926) -- (0.35546875,0.121171375417) -- (0.36328125,0.121093894948) -- (0.37109375,0.121093908505) -- (0.37890625,0.121098498735) -- (0.38671875,0.121093758938) -- (0.39453125,0.121094203772) -- (0.40234375,0.121102445298) -- (0.41015625,0.121370849141) -- (0.41796875,0.121094058958) -- (0.42578125,0.121093761782) -- (0.43359375,0.121095225837) -- (0.44140625,0.121094833078) -- (0.44921875,0.121110871362) -- (0.45703125,0.121094235083) -- (0.46484375,0.121137957507) -- (0.47265625,0.121093863554) -- (0.48046875,0.121094551133) -- (0.48828125,0.121136471424) -- (0.49609375,0.121094867532) -- (0.50390625,0.121366203172) -- (0.51171875,0.121158853472) -- (0.51953125,0.121093794366) -- (0.52734375,0.121112985099) -- (0.53515625,0.121104640354) -- (0.54296875,0.12110720984) -- (0.55078125,0.126347655975) -- (0.55859375,0.121566576465) -- (0.56640625,0.121124706532) -- (0.57421875,0.121947837575) -- (0.58203125,0.1215447064) -- (0.58984375,0.121102479298) -- (0.59765625,0.121136604343) -- (0.60546875,0.201168821661) -- (0.61328125,0.127552466601) -- (0.62109375,0.121600129371) -- (0.62890625,0.12109376945) -- (0.63671875,0.121093781949) -- (0.64453125,0.121098539642) -- (0.65234375,0.121093961037) -- (0.66015625,0.121093750192) -- (0.66796875,0.121093751618) -- (0.67578125,0.12109375579) -- (0.68359375,0.121093751016) -- (0.69140625,0.121093750407) -- (0.69921875,0.121093750135) -- (0.70703125,0.121093768747) -- (0.71484375,0.121093855088) -- (0.72265625,0.121093750025) -- (0.73046875,0.12109375) -- (0.73828125,0.121093750505) -- (0.74609375,0.121093750043) -- (0.75390625,0.12109375) -- (0.76171875,0.121093750024) -- (0.76953125,0.12109375363) -- (0.77734375,0.121093755238) -- (0.78515625,0.121093750234) -- (0.79296875,0.121094688736) -- (0.80078125,0.121093752375) -- (0.80859375,0.121093752718) -- (0.81640625,0.121093760114) -- (0.82421875,0.121093756737) -- (0.83203125,0.12109380742) -- (0.83984375,0.121093961208) -- (0.84765625,0.121108887802) -- (0.85546875,0.121093788336) -- (0.86328125,0.121124626398) -- (0.87109375,0.121137383355) -- (0.87890625,0.12109382417) -- (0.88671875,0.121093761318) -- (0.89453125,0.121109203653) -- (0.90234375,0.121093757335) -- (0.91015625,0.121093751007) -- (0.91796875,0.121093750626) -- (0.92578125,0.121093771774) -- (0.93359375,0.12109376116) -- (0.94140625,0.121093750033) -- (0.94921875,0.121093782095) -- (0.95703125,0.121093752662) -- (0.96484375,0.121093761783) -- (0.97265625,0.121093750153) -- (0.98046875,0.121093783687) -- (0.98828125,0.121093800747) -- (0.99609375,0.12109375716) -- (1.00390625,0.121093770845) -- (1.01171875,0.121093856601) -- (1.01953125,0.121093825392) -- (1.02734375,0.121094062118) -- (1.03515625,0.121093750866) -- (1.04296875,0.121093753745) -- (1.05078125,0.121094402964) -- (1.05859375,0.121093939142) -- (1.06640625,0.12109375157) -- (1.07421875,0.121093750168) -- (1.08203125,0.121093750161) -- (1.08984375,0.121093760461) -- (1.09765625,0.121093788474) -- (1.10546875,0.121094034771) -- (1.11328125,0.121093751282) -- (1.12109375,0.12109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.12109375,0.12109375) -- (0.12890625,0.121093750326) -- (0.13671875,0.121093750018) -- (0.14453125,0.121093993178) -- (0.15234375,0.121093866829) -- (0.16015625,0.121093777957) -- (0.16796875,0.121093764008) -- (0.17578125,0.12109375059) -- (0.18359375,0.121093757997) -- (0.19140625,0.1210937515) -- (0.19921875,0.121093754382) -- (0.20703125,0.121093750467) -- (0.21484375,0.12109375039) -- (0.22265625,0.121093779919) -- (0.23046875,0.121093790813) -- (0.23828125,0.121093750211) -- (0.24609375,0.121093750203) -- (0.25390625,0.121093750254) -- (0.26171875,0.121093852117) -- (0.26953125,0.12109697739) -- (0.27734375,0.121525849821) -- (0.28515625,0.121106411779) -- (0.29296875,0.121095411843) -- (0.30078125,0.121094565832) -- (0.30859375,0.121094075907) -- (0.31640625,0.121093779461) -- (0.32421875,0.121093752291) -- (0.33203125,0.121093751139) -- (0.33984375,0.121094798625) -- (0.34765625,0.121094254926) -- (0.35546875,0.121171375417) -- (0.36328125,0.121093894948) -- (0.37109375,0.121093908505) -- (0.37890625,0.121098498735) -- (0.38671875,0.121093758938) -- (0.39453125,0.121094203772) -- (0.40234375,0.121102445298) -- (0.41015625,0.121370849141) -- (0.41796875,0.121094058958) -- (0.42578125,0.121093761782) -- (0.43359375,0.121095225837) -- (0.44140625,0.121094833078) -- (0.44921875,0.121110871362) -- (0.45703125,0.121094235083) -- (0.46484375,0.121137957507) -- (0.47265625,0.121093863554) -- (0.48046875,0.121094551133) -- (0.48828125,0.121136471424) -- (0.49609375,0.121094867532) -- (0.50390625,0.121366203172) -- (0.51171875,0.121158853472) -- (0.51953125,0.121093794366) -- (0.52734375,0.121112985099) -- (0.53515625,0.121104640354) -- (0.54296875,0.12110720984) -- (0.55078125,0.126347655975) -- (0.55859375,0.121566576465) -- (0.56640625,0.121124706532) -- (0.57421875,0.121947837575) -- (0.58203125,0.1215447064) -- (0.58984375,0.121102479298) -- (0.59765625,0.121136604343) -- (0.60546875,0.201168821661) -- (0.61328125,0.127552466601) -- (0.62109375,0.121600129371) -- (0.62890625,0.12109376945) -- (0.63671875,0.121093781949) -- (0.64453125,0.121098539642) -- (0.65234375,0.121093961037) -- (0.66015625,0.121093750192) -- (0.66796875,0.121093751618) -- (0.67578125,0.12109375579) -- (0.68359375,0.121093751016) -- (0.69140625,0.121093750407) -- (0.69921875,0.121093750135) -- (0.70703125,0.121093768747) -- (0.71484375,0.121093855088) -- (0.72265625,0.121093750025) -- (0.73046875,0.12109375) -- (0.73828125,0.121093750505) -- (0.74609375,0.121093750043) -- (0.75390625,0.12109375) -- (0.76171875,0.121093750024) -- (0.76953125,0.12109375363) -- (0.77734375,0.121093755238) -- (0.78515625,0.121093750234) -- (0.79296875,0.121094688736) -- (0.80078125,0.121093752375) -- (0.80859375,0.121093752718) -- (0.81640625,0.121093760114) -- (0.82421875,0.121093756737) -- (0.83203125,0.12109380742) -- (0.83984375,0.121093961208) -- (0.84765625,0.121108887802) -- (0.85546875,0.121093788336) -- (0.86328125,0.121124626398) -- (0.87109375,0.121137383355) -- (0.87890625,0.12109382417) -- (0.88671875,0.121093761318) -- (0.89453125,0.121109203653) -- (0.90234375,0.121093757335) -- (0.91015625,0.121093751007) -- (0.91796875,0.121093750626) -- (0.92578125,0.121093771774) -- (0.93359375,0.12109376116) -- (0.94140625,0.121093750033) -- (0.94921875,0.121093782095) -- (0.95703125,0.121093752662) -- (0.96484375,0.121093761783) -- (0.97265625,0.121093750153) -- (0.98046875,0.121093783687) -- (0.98828125,0.121093800747) -- (0.99609375,0.12109375716) -- (1.00390625,0.121093770845) -- (1.01171875,0.121093856601) -- (1.01953125,0.121093825392) -- (1.02734375,0.121094062118) -- (1.03515625,0.121093750866) -- (1.04296875,0.121093753745) -- (1.05078125,0.121094402964) -- (1.05859375,0.121093939142) -- (1.06640625,0.12109375157) -- (1.07421875,0.121093750168) -- (1.08203125,0.121093750161) -- (1.08984375,0.121093760461) -- (1.09765625,0.121093788474) -- (1.10546875,0.121094034771) -- (1.11328125,0.121093751282) -- (1.12109375,0.12109375);
\draw[fill=white] (0.1171875,0.1171875) -- (0.125,0.117187500852) -- (0.1328125,0.117187509507) -- (0.140625,0.117188488457) -- (0.1484375,0.117187549169) -- (0.15625,0.117187710693) -- (0.1640625,0.117187588625) -- (0.171875,0.117187500667) -- (0.1796875,0.117187500856) -- (0.1875,0.117187519798) -- (0.1953125,0.117187826201) -- (0.203125,0.117187571417) -- (0.2109375,0.11718766851) -- (0.21875,0.117187501393) -- (0.2265625,0.117187500325) -- (0.234375,0.11718750211) -- (0.2421875,0.117187500104) -- (0.25,0.117187548028) -- (0.2578125,0.117193168409) -- (0.265625,0.11718782088) -- (0.2734375,0.117187576419) -- (0.28125,0.117187554036) -- (0.2890625,0.11718750027) -- (0.296875,0.117314151586) -- (0.3046875,0.117188871086) -- (0.3125,0.117188009925) -- (0.3203125,0.117187513744) -- (0.328125,0.117187503757) -- (0.3359375,0.117187567736) -- (0.34375,0.117187584704) -- (0.3515625,0.117188560865) -- (0.359375,0.117188194691) -- (0.3671875,0.117188382009) -- (0.375,0.117190230532) -- (0.3828125,0.117187500185) -- (0.390625,0.11718755305) -- (0.3984375,0.117189226878) -- (0.40625,0.117188250459) -- (0.4140625,0.117187726498) -- (0.421875,0.11718751794) -- (0.4296875,0.11718856507) -- (0.4375,0.117191930573) -- (0.4453125,0.117267155203) -- (0.453125,0.117362297945) -- (0.4609375,0.117198559044) -- (0.46875,0.117187881328) -- (0.4765625,0.117187704691) -- (0.484375,0.117252401063) -- (0.4921875,0.117502736923) -- (0.5,0.124778076069) -- (0.5078125,0.117298043616) -- (0.515625,0.117209856151) -- (0.5234375,0.117187670518) -- (0.53125,0.117518004518) -- (0.5390625,0.117194990706) -- (0.546875,0.117898880046) -- (0.5546875,0.151726179265) -- (0.5625,0.117403846258) -- (0.5703125,0.120362666024) -- (0.578125,0.11757266634) -- (0.5859375,0.117221346025) -- (0.59375,0.117582153311) -- (0.6015625,0.148040617104) -- (0.609375,0.117199127633) -- (0.6171875,0.118823319146) -- (0.625,0.117188915461) -- (0.6328125,0.117187607941) -- (0.640625,0.117187606566) -- (0.6484375,0.117187611038) -- (0.65625,0.117187512058) -- (0.6640625,0.117188492156) -- (0.671875,0.11718751879) -- (0.6796875,0.117187500213) -- (0.6875,0.117187603063) -- (0.6953125,0.117188571319) -- (0.703125,0.117187584985) -- (0.7109375,0.117187952225) -- (0.71875,0.117187500033) -- (0.7265625,0.117187507873) -- (0.734375,0.117187500647) -- (0.7421875,0.117187507776) -- (0.75,0.117187500012) -- (0.7578125,0.117187500334) -- (0.765625,0.11718751639) -- (0.7734375,0.117187930197) -- (0.78125,0.117187500606) -- (0.7890625,0.117187867887) -- (0.796875,0.11718788585) -- (0.8046875,0.117187500078) -- (0.8125,0.117187500664) -- (0.8203125,0.11718795517) -- (0.828125,0.117191901645) -- (0.8359375,0.117216629622) -- (0.84375,0.117189475463) -- (0.8515625,0.117190509276) -- (0.859375,0.117234985021) -- (0.8671875,0.117190600246) -- (0.875,0.117187500565) -- (0.8828125,0.11718750468) -- (0.890625,0.117187504859) -- (0.8984375,0.117188022172) -- (0.90625,0.117187500622) -- (0.9140625,0.117187500006) -- (0.921875,0.117187500007) -- (0.9296875,0.117187500063) -- (0.9375,0.117187501364) -- (0.9453125,0.117187503266) -- (0.953125,0.117187619153) -- (0.9609375,0.117187501134) -- (0.96875,0.11718750047) -- (0.9765625,0.117187534046) -- (0.984375,0.117187913026) -- (0.9921875,0.117187500241) -- (1.0,0.11718750029) -- (1.0078125,0.117187505028) -- (1.015625,0.117187526262) -- (1.0234375,0.117187523024) -- (1.03125,0.117187500148) -- (1.0390625,0.11718750609) -- (1.046875,0.117187505022) -- (1.0546875,0.117187503826) -- (1.0625,0.11718750023) -- (1.0703125,0.117187500074) -- (1.078125,0.117187511387) -- (1.0859375,0.11718750006) -- (1.09375,0.117187500268) -- (1.1015625,0.117187517239) -- (1.109375,0.117187521769) -- (1.1171875,0.1171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1171875,0.1171875) -- (0.125,0.117187500852) -- (0.1328125,0.117187509507) -- (0.140625,0.117188488457) -- (0.1484375,0.117187549169) -- (0.15625,0.117187710693) -- (0.1640625,0.117187588625) -- (0.171875,0.117187500667) -- (0.1796875,0.117187500856) -- (0.1875,0.117187519798) -- (0.1953125,0.117187826201) -- (0.203125,0.117187571417) -- (0.2109375,0.11718766851) -- (0.21875,0.117187501393) -- (0.2265625,0.117187500325) -- (0.234375,0.11718750211) -- (0.2421875,0.117187500104) -- (0.25,0.117187548028) -- (0.2578125,0.117193168409) -- (0.265625,0.11718782088) -- (0.2734375,0.117187576419) -- (0.28125,0.117187554036) -- (0.2890625,0.11718750027) -- (0.296875,0.117314151586) -- (0.3046875,0.117188871086) -- (0.3125,0.117188009925) -- (0.3203125,0.117187513744) -- (0.328125,0.117187503757) -- (0.3359375,0.117187567736) -- (0.34375,0.117187584704) -- (0.3515625,0.117188560865) -- (0.359375,0.117188194691) -- (0.3671875,0.117188382009) -- (0.375,0.117190230532) -- (0.3828125,0.117187500185) -- (0.390625,0.11718755305) -- (0.3984375,0.117189226878) -- (0.40625,0.117188250459) -- (0.4140625,0.117187726498) -- (0.421875,0.11718751794) -- (0.4296875,0.11718856507) -- (0.4375,0.117191930573) -- (0.4453125,0.117267155203) -- (0.453125,0.117362297945) -- (0.4609375,0.117198559044) -- (0.46875,0.117187881328) -- (0.4765625,0.117187704691) -- (0.484375,0.117252401063) -- (0.4921875,0.117502736923) -- (0.5,0.124778076069) -- (0.5078125,0.117298043616) -- (0.515625,0.117209856151) -- (0.5234375,0.117187670518) -- (0.53125,0.117518004518) -- (0.5390625,0.117194990706) -- (0.546875,0.117898880046) -- (0.5546875,0.151726179265) -- (0.5625,0.117403846258) -- (0.5703125,0.120362666024) -- (0.578125,0.11757266634) -- (0.5859375,0.117221346025) -- (0.59375,0.117582153311) -- (0.6015625,0.148040617104) -- (0.609375,0.117199127633) -- (0.6171875,0.118823319146) -- (0.625,0.117188915461) -- (0.6328125,0.117187607941) -- (0.640625,0.117187606566) -- (0.6484375,0.117187611038) -- (0.65625,0.117187512058) -- (0.6640625,0.117188492156) -- (0.671875,0.11718751879) -- (0.6796875,0.117187500213) -- (0.6875,0.117187603063) -- (0.6953125,0.117188571319) -- (0.703125,0.117187584985) -- (0.7109375,0.117187952225) -- (0.71875,0.117187500033) -- (0.7265625,0.117187507873) -- (0.734375,0.117187500647) -- (0.7421875,0.117187507776) -- (0.75,0.117187500012) -- (0.7578125,0.117187500334) -- (0.765625,0.11718751639) -- (0.7734375,0.117187930197) -- (0.78125,0.117187500606) -- (0.7890625,0.117187867887) -- (0.796875,0.11718788585) -- (0.8046875,0.117187500078) -- (0.8125,0.117187500664) -- (0.8203125,0.11718795517) -- (0.828125,0.117191901645) -- (0.8359375,0.117216629622) -- (0.84375,0.117189475463) -- (0.8515625,0.117190509276) -- (0.859375,0.117234985021) -- (0.8671875,0.117190600246) -- (0.875,0.117187500565) -- (0.8828125,0.11718750468) -- (0.890625,0.117187504859) -- (0.8984375,0.117188022172) -- (0.90625,0.117187500622) -- (0.9140625,0.117187500006) -- (0.921875,0.117187500007) -- (0.9296875,0.117187500063) -- (0.9375,0.117187501364) -- (0.9453125,0.117187503266) -- (0.953125,0.117187619153) -- (0.9609375,0.117187501134) -- (0.96875,0.11718750047) -- (0.9765625,0.117187534046) -- (0.984375,0.117187913026) -- (0.9921875,0.117187500241) -- (1.0,0.11718750029) -- (1.0078125,0.117187505028) -- (1.015625,0.117187526262) -- (1.0234375,0.117187523024) -- (1.03125,0.117187500148) -- (1.0390625,0.11718750609) -- (1.046875,0.117187505022) -- (1.0546875,0.117187503826) -- (1.0625,0.11718750023) -- (1.0703125,0.117187500074) -- (1.078125,0.117187511387) -- (1.0859375,0.11718750006) -- (1.09375,0.117187500268) -- (1.1015625,0.117187517239) -- (1.109375,0.117187521769) -- (1.1171875,0.1171875);
\draw[fill=white] (0.11328125,0.11328125) -- (0.12109375,0.113281522293) -- (0.12890625,0.113281645723) -- (0.13671875,0.113283072696) -- (0.14453125,0.113281251628) -- (0.15234375,0.113281597986) -- (0.16015625,0.1132812942) -- (0.16796875,0.113281250037) -- (0.17578125,0.113281268527) -- (0.18359375,0.113281277874) -- (0.19140625,0.113281353801) -- (0.19921875,0.113281253051) -- (0.20703125,0.113281260044) -- (0.21484375,0.113281274967) -- (0.22265625,0.113281324758) -- (0.23046875,0.113281350949) -- (0.23828125,0.113281250398) -- (0.24609375,0.11328156743) -- (0.25390625,0.113281252912) -- (0.26171875,0.113284029446) -- (0.26953125,0.113449368715) -- (0.27734375,0.11328126354) -- (0.28515625,0.113285555107) -- (0.29296875,0.113281362141) -- (0.30078125,0.113289572077) -- (0.30859375,0.113284052666) -- (0.31640625,0.113281251451) -- (0.32421875,0.113282216359) -- (0.33203125,0.113281259368) -- (0.33984375,0.113281255984) -- (0.34765625,0.113281258496) -- (0.35546875,0.113281250038) -- (0.36328125,0.113281250553) -- (0.37109375,0.113281865457) -- (0.37890625,0.113281560662) -- (0.38671875,0.11328218872) -- (0.39453125,0.113282195353) -- (0.40234375,0.113281324729) -- (0.41015625,0.113281351497) -- (0.41796875,0.113282975314) -- (0.42578125,0.113359316207) -- (0.43359375,0.113315910005) -- (0.44140625,0.113478466382) -- (0.44921875,0.113282145568) -- (0.45703125,0.113310044011) -- (0.46484375,0.113281257688) -- (0.47265625,0.11328260758) -- (0.48046875,0.113281716841) -- (0.48828125,0.113351393175) -- (0.49609375,0.113871548326) -- (0.50390625,0.133671802954) -- (0.51171875,0.113357351931) -- (0.51953125,0.113286146079) -- (0.52734375,0.145075025074) -- (0.53515625,0.113289224898) -- (0.54296875,0.113281574601) -- (0.55078125,0.113295288353) -- (0.55859375,0.210161324531) -- (0.56640625,0.113294523537) -- (0.57421875,0.113304760814) -- (0.58203125,0.113281809116) -- (0.58984375,0.113287293632) -- (0.59765625,0.113394597701) -- (0.60546875,0.113285773159) -- (0.61328125,0.113281274023) -- (0.62109375,0.113281344183) -- (0.62890625,0.113281263665) -- (0.63671875,0.113281256055) -- (0.64453125,0.113281390568) -- (0.65234375,0.113281263016) -- (0.66015625,0.113281372679) -- (0.66796875,0.113281268645) -- (0.67578125,0.113281250074) -- (0.68359375,0.11328125636) -- (0.69140625,0.113281295058) -- (0.69921875,0.113281255891) -- (0.70703125,0.113281250558) -- (0.71484375,0.113281250019) -- (0.72265625,0.11328125363) -- (0.73046875,0.113281251542) -- (0.73828125,0.113281268933) -- (0.74609375,0.113281286179) -- (0.75390625,0.113281644134) -- (0.76171875,0.113281511362) -- (0.76953125,0.113281326738) -- (0.77734375,0.113281692404) -- (0.78515625,0.113281416405) -- (0.79296875,0.113281762098) -- (0.80078125,0.113281668856) -- (0.80859375,0.113281252839) -- (0.81640625,0.113298427945) -- (0.82421875,0.113420262027) -- (0.83203125,0.113443404964) -- (0.83984375,0.113282166997) -- (0.84765625,0.113285317719) -- (0.85546875,0.113281455638) -- (0.86328125,0.113291334307) -- (0.87109375,0.113281256728) -- (0.87890625,0.113281262547) -- (0.88671875,0.113281540569) -- (0.89453125,0.113281272598) -- (0.90234375,0.113281250001) -- (0.91015625,0.113281250034) -- (0.91796875,0.113281250017) -- (0.92578125,0.113281265271) -- (0.93359375,0.113281286439) -- (0.94140625,0.113281250388) -- (0.94921875,0.113281290486) -- (0.95703125,0.113281253825) -- (0.96484375,0.113281270331) -- (0.97265625,0.113281303851) -- (0.98046875,0.113281281638) -- (0.98828125,0.113281254719) -- (0.99609375,0.113281278054) -- (1.00390625,0.113281250594) -- (1.01171875,0.113281272399) -- (1.01953125,0.113281250748) -- (1.02734375,0.113281264106) -- (1.03515625,0.113281301969) -- (1.04296875,0.113281250729) -- (1.05078125,0.113281266761) -- (1.05859375,0.113281250006) -- (1.06640625,0.113281250281) -- (1.07421875,0.113281250584) -- (1.08203125,0.113281423769) -- (1.08984375,0.113281273039) -- (1.09765625,0.113281360421) -- (1.10546875,0.11328531892) -- (1.11328125,0.11328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.11328125,0.11328125) -- (0.12109375,0.113281522293) -- (0.12890625,0.113281645723) -- (0.13671875,0.113283072696) -- (0.14453125,0.113281251628) -- (0.15234375,0.113281597986) -- (0.16015625,0.1132812942) -- (0.16796875,0.113281250037) -- (0.17578125,0.113281268527) -- (0.18359375,0.113281277874) -- (0.19140625,0.113281353801) -- (0.19921875,0.113281253051) -- (0.20703125,0.113281260044) -- (0.21484375,0.113281274967) -- (0.22265625,0.113281324758) -- (0.23046875,0.113281350949) -- (0.23828125,0.113281250398) -- (0.24609375,0.11328156743) -- (0.25390625,0.113281252912) -- (0.26171875,0.113284029446) -- (0.26953125,0.113449368715) -- (0.27734375,0.11328126354) -- (0.28515625,0.113285555107) -- (0.29296875,0.113281362141) -- (0.30078125,0.113289572077) -- (0.30859375,0.113284052666) -- (0.31640625,0.113281251451) -- (0.32421875,0.113282216359) -- (0.33203125,0.113281259368) -- (0.33984375,0.113281255984) -- (0.34765625,0.113281258496) -- (0.35546875,0.113281250038) -- (0.36328125,0.113281250553) -- (0.37109375,0.113281865457) -- (0.37890625,0.113281560662) -- (0.38671875,0.11328218872) -- (0.39453125,0.113282195353) -- (0.40234375,0.113281324729) -- (0.41015625,0.113281351497) -- (0.41796875,0.113282975314) -- (0.42578125,0.113359316207) -- (0.43359375,0.113315910005) -- (0.44140625,0.113478466382) -- (0.44921875,0.113282145568) -- (0.45703125,0.113310044011) -- (0.46484375,0.113281257688) -- (0.47265625,0.11328260758) -- (0.48046875,0.113281716841) -- (0.48828125,0.113351393175) -- (0.49609375,0.113871548326) -- (0.50390625,0.133671802954) -- (0.51171875,0.113357351931) -- (0.51953125,0.113286146079) -- (0.52734375,0.145075025074) -- (0.53515625,0.113289224898) -- (0.54296875,0.113281574601) -- (0.55078125,0.113295288353) -- (0.55859375,0.210161324531) -- (0.56640625,0.113294523537) -- (0.57421875,0.113304760814) -- (0.58203125,0.113281809116) -- (0.58984375,0.113287293632) -- (0.59765625,0.113394597701) -- (0.60546875,0.113285773159) -- (0.61328125,0.113281274023) -- (0.62109375,0.113281344183) -- (0.62890625,0.113281263665) -- (0.63671875,0.113281256055) -- (0.64453125,0.113281390568) -- (0.65234375,0.113281263016) -- (0.66015625,0.113281372679) -- (0.66796875,0.113281268645) -- (0.67578125,0.113281250074) -- (0.68359375,0.11328125636) -- (0.69140625,0.113281295058) -- (0.69921875,0.113281255891) -- (0.70703125,0.113281250558) -- (0.71484375,0.113281250019) -- (0.72265625,0.11328125363) -- (0.73046875,0.113281251542) -- (0.73828125,0.113281268933) -- (0.74609375,0.113281286179) -- (0.75390625,0.113281644134) -- (0.76171875,0.113281511362) -- (0.76953125,0.113281326738) -- (0.77734375,0.113281692404) -- (0.78515625,0.113281416405) -- (0.79296875,0.113281762098) -- (0.80078125,0.113281668856) -- (0.80859375,0.113281252839) -- (0.81640625,0.113298427945) -- (0.82421875,0.113420262027) -- (0.83203125,0.113443404964) -- (0.83984375,0.113282166997) -- (0.84765625,0.113285317719) -- (0.85546875,0.113281455638) -- (0.86328125,0.113291334307) -- (0.87109375,0.113281256728) -- (0.87890625,0.113281262547) -- (0.88671875,0.113281540569) -- (0.89453125,0.113281272598) -- (0.90234375,0.113281250001) -- (0.91015625,0.113281250034) -- (0.91796875,0.113281250017) -- (0.92578125,0.113281265271) -- (0.93359375,0.113281286439) -- (0.94140625,0.113281250388) -- (0.94921875,0.113281290486) -- (0.95703125,0.113281253825) -- (0.96484375,0.113281270331) -- (0.97265625,0.113281303851) -- (0.98046875,0.113281281638) -- (0.98828125,0.113281254719) -- (0.99609375,0.113281278054) -- (1.00390625,0.113281250594) -- (1.01171875,0.113281272399) -- (1.01953125,0.113281250748) -- (1.02734375,0.113281264106) -- (1.03515625,0.113281301969) -- (1.04296875,0.113281250729) -- (1.05078125,0.113281266761) -- (1.05859375,0.113281250006) -- (1.06640625,0.113281250281) -- (1.07421875,0.113281250584) -- (1.08203125,0.113281423769) -- (1.08984375,0.113281273039) -- (1.09765625,0.113281360421) -- (1.10546875,0.11328531892) -- (1.11328125,0.11328125);
\draw[fill=white] (0.109375,0.109375) -- (0.1171875,0.109375033233) -- (0.125,0.109375224764) -- (0.1328125,0.109375118214) -- (0.140625,0.109375271246) -- (0.1484375,0.109378095218) -- (0.15625,0.109393171479) -- (0.1640625,0.109375009108) -- (0.171875,0.10937502207) -- (0.1796875,0.109375103223) -- (0.1875,0.10937514454) -- (0.1953125,0.109375092159) -- (0.203125,0.109379404531) -- (0.2109375,0.109375000307) -- (0.21875,0.109375000138) -- (0.2265625,0.109375044915) -- (0.234375,0.109375624065) -- (0.2421875,0.109375256645) -- (0.25,0.109382936283) -- (0.2578125,0.109412334771) -- (0.265625,0.109433853263) -- (0.2734375,0.109376466945) -- (0.28125,0.109375109886) -- (0.2890625,0.109375013601) -- (0.296875,0.109375100078) -- (0.3046875,0.109376275695) -- (0.3125,0.10937508643) -- (0.3203125,0.109375239886) -- (0.328125,0.10937500491) -- (0.3359375,0.109375066985) -- (0.34375,0.109375000335) -- (0.3515625,0.109375000273) -- (0.359375,0.109375032136) -- (0.3671875,0.109375082347) -- (0.375,0.109508818968) -- (0.3828125,0.109389759606) -- (0.390625,0.109376141288) -- (0.3984375,0.109417319705) -- (0.40625,0.1093755868) -- (0.4140625,0.109379008242) -- (0.421875,0.109377639574) -- (0.4296875,0.109392843515) -- (0.4375,0.109375587734) -- (0.4453125,0.109375068208) -- (0.453125,0.109375007547) -- (0.4609375,0.109375024314) -- (0.46875,0.110021619026) -- (0.4765625,0.109375146546) -- (0.484375,0.109376347901) -- (0.4921875,0.109384367799) -- (0.5,0.109375598784) -- (0.5078125,0.109409571499) -- (0.515625,0.109412620167) -- (0.5234375,0.109598286873) -- (0.53125,0.109377969299) -- (0.5390625,0.109416012996) -- (0.546875,0.109376064918) -- (0.5546875,0.109444717911) -- (0.5625,0.109416788415) -- (0.5703125,0.10937866837) -- (0.578125,0.109404981821) -- (0.5859375,0.109726689599) -- (0.59375,0.110077688151) -- (0.6015625,0.109414098842) -- (0.609375,0.109396576783) -- (0.6171875,0.109378747873) -- (0.625,0.109382541585) -- (0.6328125,0.109375912269) -- (0.640625,0.10940278714) -- (0.6484375,0.109375342854) -- (0.65625,0.109375007438) -- (0.6640625,0.109375001345) -- (0.671875,0.109375000082) -- (0.6796875,0.109375097511) -- (0.6875,0.109375014837) -- (0.6953125,0.109375000164) -- (0.703125,0.109375000162) -- (0.7109375,0.109375000633) -- (0.71875,0.109375000299) -- (0.7265625,0.10937500001) -- (0.734375,0.109375003095) -- (0.7421875,0.109375004735) -- (0.75,0.109375150525) -- (0.7578125,0.109375508849) -- (0.765625,0.109375054685) -- (0.7734375,0.109375594677) -- (0.78125,0.109375119682) -- (0.7890625,0.109375167385) -- (0.796875,0.109375204439) -- (0.8046875,0.109375075367) -- (0.8125,0.109376181364) -- (0.8203125,0.109383206379) -- (0.828125,0.109393349365) -- (0.8359375,0.109377917725) -- (0.84375,0.109785238471) -- (0.8515625,0.109380364272) -- (0.859375,0.109375072934) -- (0.8671875,0.10937505353) -- (0.875,0.109375011097) -- (0.8828125,0.109375002026) -- (0.890625,0.109375000139) -- (0.8984375,0.109375027088) -- (0.90625,0.109375000163) -- (0.9140625,0.109375000001) -- (0.921875,0.109375000099) -- (0.9296875,0.109375000097) -- (0.9375,0.109375002041) -- (0.9453125,0.109375000185) -- (0.953125,0.109375341105) -- (0.9609375,0.109375000344) -- (0.96875,0.109375146035) -- (0.9765625,0.109376767651) -- (0.984375,0.109375000069) -- (0.9921875,0.109375000094) -- (1.0,0.109375000316) -- (1.0078125,0.109375083682) -- (1.015625,0.109375033277) -- (1.0234375,0.109375154797) -- (1.03125,0.109375088589) -- (1.0390625,0.109375001888) -- (1.046875,0.109375020824) -- (1.0546875,0.109375004845) -- (1.0625,0.109375005187) -- (1.0703125,0.109376018908) -- (1.078125,0.109375209237) -- (1.0859375,0.109375009505) -- (1.09375,0.109375001081) -- (1.1015625,0.10937743965) -- (1.109375,0.109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.109375,0.109375) -- (0.1171875,0.109375033233) -- (0.125,0.109375224764) -- (0.1328125,0.109375118214) -- (0.140625,0.109375271246) -- (0.1484375,0.109378095218) -- (0.15625,0.109393171479) -- (0.1640625,0.109375009108) -- (0.171875,0.10937502207) -- (0.1796875,0.109375103223) -- (0.1875,0.10937514454) -- (0.1953125,0.109375092159) -- (0.203125,0.109379404531) -- (0.2109375,0.109375000307) -- (0.21875,0.109375000138) -- (0.2265625,0.109375044915) -- (0.234375,0.109375624065) -- (0.2421875,0.109375256645) -- (0.25,0.109382936283) -- (0.2578125,0.109412334771) -- (0.265625,0.109433853263) -- (0.2734375,0.109376466945) -- (0.28125,0.109375109886) -- (0.2890625,0.109375013601) -- (0.296875,0.109375100078) -- (0.3046875,0.109376275695) -- (0.3125,0.10937508643) -- (0.3203125,0.109375239886) -- (0.328125,0.10937500491) -- (0.3359375,0.109375066985) -- (0.34375,0.109375000335) -- (0.3515625,0.109375000273) -- (0.359375,0.109375032136) -- (0.3671875,0.109375082347) -- (0.375,0.109508818968) -- (0.3828125,0.109389759606) -- (0.390625,0.109376141288) -- (0.3984375,0.109417319705) -- (0.40625,0.1093755868) -- (0.4140625,0.109379008242) -- (0.421875,0.109377639574) -- (0.4296875,0.109392843515) -- (0.4375,0.109375587734) -- (0.4453125,0.109375068208) -- (0.453125,0.109375007547) -- (0.4609375,0.109375024314) -- (0.46875,0.110021619026) -- (0.4765625,0.109375146546) -- (0.484375,0.109376347901) -- (0.4921875,0.109384367799) -- (0.5,0.109375598784) -- (0.5078125,0.109409571499) -- (0.515625,0.109412620167) -- (0.5234375,0.109598286873) -- (0.53125,0.109377969299) -- (0.5390625,0.109416012996) -- (0.546875,0.109376064918) -- (0.5546875,0.109444717911) -- (0.5625,0.109416788415) -- (0.5703125,0.10937866837) -- (0.578125,0.109404981821) -- (0.5859375,0.109726689599) -- (0.59375,0.110077688151) -- (0.6015625,0.109414098842) -- (0.609375,0.109396576783) -- (0.6171875,0.109378747873) -- (0.625,0.109382541585) -- (0.6328125,0.109375912269) -- (0.640625,0.10940278714) -- (0.6484375,0.109375342854) -- (0.65625,0.109375007438) -- (0.6640625,0.109375001345) -- (0.671875,0.109375000082) -- (0.6796875,0.109375097511) -- (0.6875,0.109375014837) -- (0.6953125,0.109375000164) -- (0.703125,0.109375000162) -- (0.7109375,0.109375000633) -- (0.71875,0.109375000299) -- (0.7265625,0.10937500001) -- (0.734375,0.109375003095) -- (0.7421875,0.109375004735) -- (0.75,0.109375150525) -- (0.7578125,0.109375508849) -- (0.765625,0.109375054685) -- (0.7734375,0.109375594677) -- (0.78125,0.109375119682) -- (0.7890625,0.109375167385) -- (0.796875,0.109375204439) -- (0.8046875,0.109375075367) -- (0.8125,0.109376181364) -- (0.8203125,0.109383206379) -- (0.828125,0.109393349365) -- (0.8359375,0.109377917725) -- (0.84375,0.109785238471) -- (0.8515625,0.109380364272) -- (0.859375,0.109375072934) -- (0.8671875,0.10937505353) -- (0.875,0.109375011097) -- (0.8828125,0.109375002026) -- (0.890625,0.109375000139) -- (0.8984375,0.109375027088) -- (0.90625,0.109375000163) -- (0.9140625,0.109375000001) -- (0.921875,0.109375000099) -- (0.9296875,0.109375000097) -- (0.9375,0.109375002041) -- (0.9453125,0.109375000185) -- (0.953125,0.109375341105) -- (0.9609375,0.109375000344) -- (0.96875,0.109375146035) -- (0.9765625,0.109376767651) -- (0.984375,0.109375000069) -- (0.9921875,0.109375000094) -- (1.0,0.109375000316) -- (1.0078125,0.109375083682) -- (1.015625,0.109375033277) -- (1.0234375,0.109375154797) -- (1.03125,0.109375088589) -- (1.0390625,0.109375001888) -- (1.046875,0.109375020824) -- (1.0546875,0.109375004845) -- (1.0625,0.109375005187) -- (1.0703125,0.109376018908) -- (1.078125,0.109375209237) -- (1.0859375,0.109375009505) -- (1.09375,0.109375001081) -- (1.1015625,0.10937743965) -- (1.109375,0.109375);
\draw[fill=white] (0.10546875,0.10546875) -- (0.11328125,0.105468752281) -- (0.12109375,0.105468917032) -- (0.12890625,0.105469777086) -- (0.13671875,0.105468787809) -- (0.14453125,0.10546879854) -- (0.15234375,0.105469063878) -- (0.16015625,0.105469010889) -- (0.16796875,0.105472698781) -- (0.17578125,0.105698092732) -- (0.18359375,0.105686673603) -- (0.19140625,0.105479810166) -- (0.19921875,0.105468911901) -- (0.20703125,0.105468750018) -- (0.21484375,0.105468750643) -- (0.22265625,0.105468750566) -- (0.23046875,0.105469371459) -- (0.23828125,0.105468750302) -- (0.24609375,0.105469616874) -- (0.25390625,0.105668042669) -- (0.26171875,0.10546897209) -- (0.26953125,0.10547153563) -- (0.27734375,0.105469330165) -- (0.28515625,0.10546888287) -- (0.29296875,0.105468760721) -- (0.30078125,0.105503538738) -- (0.30859375,0.105468751222) -- (0.31640625,0.105527615879) -- (0.32421875,0.105468773572) -- (0.33203125,0.105468751488) -- (0.33984375,0.105468795601) -- (0.34765625,0.10546875389) -- (0.35546875,0.105468763427) -- (0.36328125,0.105468765299) -- (0.37109375,0.105469002633) -- (0.37890625,0.105468808863) -- (0.38671875,0.105469496673) -- (0.39453125,0.105468754836) -- (0.40234375,0.105470346705) -- (0.41015625,0.105469470796) -- (0.41796875,0.105553340836) -- (0.42578125,0.105469656346) -- (0.43359375,0.105468750655) -- (0.44140625,0.105468794002) -- (0.44921875,0.105666497533) -- (0.45703125,0.105481336365) -- (0.46484375,0.106112806434) -- (0.47265625,0.105477681957) -- (0.48046875,0.105469874771) -- (0.48828125,0.105469055221) -- (0.49609375,0.105473656318) -- (0.50390625,0.105480477256) -- (0.51171875,0.10807493783) -- (0.51953125,0.105787384382) -- (0.52734375,0.105468830493) -- (0.53515625,0.105562596977) -- (0.54296875,0.105643204178) -- (0.55078125,0.105585311389) -- (0.55859375,0.106410209574) -- (0.56640625,0.107171284691) -- (0.57421875,1.10546875) -- (0.58203125,0.105473822787) -- (0.58984375,0.105473229756) -- (0.59765625,0.105479330015) -- (0.60546875,0.106515712402) -- (0.61328125,0.105470435019) -- (0.62109375,0.105497084134) -- (0.62890625,0.105505737235) -- (0.63671875,0.105508365953) -- (0.64453125,0.10547206599) -- (0.65234375,0.105469073451) -- (0.66015625,0.105468777982) -- (0.66796875,0.10546968406) -- (0.67578125,0.105471838502) -- (0.68359375,0.105468824524) -- (0.69140625,0.105468751456) -- (0.69921875,0.105472265306) -- (0.70703125,0.105468991011) -- (0.71484375,0.105468750559) -- (0.72265625,0.105468754485) -- (0.73046875,0.105469058229) -- (0.73828125,0.105469035063) -- (0.74609375,0.105468983002) -- (0.75390625,0.105468753742) -- (0.76171875,0.105468761179) -- (0.76953125,0.10546887689) -- (0.77734375,0.105468797532) -- (0.78515625,0.105468787634) -- (0.79296875,0.10546942472) -- (0.80078125,0.106410074732) -- (0.80859375,0.105612694584) -- (0.81640625,0.105475847045) -- (0.82421875,0.105470882414) -- (0.83203125,0.105474035441) -- (0.83984375,0.105744867023) -- (0.84765625,0.105469665475) -- (0.85546875,0.105468784415) -- (0.86328125,0.105468752788) -- (0.87109375,0.105468757627) -- (0.87890625,0.105468761396) -- (0.88671875,0.10546875037) -- (0.89453125,0.105469300088) -- (0.90234375,0.105468750304) -- (0.91015625,0.105468750493) -- (0.91796875,0.105468750206) -- (0.92578125,0.105468750012) -- (0.93359375,0.105468750598) -- (0.94140625,0.105468763525) -- (0.94921875,0.105468750585) -- (0.95703125,0.105468751015) -- (0.96484375,0.105468751957) -- (0.97265625,0.105468776619) -- (0.98046875,0.105468820575) -- (0.98828125,0.105468750012) -- (0.99609375,0.105468750006) -- (1.00390625,0.10546878634) -- (1.01171875,0.105468766634) -- (1.01953125,0.10546875431) -- (1.02734375,0.105471574781) -- (1.03515625,0.105468787383) -- (1.04296875,0.105469380527) -- (1.05078125,0.105471397622) -- (1.05859375,0.105469220258) -- (1.06640625,0.105468787816) -- (1.07421875,0.105468771809) -- (1.08203125,0.105468750799) -- (1.08984375,0.105468750488) -- (1.09765625,0.105469016174) -- (1.10546875,0.10546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.10546875,0.10546875) -- (0.11328125,0.105468752281) -- (0.12109375,0.105468917032) -- (0.12890625,0.105469777086) -- (0.13671875,0.105468787809) -- (0.14453125,0.10546879854) -- (0.15234375,0.105469063878) -- (0.16015625,0.105469010889) -- (0.16796875,0.105472698781) -- (0.17578125,0.105698092732) -- (0.18359375,0.105686673603) -- (0.19140625,0.105479810166) -- (0.19921875,0.105468911901) -- (0.20703125,0.105468750018) -- (0.21484375,0.105468750643) -- (0.22265625,0.105468750566) -- (0.23046875,0.105469371459) -- (0.23828125,0.105468750302) -- (0.24609375,0.105469616874) -- (0.25390625,0.105668042669) -- (0.26171875,0.10546897209) -- (0.26953125,0.10547153563) -- (0.27734375,0.105469330165) -- (0.28515625,0.10546888287) -- (0.29296875,0.105468760721) -- (0.30078125,0.105503538738) -- (0.30859375,0.105468751222) -- (0.31640625,0.105527615879) -- (0.32421875,0.105468773572) -- (0.33203125,0.105468751488) -- (0.33984375,0.105468795601) -- (0.34765625,0.10546875389) -- (0.35546875,0.105468763427) -- (0.36328125,0.105468765299) -- (0.37109375,0.105469002633) -- (0.37890625,0.105468808863) -- (0.38671875,0.105469496673) -- (0.39453125,0.105468754836) -- (0.40234375,0.105470346705) -- (0.41015625,0.105469470796) -- (0.41796875,0.105553340836) -- (0.42578125,0.105469656346) -- (0.43359375,0.105468750655) -- (0.44140625,0.105468794002) -- (0.44921875,0.105666497533) -- (0.45703125,0.105481336365) -- (0.46484375,0.106112806434) -- (0.47265625,0.105477681957) -- (0.48046875,0.105469874771) -- (0.48828125,0.105469055221) -- (0.49609375,0.105473656318) -- (0.50390625,0.105480477256) -- (0.51171875,0.10807493783) -- (0.51953125,0.105787384382) -- (0.52734375,0.105468830493) -- (0.53515625,0.105562596977) -- (0.54296875,0.105643204178) -- (0.55078125,0.105585311389) -- (0.55859375,0.106410209574) -- (0.56640625,0.107171284691) -- (0.57421875,1.10546875) -- (0.58203125,0.105473822787) -- (0.58984375,0.105473229756) -- (0.59765625,0.105479330015) -- (0.60546875,0.106515712402) -- (0.61328125,0.105470435019) -- (0.62109375,0.105497084134) -- (0.62890625,0.105505737235) -- (0.63671875,0.105508365953) -- (0.64453125,0.10547206599) -- (0.65234375,0.105469073451) -- (0.66015625,0.105468777982) -- (0.66796875,0.10546968406) -- (0.67578125,0.105471838502) -- (0.68359375,0.105468824524) -- (0.69140625,0.105468751456) -- (0.69921875,0.105472265306) -- (0.70703125,0.105468991011) -- (0.71484375,0.105468750559) -- (0.72265625,0.105468754485) -- (0.73046875,0.105469058229) -- (0.73828125,0.105469035063) -- (0.74609375,0.105468983002) -- (0.75390625,0.105468753742) -- (0.76171875,0.105468761179) -- (0.76953125,0.10546887689) -- (0.77734375,0.105468797532) -- (0.78515625,0.105468787634) -- (0.79296875,0.10546942472) -- (0.80078125,0.106410074732) -- (0.80859375,0.105612694584) -- (0.81640625,0.105475847045) -- (0.82421875,0.105470882414) -- (0.83203125,0.105474035441) -- (0.83984375,0.105744867023) -- (0.84765625,0.105469665475) -- (0.85546875,0.105468784415) -- (0.86328125,0.105468752788) -- (0.87109375,0.105468757627) -- (0.87890625,0.105468761396) -- (0.88671875,0.10546875037) -- (0.89453125,0.105469300088) -- (0.90234375,0.105468750304) -- (0.91015625,0.105468750493) -- (0.91796875,0.105468750206) -- (0.92578125,0.105468750012) -- (0.93359375,0.105468750598) -- (0.94140625,0.105468763525) -- (0.94921875,0.105468750585) -- (0.95703125,0.105468751015) -- (0.96484375,0.105468751957) -- (0.97265625,0.105468776619) -- (0.98046875,0.105468820575) -- (0.98828125,0.105468750012) -- (0.99609375,0.105468750006) -- (1.00390625,0.10546878634) -- (1.01171875,0.105468766634) -- (1.01953125,0.10546875431) -- (1.02734375,0.105471574781) -- (1.03515625,0.105468787383) -- (1.04296875,0.105469380527) -- (1.05078125,0.105471397622) -- (1.05859375,0.105469220258) -- (1.06640625,0.105468787816) -- (1.07421875,0.105468771809) -- (1.08203125,0.105468750799) -- (1.08984375,0.105468750488) -- (1.09765625,0.105469016174) -- (1.10546875,0.10546875);
\draw[fill=white] (0.1015625,0.1015625) -- (0.109375,0.101562500024) -- (0.1171875,0.101562519553) -- (0.125,0.101562503876) -- (0.1328125,0.101565295635) -- (0.140625,0.101563073105) -- (0.1484375,0.101563349656) -- (0.15625,0.101562516328) -- (0.1640625,0.101563039711) -- (0.171875,0.101564129803) -- (0.1796875,0.103204026088) -- (0.1875,0.101570577358) -- (0.1953125,0.101562786269) -- (0.203125,0.101562500661) -- (0.2109375,0.101562527324) -- (0.21875,0.101562502221) -- (0.2265625,0.101562508175) -- (0.234375,0.101562503419) -- (0.2421875,0.101667188411) -- (0.25,0.101584506623) -- (0.2578125,0.101563678745) -- (0.265625,0.101563716102) -- (0.2734375,0.101564402915) -- (0.28125,0.101563178204) -- (0.2890625,0.101565103401) -- (0.296875,0.101562723823) -- (0.3046875,0.101563978256) -- (0.3125,0.1015759945) -- (0.3203125,0.101563295126) -- (0.328125,0.101592243428) -- (0.3359375,0.101562812661) -- (0.34375,0.101566595928) -- (0.3515625,0.101562918292) -- (0.359375,0.101563167612) -- (0.3671875,0.101563011038) -- (0.375,0.101562586943) -- (0.3828125,0.1015628871) -- (0.390625,0.101562502541) -- (0.3984375,0.101562535694) -- (0.40625,0.101562515732) -- (0.4140625,0.101563960003) -- (0.421875,0.101597530879) -- (0.4296875,0.10156259976) -- (0.4375,0.101562550778) -- (0.4453125,0.101563226871) -- (0.453125,0.101580840693) -- (0.4609375,0.101570140035) -- (0.46875,0.101563215753) -- (0.4765625,0.101562744762) -- (0.484375,0.101563199397) -- (0.4921875,0.101562507214) -- (0.5,0.101562873053) -- (0.5078125,0.101788500583) -- (0.515625,0.101844398648) -- (0.5234375,0.10249794364) -- (0.53125,0.101650092338) -- (0.5390625,0.10156600811) -- (0.546875,0.102471418373) -- (0.5546875,0.103130019154) -- (0.5625,0.102446079796) -- (0.5703125,0.15434887147) -- (0.578125,0.105033425219) -- (0.5859375,0.101732370617) -- (0.59375,0.101577812237) -- (0.6015625,0.101563822957) -- (0.609375,0.101563047376) -- (0.6171875,0.101608291425) -- (0.625,0.101565710848) -- (0.6328125,0.101581938417) -- (0.640625,0.101562668387) -- (0.6484375,0.101562600806) -- (0.65625,0.101562715144) -- (0.6640625,0.101563050117) -- (0.671875,0.101564298493) -- (0.6796875,0.101562556239) -- (0.6875,0.101562513638) -- (0.6953125,0.10156250058) -- (0.703125,0.10156250101) -- (0.7109375,0.101562523848) -- (0.71875,0.101562500641) -- (0.7265625,0.101562822246) -- (0.734375,0.101562644348) -- (0.7421875,0.101562531761) -- (0.75,0.10156250335) -- (0.7578125,0.101562504298) -- (0.765625,0.101562500751) -- (0.7734375,0.101563276287) -- (0.78125,0.101562753618) -- (0.7890625,0.101583237686) -- (0.796875,0.101572429796) -- (0.8046875,0.101599243667) -- (0.8125,0.101571463806) -- (0.8203125,0.101600338977) -- (0.828125,0.103748538881) -- (0.8359375,0.101570977455) -- (0.84375,0.101564271003) -- (0.8515625,0.101562509303) -- (0.859375,0.101562501001) -- (0.8671875,0.101562501389) -- (0.875,0.101562500646) -- (0.8828125,0.101562562555) -- (0.890625,0.101562501969) -- (0.8984375,0.101562513087) -- (0.90625,0.101562502771) -- (0.9140625,0.101562500786) -- (0.921875,0.101562549593) -- (0.9296875,0.101562500738) -- (0.9375,0.101562511762) -- (0.9453125,0.101562500102) -- (0.953125,0.101562500222) -- (0.9609375,0.10156251859) -- (0.96875,0.101562500978) -- (0.9765625,0.101562503838) -- (0.984375,0.101562500073) -- (0.9921875,0.101562500175) -- (1.0,0.101562501255) -- (1.0078125,0.10156260418) -- (1.015625,0.101564421362) -- (1.0234375,0.101562500571) -- (1.03125,0.101562506506) -- (1.0390625,0.101562938561) -- (1.046875,0.101562882493) -- (1.0546875,0.101562518604) -- (1.0625,0.101562780232) -- (1.0703125,0.101564343698) -- (1.078125,0.101562535841) -- (1.0859375,0.101563442828) -- (1.09375,0.101574287817) -- (1.1015625,0.1015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.1015625,0.1015625) -- (0.109375,0.101562500024) -- (0.1171875,0.101562519553) -- (0.125,0.101562503876) -- (0.1328125,0.101565295635) -- (0.140625,0.101563073105) -- (0.1484375,0.101563349656) -- (0.15625,0.101562516328) -- (0.1640625,0.101563039711) -- (0.171875,0.101564129803) -- (0.1796875,0.103204026088) -- (0.1875,0.101570577358) -- (0.1953125,0.101562786269) -- (0.203125,0.101562500661) -- (0.2109375,0.101562527324) -- (0.21875,0.101562502221) -- (0.2265625,0.101562508175) -- (0.234375,0.101562503419) -- (0.2421875,0.101667188411) -- (0.25,0.101584506623) -- (0.2578125,0.101563678745) -- (0.265625,0.101563716102) -- (0.2734375,0.101564402915) -- (0.28125,0.101563178204) -- (0.2890625,0.101565103401) -- (0.296875,0.101562723823) -- (0.3046875,0.101563978256) -- (0.3125,0.1015759945) -- (0.3203125,0.101563295126) -- (0.328125,0.101592243428) -- (0.3359375,0.101562812661) -- (0.34375,0.101566595928) -- (0.3515625,0.101562918292) -- (0.359375,0.101563167612) -- (0.3671875,0.101563011038) -- (0.375,0.101562586943) -- (0.3828125,0.1015628871) -- (0.390625,0.101562502541) -- (0.3984375,0.101562535694) -- (0.40625,0.101562515732) -- (0.4140625,0.101563960003) -- (0.421875,0.101597530879) -- (0.4296875,0.10156259976) -- (0.4375,0.101562550778) -- (0.4453125,0.101563226871) -- (0.453125,0.101580840693) -- (0.4609375,0.101570140035) -- (0.46875,0.101563215753) -- (0.4765625,0.101562744762) -- (0.484375,0.101563199397) -- (0.4921875,0.101562507214) -- (0.5,0.101562873053) -- (0.5078125,0.101788500583) -- (0.515625,0.101844398648) -- (0.5234375,0.10249794364) -- (0.53125,0.101650092338) -- (0.5390625,0.10156600811) -- (0.546875,0.102471418373) -- (0.5546875,0.103130019154) -- (0.5625,0.102446079796) -- (0.5703125,0.15434887147) -- (0.578125,0.105033425219) -- (0.5859375,0.101732370617) -- (0.59375,0.101577812237) -- (0.6015625,0.101563822957) -- (0.609375,0.101563047376) -- (0.6171875,0.101608291425) -- (0.625,0.101565710848) -- (0.6328125,0.101581938417) -- (0.640625,0.101562668387) -- (0.6484375,0.101562600806) -- (0.65625,0.101562715144) -- (0.6640625,0.101563050117) -- (0.671875,0.101564298493) -- (0.6796875,0.101562556239) -- (0.6875,0.101562513638) -- (0.6953125,0.10156250058) -- (0.703125,0.10156250101) -- (0.7109375,0.101562523848) -- (0.71875,0.101562500641) -- (0.7265625,0.101562822246) -- (0.734375,0.101562644348) -- (0.7421875,0.101562531761) -- (0.75,0.10156250335) -- (0.7578125,0.101562504298) -- (0.765625,0.101562500751) -- (0.7734375,0.101563276287) -- (0.78125,0.101562753618) -- (0.7890625,0.101583237686) -- (0.796875,0.101572429796) -- (0.8046875,0.101599243667) -- (0.8125,0.101571463806) -- (0.8203125,0.101600338977) -- (0.828125,0.103748538881) -- (0.8359375,0.101570977455) -- (0.84375,0.101564271003) -- (0.8515625,0.101562509303) -- (0.859375,0.101562501001) -- (0.8671875,0.101562501389) -- (0.875,0.101562500646) -- (0.8828125,0.101562562555) -- (0.890625,0.101562501969) -- (0.8984375,0.101562513087) -- (0.90625,0.101562502771) -- (0.9140625,0.101562500786) -- (0.921875,0.101562549593) -- (0.9296875,0.101562500738) -- (0.9375,0.101562511762) -- (0.9453125,0.101562500102) -- (0.953125,0.101562500222) -- (0.9609375,0.10156251859) -- (0.96875,0.101562500978) -- (0.9765625,0.101562503838) -- (0.984375,0.101562500073) -- (0.9921875,0.101562500175) -- (1.0,0.101562501255) -- (1.0078125,0.10156260418) -- (1.015625,0.101564421362) -- (1.0234375,0.101562500571) -- (1.03125,0.101562506506) -- (1.0390625,0.101562938561) -- (1.046875,0.101562882493) -- (1.0546875,0.101562518604) -- (1.0625,0.101562780232) -- (1.0703125,0.101564343698) -- (1.078125,0.101562535841) -- (1.0859375,0.101563442828) -- (1.09375,0.101574287817) -- (1.1015625,0.1015625);
\draw[fill=white] (0.09765625,0.09765625) -- (0.10546875,0.0976562580733) -- (0.11328125,0.0976669750063) -- (0.12109375,0.0976562506001) -- (0.12890625,0.0976820253053) -- (0.13671875,0.0976566140992) -- (0.14453125,0.0976716763967) -- (0.15234375,0.0976562596887) -- (0.16015625,0.0976562502952) -- (0.16796875,0.0976562516462) -- (0.17578125,0.0976585284867) -- (0.18359375,0.0976742930034) -- (0.19140625,0.0976569897008) -- (0.19921875,0.0976562541592) -- (0.20703125,0.0976562504804) -- (0.21484375,0.0976562527924) -- (0.22265625,0.0976625855851) -- (0.23046875,0.0976562792295) -- (0.23828125,0.097656395628) -- (0.24609375,0.0976562505168) -- (0.25390625,0.0976562729098) -- (0.26171875,0.0976566417533) -- (0.26953125,0.0976568037027) -- (0.27734375,0.0976574856766) -- (0.28515625,0.0976756366129) -- (0.29296875,0.0976575208771) -- (0.30078125,0.097671405256) -- (0.30859375,0.0976617211991) -- (0.31640625,0.0976579502249) -- (0.32421875,0.0977358717708) -- (0.33203125,0.0976564024954) -- (0.33984375,0.0976628267978) -- (0.34765625,0.0976563659327) -- (0.35546875,0.0976568068139) -- (0.36328125,0.0976562501048) -- (0.37109375,0.0976562500075) -- (0.37890625,0.0976564368391) -- (0.38671875,0.0976571239465) -- (0.39453125,0.0976568044556) -- (0.40234375,0.0976562554093) -- (0.41015625,0.0976562755251) -- (0.41796875,0.0976563939064) -- (0.42578125,0.0976581636325) -- (0.43359375,0.0977072934261) -- (0.44140625,0.0978314897027) -- (0.44921875,0.0976563615674) -- (0.45703125,0.0976575050354) -- (0.46484375,0.0976562570222) -- (0.47265625,0.0976562626447) -- (0.48046875,0.0976562547006) -- (0.48828125,0.0976646082536) -- (0.49609375,0.0986617586545) -- (0.50390625,0.192393082368) -- (0.51171875,0.0980336741665) -- (0.51953125,0.0984159713315) -- (0.52734375,0.0989759361593) -- (0.53515625,0.0976571541066) -- (0.54296875,0.102258605902) -- (0.55078125,0.211858857166) -- (0.55859375,0.145839372562) -- (0.56640625,0.0986957431395) -- (0.57421875,0.0976959646339) -- (0.58203125,0.097696454841) -- (0.58984375,0.0976576220686) -- (0.59765625,0.0976607323432) -- (0.60546875,0.0976563248973) -- (0.61328125,0.0976565235838) -- (0.62109375,0.0976652381445) -- (0.62890625,0.0977113562147) -- (0.63671875,0.0976562792364) -- (0.64453125,0.0976562808453) -- (0.65234375,0.0976562929142) -- (0.66015625,0.0976563129566) -- (0.66796875,0.0976604583452) -- (0.67578125,0.097659884325) -- (0.68359375,0.0976563812117) -- (0.69140625,0.0976562508101) -- (0.69921875,0.09765625004) -- (0.70703125,0.0976562578676) -- (0.71484375,0.0976562596051) -- (0.72265625,0.0976562556646) -- (0.73046875,0.097656274866) -- (0.73828125,0.0976562502493) -- (0.74609375,0.0976565131488) -- (0.75390625,0.0976563917963) -- (0.76171875,0.097656252083) -- (0.76953125,0.0976575462091) -- (0.77734375,0.0976562524903) -- (0.78515625,0.0976656193151) -- (0.79296875,0.097711277355) -- (0.80078125,0.0976581446359) -- (0.80859375,0.0978695448867) -- (0.81640625,0.097667628479) -- (0.82421875,0.0976704299239) -- (0.83203125,0.0976582329936) -- (0.83984375,0.0976565349635) -- (0.84765625,0.0976563244398) -- (0.85546875,0.0976562524918) -- (0.86328125,0.0976562661869) -- (0.87109375,0.0976562551309) -- (0.87890625,0.0976562825888) -- (0.88671875,0.0976562615041) -- (0.89453125,0.0976566017597) -- (0.90234375,0.0976562558427) -- (0.91015625,0.097656251708) -- (0.91796875,0.0976562505278) -- (0.92578125,0.0976562602903) -- (0.93359375,0.097656250105) -- (0.94140625,0.0976562501568) -- (0.94921875,0.097656276937) -- (0.95703125,0.0976562500024) -- (0.96484375,0.0976562500004) -- (0.97265625,0.097656250002) -- (0.98046875,0.0976562501559) -- (0.98828125,0.0976562509764) -- (0.99609375,0.0976562500479) -- (1.00390625,0.0976562500474) -- (1.01171875,0.0976562511528) -- (1.01953125,0.0976562501669) -- (1.02734375,0.0976562507177) -- (1.03515625,0.0976562586796) -- (1.04296875,0.0976562516354) -- (1.05078125,0.0976562517133) -- (1.05859375,0.0976562500957) -- (1.06640625,0.097656250916) -- (1.07421875,0.09765625037) -- (1.08203125,0.0976562852544) -- (1.08984375,0.097656281476) -- (1.09765625,0.09765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.09765625,0.09765625) -- (0.10546875,0.0976562580733) -- (0.11328125,0.0976669750063) -- (0.12109375,0.0976562506001) -- (0.12890625,0.0976820253053) -- (0.13671875,0.0976566140992) -- (0.14453125,0.0976716763967) -- (0.15234375,0.0976562596887) -- (0.16015625,0.0976562502952) -- (0.16796875,0.0976562516462) -- (0.17578125,0.0976585284867) -- (0.18359375,0.0976742930034) -- (0.19140625,0.0976569897008) -- (0.19921875,0.0976562541592) -- (0.20703125,0.0976562504804) -- (0.21484375,0.0976562527924) -- (0.22265625,0.0976625855851) -- (0.23046875,0.0976562792295) -- (0.23828125,0.097656395628) -- (0.24609375,0.0976562505168) -- (0.25390625,0.0976562729098) -- (0.26171875,0.0976566417533) -- (0.26953125,0.0976568037027) -- (0.27734375,0.0976574856766) -- (0.28515625,0.0976756366129) -- (0.29296875,0.0976575208771) -- (0.30078125,0.097671405256) -- (0.30859375,0.0976617211991) -- (0.31640625,0.0976579502249) -- (0.32421875,0.0977358717708) -- (0.33203125,0.0976564024954) -- (0.33984375,0.0976628267978) -- (0.34765625,0.0976563659327) -- (0.35546875,0.0976568068139) -- (0.36328125,0.0976562501048) -- (0.37109375,0.0976562500075) -- (0.37890625,0.0976564368391) -- (0.38671875,0.0976571239465) -- (0.39453125,0.0976568044556) -- (0.40234375,0.0976562554093) -- (0.41015625,0.0976562755251) -- (0.41796875,0.0976563939064) -- (0.42578125,0.0976581636325) -- (0.43359375,0.0977072934261) -- (0.44140625,0.0978314897027) -- (0.44921875,0.0976563615674) -- (0.45703125,0.0976575050354) -- (0.46484375,0.0976562570222) -- (0.47265625,0.0976562626447) -- (0.48046875,0.0976562547006) -- (0.48828125,0.0976646082536) -- (0.49609375,0.0986617586545) -- (0.50390625,0.192393082368) -- (0.51171875,0.0980336741665) -- (0.51953125,0.0984159713315) -- (0.52734375,0.0989759361593) -- (0.53515625,0.0976571541066) -- (0.54296875,0.102258605902) -- (0.55078125,0.211858857166) -- (0.55859375,0.145839372562) -- (0.56640625,0.0986957431395) -- (0.57421875,0.0976959646339) -- (0.58203125,0.097696454841) -- (0.58984375,0.0976576220686) -- (0.59765625,0.0976607323432) -- (0.60546875,0.0976563248973) -- (0.61328125,0.0976565235838) -- (0.62109375,0.0976652381445) -- (0.62890625,0.0977113562147) -- (0.63671875,0.0976562792364) -- (0.64453125,0.0976562808453) -- (0.65234375,0.0976562929142) -- (0.66015625,0.0976563129566) -- (0.66796875,0.0976604583452) -- (0.67578125,0.097659884325) -- (0.68359375,0.0976563812117) -- (0.69140625,0.0976562508101) -- (0.69921875,0.09765625004) -- (0.70703125,0.0976562578676) -- (0.71484375,0.0976562596051) -- (0.72265625,0.0976562556646) -- (0.73046875,0.097656274866) -- (0.73828125,0.0976562502493) -- (0.74609375,0.0976565131488) -- (0.75390625,0.0976563917963) -- (0.76171875,0.097656252083) -- (0.76953125,0.0976575462091) -- (0.77734375,0.0976562524903) -- (0.78515625,0.0976656193151) -- (0.79296875,0.097711277355) -- (0.80078125,0.0976581446359) -- (0.80859375,0.0978695448867) -- (0.81640625,0.097667628479) -- (0.82421875,0.0976704299239) -- (0.83203125,0.0976582329936) -- (0.83984375,0.0976565349635) -- (0.84765625,0.0976563244398) -- (0.85546875,0.0976562524918) -- (0.86328125,0.0976562661869) -- (0.87109375,0.0976562551309) -- (0.87890625,0.0976562825888) -- (0.88671875,0.0976562615041) -- (0.89453125,0.0976566017597) -- (0.90234375,0.0976562558427) -- (0.91015625,0.097656251708) -- (0.91796875,0.0976562505278) -- (0.92578125,0.0976562602903) -- (0.93359375,0.097656250105) -- (0.94140625,0.0976562501568) -- (0.94921875,0.097656276937) -- (0.95703125,0.0976562500024) -- (0.96484375,0.0976562500004) -- (0.97265625,0.097656250002) -- (0.98046875,0.0976562501559) -- (0.98828125,0.0976562509764) -- (0.99609375,0.0976562500479) -- (1.00390625,0.0976562500474) -- (1.01171875,0.0976562511528) -- (1.01953125,0.0976562501669) -- (1.02734375,0.0976562507177) -- (1.03515625,0.0976562586796) -- (1.04296875,0.0976562516354) -- (1.05078125,0.0976562517133) -- (1.05859375,0.0976562500957) -- (1.06640625,0.097656250916) -- (1.07421875,0.09765625037) -- (1.08203125,0.0976562852544) -- (1.08984375,0.097656281476) -- (1.09765625,0.09765625);
\draw[fill=white] (0.09375,0.09375) -- (0.1015625,0.0937503695263) -- (0.109375,0.0937500518792) -- (0.1171875,0.0937500130805) -- (0.125,0.0937500279406) -- (0.1328125,0.0937501332699) -- (0.140625,0.0937703184015) -- (0.1484375,0.0937539038518) -- (0.15625,0.0937500002213) -- (0.1640625,0.0937503097911) -- (0.171875,0.0937500395165) -- (0.1796875,0.0937627081732) -- (0.1875,0.0937500127539) -- (0.1953125,0.0937500012046) -- (0.203125,0.0937500000711) -- (0.2109375,0.0937500005269) -- (0.21875,0.0937534599876) -- (0.2265625,0.093750139385) -- (0.234375,0.093750085976) -- (0.2421875,0.0937500000235) -- (0.25,0.0937500042284) -- (0.2578125,0.0937500590211) -- (0.265625,0.0938861058611) -- (0.2734375,0.0937815697023) -- (0.28125,0.0937560015115) -- (0.2890625,0.0938933803501) -- (0.296875,0.0937588647557) -- (0.3046875,0.0937510208468) -- (0.3125,0.0937500581263) -- (0.3203125,0.0937517266171) -- (0.328125,0.0937500115001) -- (0.3359375,0.0937501081655) -- (0.34375,0.0937500492298) -- (0.3515625,0.0937512337038) -- (0.359375,0.0937500000013) -- (0.3671875,0.0937500008025) -- (0.375,0.0937500102147) -- (0.3828125,0.0937500054158) -- (0.390625,0.0937605824697) -- (0.3984375,0.0937500001688) -- (0.40625,0.0937500377272) -- (0.4140625,0.0937500000329) -- (0.421875,0.0937500167341) -- (0.4296875,0.093750001021) -- (0.4375,0.0937500004502) -- (0.4453125,0.0937500004144) -- (0.453125,0.0937503067547) -- (0.4609375,0.0937500051152) -- (0.46875,0.0937500004437) -- (0.4765625,0.0937500935558) -- (0.484375,0.0937610006376) -- (0.4921875,0.0966689230875) -- (0.5,0.0975694500266) -- (0.5078125,0.0938086439881) -- (0.515625,0.0938903179526) -- (0.5234375,0.0937671100885) -- (0.53125,0.093763704044) -- (0.5390625,0.0937675107646) -- (0.546875,0.0952330647497) -- (0.5546875,0.117515597948) -- (0.5625,0.0942134691353) -- (0.5703125,0.0937599912736) -- (0.578125,0.0937732279195) -- (0.5859375,0.0937503443973) -- (0.59375,0.0937503080362) -- (0.6015625,0.0937506626189) -- (0.609375,0.093750001612) -- (0.6171875,0.09375029065) -- (0.625,0.093757033421) -- (0.6328125,0.0937500046303) -- (0.640625,0.0937500192425) -- (0.6484375,0.0937504466822) -- (0.65625,0.0937500005963) -- (0.6640625,0.0937536331907) -- (0.671875,0.0938834930152) -- (0.6796875,0.0937515805432) -- (0.6875,0.09375000055) -- (0.6953125,0.0937500003074) -- (0.703125,0.0937500348596) -- (0.7109375,0.0937500017633) -- (0.71875,0.0937500010944) -- (0.7265625,0.0937500311759) -- (0.734375,0.0937500004757) -- (0.7421875,0.0937500017144) -- (0.75,0.0937500106048) -- (0.7578125,0.0937503896475) -- (0.765625,0.093751468183) -- (0.7734375,0.0937503317117) -- (0.78125,0.093752316008) -- (0.7890625,0.0952186288257) -- (0.796875,0.0937721610664) -- (0.8046875,0.0938025914261) -- (0.8125,0.0937500619292) -- (0.8203125,0.0937500152078) -- (0.828125,0.0937501707754) -- (0.8359375,0.0937501676723) -- (0.84375,0.093750018091) -- (0.8515625,0.0937507259674) -- (0.859375,0.0937508547234) -- (0.8671875,0.093754673701) -- (0.875,0.0937500397269) -- (0.8828125,0.0937500129587) -- (0.890625,0.0937501583518) -- (0.8984375,0.0937818423341) -- (0.90625,0.0937500117869) -- (0.9140625,0.0937500517845) -- (0.921875,0.0937500030161) -- (0.9296875,0.0937500004742) -- (0.9375,0.0937500013481) -- (0.9453125,0.0937500024597) -- (0.953125,0.0937500000018) -- (0.9609375,0.0937500000007) -- (0.96875,0.0937500002043) -- (0.9765625,0.0937500002839) -- (0.984375,0.0937500007241) -- (0.9921875,0.0937500016701) -- (1.0,0.0937500004172) -- (1.0078125,0.0937710997558) -- (1.015625,0.093750000127) -- (1.0234375,0.0937500862305) -- (1.03125,0.0937500212393) -- (1.0390625,0.0937500001236) -- (1.046875,0.0937500000639) -- (1.0546875,0.0937500039955) -- (1.0625,0.0937500020365) -- (1.0703125,0.0937500154741) -- (1.078125,0.0937502798273) -- (1.0859375,0.0937500003012) -- (1.09375,0.09375) -- (1,0) -- (0,0) -- cycle;
\draw (0.09375,0.09375) -- (0.1015625,0.0937503695263) -- (0.109375,0.0937500518792) -- (0.1171875,0.0937500130805) -- (0.125,0.0937500279406) -- (0.1328125,0.0937501332699) -- (0.140625,0.0937703184015) -- (0.1484375,0.0937539038518) -- (0.15625,0.0937500002213) -- (0.1640625,0.0937503097911) -- (0.171875,0.0937500395165) -- (0.1796875,0.0937627081732) -- (0.1875,0.0937500127539) -- (0.1953125,0.0937500012046) -- (0.203125,0.0937500000711) -- (0.2109375,0.0937500005269) -- (0.21875,0.0937534599876) -- (0.2265625,0.093750139385) -- (0.234375,0.093750085976) -- (0.2421875,0.0937500000235) -- (0.25,0.0937500042284) -- (0.2578125,0.0937500590211) -- (0.265625,0.0938861058611) -- (0.2734375,0.0937815697023) -- (0.28125,0.0937560015115) -- (0.2890625,0.0938933803501) -- (0.296875,0.0937588647557) -- (0.3046875,0.0937510208468) -- (0.3125,0.0937500581263) -- (0.3203125,0.0937517266171) -- (0.328125,0.0937500115001) -- (0.3359375,0.0937501081655) -- (0.34375,0.0937500492298) -- (0.3515625,0.0937512337038) -- (0.359375,0.0937500000013) -- (0.3671875,0.0937500008025) -- (0.375,0.0937500102147) -- (0.3828125,0.0937500054158) -- (0.390625,0.0937605824697) -- (0.3984375,0.0937500001688) -- (0.40625,0.0937500377272) -- (0.4140625,0.0937500000329) -- (0.421875,0.0937500167341) -- (0.4296875,0.093750001021) -- (0.4375,0.0937500004502) -- (0.4453125,0.0937500004144) -- (0.453125,0.0937503067547) -- (0.4609375,0.0937500051152) -- (0.46875,0.0937500004437) -- (0.4765625,0.0937500935558) -- (0.484375,0.0937610006376) -- (0.4921875,0.0966689230875) -- (0.5,0.0975694500266) -- (0.5078125,0.0938086439881) -- (0.515625,0.0938903179526) -- (0.5234375,0.0937671100885) -- (0.53125,0.093763704044) -- (0.5390625,0.0937675107646) -- (0.546875,0.0952330647497) -- (0.5546875,0.117515597948) -- (0.5625,0.0942134691353) -- (0.5703125,0.0937599912736) -- (0.578125,0.0937732279195) -- (0.5859375,0.0937503443973) -- (0.59375,0.0937503080362) -- (0.6015625,0.0937506626189) -- (0.609375,0.093750001612) -- (0.6171875,0.09375029065) -- (0.625,0.093757033421) -- (0.6328125,0.0937500046303) -- (0.640625,0.0937500192425) -- (0.6484375,0.0937504466822) -- (0.65625,0.0937500005963) -- (0.6640625,0.0937536331907) -- (0.671875,0.0938834930152) -- (0.6796875,0.0937515805432) -- (0.6875,0.09375000055) -- (0.6953125,0.0937500003074) -- (0.703125,0.0937500348596) -- (0.7109375,0.0937500017633) -- (0.71875,0.0937500010944) -- (0.7265625,0.0937500311759) -- (0.734375,0.0937500004757) -- (0.7421875,0.0937500017144) -- (0.75,0.0937500106048) -- (0.7578125,0.0937503896475) -- (0.765625,0.093751468183) -- (0.7734375,0.0937503317117) -- (0.78125,0.093752316008) -- (0.7890625,0.0952186288257) -- (0.796875,0.0937721610664) -- (0.8046875,0.0938025914261) -- (0.8125,0.0937500619292) -- (0.8203125,0.0937500152078) -- (0.828125,0.0937501707754) -- (0.8359375,0.0937501676723) -- (0.84375,0.093750018091) -- (0.8515625,0.0937507259674) -- (0.859375,0.0937508547234) -- (0.8671875,0.093754673701) -- (0.875,0.0937500397269) -- (0.8828125,0.0937500129587) -- (0.890625,0.0937501583518) -- (0.8984375,0.0937818423341) -- (0.90625,0.0937500117869) -- (0.9140625,0.0937500517845) -- (0.921875,0.0937500030161) -- (0.9296875,0.0937500004742) -- (0.9375,0.0937500013481) -- (0.9453125,0.0937500024597) -- (0.953125,0.0937500000018) -- (0.9609375,0.0937500000007) -- (0.96875,0.0937500002043) -- (0.9765625,0.0937500002839) -- (0.984375,0.0937500007241) -- (0.9921875,0.0937500016701) -- (1.0,0.0937500004172) -- (1.0078125,0.0937710997558) -- (1.015625,0.093750000127) -- (1.0234375,0.0937500862305) -- (1.03125,0.0937500212393) -- (1.0390625,0.0937500001236) -- (1.046875,0.0937500000639) -- (1.0546875,0.0937500039955) -- (1.0625,0.0937500020365) -- (1.0703125,0.0937500154741) -- (1.078125,0.0937502798273) -- (1.0859375,0.0937500003012) -- (1.09375,0.09375);
\draw[fill=white] (0.08984375,0.08984375) -- (0.09765625,0.0898437602023) -- (0.10546875,0.0898437501094) -- (0.11328125,0.0898443727638) -- (0.12109375,0.0898492500006) -- (0.12890625,0.0901180303278) -- (0.13671875,0.0900564539528) -- (0.14453125,0.0898517918791) -- (0.15234375,0.0898439127303) -- (0.16015625,0.0898440678424) -- (0.16796875,0.0898438800777) -- (0.17578125,0.0898454050845) -- (0.18359375,0.0898438964935) -- (0.19140625,0.0898437501166) -- (0.19921875,0.0898437532823) -- (0.20703125,0.0898437517325) -- (0.21484375,0.0898437569198) -- (0.22265625,0.0898437758524) -- (0.23046875,0.0898446756692) -- (0.23828125,0.089843768579) -- (0.24609375,0.0898437625222) -- (0.25390625,0.0898438149536) -- (0.26171875,0.0901036520038) -- (0.26953125,0.0899699496164) -- (0.27734375,0.0925359299812) -- (0.28515625,0.133134118613) -- (0.29296875,0.0898521532584) -- (0.30078125,0.0898648394122) -- (0.30859375,0.0898448185953) -- (0.31640625,0.0898437664812) -- (0.32421875,0.0898488051695) -- (0.33203125,0.0898437761735) -- (0.33984375,0.0898442794511) -- (0.34765625,0.0898481212503) -- (0.35546875,0.0898439935803) -- (0.36328125,0.0898444896533) -- (0.37109375,0.0898437509205) -- (0.37890625,0.0898437545255) -- (0.38671875,0.0898438169789) -- (0.39453125,0.0898442541609) -- (0.40234375,0.0898437568383) -- (0.41015625,0.0898437503362) -- (0.41796875,0.0898437546679) -- (0.42578125,0.0898446988605) -- (0.43359375,0.0898437618965) -- (0.44140625,0.0898437553178) -- (0.44921875,0.0898438182282) -- (0.45703125,0.0898438568744) -- (0.46484375,0.0898440593938) -- (0.47265625,0.0900351419865) -- (0.48046875,0.0898674661963) -- (0.48828125,0.100325699651) -- (0.49609375,0.25046600482) -- (0.50390625,0.0898488127728) -- (0.51171875,0.0898601584325) -- (0.51953125,0.0898472328341) -- (0.52734375,0.0898473354709) -- (0.53515625,0.0898458821156) -- (0.54296875,0.0898460108241) -- (0.55078125,0.0898856964623) -- (0.55859375,0.0900643821588) -- (0.56640625,0.0898438643481) -- (0.57421875,0.0898451775593) -- (0.58203125,0.0898557057723) -- (0.58984375,0.0898437563866) -- (0.59765625,0.0898437547437) -- (0.60546875,0.0898473075467) -- (0.61328125,0.0898437729568) -- (0.62109375,0.0898440524285) -- (0.62890625,0.0898437518101) -- (0.63671875,0.089843751562) -- (0.64453125,0.0898437563702) -- (0.65234375,0.0898448957542) -- (0.66015625,0.089844130008) -- (0.66796875,0.0899407367963) -- (0.67578125,0.090113092763) -- (0.68359375,0.089843847645) -- (0.69140625,0.0898623751471) -- (0.69921875,0.0898437554656) -- (0.70703125,0.0898437820045) -- (0.71484375,0.0898437577309) -- (0.72265625,0.0898438054211) -- (0.73046875,0.0898437519143) -- (0.73828125,0.0898437513256) -- (0.74609375,0.0898437502153) -- (0.75390625,0.0898439168432) -- (0.76171875,0.0898443599948) -- (0.76953125,0.0898439018144) -- (0.77734375,0.0898444091672) -- (0.78515625,0.0906096320122) -- (0.79296875,0.0898465714679) -- (0.80078125,0.0898438095891) -- (0.80859375,0.0898437501054) -- (0.81640625,0.0898444646495) -- (0.82421875,0.0898463652421) -- (0.83203125,0.089845980302) -- (0.83984375,0.0899017482524) -- (0.84765625,0.0898963676731) -- (0.85546875,0.0898493795161) -- (0.86328125,0.0898452386275) -- (0.87109375,0.089843758307) -- (0.87890625,0.0898489326241) -- (0.88671875,0.0898461517742) -- (0.89453125,0.0898490900173) -- (0.90234375,0.089844008726) -- (0.91015625,0.0898437531321) -- (0.91796875,0.0898437544403) -- (0.92578125,0.0898440514321) -- (0.93359375,0.0898438652681) -- (0.94140625,0.089845355471) -- (0.94921875,0.0898437576313) -- (0.95703125,0.0898437507648) -- (0.96484375,0.089843777945) -- (0.97265625,0.0898437515637) -- (0.98046875,0.0898437845172) -- (0.98828125,0.0898437500859) -- (0.99609375,0.089843750124) -- (1.00390625,0.0898437530491) -- (1.01171875,0.0898437514711) -- (1.01953125,0.0898437686775) -- (1.02734375,0.0898437589517) -- (1.03515625,0.0898437500669) -- (1.04296875,0.0898442279164) -- (1.05078125,0.0898437910181) -- (1.05859375,0.0898440778458) -- (1.06640625,0.0898437535219) -- (1.07421875,0.0898438479324) -- (1.08203125,0.0898437503612) -- (1.08984375,0.08984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.08984375,0.08984375) -- (0.09765625,0.0898437602023) -- (0.10546875,0.0898437501094) -- (0.11328125,0.0898443727638) -- (0.12109375,0.0898492500006) -- (0.12890625,0.0901180303278) -- (0.13671875,0.0900564539528) -- (0.14453125,0.0898517918791) -- (0.15234375,0.0898439127303) -- (0.16015625,0.0898440678424) -- (0.16796875,0.0898438800777) -- (0.17578125,0.0898454050845) -- (0.18359375,0.0898438964935) -- (0.19140625,0.0898437501166) -- (0.19921875,0.0898437532823) -- (0.20703125,0.0898437517325) -- (0.21484375,0.0898437569198) -- (0.22265625,0.0898437758524) -- (0.23046875,0.0898446756692) -- (0.23828125,0.089843768579) -- (0.24609375,0.0898437625222) -- (0.25390625,0.0898438149536) -- (0.26171875,0.0901036520038) -- (0.26953125,0.0899699496164) -- (0.27734375,0.0925359299812) -- (0.28515625,0.133134118613) -- (0.29296875,0.0898521532584) -- (0.30078125,0.0898648394122) -- (0.30859375,0.0898448185953) -- (0.31640625,0.0898437664812) -- (0.32421875,0.0898488051695) -- (0.33203125,0.0898437761735) -- (0.33984375,0.0898442794511) -- (0.34765625,0.0898481212503) -- (0.35546875,0.0898439935803) -- (0.36328125,0.0898444896533) -- (0.37109375,0.0898437509205) -- (0.37890625,0.0898437545255) -- (0.38671875,0.0898438169789) -- (0.39453125,0.0898442541609) -- (0.40234375,0.0898437568383) -- (0.41015625,0.0898437503362) -- (0.41796875,0.0898437546679) -- (0.42578125,0.0898446988605) -- (0.43359375,0.0898437618965) -- (0.44140625,0.0898437553178) -- (0.44921875,0.0898438182282) -- (0.45703125,0.0898438568744) -- (0.46484375,0.0898440593938) -- (0.47265625,0.0900351419865) -- (0.48046875,0.0898674661963) -- (0.48828125,0.100325699651) -- (0.49609375,0.25046600482) -- (0.50390625,0.0898488127728) -- (0.51171875,0.0898601584325) -- (0.51953125,0.0898472328341) -- (0.52734375,0.0898473354709) -- (0.53515625,0.0898458821156) -- (0.54296875,0.0898460108241) -- (0.55078125,0.0898856964623) -- (0.55859375,0.0900643821588) -- (0.56640625,0.0898438643481) -- (0.57421875,0.0898451775593) -- (0.58203125,0.0898557057723) -- (0.58984375,0.0898437563866) -- (0.59765625,0.0898437547437) -- (0.60546875,0.0898473075467) -- (0.61328125,0.0898437729568) -- (0.62109375,0.0898440524285) -- (0.62890625,0.0898437518101) -- (0.63671875,0.089843751562) -- (0.64453125,0.0898437563702) -- (0.65234375,0.0898448957542) -- (0.66015625,0.089844130008) -- (0.66796875,0.0899407367963) -- (0.67578125,0.090113092763) -- (0.68359375,0.089843847645) -- (0.69140625,0.0898623751471) -- (0.69921875,0.0898437554656) -- (0.70703125,0.0898437820045) -- (0.71484375,0.0898437577309) -- (0.72265625,0.0898438054211) -- (0.73046875,0.0898437519143) -- (0.73828125,0.0898437513256) -- (0.74609375,0.0898437502153) -- (0.75390625,0.0898439168432) -- (0.76171875,0.0898443599948) -- (0.76953125,0.0898439018144) -- (0.77734375,0.0898444091672) -- (0.78515625,0.0906096320122) -- (0.79296875,0.0898465714679) -- (0.80078125,0.0898438095891) -- (0.80859375,0.0898437501054) -- (0.81640625,0.0898444646495) -- (0.82421875,0.0898463652421) -- (0.83203125,0.089845980302) -- (0.83984375,0.0899017482524) -- (0.84765625,0.0898963676731) -- (0.85546875,0.0898493795161) -- (0.86328125,0.0898452386275) -- (0.87109375,0.089843758307) -- (0.87890625,0.0898489326241) -- (0.88671875,0.0898461517742) -- (0.89453125,0.0898490900173) -- (0.90234375,0.089844008726) -- (0.91015625,0.0898437531321) -- (0.91796875,0.0898437544403) -- (0.92578125,0.0898440514321) -- (0.93359375,0.0898438652681) -- (0.94140625,0.089845355471) -- (0.94921875,0.0898437576313) -- (0.95703125,0.0898437507648) -- (0.96484375,0.089843777945) -- (0.97265625,0.0898437515637) -- (0.98046875,0.0898437845172) -- (0.98828125,0.0898437500859) -- (0.99609375,0.089843750124) -- (1.00390625,0.0898437530491) -- (1.01171875,0.0898437514711) -- (1.01953125,0.0898437686775) -- (1.02734375,0.0898437589517) -- (1.03515625,0.0898437500669) -- (1.04296875,0.0898442279164) -- (1.05078125,0.0898437910181) -- (1.05859375,0.0898440778458) -- (1.06640625,0.0898437535219) -- (1.07421875,0.0898438479324) -- (1.08203125,0.0898437503612) -- (1.08984375,0.08984375);
\draw[fill=white] (0.0859375,0.0859375) -- (0.09375,0.0859421859103) -- (0.1015625,0.0859375685908) -- (0.109375,0.0860567280723) -- (0.1171875,0.0861517160392) -- (0.125,0.0859441705409) -- (0.1328125,0.0912273210795) -- (0.140625,0.0859431377949) -- (0.1484375,0.0859376253371) -- (0.15625,0.0859379002221) -- (0.1640625,0.085937676403) -- (0.171875,0.08593795102) -- (0.1796875,0.085937964299) -- (0.1875,0.0859375013181) -- (0.1953125,0.0859375006389) -- (0.203125,0.0859375004603) -- (0.2109375,0.085937500888) -- (0.21875,0.0859382511009) -- (0.2265625,0.0859381945128) -- (0.234375,0.0859471821953) -- (0.2421875,0.0859377700352) -- (0.25,0.0859380537727) -- (0.2578125,0.0862174148666) -- (0.265625,0.0868052489559) -- (0.2734375,0.0859421668069) -- (0.28125,0.0860289921216) -- (0.2890625,0.0859427734759) -- (0.296875,0.0859378033558) -- (0.3046875,0.0859456281186) -- (0.3125,0.0859375073007) -- (0.3203125,0.0859375120311) -- (0.328125,0.085937526403) -- (0.3359375,0.0859375001564) -- (0.34375,0.0859380565613) -- (0.3515625,0.085939472724) -- (0.359375,0.0859393389731) -- (0.3671875,0.0859375545147) -- (0.375,0.0859375009872) -- (0.3828125,0.0859375745197) -- (0.390625,0.0859375336478) -- (0.3984375,0.085937572009) -- (0.40625,0.0859375001754) -- (0.4140625,0.0859375006636) -- (0.421875,0.0859375049024) -- (0.4296875,0.0859375001825) -- (0.4375,0.0859375003309) -- (0.4453125,0.0859375001344) -- (0.453125,0.0859375062013) -- (0.4609375,0.0859464865812) -- (0.46875,0.0861753981003) -- (0.4765625,0.0865740494712) -- (0.484375,0.0874121804028) -- (0.4921875,0.0860064356434) -- (0.5,0.085939772057) -- (0.5078125,0.0859376804983) -- (0.515625,0.0859375492122) -- (0.5234375,0.0859375086311) -- (0.53125,0.0859388187883) -- (0.5390625,0.0859383493727) -- (0.546875,0.0859381464682) -- (0.5546875,0.0859448229059) -- (0.5625,0.0859402467037) -- (0.5703125,0.0859387265528) -- (0.578125,0.0859426321609) -- (0.5859375,0.0859384830141) -- (0.59375,0.0859376922988) -- (0.6015625,0.0859389152121) -- (0.609375,0.0859375319149) -- (0.6171875,0.0859375050112) -- (0.625,0.0859375729462) -- (0.6328125,0.0859375011102) -- (0.640625,0.0859375306007) -- (0.6484375,0.0859375182583) -- (0.65625,0.0859376195803) -- (0.6640625,0.0861752426407) -- (0.671875,0.0859384614857) -- (0.6796875,0.0863557657692) -- (0.6875,0.0859376504934) -- (0.6953125,0.0859377362494) -- (0.703125,0.0859375305082) -- (0.7109375,0.0859377018555) -- (0.71875,0.0859375120101) -- (0.7265625,0.0859375190227) -- (0.734375,0.0859376452134) -- (0.7421875,0.0859375000261) -- (0.75,0.0859375000505) -- (0.7578125,0.0859375028697) -- (0.765625,0.0859403378289) -- (0.7734375,0.0859375034738) -- (0.78125,0.0859379289489) -- (0.7890625,0.0859375786637) -- (0.796875,0.0859375710563) -- (0.8046875,0.0859375272976) -- (0.8125,0.0859399578699) -- (0.8203125,0.0859537328805) -- (0.828125,0.0861242648297) -- (0.8359375,0.0859634687941) -- (0.84375,0.0859446752382) -- (0.8515625,0.0859403334908) -- (0.859375,0.0859485911538) -- (0.8671875,0.0859671214993) -- (0.875,0.085937593016) -- (0.8828125,0.0859504159701) -- (0.890625,0.0859422187841) -- (0.8984375,0.0859397842968) -- (0.90625,0.0859378271706) -- (0.9140625,0.0859375233936) -- (0.921875,0.0859375022651) -- (0.9296875,0.0859430859449) -- (0.9375,0.0859375219443) -- (0.9453125,0.085937593817) -- (0.953125,0.085937517529) -- (0.9609375,0.0859375282285) -- (0.96875,0.0859375008596) -- (0.9765625,0.085937503336) -- (0.984375,0.0859375000579) -- (0.9921875,0.0859375003544) -- (1.0,0.0859375098254) -- (1.0078125,0.0859375002121) -- (1.015625,0.085937500318) -- (1.0234375,0.0859375288382) -- (1.03125,0.0859375032367) -- (1.0390625,0.085937655679) -- (1.046875,0.0859375024688) -- (1.0546875,0.0859375019451) -- (1.0625,0.0859375002327) -- (1.0703125,0.085937500139) -- (1.078125,0.0859375001186) -- (1.0859375,0.0859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.0859375,0.0859375) -- (0.09375,0.0859421859103) -- (0.1015625,0.0859375685908) -- (0.109375,0.0860567280723) -- (0.1171875,0.0861517160392) -- (0.125,0.0859441705409) -- (0.1328125,0.0912273210795) -- (0.140625,0.0859431377949) -- (0.1484375,0.0859376253371) -- (0.15625,0.0859379002221) -- (0.1640625,0.085937676403) -- (0.171875,0.08593795102) -- (0.1796875,0.085937964299) -- (0.1875,0.0859375013181) -- (0.1953125,0.0859375006389) -- (0.203125,0.0859375004603) -- (0.2109375,0.085937500888) -- (0.21875,0.0859382511009) -- (0.2265625,0.0859381945128) -- (0.234375,0.0859471821953) -- (0.2421875,0.0859377700352) -- (0.25,0.0859380537727) -- (0.2578125,0.0862174148666) -- (0.265625,0.0868052489559) -- (0.2734375,0.0859421668069) -- (0.28125,0.0860289921216) -- (0.2890625,0.0859427734759) -- (0.296875,0.0859378033558) -- (0.3046875,0.0859456281186) -- (0.3125,0.0859375073007) -- (0.3203125,0.0859375120311) -- (0.328125,0.085937526403) -- (0.3359375,0.0859375001564) -- (0.34375,0.0859380565613) -- (0.3515625,0.085939472724) -- (0.359375,0.0859393389731) -- (0.3671875,0.0859375545147) -- (0.375,0.0859375009872) -- (0.3828125,0.0859375745197) -- (0.390625,0.0859375336478) -- (0.3984375,0.085937572009) -- (0.40625,0.0859375001754) -- (0.4140625,0.0859375006636) -- (0.421875,0.0859375049024) -- (0.4296875,0.0859375001825) -- (0.4375,0.0859375003309) -- (0.4453125,0.0859375001344) -- (0.453125,0.0859375062013) -- (0.4609375,0.0859464865812) -- (0.46875,0.0861753981003) -- (0.4765625,0.0865740494712) -- (0.484375,0.0874121804028) -- (0.4921875,0.0860064356434) -- (0.5,0.085939772057) -- (0.5078125,0.0859376804983) -- (0.515625,0.0859375492122) -- (0.5234375,0.0859375086311) -- (0.53125,0.0859388187883) -- (0.5390625,0.0859383493727) -- (0.546875,0.0859381464682) -- (0.5546875,0.0859448229059) -- (0.5625,0.0859402467037) -- (0.5703125,0.0859387265528) -- (0.578125,0.0859426321609) -- (0.5859375,0.0859384830141) -- (0.59375,0.0859376922988) -- (0.6015625,0.0859389152121) -- (0.609375,0.0859375319149) -- (0.6171875,0.0859375050112) -- (0.625,0.0859375729462) -- (0.6328125,0.0859375011102) -- (0.640625,0.0859375306007) -- (0.6484375,0.0859375182583) -- (0.65625,0.0859376195803) -- (0.6640625,0.0861752426407) -- (0.671875,0.0859384614857) -- (0.6796875,0.0863557657692) -- (0.6875,0.0859376504934) -- (0.6953125,0.0859377362494) -- (0.703125,0.0859375305082) -- (0.7109375,0.0859377018555) -- (0.71875,0.0859375120101) -- (0.7265625,0.0859375190227) -- (0.734375,0.0859376452134) -- (0.7421875,0.0859375000261) -- (0.75,0.0859375000505) -- (0.7578125,0.0859375028697) -- (0.765625,0.0859403378289) -- (0.7734375,0.0859375034738) -- (0.78125,0.0859379289489) -- (0.7890625,0.0859375786637) -- (0.796875,0.0859375710563) -- (0.8046875,0.0859375272976) -- (0.8125,0.0859399578699) -- (0.8203125,0.0859537328805) -- (0.828125,0.0861242648297) -- (0.8359375,0.0859634687941) -- (0.84375,0.0859446752382) -- (0.8515625,0.0859403334908) -- (0.859375,0.0859485911538) -- (0.8671875,0.0859671214993) -- (0.875,0.085937593016) -- (0.8828125,0.0859504159701) -- (0.890625,0.0859422187841) -- (0.8984375,0.0859397842968) -- (0.90625,0.0859378271706) -- (0.9140625,0.0859375233936) -- (0.921875,0.0859375022651) -- (0.9296875,0.0859430859449) -- (0.9375,0.0859375219443) -- (0.9453125,0.085937593817) -- (0.953125,0.085937517529) -- (0.9609375,0.0859375282285) -- (0.96875,0.0859375008596) -- (0.9765625,0.085937503336) -- (0.984375,0.0859375000579) -- (0.9921875,0.0859375003544) -- (1.0,0.0859375098254) -- (1.0078125,0.0859375002121) -- (1.015625,0.085937500318) -- (1.0234375,0.0859375288382) -- (1.03125,0.0859375032367) -- (1.0390625,0.085937655679) -- (1.046875,0.0859375024688) -- (1.0546875,0.0859375019451) -- (1.0625,0.0859375002327) -- (1.0703125,0.085937500139) -- (1.078125,0.0859375001186) -- (1.0859375,0.0859375);
\draw[fill=white] (0.08203125,0.08203125) -- (0.08984375,0.082031550838) -- (0.09765625,0.0820756398642) -- (0.10546875,0.0820320551426) -- (0.11328125,0.0820316886092) -- (0.12109375,0.0820861642464) -- (0.12890625,0.0820399361785) -- (0.13671875,0.0820312669411) -- (0.14453125,0.0820317814348) -- (0.15234375,0.0820315891893) -- (0.16015625,0.0820315674794) -- (0.16796875,0.08203597334) -- (0.17578125,0.0820312607046) -- (0.18359375,0.0820312545891) -- (0.19140625,0.0820312500627) -- (0.19921875,0.0820312536917) -- (0.20703125,0.0820426178209) -- (0.21484375,0.0821208419671) -- (0.22265625,0.082112735905) -- (0.23046875,0.082032965705) -- (0.23828125,0.0820319159378) -- (0.24609375,0.0820313321993) -- (0.25390625,0.0847994610749) -- (0.26171875,0.0820878736297) -- (0.26953125,0.0820760649071) -- (0.27734375,0.0823069663219) -- (0.28515625,0.0820326901517) -- (0.29296875,0.0820312522438) -- (0.30078125,0.0820313044211) -- (0.30859375,0.0820314368935) -- (0.31640625,0.0820313689922) -- (0.32421875,0.0820312854786) -- (0.33203125,0.0820312502541) -- (0.33984375,0.0820316359292) -- (0.34765625,0.082031421347) -- (0.35546875,0.0820312698074) -- (0.36328125,0.0820312777399) -- (0.37109375,0.0820312502274) -- (0.37890625,0.082031271449) -- (0.38671875,0.0820318050594) -- (0.39453125,0.0820312992038) -- (0.40234375,0.0820318800381) -- (0.41015625,0.0820312908325) -- (0.41796875,0.0820312632403) -- (0.42578125,0.0820312514894) -- (0.43359375,0.0820312500386) -- (0.44140625,0.0820312500136) -- (0.44921875,0.0820312520433) -- (0.45703125,0.0820312712903) -- (0.46484375,0.0820340383076) -- (0.47265625,0.0822705418188) -- (0.48046875,0.0832182062998) -- (0.48828125,0.0832839825524) -- (0.49609375,0.082036756236) -- (0.50390625,0.0820312959817) -- (0.51171875,0.0820312518874) -- (0.51953125,0.0820312670988) -- (0.52734375,0.0820367731423) -- (0.53515625,0.0820316748275) -- (0.54296875,0.0820514746278) -- (0.55078125,0.0820333044951) -- (0.55859375,0.0820314905047) -- (0.56640625,0.082038109508) -- (0.57421875,0.0820550369195) -- (0.58203125,0.0820332889322) -- (0.58984375,0.0820321862131) -- (0.59765625,0.0820318070887) -- (0.60546875,0.082031250743) -- (0.61328125,0.0820316859789) -- (0.62109375,0.0820314119761) -- (0.62890625,0.0820314582466) -- (0.63671875,0.0820366397468) -- (0.64453125,0.0820534630586) -- (0.65234375,0.0820317284821) -- (0.66015625,0.0820347186516) -- (0.66796875,0.0820312617106) -- (0.67578125,0.0820320263113) -- (0.68359375,0.0820316104766) -- (0.69140625,0.0820312730601) -- (0.69921875,0.0820313566649) -- (0.70703125,0.0820316714601) -- (0.71484375,0.0820313246611) -- (0.72265625,0.0820320895774) -- (0.73046875,0.0820312936189) -- (0.73828125,0.0820312500156) -- (0.74609375,0.0820312504022) -- (0.75390625,0.0820312581554) -- (0.76171875,0.0820320495768) -- (0.76953125,0.0820344179572) -- (0.77734375,0.0820314349389) -- (0.78515625,0.0820312662708) -- (0.79296875,0.0820314652805) -- (0.80078125,0.0820312581428) -- (0.80859375,0.0820315718763) -- (0.81640625,0.0820326284318) -- (0.82421875,0.082042968674) -- (0.83203125,0.0820312653828) -- (0.83984375,0.0820312589562) -- (0.84765625,0.0820312681521) -- (0.85546875,0.0820314426748) -- (0.86328125,0.0820317903744) -- (0.87109375,0.0820327554203) -- (0.87890625,0.0820498159736) -- (0.88671875,0.0820312951253) -- (0.89453125,0.0820346310413) -- (0.90234375,0.0820315186589) -- (0.91015625,0.0820312520391) -- (0.91796875,0.0820312500344) -- (0.92578125,0.082031258808) -- (0.93359375,0.0820313100636) -- (0.94140625,0.0820312531436) -- (0.94921875,0.0820317444089) -- (0.95703125,0.0820327954456) -- (0.96484375,0.0820319694982) -- (0.97265625,0.0820312574987) -- (0.98046875,0.0820312504841) -- (0.98828125,0.0820312687067) -- (0.99609375,0.0820313180083) -- (1.00390625,0.0820312501213) -- (1.01171875,0.0820312552938) -- (1.01953125,0.0820318021925) -- (1.02734375,0.082031257424) -- (1.03515625,0.0820342069153) -- (1.04296875,0.0820321344107) -- (1.05078125,0.0820330472969) -- (1.05859375,0.082031445576) -- (1.06640625,0.0820319699231) -- (1.07421875,0.0820312761311) -- (1.08203125,0.08203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.08203125,0.08203125) -- (0.08984375,0.082031550838) -- (0.09765625,0.0820756398642) -- (0.10546875,0.0820320551426) -- (0.11328125,0.0820316886092) -- (0.12109375,0.0820861642464) -- (0.12890625,0.0820399361785) -- (0.13671875,0.0820312669411) -- (0.14453125,0.0820317814348) -- (0.15234375,0.0820315891893) -- (0.16015625,0.0820315674794) -- (0.16796875,0.08203597334) -- (0.17578125,0.0820312607046) -- (0.18359375,0.0820312545891) -- (0.19140625,0.0820312500627) -- (0.19921875,0.0820312536917) -- (0.20703125,0.0820426178209) -- (0.21484375,0.0821208419671) -- (0.22265625,0.082112735905) -- (0.23046875,0.082032965705) -- (0.23828125,0.0820319159378) -- (0.24609375,0.0820313321993) -- (0.25390625,0.0847994610749) -- (0.26171875,0.0820878736297) -- (0.26953125,0.0820760649071) -- (0.27734375,0.0823069663219) -- (0.28515625,0.0820326901517) -- (0.29296875,0.0820312522438) -- (0.30078125,0.0820313044211) -- (0.30859375,0.0820314368935) -- (0.31640625,0.0820313689922) -- (0.32421875,0.0820312854786) -- (0.33203125,0.0820312502541) -- (0.33984375,0.0820316359292) -- (0.34765625,0.082031421347) -- (0.35546875,0.0820312698074) -- (0.36328125,0.0820312777399) -- (0.37109375,0.0820312502274) -- (0.37890625,0.082031271449) -- (0.38671875,0.0820318050594) -- (0.39453125,0.0820312992038) -- (0.40234375,0.0820318800381) -- (0.41015625,0.0820312908325) -- (0.41796875,0.0820312632403) -- (0.42578125,0.0820312514894) -- (0.43359375,0.0820312500386) -- (0.44140625,0.0820312500136) -- (0.44921875,0.0820312520433) -- (0.45703125,0.0820312712903) -- (0.46484375,0.0820340383076) -- (0.47265625,0.0822705418188) -- (0.48046875,0.0832182062998) -- (0.48828125,0.0832839825524) -- (0.49609375,0.082036756236) -- (0.50390625,0.0820312959817) -- (0.51171875,0.0820312518874) -- (0.51953125,0.0820312670988) -- (0.52734375,0.0820367731423) -- (0.53515625,0.0820316748275) -- (0.54296875,0.0820514746278) -- (0.55078125,0.0820333044951) -- (0.55859375,0.0820314905047) -- (0.56640625,0.082038109508) -- (0.57421875,0.0820550369195) -- (0.58203125,0.0820332889322) -- (0.58984375,0.0820321862131) -- (0.59765625,0.0820318070887) -- (0.60546875,0.082031250743) -- (0.61328125,0.0820316859789) -- (0.62109375,0.0820314119761) -- (0.62890625,0.0820314582466) -- (0.63671875,0.0820366397468) -- (0.64453125,0.0820534630586) -- (0.65234375,0.0820317284821) -- (0.66015625,0.0820347186516) -- (0.66796875,0.0820312617106) -- (0.67578125,0.0820320263113) -- (0.68359375,0.0820316104766) -- (0.69140625,0.0820312730601) -- (0.69921875,0.0820313566649) -- (0.70703125,0.0820316714601) -- (0.71484375,0.0820313246611) -- (0.72265625,0.0820320895774) -- (0.73046875,0.0820312936189) -- (0.73828125,0.0820312500156) -- (0.74609375,0.0820312504022) -- (0.75390625,0.0820312581554) -- (0.76171875,0.0820320495768) -- (0.76953125,0.0820344179572) -- (0.77734375,0.0820314349389) -- (0.78515625,0.0820312662708) -- (0.79296875,0.0820314652805) -- (0.80078125,0.0820312581428) -- (0.80859375,0.0820315718763) -- (0.81640625,0.0820326284318) -- (0.82421875,0.082042968674) -- (0.83203125,0.0820312653828) -- (0.83984375,0.0820312589562) -- (0.84765625,0.0820312681521) -- (0.85546875,0.0820314426748) -- (0.86328125,0.0820317903744) -- (0.87109375,0.0820327554203) -- (0.87890625,0.0820498159736) -- (0.88671875,0.0820312951253) -- (0.89453125,0.0820346310413) -- (0.90234375,0.0820315186589) -- (0.91015625,0.0820312520391) -- (0.91796875,0.0820312500344) -- (0.92578125,0.082031258808) -- (0.93359375,0.0820313100636) -- (0.94140625,0.0820312531436) -- (0.94921875,0.0820317444089) -- (0.95703125,0.0820327954456) -- (0.96484375,0.0820319694982) -- (0.97265625,0.0820312574987) -- (0.98046875,0.0820312504841) -- (0.98828125,0.0820312687067) -- (0.99609375,0.0820313180083) -- (1.00390625,0.0820312501213) -- (1.01171875,0.0820312552938) -- (1.01953125,0.0820318021925) -- (1.02734375,0.082031257424) -- (1.03515625,0.0820342069153) -- (1.04296875,0.0820321344107) -- (1.05078125,0.0820330472969) -- (1.05859375,0.082031445576) -- (1.06640625,0.0820319699231) -- (1.07421875,0.0820312761311) -- (1.08203125,0.08203125);
\draw[fill=white] (0.078125,0.078125) -- (0.0859375,0.0781250138228) -- (0.09375,0.0781256060887) -- (0.1015625,0.0782125301336) -- (0.109375,0.0781555714872) -- (0.1171875,0.0781296166618) -- (0.125,0.0781255473882) -- (0.1328125,0.078125792022) -- (0.140625,0.0787167060442) -- (0.1484375,0.0781253546598) -- (0.15625,0.0781250011664) -- (0.1640625,0.0781254009701) -- (0.171875,0.0781254953459) -- (0.1796875,0.0781251047737) -- (0.1875,0.0781250002472) -- (0.1953125,0.0781250414177) -- (0.203125,0.0781251406257) -- (0.2109375,0.0783722300007) -- (0.21875,0.0781731041065) -- (0.2265625,0.0781720068669) -- (0.234375,0.0781311994494) -- (0.2421875,0.0781786757183) -- (0.25,0.082079769692) -- (0.2578125,0.0781275563166) -- (0.265625,0.0796040109021) -- (0.2734375,0.0782029546675) -- (0.28125,0.0781251903226) -- (0.2890625,0.0781250046706) -- (0.296875,0.0781250330502) -- (0.3046875,0.0781250016308) -- (0.3125,0.0781250015517) -- (0.3203125,0.078125000161) -- (0.328125,0.0781251751046) -- (0.3359375,0.0781261540416) -- (0.34375,0.078125010072) -- (0.3515625,0.0782578761703) -- (0.359375,0.0781250091267) -- (0.3671875,0.0781250042953) -- (0.375,0.0781250001819) -- (0.3828125,0.0781250000714) -- (0.390625,0.0781251393555) -- (0.3984375,0.0781253049386) -- (0.40625,0.0781250055991) -- (0.4140625,0.0781250034271) -- (0.421875,0.0781250000439) -- (0.4296875,0.078125003944) -- (0.4375,0.0781250055439) -- (0.4453125,0.0781254747032) -- (0.453125,0.0781270921586) -- (0.4609375,0.0781281333244) -- (0.46875,0.0781359392167) -- (0.4765625,0.078146171601) -- (0.484375,0.0781907343091) -- (0.4921875,0.0781253346243) -- (0.5,0.0781257839465) -- (0.5078125,0.0781251135553) -- (0.515625,0.0781267815563) -- (0.5234375,0.0781287134735) -- (0.53125,0.078125019387) -- (0.5390625,0.0781256473408) -- (0.546875,0.0781554319564) -- (0.5546875,0.0781441299902) -- (0.5625,0.0781251214766) -- (0.5703125,0.0781262339677) -- (0.578125,0.0781258301657) -- (0.5859375,0.0781251178803) -- (0.59375,0.078142310214) -- (0.6015625,0.0781250005176) -- (0.609375,0.0781250051474) -- (0.6171875,0.0781252080018) -- (0.625,0.0781361558263) -- (0.6328125,0.0786898235304) -- (0.640625,0.0781480596199) -- (0.6484375,0.078127271195) -- (0.65625,0.0781283540958) -- (0.6640625,0.0781260435989) -- (0.671875,0.0781288137576) -- (0.6796875,0.0781250222295) -- (0.6875,0.0781250055923) -- (0.6953125,0.0781250316894) -- (0.703125,0.078125259606) -- (0.7109375,0.0781252606755) -- (0.71875,0.0781273196337) -- (0.7265625,0.0781250100829) -- (0.734375,0.0781250326395) -- (0.7421875,0.0781250008168) -- (0.75,0.0781250015764) -- (0.7578125,0.0781250712756) -- (0.765625,0.078125328797) -- (0.7734375,0.0781250133425) -- (0.78125,0.0781250000913) -- (0.7890625,0.078155721949) -- (0.796875,0.0798833165014) -- (0.8046875,0.0781569000448) -- (0.8125,0.0781255404669) -- (0.8203125,0.0781388264245) -- (0.828125,0.0781252347812) -- (0.8359375,0.0781250056127) -- (0.84375,0.0781250098384) -- (0.8515625,0.0781250157825) -- (0.859375,0.0781250127616) -- (0.8671875,0.0781283953021) -- (0.875,0.0781382020606) -- (0.8828125,0.0781264173874) -- (0.890625,0.0781250359111) -- (0.8984375,0.0781250006605) -- (0.90625,0.0781250306097) -- (0.9140625,0.0781250001555) -- (0.921875,0.0781257610433) -- (0.9296875,0.0781524729424) -- (0.9375,0.078128169702) -- (0.9453125,0.0781265304541) -- (0.953125,0.0781252168788) -- (0.9609375,0.0781250006732) -- (0.96875,0.0781250000092) -- (0.9765625,0.0781250000154) -- (0.984375,0.0781250558089) -- (0.9921875,0.0781255991349) -- (1.0,0.0781250013041) -- (1.0078125,0.0781250569385) -- (1.015625,0.0781363486493) -- (1.0234375,0.0781250200542) -- (1.03125,0.0781254871505) -- (1.0390625,0.0781385546997) -- (1.046875,0.0781250278879) -- (1.0546875,0.0781250289417) -- (1.0625,0.0781250026176) -- (1.0703125,0.0781255882799) -- (1.078125,0.078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.078125,0.078125) -- (0.0859375,0.0781250138228) -- (0.09375,0.0781256060887) -- (0.1015625,0.0782125301336) -- (0.109375,0.0781555714872) -- (0.1171875,0.0781296166618) -- (0.125,0.0781255473882) -- (0.1328125,0.078125792022) -- (0.140625,0.0787167060442) -- (0.1484375,0.0781253546598) -- (0.15625,0.0781250011664) -- (0.1640625,0.0781254009701) -- (0.171875,0.0781254953459) -- (0.1796875,0.0781251047737) -- (0.1875,0.0781250002472) -- (0.1953125,0.0781250414177) -- (0.203125,0.0781251406257) -- (0.2109375,0.0783722300007) -- (0.21875,0.0781731041065) -- (0.2265625,0.0781720068669) -- (0.234375,0.0781311994494) -- (0.2421875,0.0781786757183) -- (0.25,0.082079769692) -- (0.2578125,0.0781275563166) -- (0.265625,0.0796040109021) -- (0.2734375,0.0782029546675) -- (0.28125,0.0781251903226) -- (0.2890625,0.0781250046706) -- (0.296875,0.0781250330502) -- (0.3046875,0.0781250016308) -- (0.3125,0.0781250015517) -- (0.3203125,0.078125000161) -- (0.328125,0.0781251751046) -- (0.3359375,0.0781261540416) -- (0.34375,0.078125010072) -- (0.3515625,0.0782578761703) -- (0.359375,0.0781250091267) -- (0.3671875,0.0781250042953) -- (0.375,0.0781250001819) -- (0.3828125,0.0781250000714) -- (0.390625,0.0781251393555) -- (0.3984375,0.0781253049386) -- (0.40625,0.0781250055991) -- (0.4140625,0.0781250034271) -- (0.421875,0.0781250000439) -- (0.4296875,0.078125003944) -- (0.4375,0.0781250055439) -- (0.4453125,0.0781254747032) -- (0.453125,0.0781270921586) -- (0.4609375,0.0781281333244) -- (0.46875,0.0781359392167) -- (0.4765625,0.078146171601) -- (0.484375,0.0781907343091) -- (0.4921875,0.0781253346243) -- (0.5,0.0781257839465) -- (0.5078125,0.0781251135553) -- (0.515625,0.0781267815563) -- (0.5234375,0.0781287134735) -- (0.53125,0.078125019387) -- (0.5390625,0.0781256473408) -- (0.546875,0.0781554319564) -- (0.5546875,0.0781441299902) -- (0.5625,0.0781251214766) -- (0.5703125,0.0781262339677) -- (0.578125,0.0781258301657) -- (0.5859375,0.0781251178803) -- (0.59375,0.078142310214) -- (0.6015625,0.0781250005176) -- (0.609375,0.0781250051474) -- (0.6171875,0.0781252080018) -- (0.625,0.0781361558263) -- (0.6328125,0.0786898235304) -- (0.640625,0.0781480596199) -- (0.6484375,0.078127271195) -- (0.65625,0.0781283540958) -- (0.6640625,0.0781260435989) -- (0.671875,0.0781288137576) -- (0.6796875,0.0781250222295) -- (0.6875,0.0781250055923) -- (0.6953125,0.0781250316894) -- (0.703125,0.078125259606) -- (0.7109375,0.0781252606755) -- (0.71875,0.0781273196337) -- (0.7265625,0.0781250100829) -- (0.734375,0.0781250326395) -- (0.7421875,0.0781250008168) -- (0.75,0.0781250015764) -- (0.7578125,0.0781250712756) -- (0.765625,0.078125328797) -- (0.7734375,0.0781250133425) -- (0.78125,0.0781250000913) -- (0.7890625,0.078155721949) -- (0.796875,0.0798833165014) -- (0.8046875,0.0781569000448) -- (0.8125,0.0781255404669) -- (0.8203125,0.0781388264245) -- (0.828125,0.0781252347812) -- (0.8359375,0.0781250056127) -- (0.84375,0.0781250098384) -- (0.8515625,0.0781250157825) -- (0.859375,0.0781250127616) -- (0.8671875,0.0781283953021) -- (0.875,0.0781382020606) -- (0.8828125,0.0781264173874) -- (0.890625,0.0781250359111) -- (0.8984375,0.0781250006605) -- (0.90625,0.0781250306097) -- (0.9140625,0.0781250001555) -- (0.921875,0.0781257610433) -- (0.9296875,0.0781524729424) -- (0.9375,0.078128169702) -- (0.9453125,0.0781265304541) -- (0.953125,0.0781252168788) -- (0.9609375,0.0781250006732) -- (0.96875,0.0781250000092) -- (0.9765625,0.0781250000154) -- (0.984375,0.0781250558089) -- (0.9921875,0.0781255991349) -- (1.0,0.0781250013041) -- (1.0078125,0.0781250569385) -- (1.015625,0.0781363486493) -- (1.0234375,0.0781250200542) -- (1.03125,0.0781254871505) -- (1.0390625,0.0781385546997) -- (1.046875,0.0781250278879) -- (1.0546875,0.0781250289417) -- (1.0625,0.0781250026176) -- (1.0703125,0.0781255882799) -- (1.078125,0.078125);
\draw[fill=white] (0.07421875,0.07421875) -- (0.08203125,0.0742190262303) -- (0.08984375,0.0742198638852) -- (0.09765625,0.0742202830529) -- (0.10546875,0.0742539997938) -- (0.11328125,0.0806350395522) -- (0.12109375,0.0742189723361) -- (0.12890625,0.0743185994272) -- (0.13671875,0.0744732322812) -- (0.14453125,0.0742187732307) -- (0.15234375,0.0742187505752) -- (0.16015625,0.0742187510617) -- (0.16796875,0.0742187520724) -- (0.17578125,0.0742187545943) -- (0.18359375,0.0742187696558) -- (0.19140625,0.0742218649404) -- (0.19921875,0.0742189763572) -- (0.20703125,0.0742542894322) -- (0.21484375,0.0756684415487) -- (0.22265625,0.0742400356232) -- (0.23046875,0.074229154995) -- (0.23828125,0.0742198142396) -- (0.24609375,0.0742635404875) -- (0.25390625,0.0742264596901) -- (0.26171875,0.0742950158262) -- (0.26953125,0.0742228415246) -- (0.27734375,0.0742188830998) -- (0.28515625,0.074218763525) -- (0.29296875,0.0742192652279) -- (0.30078125,0.0742194288794) -- (0.30859375,0.0742187574156) -- (0.31640625,0.0742187532885) -- (0.32421875,0.074218766735) -- (0.33203125,0.0742210180055) -- (0.33984375,0.0742353080534) -- (0.34765625,0.0742225316354) -- (0.35546875,0.0742188242694) -- (0.36328125,0.0742188644016) -- (0.37109375,0.0742189084369) -- (0.37890625,0.0742187502878) -- (0.38671875,0.0742187933299) -- (0.39453125,0.0742190456655) -- (0.40234375,0.0742187501325) -- (0.41015625,0.0742187505672) -- (0.41796875,0.0742187501309) -- (0.42578125,0.0742187755686) -- (0.43359375,0.0742187653679) -- (0.44140625,0.0742187828121) -- (0.44921875,0.0742187796851) -- (0.45703125,0.0742188913176) -- (0.46484375,0.0742187510304) -- (0.47265625,0.0742210971798) -- (0.48046875,0.0742187562901) -- (0.48828125,0.0742562078865) -- (0.49609375,0.0742757692641) -- (0.50390625,0.0742243989246) -- (0.51171875,0.074238001983) -- (0.51953125,0.0742188862938) -- (0.52734375,0.074218782358) -- (0.53515625,0.0742260774006) -- (0.54296875,0.0742189648361) -- (0.55078125,0.0742189990129) -- (0.55859375,0.0742187517574) -- (0.56640625,0.0742187706763) -- (0.57421875,0.0742189735315) -- (0.58203125,0.0742187503541) -- (0.58984375,0.0742187542498) -- (0.59765625,0.0742187554258) -- (0.60546875,0.0742188518903) -- (0.61328125,0.0742187618551) -- (0.62109375,0.0742266753481) -- (0.62890625,0.0742397538267) -- (0.63671875,0.0742197977583) -- (0.64453125,0.0742197087511) -- (0.65234375,0.0744486827429) -- (0.66015625,0.074218772008) -- (0.66796875,0.0742198680436) -- (0.67578125,0.0742190693109) -- (0.68359375,0.0742187532799) -- (0.69140625,0.0742187969678) -- (0.69921875,0.074219627119) -- (0.70703125,0.0742240888057) -- (0.71484375,0.0742190712671) -- (0.72265625,0.0742190932472) -- (0.73046875,0.0742194562113) -- (0.73828125,0.0742187595723) -- (0.74609375,0.0742187832963) -- (0.75390625,0.0742187517146) -- (0.76171875,0.0742187737918) -- (0.76953125,0.0742323735608) -- (0.77734375,0.074220006126) -- (0.78515625,0.0742813594056) -- (0.79296875,0.0760120865763) -- (0.80078125,0.0748752244739) -- (0.80859375,0.0742191208853) -- (0.81640625,0.0742188076314) -- (0.82421875,0.0742246825163) -- (0.83203125,0.0742189101865) -- (0.83984375,0.0742189067561) -- (0.84765625,0.0742191412949) -- (0.85546875,0.074224413467) -- (0.86328125,0.0742205121744) -- (0.87109375,0.0742262359992) -- (0.87890625,0.0742281090414) -- (0.88671875,0.0742187730035) -- (0.89453125,0.0742187504906) -- (0.90234375,0.0742187516613) -- (0.91015625,0.0742187522179) -- (0.91796875,0.0742187545098) -- (0.92578125,0.0742194537501) -- (0.93359375,0.0742191200011) -- (0.94140625,0.0744310050038) -- (0.94921875,0.0742204888186) -- (0.95703125,0.0742187779133) -- (0.96484375,0.0742187522572) -- (0.97265625,0.0742187705721) -- (0.98046875,0.0742188071713) -- (0.98828125,0.0742187524678) -- (0.99609375,0.0742187524308) -- (1.00390625,0.0742187518029) -- (1.01171875,0.074223205539) -- (1.01953125,0.0742423237263) -- (1.02734375,0.0742238756866) -- (1.03515625,0.0742219219965) -- (1.04296875,0.0742204684214) -- (1.05078125,0.0742188020777) -- (1.05859375,0.0742188539646) -- (1.06640625,0.074219076226) -- (1.07421875,0.07421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.07421875,0.07421875) -- (0.08203125,0.0742190262303) -- (0.08984375,0.0742198638852) -- (0.09765625,0.0742202830529) -- (0.10546875,0.0742539997938) -- (0.11328125,0.0806350395522) -- (0.12109375,0.0742189723361) -- (0.12890625,0.0743185994272) -- (0.13671875,0.0744732322812) -- (0.14453125,0.0742187732307) -- (0.15234375,0.0742187505752) -- (0.16015625,0.0742187510617) -- (0.16796875,0.0742187520724) -- (0.17578125,0.0742187545943) -- (0.18359375,0.0742187696558) -- (0.19140625,0.0742218649404) -- (0.19921875,0.0742189763572) -- (0.20703125,0.0742542894322) -- (0.21484375,0.0756684415487) -- (0.22265625,0.0742400356232) -- (0.23046875,0.074229154995) -- (0.23828125,0.0742198142396) -- (0.24609375,0.0742635404875) -- (0.25390625,0.0742264596901) -- (0.26171875,0.0742950158262) -- (0.26953125,0.0742228415246) -- (0.27734375,0.0742188830998) -- (0.28515625,0.074218763525) -- (0.29296875,0.0742192652279) -- (0.30078125,0.0742194288794) -- (0.30859375,0.0742187574156) -- (0.31640625,0.0742187532885) -- (0.32421875,0.074218766735) -- (0.33203125,0.0742210180055) -- (0.33984375,0.0742353080534) -- (0.34765625,0.0742225316354) -- (0.35546875,0.0742188242694) -- (0.36328125,0.0742188644016) -- (0.37109375,0.0742189084369) -- (0.37890625,0.0742187502878) -- (0.38671875,0.0742187933299) -- (0.39453125,0.0742190456655) -- (0.40234375,0.0742187501325) -- (0.41015625,0.0742187505672) -- (0.41796875,0.0742187501309) -- (0.42578125,0.0742187755686) -- (0.43359375,0.0742187653679) -- (0.44140625,0.0742187828121) -- (0.44921875,0.0742187796851) -- (0.45703125,0.0742188913176) -- (0.46484375,0.0742187510304) -- (0.47265625,0.0742210971798) -- (0.48046875,0.0742187562901) -- (0.48828125,0.0742562078865) -- (0.49609375,0.0742757692641) -- (0.50390625,0.0742243989246) -- (0.51171875,0.074238001983) -- (0.51953125,0.0742188862938) -- (0.52734375,0.074218782358) -- (0.53515625,0.0742260774006) -- (0.54296875,0.0742189648361) -- (0.55078125,0.0742189990129) -- (0.55859375,0.0742187517574) -- (0.56640625,0.0742187706763) -- (0.57421875,0.0742189735315) -- (0.58203125,0.0742187503541) -- (0.58984375,0.0742187542498) -- (0.59765625,0.0742187554258) -- (0.60546875,0.0742188518903) -- (0.61328125,0.0742187618551) -- (0.62109375,0.0742266753481) -- (0.62890625,0.0742397538267) -- (0.63671875,0.0742197977583) -- (0.64453125,0.0742197087511) -- (0.65234375,0.0744486827429) -- (0.66015625,0.074218772008) -- (0.66796875,0.0742198680436) -- (0.67578125,0.0742190693109) -- (0.68359375,0.0742187532799) -- (0.69140625,0.0742187969678) -- (0.69921875,0.074219627119) -- (0.70703125,0.0742240888057) -- (0.71484375,0.0742190712671) -- (0.72265625,0.0742190932472) -- (0.73046875,0.0742194562113) -- (0.73828125,0.0742187595723) -- (0.74609375,0.0742187832963) -- (0.75390625,0.0742187517146) -- (0.76171875,0.0742187737918) -- (0.76953125,0.0742323735608) -- (0.77734375,0.074220006126) -- (0.78515625,0.0742813594056) -- (0.79296875,0.0760120865763) -- (0.80078125,0.0748752244739) -- (0.80859375,0.0742191208853) -- (0.81640625,0.0742188076314) -- (0.82421875,0.0742246825163) -- (0.83203125,0.0742189101865) -- (0.83984375,0.0742189067561) -- (0.84765625,0.0742191412949) -- (0.85546875,0.074224413467) -- (0.86328125,0.0742205121744) -- (0.87109375,0.0742262359992) -- (0.87890625,0.0742281090414) -- (0.88671875,0.0742187730035) -- (0.89453125,0.0742187504906) -- (0.90234375,0.0742187516613) -- (0.91015625,0.0742187522179) -- (0.91796875,0.0742187545098) -- (0.92578125,0.0742194537501) -- (0.93359375,0.0742191200011) -- (0.94140625,0.0744310050038) -- (0.94921875,0.0742204888186) -- (0.95703125,0.0742187779133) -- (0.96484375,0.0742187522572) -- (0.97265625,0.0742187705721) -- (0.98046875,0.0742188071713) -- (0.98828125,0.0742187524678) -- (0.99609375,0.0742187524308) -- (1.00390625,0.0742187518029) -- (1.01171875,0.074223205539) -- (1.01953125,0.0742423237263) -- (1.02734375,0.0742238756866) -- (1.03515625,0.0742219219965) -- (1.04296875,0.0742204684214) -- (1.05078125,0.0742188020777) -- (1.05859375,0.0742188539646) -- (1.06640625,0.074219076226) -- (1.07421875,0.07421875);
\draw[fill=white] (0.0703125,0.0703125) -- (0.078125,0.0704067129798) -- (0.0859375,0.0703139383566) -- (0.09375,0.070332299976) -- (0.1015625,0.0707016768297) -- (0.109375,0.0804760937213) -- (0.1171875,0.0707248893486) -- (0.125,0.0707231208575) -- (0.1328125,0.0703138960088) -- (0.140625,0.0703125044341) -- (0.1484375,0.0703125011052) -- (0.15625,0.0703125676379) -- (0.1640625,0.070312505118) -- (0.171875,0.0703216761861) -- (0.1796875,0.0703176224821) -- (0.1875,0.070318777935) -- (0.1953125,0.0703125500169) -- (0.203125,0.0707446167105) -- (0.2109375,0.0703159410525) -- (0.21875,0.0709229076432) -- (0.2265625,0.0704801468606) -- (0.234375,0.0703224152667) -- (0.2421875,0.0703536733695) -- (0.25,0.0703190707386) -- (0.2578125,0.0703572352353) -- (0.265625,0.0710510534448) -- (0.2734375,0.0703130484251) -- (0.28125,0.0703133670566) -- (0.2890625,0.0703128953484) -- (0.296875,0.0703224660528) -- (0.3046875,0.070312707087) -- (0.3125,0.0703125174862) -- (0.3203125,0.0703127048268) -- (0.328125,0.0703640277146) -- (0.3359375,0.0728522852774) -- (0.34375,0.0703186835452) -- (0.3515625,0.070312772771) -- (0.359375,0.0703125066949) -- (0.3671875,0.0703125183973) -- (0.375,0.0703125976824) -- (0.3828125,0.0703141043569) -- (0.390625,0.0703125183472) -- (0.3984375,0.0703125748669) -- (0.40625,0.0703129058617) -- (0.4140625,0.0703125435277) -- (0.421875,0.0703171369697) -- (0.4296875,0.0703125545333) -- (0.4375,0.0703131617152) -- (0.4453125,0.0705576074354) -- (0.453125,0.0703127412075) -- (0.4609375,0.0703125026631) -- (0.46875,0.0703126936444) -- (0.4765625,0.070312518976) -- (0.484375,0.070324767699) -- (0.4921875,0.070314022444) -- (0.5,0.0703125263572) -- (0.5078125,0.0703125989605) -- (0.515625,0.0703126221024) -- (0.5234375,0.07031250464) -- (0.53125,0.0703125011792) -- (0.5390625,0.0703127562526) -- (0.546875,0.0703125016725) -- (0.5546875,0.070312500547) -- (0.5625,0.0703125070668) -- (0.5703125,0.0703126415228) -- (0.578125,0.0703125191723) -- (0.5859375,0.0703129146639) -- (0.59375,0.0703125675946) -- (0.6015625,0.0703125332671) -- (0.609375,0.0703125165286) -- (0.6171875,0.0703126449833) -- (0.625,0.07032674775) -- (0.6328125,0.0703181658028) -- (0.640625,0.070370890992) -- (0.6484375,0.0706889591135) -- (0.65625,0.0703128908091) -- (0.6640625,0.0703126553195) -- (0.671875,0.0703128091827) -- (0.6796875,0.0703125412303) -- (0.6875,0.0703125225003) -- (0.6953125,0.0703125356253) -- (0.703125,0.0703128427705) -- (0.7109375,0.0703288976028) -- (0.71875,0.0703130587037) -- (0.7265625,0.0703125758839) -- (0.734375,0.0703125878545) -- (0.7421875,0.0703125401496) -- (0.75,0.070312501197) -- (0.7578125,0.0703125186278) -- (0.765625,0.0703129474364) -- (0.7734375,0.070323004516) -- (0.78125,0.0703222557485) -- (0.7890625,0.0810901568178) -- (0.796875,0.0704798345704) -- (0.8046875,0.0703152299216) -- (0.8125,0.0703127923282) -- (0.8203125,0.0704488682883) -- (0.828125,0.0703228340161) -- (0.8359375,0.0703255000603) -- (0.84375,0.070312817242) -- (0.8515625,0.0703224520472) -- (0.859375,0.0703139477149) -- (0.8671875,0.0703148980499) -- (0.875,0.0703184991123) -- (0.8828125,0.0703127022693) -- (0.890625,0.0703125045224) -- (0.8984375,0.0703125145099) -- (0.90625,0.0703128326935) -- (0.9140625,0.0703125006271) -- (0.921875,0.070313217126) -- (0.9296875,0.0703431177426) -- (0.9375,0.0703143731002) -- (0.9453125,0.0703170894534) -- (0.953125,0.0703133247658) -- (0.9609375,0.0703125114496) -- (0.96875,0.0703133949486) -- (0.9765625,0.0703128979297) -- (0.984375,0.0703125733204) -- (0.9921875,0.0703125039721) -- (1.0,0.0703125556626) -- (1.0078125,0.0703126161339) -- (1.015625,0.0703132799782) -- (1.0234375,0.0703125041774) -- (1.03125,0.0703178046749) -- (1.0390625,0.0703375934002) -- (1.046875,0.0703131193226) -- (1.0546875,0.0703148466506) -- (1.0625,0.0703125099919) -- (1.0703125,0.0703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.0703125,0.0703125) -- (0.078125,0.0704067129798) -- (0.0859375,0.0703139383566) -- (0.09375,0.070332299976) -- (0.1015625,0.0707016768297) -- (0.109375,0.0804760937213) -- (0.1171875,0.0707248893486) -- (0.125,0.0707231208575) -- (0.1328125,0.0703138960088) -- (0.140625,0.0703125044341) -- (0.1484375,0.0703125011052) -- (0.15625,0.0703125676379) -- (0.1640625,0.070312505118) -- (0.171875,0.0703216761861) -- (0.1796875,0.0703176224821) -- (0.1875,0.070318777935) -- (0.1953125,0.0703125500169) -- (0.203125,0.0707446167105) -- (0.2109375,0.0703159410525) -- (0.21875,0.0709229076432) -- (0.2265625,0.0704801468606) -- (0.234375,0.0703224152667) -- (0.2421875,0.0703536733695) -- (0.25,0.0703190707386) -- (0.2578125,0.0703572352353) -- (0.265625,0.0710510534448) -- (0.2734375,0.0703130484251) -- (0.28125,0.0703133670566) -- (0.2890625,0.0703128953484) -- (0.296875,0.0703224660528) -- (0.3046875,0.070312707087) -- (0.3125,0.0703125174862) -- (0.3203125,0.0703127048268) -- (0.328125,0.0703640277146) -- (0.3359375,0.0728522852774) -- (0.34375,0.0703186835452) -- (0.3515625,0.070312772771) -- (0.359375,0.0703125066949) -- (0.3671875,0.0703125183973) -- (0.375,0.0703125976824) -- (0.3828125,0.0703141043569) -- (0.390625,0.0703125183472) -- (0.3984375,0.0703125748669) -- (0.40625,0.0703129058617) -- (0.4140625,0.0703125435277) -- (0.421875,0.0703171369697) -- (0.4296875,0.0703125545333) -- (0.4375,0.0703131617152) -- (0.4453125,0.0705576074354) -- (0.453125,0.0703127412075) -- (0.4609375,0.0703125026631) -- (0.46875,0.0703126936444) -- (0.4765625,0.070312518976) -- (0.484375,0.070324767699) -- (0.4921875,0.070314022444) -- (0.5,0.0703125263572) -- (0.5078125,0.0703125989605) -- (0.515625,0.0703126221024) -- (0.5234375,0.07031250464) -- (0.53125,0.0703125011792) -- (0.5390625,0.0703127562526) -- (0.546875,0.0703125016725) -- (0.5546875,0.070312500547) -- (0.5625,0.0703125070668) -- (0.5703125,0.0703126415228) -- (0.578125,0.0703125191723) -- (0.5859375,0.0703129146639) -- (0.59375,0.0703125675946) -- (0.6015625,0.0703125332671) -- (0.609375,0.0703125165286) -- (0.6171875,0.0703126449833) -- (0.625,0.07032674775) -- (0.6328125,0.0703181658028) -- (0.640625,0.070370890992) -- (0.6484375,0.0706889591135) -- (0.65625,0.0703128908091) -- (0.6640625,0.0703126553195) -- (0.671875,0.0703128091827) -- (0.6796875,0.0703125412303) -- (0.6875,0.0703125225003) -- (0.6953125,0.0703125356253) -- (0.703125,0.0703128427705) -- (0.7109375,0.0703288976028) -- (0.71875,0.0703130587037) -- (0.7265625,0.0703125758839) -- (0.734375,0.0703125878545) -- (0.7421875,0.0703125401496) -- (0.75,0.070312501197) -- (0.7578125,0.0703125186278) -- (0.765625,0.0703129474364) -- (0.7734375,0.070323004516) -- (0.78125,0.0703222557485) -- (0.7890625,0.0810901568178) -- (0.796875,0.0704798345704) -- (0.8046875,0.0703152299216) -- (0.8125,0.0703127923282) -- (0.8203125,0.0704488682883) -- (0.828125,0.0703228340161) -- (0.8359375,0.0703255000603) -- (0.84375,0.070312817242) -- (0.8515625,0.0703224520472) -- (0.859375,0.0703139477149) -- (0.8671875,0.0703148980499) -- (0.875,0.0703184991123) -- (0.8828125,0.0703127022693) -- (0.890625,0.0703125045224) -- (0.8984375,0.0703125145099) -- (0.90625,0.0703128326935) -- (0.9140625,0.0703125006271) -- (0.921875,0.070313217126) -- (0.9296875,0.0703431177426) -- (0.9375,0.0703143731002) -- (0.9453125,0.0703170894534) -- (0.953125,0.0703133247658) -- (0.9609375,0.0703125114496) -- (0.96875,0.0703133949486) -- (0.9765625,0.0703128979297) -- (0.984375,0.0703125733204) -- (0.9921875,0.0703125039721) -- (1.0,0.0703125556626) -- (1.0078125,0.0703126161339) -- (1.015625,0.0703132799782) -- (1.0234375,0.0703125041774) -- (1.03125,0.0703178046749) -- (1.0390625,0.0703375934002) -- (1.046875,0.0703131193226) -- (1.0546875,0.0703148466506) -- (1.0625,0.0703125099919) -- (1.0703125,0.0703125);
\draw[fill=white] (0.06640625,0.06640625) -- (0.07421875,0.0664066534306) -- (0.08203125,0.0664751907427) -- (0.08984375,0.0664085463462) -- (0.09765625,0.0664396500402) -- (0.10546875,0.0759442671473) -- (0.11328125,0.0668853599533) -- (0.12109375,0.0664083955818) -- (0.12890625,0.0664066715133) -- (0.13671875,0.0664062522653) -- (0.14453125,0.0664062500307) -- (0.15234375,0.0664063264244) -- (0.16015625,0.0664071474892) -- (0.16796875,0.0664100254084) -- (0.17578125,0.0664176253151) -- (0.18359375,0.0664064918727) -- (0.19140625,0.066421648741) -- (0.19921875,0.0680744959962) -- (0.20703125,0.0665422720217) -- (0.21484375,0.0664579821511) -- (0.22265625,0.0664094270208) -- (0.23046875,0.0664065156879) -- (0.23828125,0.0664067641355) -- (0.24609375,0.066406459908) -- (0.25390625,0.0664124623681) -- (0.26171875,0.0664729017734) -- (0.26953125,0.0664063730986) -- (0.27734375,0.0664070776194) -- (0.28515625,0.0664063340405) -- (0.29296875,0.0664086108425) -- (0.30078125,0.0664174911507) -- (0.30859375,0.0664071630625) -- (0.31640625,0.0664100277682) -- (0.32421875,0.0664092216002) -- (0.33203125,0.0664065737397) -- (0.33984375,0.0664063007297) -- (0.34765625,0.0664062503873) -- (0.35546875,0.0664062500215) -- (0.36328125,0.0664062613196) -- (0.37109375,0.0664062522175) -- (0.37890625,0.0664083543858) -- (0.38671875,0.0664063024466) -- (0.39453125,0.0665026185177) -- (0.40234375,0.0664062854445) -- (0.41015625,0.0664063407627) -- (0.41796875,0.0665168643215) -- (0.42578125,0.0664107782029) -- (0.43359375,0.0664137526726) -- (0.44140625,0.0664100863474) -- (0.44921875,0.0664062540273) -- (0.45703125,0.0664062673194) -- (0.46484375,0.0664063388154) -- (0.47265625,0.0664062525385) -- (0.48046875,0.066406408454) -- (0.48828125,0.0664067975035) -- (0.49609375,0.0664062706241) -- (0.50390625,0.0664063138424) -- (0.51171875,0.0664065637274) -- (0.51953125,0.0664062503407) -- (0.52734375,0.0664065921811) -- (0.53515625,0.0664079829491) -- (0.54296875,0.0664064016832) -- (0.55078125,0.0664062764225) -- (0.55859375,0.0664062517881) -- (0.56640625,0.0664062587722) -- (0.57421875,0.0664063080431) -- (0.58203125,0.0664063281498) -- (0.58984375,0.0664064072964) -- (0.59765625,0.0664063135989) -- (0.60546875,0.0664062503085) -- (0.61328125,0.0664064017932) -- (0.62109375,0.0664191658379) -- (0.62890625,0.066411987063) -- (0.63671875,0.0664075248888) -- (0.64453125,0.0664083387034) -- (0.65234375,0.0664125248563) -- (0.66015625,0.0664420626507) -- (0.66796875,0.0665330919016) -- (0.67578125,0.0664139918562) -- (0.68359375,0.0664062759771) -- (0.69140625,0.066406268208) -- (0.69921875,0.0664063573742) -- (0.70703125,0.0664062741228) -- (0.71484375,0.0664065432353) -- (0.72265625,0.0664062576345) -- (0.73046875,0.0664069078636) -- (0.73828125,0.066406254318) -- (0.74609375,0.0664062543629) -- (0.75390625,0.0664064885877) -- (0.76171875,0.0668143172628) -- (0.76953125,0.06654938525) -- (0.77734375,0.0664062814257) -- (0.78515625,0.0664214225878) -- (0.79296875,0.0751684554174) -- (0.80078125,0.0664127349065) -- (0.80859375,0.0664073030587) -- (0.81640625,0.0664068846784) -- (0.82421875,0.0664068658039) -- (0.83203125,0.0664107540219) -- (0.83984375,0.0664067891322) -- (0.84765625,0.0664097813632) -- (0.85546875,0.0664068344628) -- (0.86328125,0.0664062759016) -- (0.87109375,0.0664100544951) -- (0.87890625,0.0664064110019) -- (0.88671875,0.0664066380686) -- (0.89453125,0.0664063794976) -- (0.90234375,0.0664062522015) -- (0.91015625,0.0664062547984) -- (0.91796875,0.0664062833484) -- (0.92578125,0.0664224757181) -- (0.93359375,0.0665997780551) -- (0.94140625,0.066460835471) -- (0.94921875,0.0664236436032) -- (0.95703125,0.0664494751246) -- (0.96484375,0.0664089872351) -- (0.97265625,0.0664065054214) -- (0.98046875,0.0664062515309) -- (0.98828125,0.0664062501573) -- (0.99609375,0.0664062500966) -- (1.00390625,0.0664063132851) -- (1.01171875,0.0664062635541) -- (1.01953125,0.0664063590139) -- (1.02734375,0.0664519846243) -- (1.03515625,0.0664073610002) -- (1.04296875,0.0664062550386) -- (1.05078125,0.0664062547695) -- (1.05859375,0.066406256342) -- (1.06640625,0.06640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.06640625,0.06640625) -- (0.07421875,0.0664066534306) -- (0.08203125,0.0664751907427) -- (0.08984375,0.0664085463462) -- (0.09765625,0.0664396500402) -- (0.10546875,0.0759442671473) -- (0.11328125,0.0668853599533) -- (0.12109375,0.0664083955818) -- (0.12890625,0.0664066715133) -- (0.13671875,0.0664062522653) -- (0.14453125,0.0664062500307) -- (0.15234375,0.0664063264244) -- (0.16015625,0.0664071474892) -- (0.16796875,0.0664100254084) -- (0.17578125,0.0664176253151) -- (0.18359375,0.0664064918727) -- (0.19140625,0.066421648741) -- (0.19921875,0.0680744959962) -- (0.20703125,0.0665422720217) -- (0.21484375,0.0664579821511) -- (0.22265625,0.0664094270208) -- (0.23046875,0.0664065156879) -- (0.23828125,0.0664067641355) -- (0.24609375,0.066406459908) -- (0.25390625,0.0664124623681) -- (0.26171875,0.0664729017734) -- (0.26953125,0.0664063730986) -- (0.27734375,0.0664070776194) -- (0.28515625,0.0664063340405) -- (0.29296875,0.0664086108425) -- (0.30078125,0.0664174911507) -- (0.30859375,0.0664071630625) -- (0.31640625,0.0664100277682) -- (0.32421875,0.0664092216002) -- (0.33203125,0.0664065737397) -- (0.33984375,0.0664063007297) -- (0.34765625,0.0664062503873) -- (0.35546875,0.0664062500215) -- (0.36328125,0.0664062613196) -- (0.37109375,0.0664062522175) -- (0.37890625,0.0664083543858) -- (0.38671875,0.0664063024466) -- (0.39453125,0.0665026185177) -- (0.40234375,0.0664062854445) -- (0.41015625,0.0664063407627) -- (0.41796875,0.0665168643215) -- (0.42578125,0.0664107782029) -- (0.43359375,0.0664137526726) -- (0.44140625,0.0664100863474) -- (0.44921875,0.0664062540273) -- (0.45703125,0.0664062673194) -- (0.46484375,0.0664063388154) -- (0.47265625,0.0664062525385) -- (0.48046875,0.066406408454) -- (0.48828125,0.0664067975035) -- (0.49609375,0.0664062706241) -- (0.50390625,0.0664063138424) -- (0.51171875,0.0664065637274) -- (0.51953125,0.0664062503407) -- (0.52734375,0.0664065921811) -- (0.53515625,0.0664079829491) -- (0.54296875,0.0664064016832) -- (0.55078125,0.0664062764225) -- (0.55859375,0.0664062517881) -- (0.56640625,0.0664062587722) -- (0.57421875,0.0664063080431) -- (0.58203125,0.0664063281498) -- (0.58984375,0.0664064072964) -- (0.59765625,0.0664063135989) -- (0.60546875,0.0664062503085) -- (0.61328125,0.0664064017932) -- (0.62109375,0.0664191658379) -- (0.62890625,0.066411987063) -- (0.63671875,0.0664075248888) -- (0.64453125,0.0664083387034) -- (0.65234375,0.0664125248563) -- (0.66015625,0.0664420626507) -- (0.66796875,0.0665330919016) -- (0.67578125,0.0664139918562) -- (0.68359375,0.0664062759771) -- (0.69140625,0.066406268208) -- (0.69921875,0.0664063573742) -- (0.70703125,0.0664062741228) -- (0.71484375,0.0664065432353) -- (0.72265625,0.0664062576345) -- (0.73046875,0.0664069078636) -- (0.73828125,0.066406254318) -- (0.74609375,0.0664062543629) -- (0.75390625,0.0664064885877) -- (0.76171875,0.0668143172628) -- (0.76953125,0.06654938525) -- (0.77734375,0.0664062814257) -- (0.78515625,0.0664214225878) -- (0.79296875,0.0751684554174) -- (0.80078125,0.0664127349065) -- (0.80859375,0.0664073030587) -- (0.81640625,0.0664068846784) -- (0.82421875,0.0664068658039) -- (0.83203125,0.0664107540219) -- (0.83984375,0.0664067891322) -- (0.84765625,0.0664097813632) -- (0.85546875,0.0664068344628) -- (0.86328125,0.0664062759016) -- (0.87109375,0.0664100544951) -- (0.87890625,0.0664064110019) -- (0.88671875,0.0664066380686) -- (0.89453125,0.0664063794976) -- (0.90234375,0.0664062522015) -- (0.91015625,0.0664062547984) -- (0.91796875,0.0664062833484) -- (0.92578125,0.0664224757181) -- (0.93359375,0.0665997780551) -- (0.94140625,0.066460835471) -- (0.94921875,0.0664236436032) -- (0.95703125,0.0664494751246) -- (0.96484375,0.0664089872351) -- (0.97265625,0.0664065054214) -- (0.98046875,0.0664062515309) -- (0.98828125,0.0664062501573) -- (0.99609375,0.0664062500966) -- (1.00390625,0.0664063132851) -- (1.01171875,0.0664062635541) -- (1.01953125,0.0664063590139) -- (1.02734375,0.0664519846243) -- (1.03515625,0.0664073610002) -- (1.04296875,0.0664062550386) -- (1.05078125,0.0664062547695) -- (1.05859375,0.066406256342) -- (1.06640625,0.06640625);
\draw[fill=white] (0.0625,0.0625) -- (0.0703125,0.0625000312009) -- (0.078125,0.0625457516666) -- (0.0859375,0.0625007256791) -- (0.09375,0.0626085167641) -- (0.1015625,0.0625441328534) -- (0.109375,0.0625043584526) -- (0.1171875,0.0625000025187) -- (0.125,0.0625000037377) -- (0.1328125,0.0625000008679) -- (0.140625,0.0625000000063) -- (0.1484375,0.0625000182426) -- (0.15625,0.0625040770968) -- (0.1640625,0.0625068147971) -- (0.171875,0.0625000651141) -- (0.1796875,0.0625011487171) -- (0.1875,0.0625010861225) -- (0.1953125,0.0625202789017) -- (0.203125,0.0625001684641) -- (0.2109375,0.0625000863182) -- (0.21875,0.062500097037) -- (0.2265625,0.062500865011) -- (0.234375,0.0625413130737) -- (0.2421875,0.0625005247735) -- (0.25,0.0625038213135) -- (0.2578125,0.0625000042684) -- (0.265625,0.0625000108986) -- (0.2734375,0.0625002726176) -- (0.28125,0.0625045321045) -- (0.2890625,0.0625059698637) -- (0.296875,0.0625001812198) -- (0.3046875,0.0625009119566) -- (0.3125,0.0627329688409) -- (0.3203125,0.062500840572) -- (0.328125,0.0625001169645) -- (0.3359375,0.0626672879651) -- (0.34375,0.0625000594893) -- (0.3515625,0.062500000002) -- (0.359375,0.0625000092806) -- (0.3671875,0.0625000096109) -- (0.375,0.0625005306657) -- (0.3828125,0.0636194544745) -- (0.390625,0.0625018446098) -- (0.3984375,0.0625000026459) -- (0.40625,0.0625000488353) -- (0.4140625,0.0625009221412) -- (0.421875,0.0625002501908) -- (0.4296875,0.0625005667092) -- (0.4375,0.0625000908741) -- (0.4453125,0.0625000452321) -- (0.453125,0.0625001301987) -- (0.4609375,0.0625000263666) -- (0.46875,0.0625018081565) -- (0.4765625,0.0625000778711) -- (0.484375,0.0625000279534) -- (0.4921875,0.062500010863) -- (0.5,0.0625000096304) -- (0.5078125,0.0625000157092) -- (0.515625,0.0625004569785) -- (0.5234375,0.0625000023729) -- (0.53125,0.0625000485413) -- (0.5390625,0.0625001043806) -- (0.546875,0.0625000014982) -- (0.5546875,0.062500009488) -- (0.5625,0.0625000008402) -- (0.5703125,0.0625000021532) -- (0.578125,0.0625000161032) -- (0.5859375,0.0625000754009) -- (0.59375,0.0625003058567) -- (0.6015625,0.0625001558451) -- (0.609375,0.0625001955187) -- (0.6171875,0.062565308019) -- (0.625,0.0625021728661) -- (0.6328125,0.0625071802656) -- (0.640625,0.0625004480275) -- (0.6484375,0.0625104109822) -- (0.65625,0.0651675204525) -- (0.6640625,0.0643480517983) -- (0.671875,0.0625004932524) -- (0.6796875,0.0625002158511) -- (0.6875,0.0625014709365) -- (0.6953125,0.0625000013322) -- (0.703125,0.0625000024862) -- (0.7109375,0.0625001009539) -- (0.71875,0.0625000870089) -- (0.7265625,0.0625000308516) -- (0.734375,0.062500027859) -- (0.7421875,0.0625000049049) -- (0.75,0.0625000130488) -- (0.7578125,0.0625224124038) -- (0.765625,0.062500129564) -- (0.7734375,0.0625000001286) -- (0.78125,0.0625004267168) -- (0.7890625,0.0625015405871) -- (0.796875,0.0625007047284) -- (0.8046875,0.0625199757361) -- (0.8125,0.0625064404012) -- (0.8203125,0.0625685625739) -- (0.828125,0.0625159502045) -- (0.8359375,0.0625244603517) -- (0.84375,0.0625176075857) -- (0.8515625,0.062501022184) -- (0.859375,0.0625030568919) -- (0.8671875,0.0627940408241) -- (0.875,0.0625266576398) -- (0.8828125,0.0625000746076) -- (0.890625,0.0625012656404) -- (0.8984375,0.0625386148468) -- (0.90625,0.0625041753037) -- (0.9140625,0.0625070960794) -- (0.921875,0.0625072152973) -- (0.9296875,0.0625001475975) -- (0.9375,0.062500398454) -- (0.9453125,0.0625511923609) -- (0.953125,0.0626321479022) -- (0.9609375,0.0625624164396) -- (0.96875,0.0625086885979) -- (0.9765625,0.0625000021468) -- (0.984375,0.0625001006408) -- (0.9921875,0.0625000000406) -- (1.0,0.0625000036609) -- (1.0078125,0.0625000866988) -- (1.015625,0.0625080078711) -- (1.0234375,0.0627188429352) -- (1.03125,0.0625008290437) -- (1.0390625,0.0625000000181) -- (1.046875,0.0625000002303) -- (1.0546875,0.0625000000436) -- (1.0625,0.0625) -- (1,0) -- (0,0) -- cycle;
\draw (0.0625,0.0625) -- (0.0703125,0.0625000312009) -- (0.078125,0.0625457516666) -- (0.0859375,0.0625007256791) -- (0.09375,0.0626085167641) -- (0.1015625,0.0625441328534) -- (0.109375,0.0625043584526) -- (0.1171875,0.0625000025187) -- (0.125,0.0625000037377) -- (0.1328125,0.0625000008679) -- (0.140625,0.0625000000063) -- (0.1484375,0.0625000182426) -- (0.15625,0.0625040770968) -- (0.1640625,0.0625068147971) -- (0.171875,0.0625000651141) -- (0.1796875,0.0625011487171) -- (0.1875,0.0625010861225) -- (0.1953125,0.0625202789017) -- (0.203125,0.0625001684641) -- (0.2109375,0.0625000863182) -- (0.21875,0.062500097037) -- (0.2265625,0.062500865011) -- (0.234375,0.0625413130737) -- (0.2421875,0.0625005247735) -- (0.25,0.0625038213135) -- (0.2578125,0.0625000042684) -- (0.265625,0.0625000108986) -- (0.2734375,0.0625002726176) -- (0.28125,0.0625045321045) -- (0.2890625,0.0625059698637) -- (0.296875,0.0625001812198) -- (0.3046875,0.0625009119566) -- (0.3125,0.0627329688409) -- (0.3203125,0.062500840572) -- (0.328125,0.0625001169645) -- (0.3359375,0.0626672879651) -- (0.34375,0.0625000594893) -- (0.3515625,0.062500000002) -- (0.359375,0.0625000092806) -- (0.3671875,0.0625000096109) -- (0.375,0.0625005306657) -- (0.3828125,0.0636194544745) -- (0.390625,0.0625018446098) -- (0.3984375,0.0625000026459) -- (0.40625,0.0625000488353) -- (0.4140625,0.0625009221412) -- (0.421875,0.0625002501908) -- (0.4296875,0.0625005667092) -- (0.4375,0.0625000908741) -- (0.4453125,0.0625000452321) -- (0.453125,0.0625001301987) -- (0.4609375,0.0625000263666) -- (0.46875,0.0625018081565) -- (0.4765625,0.0625000778711) -- (0.484375,0.0625000279534) -- (0.4921875,0.062500010863) -- (0.5,0.0625000096304) -- (0.5078125,0.0625000157092) -- (0.515625,0.0625004569785) -- (0.5234375,0.0625000023729) -- (0.53125,0.0625000485413) -- (0.5390625,0.0625001043806) -- (0.546875,0.0625000014982) -- (0.5546875,0.062500009488) -- (0.5625,0.0625000008402) -- (0.5703125,0.0625000021532) -- (0.578125,0.0625000161032) -- (0.5859375,0.0625000754009) -- (0.59375,0.0625003058567) -- (0.6015625,0.0625001558451) -- (0.609375,0.0625001955187) -- (0.6171875,0.062565308019) -- (0.625,0.0625021728661) -- (0.6328125,0.0625071802656) -- (0.640625,0.0625004480275) -- (0.6484375,0.0625104109822) -- (0.65625,0.0651675204525) -- (0.6640625,0.0643480517983) -- (0.671875,0.0625004932524) -- (0.6796875,0.0625002158511) -- (0.6875,0.0625014709365) -- (0.6953125,0.0625000013322) -- (0.703125,0.0625000024862) -- (0.7109375,0.0625001009539) -- (0.71875,0.0625000870089) -- (0.7265625,0.0625000308516) -- (0.734375,0.062500027859) -- (0.7421875,0.0625000049049) -- (0.75,0.0625000130488) -- (0.7578125,0.0625224124038) -- (0.765625,0.062500129564) -- (0.7734375,0.0625000001286) -- (0.78125,0.0625004267168) -- (0.7890625,0.0625015405871) -- (0.796875,0.0625007047284) -- (0.8046875,0.0625199757361) -- (0.8125,0.0625064404012) -- (0.8203125,0.0625685625739) -- (0.828125,0.0625159502045) -- (0.8359375,0.0625244603517) -- (0.84375,0.0625176075857) -- (0.8515625,0.062501022184) -- (0.859375,0.0625030568919) -- (0.8671875,0.0627940408241) -- (0.875,0.0625266576398) -- (0.8828125,0.0625000746076) -- (0.890625,0.0625012656404) -- (0.8984375,0.0625386148468) -- (0.90625,0.0625041753037) -- (0.9140625,0.0625070960794) -- (0.921875,0.0625072152973) -- (0.9296875,0.0625001475975) -- (0.9375,0.062500398454) -- (0.9453125,0.0625511923609) -- (0.953125,0.0626321479022) -- (0.9609375,0.0625624164396) -- (0.96875,0.0625086885979) -- (0.9765625,0.0625000021468) -- (0.984375,0.0625001006408) -- (0.9921875,0.0625000000406) -- (1.0,0.0625000036609) -- (1.0078125,0.0625000866988) -- (1.015625,0.0625080078711) -- (1.0234375,0.0627188429352) -- (1.03125,0.0625008290437) -- (1.0390625,0.0625000000181) -- (1.046875,0.0625000002303) -- (1.0546875,0.0625000000436) -- (1.0625,0.0625);
\draw[fill=white] (0.05859375,0.05859375) -- (0.06640625,0.0585937568692) -- (0.07421875,0.058593783032) -- (0.08203125,0.0585995799782) -- (0.08984375,0.0596796192644) -- (0.09765625,0.0586066243579) -- (0.10546875,0.0585950822349) -- (0.11328125,0.0585939751297) -- (0.12109375,0.0585939255076) -- (0.12890625,0.0585948901645) -- (0.13671875,0.0585937734744) -- (0.14453125,0.0585937600429) -- (0.15234375,0.0585938948926) -- (0.16015625,0.0585937556334) -- (0.16796875,0.0585937527668) -- (0.17578125,0.0585938415355) -- (0.18359375,0.0585940344094) -- (0.19140625,0.0586320281337) -- (0.19921875,0.0585937696873) -- (0.20703125,0.058593768) -- (0.21484375,0.0585937977367) -- (0.22265625,0.0585968596187) -- (0.23046875,0.0585944705399) -- (0.23828125,0.0585947552624) -- (0.24609375,0.0585937722353) -- (0.25390625,0.0585938336272) -- (0.26171875,0.0585943093591) -- (0.26953125,0.0585941490398) -- (0.27734375,0.0585962139353) -- (0.28515625,0.0585940241294) -- (0.29296875,0.0585943662137) -- (0.30078125,0.0585953283054) -- (0.30859375,0.0586209768225) -- (0.31640625,0.0585951583088) -- (0.32421875,0.0585942712884) -- (0.33203125,0.0586424362541) -- (0.33984375,0.0585937706011) -- (0.34765625,0.0585937502949) -- (0.35546875,0.0585937757776) -- (0.36328125,0.0585940892206) -- (0.37109375,0.0585937686334) -- (0.37890625,0.0586092485212) -- (0.38671875,0.058594022529) -- (0.39453125,0.0585952093754) -- (0.40234375,0.0586016614026) -- (0.41015625,0.0585937591626) -- (0.41796875,0.0585937596375) -- (0.42578125,0.0585969418657) -- (0.43359375,0.0585937551946) -- (0.44140625,0.0585937612521) -- (0.44921875,0.0585940589428) -- (0.45703125,0.0585939157228) -- (0.46484375,0.0586062208618) -- (0.47265625,0.0585937821956) -- (0.48046875,0.0585937591547) -- (0.48828125,0.0585938501416) -- (0.49609375,0.0585937765442) -- (0.50390625,0.0585937610058) -- (0.51171875,0.0585937501932) -- (0.51953125,0.0585937510125) -- (0.52734375,0.0585937510643) -- (0.53515625,0.0585937741521) -- (0.54296875,0.0585937732613) -- (0.55078125,0.0585937661781) -- (0.55859375,0.058593750043) -- (0.56640625,0.0585937500801) -- (0.57421875,0.0585937512551) -- (0.58203125,0.0585937511555) -- (0.58984375,0.0585937552361) -- (0.59765625,0.0585942711518) -- (0.60546875,0.0585939592548) -- (0.61328125,0.0585941312558) -- (0.62109375,0.0587704874356) -- (0.62890625,0.0585981086971) -- (0.63671875,0.0586134275376) -- (0.64453125,0.0586068669168) -- (0.65234375,0.0586144204717) -- (0.66015625,0.0586043237277) -- (0.66796875,0.0586543511252) -- (0.67578125,0.0585937682215) -- (0.68359375,0.0585937510776) -- (0.69140625,0.058593750221) -- (0.69921875,0.058593754152) -- (0.70703125,0.0585937517491) -- (0.71484375,0.0585943964645) -- (0.72265625,0.0585937534458) -- (0.73046875,0.0585937527745) -- (0.73828125,0.0585937504969) -- (0.74609375,0.0585937500194) -- (0.75390625,0.0585937513583) -- (0.76171875,0.0585937500614) -- (0.76953125,0.058593750002) -- (0.77734375,0.0585937500621) -- (0.78515625,0.0585937594536) -- (0.79296875,0.0585947429448) -- (0.80078125,0.0585991928243) -- (0.80859375,0.0586627886806) -- (0.81640625,0.0585945276614) -- (0.82421875,0.0585947904817) -- (0.83203125,0.0589950427983) -- (0.83984375,0.0586651462531) -- (0.84765625,0.0586290026124) -- (0.85546875,0.058715685855) -- (0.86328125,0.058640459555) -- (0.87109375,0.0586081839403) -- (0.87890625,0.0585940833067) -- (0.88671875,0.0585937820287) -- (0.89453125,0.0585938840875) -- (0.90234375,0.058598059417) -- (0.91015625,0.0586020665911) -- (0.91796875,0.058596092916) -- (0.92578125,0.0586648982056) -- (0.93359375,0.058601905575) -- (0.94140625,0.0585997123427) -- (0.94921875,0.0587145364538) -- (0.95703125,0.0585986306599) -- (0.96484375,0.058593783348) -- (0.97265625,0.0585937516077) -- (0.98046875,0.0585938013703) -- (0.98828125,0.0585938755045) -- (0.99609375,0.0585940814015) -- (1.00390625,0.0585943410273) -- (1.01171875,0.0586141143586) -- (1.01953125,0.0585940065587) -- (1.02734375,0.0585937543886) -- (1.03515625,0.0585937504246) -- (1.04296875,0.0585937501029) -- (1.05078125,0.0585937500333) -- (1.05859375,0.05859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.05859375,0.05859375) -- (0.06640625,0.0585937568692) -- (0.07421875,0.058593783032) -- (0.08203125,0.0585995799782) -- (0.08984375,0.0596796192644) -- (0.09765625,0.0586066243579) -- (0.10546875,0.0585950822349) -- (0.11328125,0.0585939751297) -- (0.12109375,0.0585939255076) -- (0.12890625,0.0585948901645) -- (0.13671875,0.0585937734744) -- (0.14453125,0.0585937600429) -- (0.15234375,0.0585938948926) -- (0.16015625,0.0585937556334) -- (0.16796875,0.0585937527668) -- (0.17578125,0.0585938415355) -- (0.18359375,0.0585940344094) -- (0.19140625,0.0586320281337) -- (0.19921875,0.0585937696873) -- (0.20703125,0.058593768) -- (0.21484375,0.0585937977367) -- (0.22265625,0.0585968596187) -- (0.23046875,0.0585944705399) -- (0.23828125,0.0585947552624) -- (0.24609375,0.0585937722353) -- (0.25390625,0.0585938336272) -- (0.26171875,0.0585943093591) -- (0.26953125,0.0585941490398) -- (0.27734375,0.0585962139353) -- (0.28515625,0.0585940241294) -- (0.29296875,0.0585943662137) -- (0.30078125,0.0585953283054) -- (0.30859375,0.0586209768225) -- (0.31640625,0.0585951583088) -- (0.32421875,0.0585942712884) -- (0.33203125,0.0586424362541) -- (0.33984375,0.0585937706011) -- (0.34765625,0.0585937502949) -- (0.35546875,0.0585937757776) -- (0.36328125,0.0585940892206) -- (0.37109375,0.0585937686334) -- (0.37890625,0.0586092485212) -- (0.38671875,0.058594022529) -- (0.39453125,0.0585952093754) -- (0.40234375,0.0586016614026) -- (0.41015625,0.0585937591626) -- (0.41796875,0.0585937596375) -- (0.42578125,0.0585969418657) -- (0.43359375,0.0585937551946) -- (0.44140625,0.0585937612521) -- (0.44921875,0.0585940589428) -- (0.45703125,0.0585939157228) -- (0.46484375,0.0586062208618) -- (0.47265625,0.0585937821956) -- (0.48046875,0.0585937591547) -- (0.48828125,0.0585938501416) -- (0.49609375,0.0585937765442) -- (0.50390625,0.0585937610058) -- (0.51171875,0.0585937501932) -- (0.51953125,0.0585937510125) -- (0.52734375,0.0585937510643) -- (0.53515625,0.0585937741521) -- (0.54296875,0.0585937732613) -- (0.55078125,0.0585937661781) -- (0.55859375,0.058593750043) -- (0.56640625,0.0585937500801) -- (0.57421875,0.0585937512551) -- (0.58203125,0.0585937511555) -- (0.58984375,0.0585937552361) -- (0.59765625,0.0585942711518) -- (0.60546875,0.0585939592548) -- (0.61328125,0.0585941312558) -- (0.62109375,0.0587704874356) -- (0.62890625,0.0585981086971) -- (0.63671875,0.0586134275376) -- (0.64453125,0.0586068669168) -- (0.65234375,0.0586144204717) -- (0.66015625,0.0586043237277) -- (0.66796875,0.0586543511252) -- (0.67578125,0.0585937682215) -- (0.68359375,0.0585937510776) -- (0.69140625,0.058593750221) -- (0.69921875,0.058593754152) -- (0.70703125,0.0585937517491) -- (0.71484375,0.0585943964645) -- (0.72265625,0.0585937534458) -- (0.73046875,0.0585937527745) -- (0.73828125,0.0585937504969) -- (0.74609375,0.0585937500194) -- (0.75390625,0.0585937513583) -- (0.76171875,0.0585937500614) -- (0.76953125,0.058593750002) -- (0.77734375,0.0585937500621) -- (0.78515625,0.0585937594536) -- (0.79296875,0.0585947429448) -- (0.80078125,0.0585991928243) -- (0.80859375,0.0586627886806) -- (0.81640625,0.0585945276614) -- (0.82421875,0.0585947904817) -- (0.83203125,0.0589950427983) -- (0.83984375,0.0586651462531) -- (0.84765625,0.0586290026124) -- (0.85546875,0.058715685855) -- (0.86328125,0.058640459555) -- (0.87109375,0.0586081839403) -- (0.87890625,0.0585940833067) -- (0.88671875,0.0585937820287) -- (0.89453125,0.0585938840875) -- (0.90234375,0.058598059417) -- (0.91015625,0.0586020665911) -- (0.91796875,0.058596092916) -- (0.92578125,0.0586648982056) -- (0.93359375,0.058601905575) -- (0.94140625,0.0585997123427) -- (0.94921875,0.0587145364538) -- (0.95703125,0.0585986306599) -- (0.96484375,0.058593783348) -- (0.97265625,0.0585937516077) -- (0.98046875,0.0585938013703) -- (0.98828125,0.0585938755045) -- (0.99609375,0.0585940814015) -- (1.00390625,0.0585943410273) -- (1.01171875,0.0586141143586) -- (1.01953125,0.0585940065587) -- (1.02734375,0.0585937543886) -- (1.03515625,0.0585937504246) -- (1.04296875,0.0585937501029) -- (1.05078125,0.0585937500333) -- (1.05859375,0.05859375);
\draw[fill=white] (0.0546875,0.0546875) -- (0.0625,0.0546875746298) -- (0.0703125,0.0546877479549) -- (0.078125,0.0546876201629) -- (0.0859375,0.05470730887) -- (0.09375,0.0547189712086) -- (0.1015625,0.0546875417598) -- (0.109375,0.0546875010242) -- (0.1171875,0.0546875290802) -- (0.125,0.054687593472) -- (0.1328125,0.054687500423) -- (0.140625,0.0546875000537) -- (0.1484375,0.054687501772) -- (0.15625,0.054687505679) -- (0.1640625,0.0546875361158) -- (0.171875,0.0546878386609) -- (0.1796875,0.0546875566761) -- (0.1875,0.0546882246295) -- (0.1953125,0.0546877319815) -- (0.203125,0.0546875097284) -- (0.2109375,0.0546881951197) -- (0.21875,0.0547870402747) -- (0.2265625,0.0546886206339) -- (0.234375,0.0546909628543) -- (0.2421875,0.0546875015642) -- (0.25,0.054687523163) -- (0.2578125,0.0547220496423) -- (0.265625,0.0546875284796) -- (0.2734375,0.0546948978271) -- (0.28125,0.054687514407) -- (0.2890625,0.0546875799082) -- (0.296875,0.0546875569153) -- (0.3046875,0.0546880610377) -- (0.3125,0.0546907758019) -- (0.3203125,0.0546875001271) -- (0.328125,0.054688008605) -- (0.3359375,0.0546882230303) -- (0.34375,0.0546875677207) -- (0.3515625,0.0546875166617) -- (0.359375,0.0546882961077) -- (0.3671875,0.0546875447721) -- (0.375,0.0546936467021) -- (0.3828125,0.0546875042967) -- (0.390625,0.0546875372889) -- (0.3984375,0.0546894779343) -- (0.40625,0.0546875541917) -- (0.4140625,0.05468751827) -- (0.421875,0.0546875017127) -- (0.4296875,0.0546875000055) -- (0.4375,0.0546875007185) -- (0.4453125,0.0546875000468) -- (0.453125,0.0546875105828) -- (0.4609375,0.0546875023567) -- (0.46875,0.0546875322717) -- (0.4765625,0.0546875802108) -- (0.484375,0.0546964554729) -- (0.4921875,0.0546878206934) -- (0.5,0.0546875238686) -- (0.5078125,0.0546882916101) -- (0.515625,0.05469388457) -- (0.5234375,0.0546934491428) -- (0.53125,0.0546875005531) -- (0.5390625,0.0546875214164) -- (0.546875,0.0546875158737) -- (0.5546875,0.0546875023236) -- (0.5625,0.0546875000259) -- (0.5703125,0.0546875000114) -- (0.578125,0.0546875008993) -- (0.5859375,0.0546876270098) -- (0.59375,0.0546931010098) -- (0.6015625,0.0546875287818) -- (0.609375,0.0546876411358) -- (0.6171875,0.0546942520626) -- (0.625,0.0546934926274) -- (0.6328125,0.0546939373842) -- (0.640625,0.0546879958442) -- (0.6484375,0.0546876315207) -- (0.65625,0.0546875032924) -- (0.6640625,0.0546875894927) -- (0.671875,0.0546875017656) -- (0.6796875,0.0546875053478) -- (0.6875,0.0546875020719) -- (0.6953125,0.0546876276912) -- (0.703125,0.0546879602197) -- (0.7109375,0.0546875599267) -- (0.71875,0.0546875000685) -- (0.7265625,0.0546875000119) -- (0.734375,0.0546875000039) -- (0.7421875,0.0546875000027) -- (0.75,0.0546875002172) -- (0.7578125,0.0546875000281) -- (0.765625,0.0546875000019) -- (0.7734375,0.0546875001137) -- (0.78125,0.0546875025403) -- (0.7890625,0.0546876316914) -- (0.796875,0.0546920400452) -- (0.8046875,0.0546905487392) -- (0.8125,0.054687649897) -- (0.8203125,0.0546890805345) -- (0.828125,0.0546990900438) -- (0.8359375,0.0546879447935) -- (0.84375,0.0547097983201) -- (0.8515625,0.0546877764759) -- (0.859375,0.0546900216055) -- (0.8671875,0.0546877447643) -- (0.875,0.0546909139072) -- (0.8828125,0.0546875177772) -- (0.890625,0.0546875007214) -- (0.8984375,0.0546875987075) -- (0.90625,0.0546877041185) -- (0.9140625,0.0546970796104) -- (0.921875,0.0560556725934) -- (0.9296875,0.0547187865866) -- (0.9375,0.054714876248) -- (0.9453125,0.0590468559999) -- (0.953125,0.0547447039249) -- (0.9609375,0.0546875216874) -- (0.96875,0.0546886828097) -- (0.9765625,0.0546889975502) -- (0.984375,0.0546881195718) -- (0.9921875,0.0546883020215) -- (1.0,0.0546901422816) -- (1.0078125,0.0546875592549) -- (1.015625,0.0546893023487) -- (1.0234375,0.0546875000985) -- (1.03125,0.0546875005905) -- (1.0390625,0.0546875002987) -- (1.046875,0.0546875001536) -- (1.0546875,0.0546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.0546875,0.0546875) -- (0.0625,0.0546875746298) -- (0.0703125,0.0546877479549) -- (0.078125,0.0546876201629) -- (0.0859375,0.05470730887) -- (0.09375,0.0547189712086) -- (0.1015625,0.0546875417598) -- (0.109375,0.0546875010242) -- (0.1171875,0.0546875290802) -- (0.125,0.054687593472) -- (0.1328125,0.054687500423) -- (0.140625,0.0546875000537) -- (0.1484375,0.054687501772) -- (0.15625,0.054687505679) -- (0.1640625,0.0546875361158) -- (0.171875,0.0546878386609) -- (0.1796875,0.0546875566761) -- (0.1875,0.0546882246295) -- (0.1953125,0.0546877319815) -- (0.203125,0.0546875097284) -- (0.2109375,0.0546881951197) -- (0.21875,0.0547870402747) -- (0.2265625,0.0546886206339) -- (0.234375,0.0546909628543) -- (0.2421875,0.0546875015642) -- (0.25,0.054687523163) -- (0.2578125,0.0547220496423) -- (0.265625,0.0546875284796) -- (0.2734375,0.0546948978271) -- (0.28125,0.054687514407) -- (0.2890625,0.0546875799082) -- (0.296875,0.0546875569153) -- (0.3046875,0.0546880610377) -- (0.3125,0.0546907758019) -- (0.3203125,0.0546875001271) -- (0.328125,0.054688008605) -- (0.3359375,0.0546882230303) -- (0.34375,0.0546875677207) -- (0.3515625,0.0546875166617) -- (0.359375,0.0546882961077) -- (0.3671875,0.0546875447721) -- (0.375,0.0546936467021) -- (0.3828125,0.0546875042967) -- (0.390625,0.0546875372889) -- (0.3984375,0.0546894779343) -- (0.40625,0.0546875541917) -- (0.4140625,0.05468751827) -- (0.421875,0.0546875017127) -- (0.4296875,0.0546875000055) -- (0.4375,0.0546875007185) -- (0.4453125,0.0546875000468) -- (0.453125,0.0546875105828) -- (0.4609375,0.0546875023567) -- (0.46875,0.0546875322717) -- (0.4765625,0.0546875802108) -- (0.484375,0.0546964554729) -- (0.4921875,0.0546878206934) -- (0.5,0.0546875238686) -- (0.5078125,0.0546882916101) -- (0.515625,0.05469388457) -- (0.5234375,0.0546934491428) -- (0.53125,0.0546875005531) -- (0.5390625,0.0546875214164) -- (0.546875,0.0546875158737) -- (0.5546875,0.0546875023236) -- (0.5625,0.0546875000259) -- (0.5703125,0.0546875000114) -- (0.578125,0.0546875008993) -- (0.5859375,0.0546876270098) -- (0.59375,0.0546931010098) -- (0.6015625,0.0546875287818) -- (0.609375,0.0546876411358) -- (0.6171875,0.0546942520626) -- (0.625,0.0546934926274) -- (0.6328125,0.0546939373842) -- (0.640625,0.0546879958442) -- (0.6484375,0.0546876315207) -- (0.65625,0.0546875032924) -- (0.6640625,0.0546875894927) -- (0.671875,0.0546875017656) -- (0.6796875,0.0546875053478) -- (0.6875,0.0546875020719) -- (0.6953125,0.0546876276912) -- (0.703125,0.0546879602197) -- (0.7109375,0.0546875599267) -- (0.71875,0.0546875000685) -- (0.7265625,0.0546875000119) -- (0.734375,0.0546875000039) -- (0.7421875,0.0546875000027) -- (0.75,0.0546875002172) -- (0.7578125,0.0546875000281) -- (0.765625,0.0546875000019) -- (0.7734375,0.0546875001137) -- (0.78125,0.0546875025403) -- (0.7890625,0.0546876316914) -- (0.796875,0.0546920400452) -- (0.8046875,0.0546905487392) -- (0.8125,0.054687649897) -- (0.8203125,0.0546890805345) -- (0.828125,0.0546990900438) -- (0.8359375,0.0546879447935) -- (0.84375,0.0547097983201) -- (0.8515625,0.0546877764759) -- (0.859375,0.0546900216055) -- (0.8671875,0.0546877447643) -- (0.875,0.0546909139072) -- (0.8828125,0.0546875177772) -- (0.890625,0.0546875007214) -- (0.8984375,0.0546875987075) -- (0.90625,0.0546877041185) -- (0.9140625,0.0546970796104) -- (0.921875,0.0560556725934) -- (0.9296875,0.0547187865866) -- (0.9375,0.054714876248) -- (0.9453125,0.0590468559999) -- (0.953125,0.0547447039249) -- (0.9609375,0.0546875216874) -- (0.96875,0.0546886828097) -- (0.9765625,0.0546889975502) -- (0.984375,0.0546881195718) -- (0.9921875,0.0546883020215) -- (1.0,0.0546901422816) -- (1.0078125,0.0546875592549) -- (1.015625,0.0546893023487) -- (1.0234375,0.0546875000985) -- (1.03125,0.0546875005905) -- (1.0390625,0.0546875002987) -- (1.046875,0.0546875001536) -- (1.0546875,0.0546875);
\draw[fill=white] (0.05078125,0.05078125) -- (0.05859375,0.0507814399787) -- (0.06640625,0.0507813923691) -- (0.07421875,0.0507816193708) -- (0.08203125,0.0507825345439) -- (0.08984375,0.0507812907541) -- (0.09765625,0.0507812738169) -- (0.10546875,0.0507812528331) -- (0.11328125,0.0507812953636) -- (0.12109375,0.0508126605561) -- (0.12890625,0.0507812706094) -- (0.13671875,0.0507821048509) -- (0.14453125,0.0507819996329) -- (0.15234375,0.0507812728616) -- (0.16015625,0.0509813423306) -- (0.16796875,0.0507830083318) -- (0.17578125,0.0507812603703) -- (0.18359375,0.0507813968599) -- (0.19140625,0.0507934990946) -- (0.19921875,0.0508662582905) -- (0.20703125,0.0511619236758) -- (0.21484375,0.0507822449596) -- (0.22265625,0.0507813889602) -- (0.23046875,0.050781254158) -- (0.23828125,0.0507812785256) -- (0.24609375,0.0507853657723) -- (0.25390625,0.0508311146449) -- (0.26171875,0.0508364067161) -- (0.26953125,0.0508068658299) -- (0.27734375,0.050787235434) -- (0.28515625,0.0507816483685) -- (0.29296875,0.0507814285844) -- (0.30078125,0.0507828370637) -- (0.30859375,0.0507820914689) -- (0.31640625,0.0507812667115) -- (0.32421875,0.0507813721952) -- (0.33203125,0.0507813659966) -- (0.33984375,0.0507812851919) -- (0.34765625,0.0507812508027) -- (0.35546875,0.05078125679) -- (0.36328125,0.0507812500104) -- (0.37109375,0.0507812503124) -- (0.37890625,0.0507812577433) -- (0.38671875,0.0507812519302) -- (0.39453125,0.0507817721628) -- (0.40234375,0.0507812564809) -- (0.41015625,0.0507812523279) -- (0.41796875,0.0507812572149) -- (0.42578125,0.0507812506699) -- (0.43359375,0.0507815465374) -- (0.44140625,0.0507812562787) -- (0.44921875,0.0507814174733) -- (0.45703125,0.0507876364989) -- (0.46484375,0.050781810345) -- (0.47265625,0.0507826911873) -- (0.48046875,0.0508217793529) -- (0.48828125,0.0507813296765) -- (0.49609375,0.05078125045) -- (0.50390625,0.0507813047789) -- (0.51171875,0.0507817022051) -- (0.51953125,0.050784335354) -- (0.52734375,0.0507812569443) -- (0.53515625,0.0507813507799) -- (0.54296875,0.0507814730276) -- (0.55078125,0.0507812537961) -- (0.55859375,0.0507812507368) -- (0.56640625,0.0507812507569) -- (0.57421875,0.050781250074) -- (0.58203125,0.0507812679311) -- (0.58984375,0.0511657742606) -- (0.59765625,0.0508009757381) -- (0.60546875,0.05078148692) -- (0.61328125,0.0510778623887) -- (0.62109375,0.0508705592882) -- (0.62890625,0.0507822207969) -- (0.63671875,0.0507933741334) -- (0.64453125,0.0507923725178) -- (0.65234375,0.0507812829854) -- (0.66015625,0.0507816408469) -- (0.66796875,0.051066297973) -- (0.67578125,0.0507814704997) -- (0.68359375,0.0507831871076) -- (0.69140625,0.0507813504687) -- (0.69921875,0.0507812897211) -- (0.70703125,0.0507812689512) -- (0.71484375,0.0507812528716) -- (0.72265625,0.0507812506698) -- (0.73046875,0.0507812500025) -- (0.73828125,0.0507812500036) -- (0.74609375,0.0507812500013) -- (0.75390625,0.0507812500119) -- (0.76171875,0.0507812508538) -- (0.76953125,0.0507812501923) -- (0.77734375,0.0507812508544) -- (0.78515625,0.0507814220932) -- (0.79296875,0.0507813234569) -- (0.80078125,0.0507812560732) -- (0.80859375,0.0507814017729) -- (0.81640625,0.050782611013) -- (0.82421875,0.0507998689495) -- (0.83203125,0.050869575001) -- (0.83984375,0.0507891426496) -- (0.84765625,0.050808787363) -- (0.85546875,0.0507812899101) -- (0.86328125,0.0507812574007) -- (0.87109375,0.0507812698931) -- (0.87890625,0.0507941665489) -- (0.88671875,0.0507813116252) -- (0.89453125,0.0507812740235) -- (0.90234375,0.050781332318) -- (0.91015625,0.0507958110929) -- (0.91796875,0.0507869319673) -- (0.92578125,0.0507909996208) -- (0.93359375,0.0507844300937) -- (0.94140625,0.0508080391528) -- (0.94921875,0.050781265588) -- (0.95703125,0.050781276188) -- (0.96484375,0.0507812575805) -- (0.97265625,0.0507812504367) -- (0.98046875,0.0507977259156) -- (0.98828125,0.0507822588861) -- (0.99609375,0.0508151751207) -- (1.00390625,0.0507830199256) -- (1.01171875,0.0507812513764) -- (1.01953125,0.0507812500013) -- (1.02734375,0.0507812500342) -- (1.03515625,0.0507812500149) -- (1.04296875,0.0507812508524) -- (1.05078125,0.05078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.05078125,0.05078125) -- (0.05859375,0.0507814399787) -- (0.06640625,0.0507813923691) -- (0.07421875,0.0507816193708) -- (0.08203125,0.0507825345439) -- (0.08984375,0.0507812907541) -- (0.09765625,0.0507812738169) -- (0.10546875,0.0507812528331) -- (0.11328125,0.0507812953636) -- (0.12109375,0.0508126605561) -- (0.12890625,0.0507812706094) -- (0.13671875,0.0507821048509) -- (0.14453125,0.0507819996329) -- (0.15234375,0.0507812728616) -- (0.16015625,0.0509813423306) -- (0.16796875,0.0507830083318) -- (0.17578125,0.0507812603703) -- (0.18359375,0.0507813968599) -- (0.19140625,0.0507934990946) -- (0.19921875,0.0508662582905) -- (0.20703125,0.0511619236758) -- (0.21484375,0.0507822449596) -- (0.22265625,0.0507813889602) -- (0.23046875,0.050781254158) -- (0.23828125,0.0507812785256) -- (0.24609375,0.0507853657723) -- (0.25390625,0.0508311146449) -- (0.26171875,0.0508364067161) -- (0.26953125,0.0508068658299) -- (0.27734375,0.050787235434) -- (0.28515625,0.0507816483685) -- (0.29296875,0.0507814285844) -- (0.30078125,0.0507828370637) -- (0.30859375,0.0507820914689) -- (0.31640625,0.0507812667115) -- (0.32421875,0.0507813721952) -- (0.33203125,0.0507813659966) -- (0.33984375,0.0507812851919) -- (0.34765625,0.0507812508027) -- (0.35546875,0.05078125679) -- (0.36328125,0.0507812500104) -- (0.37109375,0.0507812503124) -- (0.37890625,0.0507812577433) -- (0.38671875,0.0507812519302) -- (0.39453125,0.0507817721628) -- (0.40234375,0.0507812564809) -- (0.41015625,0.0507812523279) -- (0.41796875,0.0507812572149) -- (0.42578125,0.0507812506699) -- (0.43359375,0.0507815465374) -- (0.44140625,0.0507812562787) -- (0.44921875,0.0507814174733) -- (0.45703125,0.0507876364989) -- (0.46484375,0.050781810345) -- (0.47265625,0.0507826911873) -- (0.48046875,0.0508217793529) -- (0.48828125,0.0507813296765) -- (0.49609375,0.05078125045) -- (0.50390625,0.0507813047789) -- (0.51171875,0.0507817022051) -- (0.51953125,0.050784335354) -- (0.52734375,0.0507812569443) -- (0.53515625,0.0507813507799) -- (0.54296875,0.0507814730276) -- (0.55078125,0.0507812537961) -- (0.55859375,0.0507812507368) -- (0.56640625,0.0507812507569) -- (0.57421875,0.050781250074) -- (0.58203125,0.0507812679311) -- (0.58984375,0.0511657742606) -- (0.59765625,0.0508009757381) -- (0.60546875,0.05078148692) -- (0.61328125,0.0510778623887) -- (0.62109375,0.0508705592882) -- (0.62890625,0.0507822207969) -- (0.63671875,0.0507933741334) -- (0.64453125,0.0507923725178) -- (0.65234375,0.0507812829854) -- (0.66015625,0.0507816408469) -- (0.66796875,0.051066297973) -- (0.67578125,0.0507814704997) -- (0.68359375,0.0507831871076) -- (0.69140625,0.0507813504687) -- (0.69921875,0.0507812897211) -- (0.70703125,0.0507812689512) -- (0.71484375,0.0507812528716) -- (0.72265625,0.0507812506698) -- (0.73046875,0.0507812500025) -- (0.73828125,0.0507812500036) -- (0.74609375,0.0507812500013) -- (0.75390625,0.0507812500119) -- (0.76171875,0.0507812508538) -- (0.76953125,0.0507812501923) -- (0.77734375,0.0507812508544) -- (0.78515625,0.0507814220932) -- (0.79296875,0.0507813234569) -- (0.80078125,0.0507812560732) -- (0.80859375,0.0507814017729) -- (0.81640625,0.050782611013) -- (0.82421875,0.0507998689495) -- (0.83203125,0.050869575001) -- (0.83984375,0.0507891426496) -- (0.84765625,0.050808787363) -- (0.85546875,0.0507812899101) -- (0.86328125,0.0507812574007) -- (0.87109375,0.0507812698931) -- (0.87890625,0.0507941665489) -- (0.88671875,0.0507813116252) -- (0.89453125,0.0507812740235) -- (0.90234375,0.050781332318) -- (0.91015625,0.0507958110929) -- (0.91796875,0.0507869319673) -- (0.92578125,0.0507909996208) -- (0.93359375,0.0507844300937) -- (0.94140625,0.0508080391528) -- (0.94921875,0.050781265588) -- (0.95703125,0.050781276188) -- (0.96484375,0.0507812575805) -- (0.97265625,0.0507812504367) -- (0.98046875,0.0507977259156) -- (0.98828125,0.0507822588861) -- (0.99609375,0.0508151751207) -- (1.00390625,0.0507830199256) -- (1.01171875,0.0507812513764) -- (1.01953125,0.0507812500013) -- (1.02734375,0.0507812500342) -- (1.03515625,0.0507812500149) -- (1.04296875,0.0507812508524) -- (1.05078125,0.05078125);
\draw[fill=white] (0.046875,0.046875) -- (0.0546875,0.0468750112672) -- (0.0625,0.0468750554644) -- (0.0703125,0.0468933708939) -- (0.078125,0.0468754976822) -- (0.0859375,0.0468752094698) -- (0.09375,0.0468750224351) -- (0.1015625,0.0468750000373) -- (0.109375,0.0468750556453) -- (0.1171875,0.0468796341259) -- (0.125,0.0469505174867) -- (0.1328125,0.0468881200512) -- (0.140625,0.0504425928264) -- (0.1484375,0.0468752329085) -- (0.15625,0.0468838040196) -- (0.1640625,0.0468750636892) -- (0.171875,0.0468750003859) -- (0.1796875,0.0468779531639) -- (0.1875,0.0469062539498) -- (0.1953125,0.0471684788702) -- (0.203125,0.0470301060612) -- (0.2109375,0.0468750625831) -- (0.21875,0.0468752707146) -- (0.2265625,0.0468756555631) -- (0.234375,0.0468778308047) -- (0.2421875,0.0468776323337) -- (0.25,0.0468751632304) -- (0.2578125,0.0468777412613) -- (0.265625,0.0468918803892) -- (0.2734375,0.046875086585) -- (0.28125,0.0468754642548) -- (0.2890625,0.0468750001801) -- (0.296875,0.0468750209422) -- (0.3046875,0.0468750892456) -- (0.3125,0.0468784276838) -- (0.3203125,0.0468870640079) -- (0.328125,0.0468750398348) -- (0.3359375,0.0468750001524) -- (0.34375,0.0468750041348) -- (0.3515625,0.0468750271591) -- (0.359375,0.0468750036721) -- (0.3671875,0.046875064775) -- (0.375,0.0468750172817) -- (0.3828125,0.0468750428686) -- (0.390625,0.046875166036) -- (0.3984375,0.0468750008399) -- (0.40625,0.0468750000341) -- (0.4140625,0.0468750000177) -- (0.421875,0.0468750001815) -- (0.4296875,0.0468750458177) -- (0.4375,0.0468771280093) -- (0.4453125,0.0468767710489) -- (0.453125,0.0469284305541) -- (0.4609375,0.046875495313) -- (0.46875,0.0469394217018) -- (0.4765625,0.0468751190656) -- (0.484375,0.0468756542151) -- (0.4921875,0.0468756346285) -- (0.5,0.0468758186815) -- (0.5078125,0.0468752107797) -- (0.515625,0.0468754356292) -- (0.5234375,0.0468752292152) -- (0.53125,0.0468750849136) -- (0.5390625,0.0468750088097) -- (0.546875,0.046875074945) -- (0.5546875,0.0468750020385) -- (0.5625,0.0468750025516) -- (0.5703125,0.0468750002971) -- (0.578125,0.0468892503917) -- (0.5859375,0.0468833401903) -- (0.59375,0.0468753944887) -- (0.6015625,0.0468750941454) -- (0.609375,0.0468752362206) -- (0.6171875,0.0469380975345) -- (0.625,0.0469762413765) -- (0.6328125,0.0468764455624) -- (0.640625,0.0468750091499) -- (0.6484375,0.0468771335602) -- (0.65625,0.0469492587696) -- (0.6640625,0.047008019192) -- (0.671875,0.046875034787) -- (0.6796875,0.0468759706227) -- (0.6875,0.0468750013771) -- (0.6953125,0.0468751453935) -- (0.703125,0.0468750053449) -- (0.7109375,0.0468750001114) -- (0.71875,0.0468750005695) -- (0.7265625,0.0468750000046) -- (0.734375,0.0468750000056) -- (0.7421875,0.0468750002) -- (0.75,0.0468750000014) -- (0.7578125,0.0468750000451) -- (0.765625,0.0468750413123) -- (0.7734375,0.0468750007364) -- (0.78125,0.0468750090298) -- (0.7890625,0.0468750004076) -- (0.796875,0.0468750215824) -- (0.8046875,0.0468750062463) -- (0.8125,0.0468750001831) -- (0.8203125,0.0468750410242) -- (0.828125,0.0468751380718) -- (0.8359375,0.0469061153156) -- (0.84375,0.0468763436451) -- (0.8515625,0.0468810661247) -- (0.859375,0.0468800679973) -- (0.8671875,0.0468752842516) -- (0.875,0.0468750185816) -- (0.8828125,0.0468752294845) -- (0.890625,0.0468754426507) -- (0.8984375,0.0468823597776) -- (0.90625,0.0468765719913) -- (0.9140625,0.0468770144341) -- (0.921875,0.0468764469282) -- (0.9296875,0.0468750173009) -- (0.9375,0.0468750010013) -- (0.9453125,0.0468750369888) -- (0.953125,0.0468750001773) -- (0.9609375,0.0468750008524) -- (0.96875,0.0468750114262) -- (0.9765625,0.04687509453) -- (0.984375,0.0468777692048) -- (0.9921875,0.0468751111541) -- (1.0,0.0468755824646) -- (1.0078125,0.0468750000085) -- (1.015625,0.0468750000069) -- (1.0234375,0.0468750001835) -- (1.03125,0.0468750000258) -- (1.0390625,0.046875005111) -- (1.046875,0.046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.046875,0.046875) -- (0.0546875,0.0468750112672) -- (0.0625,0.0468750554644) -- (0.0703125,0.0468933708939) -- (0.078125,0.0468754976822) -- (0.0859375,0.0468752094698) -- (0.09375,0.0468750224351) -- (0.1015625,0.0468750000373) -- (0.109375,0.0468750556453) -- (0.1171875,0.0468796341259) -- (0.125,0.0469505174867) -- (0.1328125,0.0468881200512) -- (0.140625,0.0504425928264) -- (0.1484375,0.0468752329085) -- (0.15625,0.0468838040196) -- (0.1640625,0.0468750636892) -- (0.171875,0.0468750003859) -- (0.1796875,0.0468779531639) -- (0.1875,0.0469062539498) -- (0.1953125,0.0471684788702) -- (0.203125,0.0470301060612) -- (0.2109375,0.0468750625831) -- (0.21875,0.0468752707146) -- (0.2265625,0.0468756555631) -- (0.234375,0.0468778308047) -- (0.2421875,0.0468776323337) -- (0.25,0.0468751632304) -- (0.2578125,0.0468777412613) -- (0.265625,0.0468918803892) -- (0.2734375,0.046875086585) -- (0.28125,0.0468754642548) -- (0.2890625,0.0468750001801) -- (0.296875,0.0468750209422) -- (0.3046875,0.0468750892456) -- (0.3125,0.0468784276838) -- (0.3203125,0.0468870640079) -- (0.328125,0.0468750398348) -- (0.3359375,0.0468750001524) -- (0.34375,0.0468750041348) -- (0.3515625,0.0468750271591) -- (0.359375,0.0468750036721) -- (0.3671875,0.046875064775) -- (0.375,0.0468750172817) -- (0.3828125,0.0468750428686) -- (0.390625,0.046875166036) -- (0.3984375,0.0468750008399) -- (0.40625,0.0468750000341) -- (0.4140625,0.0468750000177) -- (0.421875,0.0468750001815) -- (0.4296875,0.0468750458177) -- (0.4375,0.0468771280093) -- (0.4453125,0.0468767710489) -- (0.453125,0.0469284305541) -- (0.4609375,0.046875495313) -- (0.46875,0.0469394217018) -- (0.4765625,0.0468751190656) -- (0.484375,0.0468756542151) -- (0.4921875,0.0468756346285) -- (0.5,0.0468758186815) -- (0.5078125,0.0468752107797) -- (0.515625,0.0468754356292) -- (0.5234375,0.0468752292152) -- (0.53125,0.0468750849136) -- (0.5390625,0.0468750088097) -- (0.546875,0.046875074945) -- (0.5546875,0.0468750020385) -- (0.5625,0.0468750025516) -- (0.5703125,0.0468750002971) -- (0.578125,0.0468892503917) -- (0.5859375,0.0468833401903) -- (0.59375,0.0468753944887) -- (0.6015625,0.0468750941454) -- (0.609375,0.0468752362206) -- (0.6171875,0.0469380975345) -- (0.625,0.0469762413765) -- (0.6328125,0.0468764455624) -- (0.640625,0.0468750091499) -- (0.6484375,0.0468771335602) -- (0.65625,0.0469492587696) -- (0.6640625,0.047008019192) -- (0.671875,0.046875034787) -- (0.6796875,0.0468759706227) -- (0.6875,0.0468750013771) -- (0.6953125,0.0468751453935) -- (0.703125,0.0468750053449) -- (0.7109375,0.0468750001114) -- (0.71875,0.0468750005695) -- (0.7265625,0.0468750000046) -- (0.734375,0.0468750000056) -- (0.7421875,0.0468750002) -- (0.75,0.0468750000014) -- (0.7578125,0.0468750000451) -- (0.765625,0.0468750413123) -- (0.7734375,0.0468750007364) -- (0.78125,0.0468750090298) -- (0.7890625,0.0468750004076) -- (0.796875,0.0468750215824) -- (0.8046875,0.0468750062463) -- (0.8125,0.0468750001831) -- (0.8203125,0.0468750410242) -- (0.828125,0.0468751380718) -- (0.8359375,0.0469061153156) -- (0.84375,0.0468763436451) -- (0.8515625,0.0468810661247) -- (0.859375,0.0468800679973) -- (0.8671875,0.0468752842516) -- (0.875,0.0468750185816) -- (0.8828125,0.0468752294845) -- (0.890625,0.0468754426507) -- (0.8984375,0.0468823597776) -- (0.90625,0.0468765719913) -- (0.9140625,0.0468770144341) -- (0.921875,0.0468764469282) -- (0.9296875,0.0468750173009) -- (0.9375,0.0468750010013) -- (0.9453125,0.0468750369888) -- (0.953125,0.0468750001773) -- (0.9609375,0.0468750008524) -- (0.96875,0.0468750114262) -- (0.9765625,0.04687509453) -- (0.984375,0.0468777692048) -- (0.9921875,0.0468751111541) -- (1.0,0.0468755824646) -- (1.0078125,0.0468750000085) -- (1.015625,0.0468750000069) -- (1.0234375,0.0468750001835) -- (1.03125,0.0468750000258) -- (1.0390625,0.046875005111) -- (1.046875,0.046875);
\draw[fill=white] (0.04296875,0.04296875) -- (0.05078125,0.0429687705726) -- (0.05859375,0.0429688130074) -- (0.06640625,0.0429690567424) -- (0.07421875,0.0429688372818) -- (0.08203125,0.0429687501719) -- (0.08984375,0.0429863671284) -- (0.09765625,0.0429711232122) -- (0.10546875,0.0429731971984) -- (0.11328125,0.0429849951346) -- (0.12109375,0.0433408085249) -- (0.12890625,0.0436108969693) -- (0.13671875,0.0435372515316) -- (0.14453125,0.0429690070006) -- (0.15234375,0.0429688731951) -- (0.16015625,0.0429689844348) -- (0.16796875,0.042972739596) -- (0.17578125,0.04299191468) -- (0.18359375,0.0430254889422) -- (0.19140625,0.0429709663687) -- (0.19921875,0.0429687998167) -- (0.20703125,0.0429687516187) -- (0.21484375,0.042968809346) -- (0.22265625,0.042982176182) -- (0.23046875,0.042969112873) -- (0.23828125,0.0429691488329) -- (0.24609375,0.0429688004719) -- (0.25390625,0.0429688275737) -- (0.26171875,0.0429688733302) -- (0.26953125,0.0429687514878) -- (0.27734375,0.0429687500016) -- (0.28515625,0.0429687500315) -- (0.29296875,0.0429687638287) -- (0.30078125,0.042968762779) -- (0.30859375,0.0429687684786) -- (0.31640625,0.0430196204566) -- (0.32421875,0.0429724904257) -- (0.33203125,0.0429687586904) -- (0.33984375,0.0429687525478) -- (0.34765625,0.0429687601752) -- (0.35546875,0.0429687526119) -- (0.36328125,0.042968754305) -- (0.37109375,0.0429687552593) -- (0.37890625,0.0429687532151) -- (0.38671875,0.0429687591833) -- (0.39453125,0.0429687767992) -- (0.40234375,0.0429687505828) -- (0.41015625,0.0429687500039) -- (0.41796875,0.0429687500727) -- (0.42578125,0.0429687703321) -- (0.43359375,0.0429689052871) -- (0.44140625,0.0429688393228) -- (0.44921875,0.0429776199138) -- (0.45703125,0.0429705317526) -- (0.46484375,0.0429687623928) -- (0.47265625,0.0429687500188) -- (0.48046875,0.0429687843181) -- (0.48828125,0.0429750320051) -- (0.49609375,0.0429687507906) -- (0.50390625,0.0429687505039) -- (0.51171875,0.042968751332) -- (0.51953125,0.0429687502548) -- (0.52734375,0.0429687500018) -- (0.53515625,0.0429687501609) -- (0.54296875,0.0429688076395) -- (0.55078125,0.0429687742356) -- (0.55859375,0.0429687500655) -- (0.56640625,0.0429687562424) -- (0.57421875,0.0429701238191) -- (0.58203125,0.0429713261718) -- (0.58984375,0.0429700081099) -- (0.59765625,0.0429688349013) -- (0.60546875,0.0430331132132) -- (0.61328125,0.0461478610624) -- (0.62109375,0.0429906678052) -- (0.62890625,0.0429689147222) -- (0.63671875,0.0429687526922) -- (0.64453125,0.0429687844858) -- (0.65234375,0.0429715009349) -- (0.66015625,0.042969573208) -- (0.66796875,0.0429693367799) -- (0.67578125,0.0429691854866) -- (0.68359375,0.042969147123) -- (0.69140625,0.0429687628354) -- (0.69921875,0.0429687650846) -- (0.70703125,0.0429688857062) -- (0.71484375,0.0429687550215) -- (0.72265625,0.0429687500754) -- (0.73046875,0.0429687502539) -- (0.73828125,0.0429687500673) -- (0.74609375,0.0429687503783) -- (0.75390625,0.0429688060357) -- (0.76171875,0.0429687502191) -- (0.76953125,0.0429687510146) -- (0.77734375,0.0429687500976) -- (0.78515625,0.0429687500024) -- (0.79296875,0.0429687500042) -- (0.80078125,0.0429687501446) -- (0.80859375,0.0429687566778) -- (0.81640625,0.0429692888) -- (0.82421875,0.0429687553041) -- (0.83203125,0.0429689997814) -- (0.83984375,0.0429712510158) -- (0.84765625,0.0430461127938) -- (0.85546875,0.0429701152552) -- (0.86328125,0.0429687516116) -- (0.87109375,0.0429690154396) -- (0.87890625,0.0429687501163) -- (0.88671875,0.0429687733284) -- (0.89453125,0.0430731373066) -- (0.90234375,0.0429695031615) -- (0.91015625,0.0429921911744) -- (0.91796875,0.0429687744852) -- (0.92578125,0.0429687748242) -- (0.93359375,0.0429688254149) -- (0.94140625,0.0429724619927) -- (0.94921875,0.0429688357928) -- (0.95703125,0.0429687563075) -- (0.96484375,0.0429687505092) -- (0.97265625,0.0429687514733) -- (0.98046875,0.0429687920877) -- (0.98828125,0.0429687506585) -- (0.99609375,0.0429687780924) -- (1.00390625,0.0429687500017) -- (1.01171875,0.0429687507189) -- (1.01953125,0.0429687510656) -- (1.02734375,0.0429687514696) -- (1.03515625,0.04296875002) -- (1.04296875,0.04296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.04296875,0.04296875) -- (0.05078125,0.0429687705726) -- (0.05859375,0.0429688130074) -- (0.06640625,0.0429690567424) -- (0.07421875,0.0429688372818) -- (0.08203125,0.0429687501719) -- (0.08984375,0.0429863671284) -- (0.09765625,0.0429711232122) -- (0.10546875,0.0429731971984) -- (0.11328125,0.0429849951346) -- (0.12109375,0.0433408085249) -- (0.12890625,0.0436108969693) -- (0.13671875,0.0435372515316) -- (0.14453125,0.0429690070006) -- (0.15234375,0.0429688731951) -- (0.16015625,0.0429689844348) -- (0.16796875,0.042972739596) -- (0.17578125,0.04299191468) -- (0.18359375,0.0430254889422) -- (0.19140625,0.0429709663687) -- (0.19921875,0.0429687998167) -- (0.20703125,0.0429687516187) -- (0.21484375,0.042968809346) -- (0.22265625,0.042982176182) -- (0.23046875,0.042969112873) -- (0.23828125,0.0429691488329) -- (0.24609375,0.0429688004719) -- (0.25390625,0.0429688275737) -- (0.26171875,0.0429688733302) -- (0.26953125,0.0429687514878) -- (0.27734375,0.0429687500016) -- (0.28515625,0.0429687500315) -- (0.29296875,0.0429687638287) -- (0.30078125,0.042968762779) -- (0.30859375,0.0429687684786) -- (0.31640625,0.0430196204566) -- (0.32421875,0.0429724904257) -- (0.33203125,0.0429687586904) -- (0.33984375,0.0429687525478) -- (0.34765625,0.0429687601752) -- (0.35546875,0.0429687526119) -- (0.36328125,0.042968754305) -- (0.37109375,0.0429687552593) -- (0.37890625,0.0429687532151) -- (0.38671875,0.0429687591833) -- (0.39453125,0.0429687767992) -- (0.40234375,0.0429687505828) -- (0.41015625,0.0429687500039) -- (0.41796875,0.0429687500727) -- (0.42578125,0.0429687703321) -- (0.43359375,0.0429689052871) -- (0.44140625,0.0429688393228) -- (0.44921875,0.0429776199138) -- (0.45703125,0.0429705317526) -- (0.46484375,0.0429687623928) -- (0.47265625,0.0429687500188) -- (0.48046875,0.0429687843181) -- (0.48828125,0.0429750320051) -- (0.49609375,0.0429687507906) -- (0.50390625,0.0429687505039) -- (0.51171875,0.042968751332) -- (0.51953125,0.0429687502548) -- (0.52734375,0.0429687500018) -- (0.53515625,0.0429687501609) -- (0.54296875,0.0429688076395) -- (0.55078125,0.0429687742356) -- (0.55859375,0.0429687500655) -- (0.56640625,0.0429687562424) -- (0.57421875,0.0429701238191) -- (0.58203125,0.0429713261718) -- (0.58984375,0.0429700081099) -- (0.59765625,0.0429688349013) -- (0.60546875,0.0430331132132) -- (0.61328125,0.0461478610624) -- (0.62109375,0.0429906678052) -- (0.62890625,0.0429689147222) -- (0.63671875,0.0429687526922) -- (0.64453125,0.0429687844858) -- (0.65234375,0.0429715009349) -- (0.66015625,0.042969573208) -- (0.66796875,0.0429693367799) -- (0.67578125,0.0429691854866) -- (0.68359375,0.042969147123) -- (0.69140625,0.0429687628354) -- (0.69921875,0.0429687650846) -- (0.70703125,0.0429688857062) -- (0.71484375,0.0429687550215) -- (0.72265625,0.0429687500754) -- (0.73046875,0.0429687502539) -- (0.73828125,0.0429687500673) -- (0.74609375,0.0429687503783) -- (0.75390625,0.0429688060357) -- (0.76171875,0.0429687502191) -- (0.76953125,0.0429687510146) -- (0.77734375,0.0429687500976) -- (0.78515625,0.0429687500024) -- (0.79296875,0.0429687500042) -- (0.80078125,0.0429687501446) -- (0.80859375,0.0429687566778) -- (0.81640625,0.0429692888) -- (0.82421875,0.0429687553041) -- (0.83203125,0.0429689997814) -- (0.83984375,0.0429712510158) -- (0.84765625,0.0430461127938) -- (0.85546875,0.0429701152552) -- (0.86328125,0.0429687516116) -- (0.87109375,0.0429690154396) -- (0.87890625,0.0429687501163) -- (0.88671875,0.0429687733284) -- (0.89453125,0.0430731373066) -- (0.90234375,0.0429695031615) -- (0.91015625,0.0429921911744) -- (0.91796875,0.0429687744852) -- (0.92578125,0.0429687748242) -- (0.93359375,0.0429688254149) -- (0.94140625,0.0429724619927) -- (0.94921875,0.0429688357928) -- (0.95703125,0.0429687563075) -- (0.96484375,0.0429687505092) -- (0.97265625,0.0429687514733) -- (0.98046875,0.0429687920877) -- (0.98828125,0.0429687506585) -- (0.99609375,0.0429687780924) -- (1.00390625,0.0429687500017) -- (1.01171875,0.0429687507189) -- (1.01953125,0.0429687510656) -- (1.02734375,0.0429687514696) -- (1.03515625,0.04296875002) -- (1.04296875,0.04296875);
\draw[fill=white] (0.0390625,0.0390625) -- (0.046875,0.0390625033956) -- (0.0546875,0.0390625001469) -- (0.0625,0.039062504804) -- (0.0703125,0.043033359611) -- (0.078125,0.0390648839322) -- (0.0859375,0.03907142526) -- (0.09375,0.0390625048973) -- (0.1015625,0.0390625108784) -- (0.109375,0.0391262767922) -- (0.1171875,0.0390683335178) -- (0.125,0.0390648675183) -- (0.1328125,0.0390795285065) -- (0.140625,0.0390630778762) -- (0.1484375,0.039062608867) -- (0.15625,0.0390625062897) -- (0.1640625,0.0390625125724) -- (0.171875,0.039063652841) -- (0.1796875,0.0391042545382) -- (0.1875,0.0390628584521) -- (0.1953125,0.0390625000704) -- (0.203125,0.0390625479301) -- (0.2109375,0.0390629301022) -- (0.21875,0.0390625005983) -- (0.2265625,0.0390625005335) -- (0.234375,0.03906250116) -- (0.2421875,0.039062560539) -- (0.25,0.0390627367745) -- (0.2578125,0.0390625003255) -- (0.265625,0.0390625000907) -- (0.2734375,0.0390625014951) -- (0.28125,0.039062505152) -- (0.2890625,0.0390625000206) -- (0.296875,0.0390625000101) -- (0.3046875,0.0390625008492) -- (0.3125,0.0390626958337) -- (0.3203125,0.0390625440324) -- (0.328125,0.0390678105501) -- (0.3359375,0.0390625025895) -- (0.34375,0.039062666021) -- (0.3515625,0.0390625218036) -- (0.359375,0.0390625557271) -- (0.3671875,0.0390626480535) -- (0.375,0.039062507361) -- (0.3828125,0.0390625001264) -- (0.390625,0.039062500003) -- (0.3984375,0.0390625) -- (0.40625,0.0390625000024) -- (0.4140625,0.039062500111) -- (0.421875,0.0390625031319) -- (0.4296875,0.0390625785269) -- (0.4375,0.0390625000262) -- (0.4453125,0.0390628397455) -- (0.453125,0.0390625035361) -- (0.4609375,0.0390625041443) -- (0.46875,0.039062500005) -- (0.4765625,0.0390625000004) -- (0.484375,0.0390625092433) -- (0.4921875,0.0390625084439) -- (0.5,0.039062500001) -- (0.5078125,0.0390625181027) -- (0.515625,0.0390627254248) -- (0.5234375,0.0390625077433) -- (0.53125,0.0390625860546) -- (0.5390625,0.0390625120331) -- (0.546875,0.0390625537043) -- (0.5546875,0.0390625002174) -- (0.5625,0.0390625000486) -- (0.5703125,0.0390625202619) -- (0.578125,0.0390625027194) -- (0.5859375,0.0390627649976) -- (0.59375,0.0390625014052) -- (0.6015625,0.0390663918388) -- (0.609375,0.0390829615363) -- (0.6171875,0.0390625488661) -- (0.625,0.0390625055793) -- (0.6328125,0.0390628895809) -- (0.640625,0.0390633956253) -- (0.6484375,0.0390625048038) -- (0.65625,0.0390625010369) -- (0.6640625,0.0390972541827) -- (0.671875,0.0390626574872) -- (0.6796875,0.0390625003813) -- (0.6875,0.039062529149) -- (0.6953125,0.0390625452768) -- (0.703125,0.0390625397016) -- (0.7109375,0.0390625632183) -- (0.71875,0.0390625037511) -- (0.7265625,0.0390625042614) -- (0.734375,0.0390625081153) -- (0.7421875,0.0390625002059) -- (0.75,0.0390625000243) -- (0.7578125,0.0390625737864) -- (0.765625,0.0390625000063) -- (0.7734375,0.0390625069819) -- (0.78125,0.0390625134412) -- (0.7890625,0.0390625000541) -- (0.796875,0.0390625000045) -- (0.8046875,0.039062546807) -- (0.8125,0.0390625922738) -- (0.8203125,0.0390630989302) -- (0.828125,0.0390659087972) -- (0.8359375,0.0390848020654) -- (0.84375,0.0390664137117) -- (0.8515625,0.0390626797854) -- (0.859375,0.039062699345) -- (0.8671875,0.0390631490527) -- (0.875,0.0390625204856) -- (0.8828125,0.039062509092) -- (0.890625,0.0390696879235) -- (0.8984375,0.0390738395492) -- (0.90625,0.0390626874526) -- (0.9140625,0.0390675896459) -- (0.921875,0.0390660870343) -- (0.9296875,0.0390630878734) -- (0.9375,0.039062899871) -- (0.9453125,0.0390625350615) -- (0.953125,0.039062500408) -- (0.9609375,0.0390625030719) -- (0.96875,0.0390625005715) -- (0.9765625,0.0390625002794) -- (0.984375,0.0390625018546) -- (0.9921875,0.0390625943926) -- (1.0,0.0390625027016) -- (1.0078125,0.0390625000189) -- (1.015625,0.0390625023367) -- (1.0234375,0.0390625008651) -- (1.03125,0.0390625026138) -- (1.0390625,0.0390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.0390625,0.0390625) -- (0.046875,0.0390625033956) -- (0.0546875,0.0390625001469) -- (0.0625,0.039062504804) -- (0.0703125,0.043033359611) -- (0.078125,0.0390648839322) -- (0.0859375,0.03907142526) -- (0.09375,0.0390625048973) -- (0.1015625,0.0390625108784) -- (0.109375,0.0391262767922) -- (0.1171875,0.0390683335178) -- (0.125,0.0390648675183) -- (0.1328125,0.0390795285065) -- (0.140625,0.0390630778762) -- (0.1484375,0.039062608867) -- (0.15625,0.0390625062897) -- (0.1640625,0.0390625125724) -- (0.171875,0.039063652841) -- (0.1796875,0.0391042545382) -- (0.1875,0.0390628584521) -- (0.1953125,0.0390625000704) -- (0.203125,0.0390625479301) -- (0.2109375,0.0390629301022) -- (0.21875,0.0390625005983) -- (0.2265625,0.0390625005335) -- (0.234375,0.03906250116) -- (0.2421875,0.039062560539) -- (0.25,0.0390627367745) -- (0.2578125,0.0390625003255) -- (0.265625,0.0390625000907) -- (0.2734375,0.0390625014951) -- (0.28125,0.039062505152) -- (0.2890625,0.0390625000206) -- (0.296875,0.0390625000101) -- (0.3046875,0.0390625008492) -- (0.3125,0.0390626958337) -- (0.3203125,0.0390625440324) -- (0.328125,0.0390678105501) -- (0.3359375,0.0390625025895) -- (0.34375,0.039062666021) -- (0.3515625,0.0390625218036) -- (0.359375,0.0390625557271) -- (0.3671875,0.0390626480535) -- (0.375,0.039062507361) -- (0.3828125,0.0390625001264) -- (0.390625,0.039062500003) -- (0.3984375,0.0390625) -- (0.40625,0.0390625000024) -- (0.4140625,0.039062500111) -- (0.421875,0.0390625031319) -- (0.4296875,0.0390625785269) -- (0.4375,0.0390625000262) -- (0.4453125,0.0390628397455) -- (0.453125,0.0390625035361) -- (0.4609375,0.0390625041443) -- (0.46875,0.039062500005) -- (0.4765625,0.0390625000004) -- (0.484375,0.0390625092433) -- (0.4921875,0.0390625084439) -- (0.5,0.039062500001) -- (0.5078125,0.0390625181027) -- (0.515625,0.0390627254248) -- (0.5234375,0.0390625077433) -- (0.53125,0.0390625860546) -- (0.5390625,0.0390625120331) -- (0.546875,0.0390625537043) -- (0.5546875,0.0390625002174) -- (0.5625,0.0390625000486) -- (0.5703125,0.0390625202619) -- (0.578125,0.0390625027194) -- (0.5859375,0.0390627649976) -- (0.59375,0.0390625014052) -- (0.6015625,0.0390663918388) -- (0.609375,0.0390829615363) -- (0.6171875,0.0390625488661) -- (0.625,0.0390625055793) -- (0.6328125,0.0390628895809) -- (0.640625,0.0390633956253) -- (0.6484375,0.0390625048038) -- (0.65625,0.0390625010369) -- (0.6640625,0.0390972541827) -- (0.671875,0.0390626574872) -- (0.6796875,0.0390625003813) -- (0.6875,0.039062529149) -- (0.6953125,0.0390625452768) -- (0.703125,0.0390625397016) -- (0.7109375,0.0390625632183) -- (0.71875,0.0390625037511) -- (0.7265625,0.0390625042614) -- (0.734375,0.0390625081153) -- (0.7421875,0.0390625002059) -- (0.75,0.0390625000243) -- (0.7578125,0.0390625737864) -- (0.765625,0.0390625000063) -- (0.7734375,0.0390625069819) -- (0.78125,0.0390625134412) -- (0.7890625,0.0390625000541) -- (0.796875,0.0390625000045) -- (0.8046875,0.039062546807) -- (0.8125,0.0390625922738) -- (0.8203125,0.0390630989302) -- (0.828125,0.0390659087972) -- (0.8359375,0.0390848020654) -- (0.84375,0.0390664137117) -- (0.8515625,0.0390626797854) -- (0.859375,0.039062699345) -- (0.8671875,0.0390631490527) -- (0.875,0.0390625204856) -- (0.8828125,0.039062509092) -- (0.890625,0.0390696879235) -- (0.8984375,0.0390738395492) -- (0.90625,0.0390626874526) -- (0.9140625,0.0390675896459) -- (0.921875,0.0390660870343) -- (0.9296875,0.0390630878734) -- (0.9375,0.039062899871) -- (0.9453125,0.0390625350615) -- (0.953125,0.039062500408) -- (0.9609375,0.0390625030719) -- (0.96875,0.0390625005715) -- (0.9765625,0.0390625002794) -- (0.984375,0.0390625018546) -- (0.9921875,0.0390625943926) -- (1.0,0.0390625027016) -- (1.0078125,0.0390625000189) -- (1.015625,0.0390625023367) -- (1.0234375,0.0390625008651) -- (1.03125,0.0390625026138) -- (1.0390625,0.0390625);
\draw[fill=white] (0.03515625,0.03515625) -- (0.04296875,0.0351562522104) -- (0.05078125,0.0351562621379) -- (0.05859375,0.0351576070298) -- (0.06640625,0.0351613168541) -- (0.07421875,0.0351571338189) -- (0.08203125,0.0351562885912) -- (0.08984375,0.0351562597624) -- (0.09765625,0.0351562948411) -- (0.10546875,0.0351585538497) -- (0.11328125,0.0351570721154) -- (0.12109375,0.0351564722073) -- (0.12890625,0.0352750980299) -- (0.13671875,0.0352038608599) -- (0.14453125,0.0351562559117) -- (0.15234375,0.03515625024) -- (0.16015625,0.0351562538232) -- (0.16796875,0.0351563909596) -- (0.17578125,0.0355649811519) -- (0.18359375,0.0351562794281) -- (0.19140625,0.035156251249) -- (0.19921875,0.0351562507284) -- (0.20703125,0.0351562541049) -- (0.21484375,0.0351562516897) -- (0.22265625,0.035156295042) -- (0.23046875,0.0351562604013) -- (0.23828125,0.0351563352361) -- (0.24609375,0.0351563193312) -- (0.25390625,0.035156995548) -- (0.26171875,0.0351562528882) -- (0.26953125,0.0351562500213) -- (0.27734375,0.0351562531146) -- (0.28515625,0.0351562500033) -- (0.29296875,0.0351562792951) -- (0.30078125,0.0351563270181) -- (0.30859375,0.0351562501638) -- (0.31640625,0.0351562528453) -- (0.32421875,0.0351562614659) -- (0.33203125,0.0351567010966) -- (0.33984375,0.0351571435859) -- (0.34765625,0.0351977700622) -- (0.35546875,0.0351590321759) -- (0.36328125,0.0351566093587) -- (0.37109375,0.0351563449763) -- (0.37890625,0.0351562502101) -- (0.38671875,0.0351562527866) -- (0.39453125,0.0351562500002) -- (0.40234375,0.0351562511576) -- (0.41015625,0.0351562503369) -- (0.41796875,0.035156250071) -- (0.42578125,0.0351562637985) -- (0.43359375,0.0351566218953) -- (0.44140625,0.0351563742726) -- (0.44921875,0.0351562519235) -- (0.45703125,0.0351562503656) -- (0.46484375,0.0351562503174) -- (0.47265625,0.035156250012) -- (0.48046875,0.0351562500368) -- (0.48828125,0.0351562504063) -- (0.49609375,0.035156250373) -- (0.50390625,0.0351562511596) -- (0.51171875,0.0351562940085) -- (0.51953125,0.0351562511248) -- (0.52734375,0.0351562651804) -- (0.53515625,0.0351664185076) -- (0.54296875,0.0351568101303) -- (0.55078125,0.0351563766976) -- (0.55859375,0.0351562506644) -- (0.56640625,0.0351562662803) -- (0.57421875,0.035156250212) -- (0.58203125,0.0351562521348) -- (0.58984375,0.0351562568485) -- (0.59765625,0.0351564453931) -- (0.60546875,0.0351649657553) -- (0.61328125,0.0351592495358) -- (0.62109375,0.0351562683482) -- (0.62890625,0.0351565539911) -- (0.63671875,0.0351567927257) -- (0.64453125,0.0351574032) -- (0.65234375,0.0351563034282) -- (0.66015625,0.0351606570172) -- (0.66796875,0.0351621346777) -- (0.67578125,0.0351564175175) -- (0.68359375,0.0351562542573) -- (0.69140625,0.035156255094) -- (0.69921875,0.0351562511645) -- (0.70703125,0.0351562516559) -- (0.71484375,0.0351566963183) -- (0.72265625,0.0351564139834) -- (0.73046875,0.0351563321721) -- (0.73828125,0.035156250724) -- (0.74609375,0.0351562503571) -- (0.75390625,0.0351562514754) -- (0.76171875,0.0351562538653) -- (0.76953125,0.0351562986958) -- (0.77734375,0.0351562695456) -- (0.78515625,0.0351563245472) -- (0.79296875,0.035156255177) -- (0.80078125,0.0351581443674) -- (0.80859375,0.0351562610534) -- (0.81640625,0.0351562534017) -- (0.82421875,0.0351562859467) -- (0.83203125,0.0351562562689) -- (0.83984375,0.0351563050065) -- (0.84765625,0.0351562646207) -- (0.85546875,0.0351562581317) -- (0.86328125,0.0351562775189) -- (0.87109375,0.0351562502018) -- (0.87890625,0.0351562540968) -- (0.88671875,0.0351562998586) -- (0.89453125,0.0351563385313) -- (0.90234375,0.0351565674525) -- (0.91015625,0.0351562849151) -- (0.91796875,0.0351857324379) -- (0.92578125,0.0351563222125) -- (0.93359375,0.0351562521782) -- (0.94140625,0.0351562667763) -- (0.94921875,0.0351562603367) -- (0.95703125,0.0351562635369) -- (0.96484375,0.0351562500324) -- (0.97265625,0.0351562657977) -- (0.98046875,0.0351571098057) -- (0.98828125,0.0351562531324) -- (0.99609375,0.0351563050999) -- (1.00390625,0.0351585029007) -- (1.01171875,0.035156259407) -- (1.01953125,0.0351562502205) -- (1.02734375,0.0351562676022) -- (1.03515625,0.03515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.03515625,0.03515625) -- (0.04296875,0.0351562522104) -- (0.05078125,0.0351562621379) -- (0.05859375,0.0351576070298) -- (0.06640625,0.0351613168541) -- (0.07421875,0.0351571338189) -- (0.08203125,0.0351562885912) -- (0.08984375,0.0351562597624) -- (0.09765625,0.0351562948411) -- (0.10546875,0.0351585538497) -- (0.11328125,0.0351570721154) -- (0.12109375,0.0351564722073) -- (0.12890625,0.0352750980299) -- (0.13671875,0.0352038608599) -- (0.14453125,0.0351562559117) -- (0.15234375,0.03515625024) -- (0.16015625,0.0351562538232) -- (0.16796875,0.0351563909596) -- (0.17578125,0.0355649811519) -- (0.18359375,0.0351562794281) -- (0.19140625,0.035156251249) -- (0.19921875,0.0351562507284) -- (0.20703125,0.0351562541049) -- (0.21484375,0.0351562516897) -- (0.22265625,0.035156295042) -- (0.23046875,0.0351562604013) -- (0.23828125,0.0351563352361) -- (0.24609375,0.0351563193312) -- (0.25390625,0.035156995548) -- (0.26171875,0.0351562528882) -- (0.26953125,0.0351562500213) -- (0.27734375,0.0351562531146) -- (0.28515625,0.0351562500033) -- (0.29296875,0.0351562792951) -- (0.30078125,0.0351563270181) -- (0.30859375,0.0351562501638) -- (0.31640625,0.0351562528453) -- (0.32421875,0.0351562614659) -- (0.33203125,0.0351567010966) -- (0.33984375,0.0351571435859) -- (0.34765625,0.0351977700622) -- (0.35546875,0.0351590321759) -- (0.36328125,0.0351566093587) -- (0.37109375,0.0351563449763) -- (0.37890625,0.0351562502101) -- (0.38671875,0.0351562527866) -- (0.39453125,0.0351562500002) -- (0.40234375,0.0351562511576) -- (0.41015625,0.0351562503369) -- (0.41796875,0.035156250071) -- (0.42578125,0.0351562637985) -- (0.43359375,0.0351566218953) -- (0.44140625,0.0351563742726) -- (0.44921875,0.0351562519235) -- (0.45703125,0.0351562503656) -- (0.46484375,0.0351562503174) -- (0.47265625,0.035156250012) -- (0.48046875,0.0351562500368) -- (0.48828125,0.0351562504063) -- (0.49609375,0.035156250373) -- (0.50390625,0.0351562511596) -- (0.51171875,0.0351562940085) -- (0.51953125,0.0351562511248) -- (0.52734375,0.0351562651804) -- (0.53515625,0.0351664185076) -- (0.54296875,0.0351568101303) -- (0.55078125,0.0351563766976) -- (0.55859375,0.0351562506644) -- (0.56640625,0.0351562662803) -- (0.57421875,0.035156250212) -- (0.58203125,0.0351562521348) -- (0.58984375,0.0351562568485) -- (0.59765625,0.0351564453931) -- (0.60546875,0.0351649657553) -- (0.61328125,0.0351592495358) -- (0.62109375,0.0351562683482) -- (0.62890625,0.0351565539911) -- (0.63671875,0.0351567927257) -- (0.64453125,0.0351574032) -- (0.65234375,0.0351563034282) -- (0.66015625,0.0351606570172) -- (0.66796875,0.0351621346777) -- (0.67578125,0.0351564175175) -- (0.68359375,0.0351562542573) -- (0.69140625,0.035156255094) -- (0.69921875,0.0351562511645) -- (0.70703125,0.0351562516559) -- (0.71484375,0.0351566963183) -- (0.72265625,0.0351564139834) -- (0.73046875,0.0351563321721) -- (0.73828125,0.035156250724) -- (0.74609375,0.0351562503571) -- (0.75390625,0.0351562514754) -- (0.76171875,0.0351562538653) -- (0.76953125,0.0351562986958) -- (0.77734375,0.0351562695456) -- (0.78515625,0.0351563245472) -- (0.79296875,0.035156255177) -- (0.80078125,0.0351581443674) -- (0.80859375,0.0351562610534) -- (0.81640625,0.0351562534017) -- (0.82421875,0.0351562859467) -- (0.83203125,0.0351562562689) -- (0.83984375,0.0351563050065) -- (0.84765625,0.0351562646207) -- (0.85546875,0.0351562581317) -- (0.86328125,0.0351562775189) -- (0.87109375,0.0351562502018) -- (0.87890625,0.0351562540968) -- (0.88671875,0.0351562998586) -- (0.89453125,0.0351563385313) -- (0.90234375,0.0351565674525) -- (0.91015625,0.0351562849151) -- (0.91796875,0.0351857324379) -- (0.92578125,0.0351563222125) -- (0.93359375,0.0351562521782) -- (0.94140625,0.0351562667763) -- (0.94921875,0.0351562603367) -- (0.95703125,0.0351562635369) -- (0.96484375,0.0351562500324) -- (0.97265625,0.0351562657977) -- (0.98046875,0.0351571098057) -- (0.98828125,0.0351562531324) -- (0.99609375,0.0351563050999) -- (1.00390625,0.0351585029007) -- (1.01171875,0.035156259407) -- (1.01953125,0.0351562502205) -- (1.02734375,0.0351562676022) -- (1.03515625,0.03515625);
\draw[fill=white] (0.03125,0.03125) -- (0.0390625,0.0312500006443) -- (0.046875,0.031250000096) -- (0.0546875,0.031250008649) -- (0.0625,0.0312501253929) -- (0.0703125,0.0312514270494) -- (0.078125,0.0313065812964) -- (0.0859375,0.0312520397321) -- (0.09375,0.0312500099858) -- (0.1015625,0.0312501203734) -- (0.109375,0.0312501509456) -- (0.1171875,0.0312581250906) -- (0.125,0.0312501120326) -- (0.1328125,0.0312500621964) -- (0.140625,0.0312500044242) -- (0.1484375,0.0312500006217) -- (0.15625,0.0312500191234) -- (0.1640625,0.0312500591781) -- (0.171875,0.0312503168808) -- (0.1796875,0.03125000003) -- (0.1875,0.0312500000008) -- (0.1953125,0.0312500005292) -- (0.203125,0.0312500066692) -- (0.2109375,0.0312508218545) -- (0.21875,0.0312500015525) -- (0.2265625,0.0312500063637) -- (0.234375,0.0312500020526) -- (0.2421875,0.0312500032662) -- (0.25,0.0312500001237) -- (0.2578125,0.0312500002481) -- (0.265625,0.0312500002653) -- (0.2734375,0.0312500000227) -- (0.28125,0.0312500003155) -- (0.2890625,0.0312500000792) -- (0.296875,0.03125001028) -- (0.3046875,0.0312500089919) -- (0.3125,0.031250292617) -- (0.3203125,0.0312503389236) -- (0.328125,0.0312523366955) -- (0.3359375,0.0312503401426) -- (0.34375,0.0317023507449) -- (0.3515625,0.0312505461748) -- (0.359375,0.0312503005435) -- (0.3671875,0.0312500694987) -- (0.375,0.0312500005027) -- (0.3828125,0.0312500000037) -- (0.390625,0.0312500000028) -- (0.3984375,0.0312500000347) -- (0.40625,0.0312500000077) -- (0.4140625,0.031250000156) -- (0.421875,0.0312500110655) -- (0.4296875,0.0312500079076) -- (0.4375,0.031250005094) -- (0.4453125,0.0312500000677) -- (0.453125,0.0312500006021) -- (0.4609375,0.0312500003356) -- (0.46875,0.0312500007887) -- (0.4765625,0.0312500010014) -- (0.484375,0.0312500000902) -- (0.4921875,0.0312503022136) -- (0.5,0.0312500000461) -- (0.5078125,0.0312500003208) -- (0.515625,0.0312500001546) -- (0.5234375,0.0312500006839) -- (0.53125,0.0312509099498) -- (0.5390625,0.031251417426) -- (0.546875,0.0312500006455) -- (0.5546875,0.0312500472896) -- (0.5625,0.0312500931599) -- (0.5703125,0.0312500005424) -- (0.578125,0.0312500105513) -- (0.5859375,0.0312518985996) -- (0.59375,0.0312500017417) -- (0.6015625,0.0312500757017) -- (0.609375,0.0312521391189) -- (0.6171875,0.0312504929255) -- (0.625,0.0312573323462) -- (0.6328125,0.0312500219259) -- (0.640625,0.0312503448705) -- (0.6484375,0.0312527251844) -- (0.65625,0.0312501054254) -- (0.6640625,0.0312510627413) -- (0.671875,0.0312500253408) -- (0.6796875,0.0312500007806) -- (0.6875,0.031250001524) -- (0.6953125,0.031250001026) -- (0.703125,0.0312500653304) -- (0.7109375,0.0312502362033) -- (0.71875,0.0312500072632) -- (0.7265625,0.0312500147457) -- (0.734375,0.0312500037162) -- (0.7421875,0.0312500000451) -- (0.75,0.0312500002063) -- (0.7578125,0.0312513915131) -- (0.765625,0.0312507227568) -- (0.7734375,0.0312500157444) -- (0.78125,0.0312500296511) -- (0.7890625,0.0312500604528) -- (0.796875,0.031272275145) -- (0.8046875,0.0312500005405) -- (0.8125,0.0312500002073) -- (0.8203125,0.0312500016961) -- (0.828125,0.031250002729) -- (0.8359375,0.0312500017356) -- (0.84375,0.0312500011838) -- (0.8515625,0.0312500088932) -- (0.859375,0.0312500002073) -- (0.8671875,0.0312500017495) -- (0.875,0.0312500000426) -- (0.8828125,0.0312500008327) -- (0.890625,0.0312502292385) -- (0.8984375,0.0312508044202) -- (0.90625,0.0312592870721) -- (0.9140625,0.0312843852742) -- (0.921875,0.0312502880056) -- (0.9296875,0.0312559015365) -- (0.9375,0.0312500035659) -- (0.9453125,0.0312505842375) -- (0.953125,0.0312566349909) -- (0.9609375,0.0312503303617) -- (0.96875,0.0312532712157) -- (0.9765625,0.0312505059665) -- (0.984375,0.0312502692594) -- (0.9921875,0.0312500498733) -- (1.0,0.0312500507897) -- (1.0078125,0.0312500023615) -- (1.015625,0.0312502556063) -- (1.0234375,0.0312500017622) -- (1.03125,0.03125) -- (1,0) -- (0,0) -- cycle;
\draw (0.03125,0.03125) -- (0.0390625,0.0312500006443) -- (0.046875,0.031250000096) -- (0.0546875,0.031250008649) -- (0.0625,0.0312501253929) -- (0.0703125,0.0312514270494) -- (0.078125,0.0313065812964) -- (0.0859375,0.0312520397321) -- (0.09375,0.0312500099858) -- (0.1015625,0.0312501203734) -- (0.109375,0.0312501509456) -- (0.1171875,0.0312581250906) -- (0.125,0.0312501120326) -- (0.1328125,0.0312500621964) -- (0.140625,0.0312500044242) -- (0.1484375,0.0312500006217) -- (0.15625,0.0312500191234) -- (0.1640625,0.0312500591781) -- (0.171875,0.0312503168808) -- (0.1796875,0.03125000003) -- (0.1875,0.0312500000008) -- (0.1953125,0.0312500005292) -- (0.203125,0.0312500066692) -- (0.2109375,0.0312508218545) -- (0.21875,0.0312500015525) -- (0.2265625,0.0312500063637) -- (0.234375,0.0312500020526) -- (0.2421875,0.0312500032662) -- (0.25,0.0312500001237) -- (0.2578125,0.0312500002481) -- (0.265625,0.0312500002653) -- (0.2734375,0.0312500000227) -- (0.28125,0.0312500003155) -- (0.2890625,0.0312500000792) -- (0.296875,0.03125001028) -- (0.3046875,0.0312500089919) -- (0.3125,0.031250292617) -- (0.3203125,0.0312503389236) -- (0.328125,0.0312523366955) -- (0.3359375,0.0312503401426) -- (0.34375,0.0317023507449) -- (0.3515625,0.0312505461748) -- (0.359375,0.0312503005435) -- (0.3671875,0.0312500694987) -- (0.375,0.0312500005027) -- (0.3828125,0.0312500000037) -- (0.390625,0.0312500000028) -- (0.3984375,0.0312500000347) -- (0.40625,0.0312500000077) -- (0.4140625,0.031250000156) -- (0.421875,0.0312500110655) -- (0.4296875,0.0312500079076) -- (0.4375,0.031250005094) -- (0.4453125,0.0312500000677) -- (0.453125,0.0312500006021) -- (0.4609375,0.0312500003356) -- (0.46875,0.0312500007887) -- (0.4765625,0.0312500010014) -- (0.484375,0.0312500000902) -- (0.4921875,0.0312503022136) -- (0.5,0.0312500000461) -- (0.5078125,0.0312500003208) -- (0.515625,0.0312500001546) -- (0.5234375,0.0312500006839) -- (0.53125,0.0312509099498) -- (0.5390625,0.031251417426) -- (0.546875,0.0312500006455) -- (0.5546875,0.0312500472896) -- (0.5625,0.0312500931599) -- (0.5703125,0.0312500005424) -- (0.578125,0.0312500105513) -- (0.5859375,0.0312518985996) -- (0.59375,0.0312500017417) -- (0.6015625,0.0312500757017) -- (0.609375,0.0312521391189) -- (0.6171875,0.0312504929255) -- (0.625,0.0312573323462) -- (0.6328125,0.0312500219259) -- (0.640625,0.0312503448705) -- (0.6484375,0.0312527251844) -- (0.65625,0.0312501054254) -- (0.6640625,0.0312510627413) -- (0.671875,0.0312500253408) -- (0.6796875,0.0312500007806) -- (0.6875,0.031250001524) -- (0.6953125,0.031250001026) -- (0.703125,0.0312500653304) -- (0.7109375,0.0312502362033) -- (0.71875,0.0312500072632) -- (0.7265625,0.0312500147457) -- (0.734375,0.0312500037162) -- (0.7421875,0.0312500000451) -- (0.75,0.0312500002063) -- (0.7578125,0.0312513915131) -- (0.765625,0.0312507227568) -- (0.7734375,0.0312500157444) -- (0.78125,0.0312500296511) -- (0.7890625,0.0312500604528) -- (0.796875,0.031272275145) -- (0.8046875,0.0312500005405) -- (0.8125,0.0312500002073) -- (0.8203125,0.0312500016961) -- (0.828125,0.031250002729) -- (0.8359375,0.0312500017356) -- (0.84375,0.0312500011838) -- (0.8515625,0.0312500088932) -- (0.859375,0.0312500002073) -- (0.8671875,0.0312500017495) -- (0.875,0.0312500000426) -- (0.8828125,0.0312500008327) -- (0.890625,0.0312502292385) -- (0.8984375,0.0312508044202) -- (0.90625,0.0312592870721) -- (0.9140625,0.0312843852742) -- (0.921875,0.0312502880056) -- (0.9296875,0.0312559015365) -- (0.9375,0.0312500035659) -- (0.9453125,0.0312505842375) -- (0.953125,0.0312566349909) -- (0.9609375,0.0312503303617) -- (0.96875,0.0312532712157) -- (0.9765625,0.0312505059665) -- (0.984375,0.0312502692594) -- (0.9921875,0.0312500498733) -- (1.0,0.0312500507897) -- (1.0078125,0.0312500023615) -- (1.015625,0.0312502556063) -- (1.0234375,0.0312500017622) -- (1.03125,0.03125);
\draw[fill=white] (0.02734375,0.02734375) -- (0.03515625,0.0273437729768) -- (0.04296875,0.0273437535004) -- (0.05078125,0.0273437593992) -- (0.05859375,0.0273461974318) -- (0.06640625,0.0273438100537) -- (0.07421875,0.0273446214061) -- (0.08203125,0.0275328424109) -- (0.08984375,0.0273443512212) -- (0.09765625,0.0273438105102) -- (0.10546875,0.027343781191) -- (0.11328125,0.0273437542782) -- (0.12109375,0.0273449497563) -- (0.12890625,0.0273437654477) -- (0.13671875,0.0273437502669) -- (0.14453125,0.0273437837802) -- (0.15234375,0.0273437502128) -- (0.16015625,0.0273437821263) -- (0.16796875,0.0273437616354) -- (0.17578125,0.027343750062) -- (0.18359375,0.027343750032) -- (0.19140625,0.0273437500006) -- (0.19921875,0.027343750006) -- (0.20703125,0.0273437507063) -- (0.21484375,0.0273438473632) -- (0.22265625,0.0273437560875) -- (0.23046875,0.0273437544419) -- (0.23828125,0.0273437505822) -- (0.24609375,0.0273437500719) -- (0.25390625,0.027343774648) -- (0.26171875,0.0273437638457) -- (0.26953125,0.0273437500005) -- (0.27734375,0.0273437714325) -- (0.28515625,0.0273437581088) -- (0.29296875,0.0273437548145) -- (0.30078125,0.027343757292) -- (0.30859375,0.0273438180117) -- (0.31640625,0.0273878186118) -- (0.32421875,0.0274582631123) -- (0.33203125,0.0273804752089) -- (0.33984375,0.0273448954986) -- (0.34765625,0.02734393409) -- (0.35546875,0.0273460265319) -- (0.36328125,0.0273437507353) -- (0.37109375,0.0273437500248) -- (0.37890625,0.0273437500758) -- (0.38671875,0.0273437500187) -- (0.39453125,0.0273437513542) -- (0.40234375,0.0273437502078) -- (0.41015625,0.0273437501441) -- (0.41796875,0.0273437500012) -- (0.42578125,0.0273437500045) -- (0.43359375,0.0273437500053) -- (0.44140625,0.0273437509699) -- (0.44921875,0.0273437500499) -- (0.45703125,0.0273437613062) -- (0.46484375,0.0273437814807) -- (0.47265625,0.027343965332) -- (0.48046875,0.0273437527158) -- (0.48828125,0.0273437513632) -- (0.49609375,0.027343750114) -- (0.50390625,0.0273437500058) -- (0.51171875,0.0273437620887) -- (0.51953125,0.0273437818685) -- (0.52734375,0.0273444960823) -- (0.53515625,0.0273437863913) -- (0.54296875,0.0273437588633) -- (0.55078125,0.0273437576213) -- (0.55859375,0.0273455640483) -- (0.56640625,0.0273502379209) -- (0.57421875,0.0273511482151) -- (0.58203125,0.0273437715173) -- (0.58984375,0.0273438333545) -- (0.59765625,0.027348824867) -- (0.60546875,0.0273437500543) -- (0.61328125,0.0273437553232) -- (0.62109375,0.0273446539104) -- (0.62890625,0.0273441402062) -- (0.63671875,0.0273440276105) -- (0.64453125,0.0273440254441) -- (0.65234375,0.0273440432876) -- (0.66015625,0.0273446318437) -- (0.66796875,0.0273438162295) -- (0.67578125,0.0273437811952) -- (0.68359375,0.0273437505487) -- (0.69140625,0.0273437538254) -- (0.69921875,0.0273438304271) -- (0.70703125,0.0273446840304) -- (0.71484375,0.0273438672051) -- (0.72265625,0.0273443708888) -- (0.73046875,0.0273442609777) -- (0.73828125,0.0273437500955) -- (0.74609375,0.0273437502219) -- (0.75390625,0.0273437502355) -- (0.76171875,0.0273443739972) -- (0.76953125,0.0273437541304) -- (0.77734375,0.0273437519856) -- (0.78515625,0.0273437740367) -- (0.79296875,0.0273443119544) -- (0.80078125,0.0273438643646) -- (0.80859375,0.0273437505049) -- (0.81640625,0.0273437502737) -- (0.82421875,0.027343787173) -- (0.83203125,0.0273437501217) -- (0.83984375,0.0273437500078) -- (0.84765625,0.0273437501367) -- (0.85546875,0.027343752433) -- (0.86328125,0.0273437502956) -- (0.87109375,0.0273437500118) -- (0.87890625,0.0273437528237) -- (0.88671875,0.0273456649041) -- (0.89453125,0.027344046597) -- (0.90234375,0.0273454133346) -- (0.91015625,0.0317695261409) -- (0.91796875,0.0273443302265) -- (0.92578125,0.0273547125594) -- (0.93359375,0.0273437528896) -- (0.94140625,0.0273471858838) -- (0.94921875,0.0274447722056) -- (0.95703125,0.0273451862045) -- (0.96484375,0.0273437754206) -- (0.97265625,0.0273441122354) -- (0.98046875,0.0273441530551) -- (0.98828125,0.02734377465) -- (0.99609375,0.0273437501175) -- (1.00390625,0.0273437534698) -- (1.01171875,0.0273437541768) -- (1.01953125,0.0273438585691) -- (1.02734375,0.02734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.02734375,0.02734375) -- (0.03515625,0.0273437729768) -- (0.04296875,0.0273437535004) -- (0.05078125,0.0273437593992) -- (0.05859375,0.0273461974318) -- (0.06640625,0.0273438100537) -- (0.07421875,0.0273446214061) -- (0.08203125,0.0275328424109) -- (0.08984375,0.0273443512212) -- (0.09765625,0.0273438105102) -- (0.10546875,0.027343781191) -- (0.11328125,0.0273437542782) -- (0.12109375,0.0273449497563) -- (0.12890625,0.0273437654477) -- (0.13671875,0.0273437502669) -- (0.14453125,0.0273437837802) -- (0.15234375,0.0273437502128) -- (0.16015625,0.0273437821263) -- (0.16796875,0.0273437616354) -- (0.17578125,0.027343750062) -- (0.18359375,0.027343750032) -- (0.19140625,0.0273437500006) -- (0.19921875,0.027343750006) -- (0.20703125,0.0273437507063) -- (0.21484375,0.0273438473632) -- (0.22265625,0.0273437560875) -- (0.23046875,0.0273437544419) -- (0.23828125,0.0273437505822) -- (0.24609375,0.0273437500719) -- (0.25390625,0.027343774648) -- (0.26171875,0.0273437638457) -- (0.26953125,0.0273437500005) -- (0.27734375,0.0273437714325) -- (0.28515625,0.0273437581088) -- (0.29296875,0.0273437548145) -- (0.30078125,0.027343757292) -- (0.30859375,0.0273438180117) -- (0.31640625,0.0273878186118) -- (0.32421875,0.0274582631123) -- (0.33203125,0.0273804752089) -- (0.33984375,0.0273448954986) -- (0.34765625,0.02734393409) -- (0.35546875,0.0273460265319) -- (0.36328125,0.0273437507353) -- (0.37109375,0.0273437500248) -- (0.37890625,0.0273437500758) -- (0.38671875,0.0273437500187) -- (0.39453125,0.0273437513542) -- (0.40234375,0.0273437502078) -- (0.41015625,0.0273437501441) -- (0.41796875,0.0273437500012) -- (0.42578125,0.0273437500045) -- (0.43359375,0.0273437500053) -- (0.44140625,0.0273437509699) -- (0.44921875,0.0273437500499) -- (0.45703125,0.0273437613062) -- (0.46484375,0.0273437814807) -- (0.47265625,0.027343965332) -- (0.48046875,0.0273437527158) -- (0.48828125,0.0273437513632) -- (0.49609375,0.027343750114) -- (0.50390625,0.0273437500058) -- (0.51171875,0.0273437620887) -- (0.51953125,0.0273437818685) -- (0.52734375,0.0273444960823) -- (0.53515625,0.0273437863913) -- (0.54296875,0.0273437588633) -- (0.55078125,0.0273437576213) -- (0.55859375,0.0273455640483) -- (0.56640625,0.0273502379209) -- (0.57421875,0.0273511482151) -- (0.58203125,0.0273437715173) -- (0.58984375,0.0273438333545) -- (0.59765625,0.027348824867) -- (0.60546875,0.0273437500543) -- (0.61328125,0.0273437553232) -- (0.62109375,0.0273446539104) -- (0.62890625,0.0273441402062) -- (0.63671875,0.0273440276105) -- (0.64453125,0.0273440254441) -- (0.65234375,0.0273440432876) -- (0.66015625,0.0273446318437) -- (0.66796875,0.0273438162295) -- (0.67578125,0.0273437811952) -- (0.68359375,0.0273437505487) -- (0.69140625,0.0273437538254) -- (0.69921875,0.0273438304271) -- (0.70703125,0.0273446840304) -- (0.71484375,0.0273438672051) -- (0.72265625,0.0273443708888) -- (0.73046875,0.0273442609777) -- (0.73828125,0.0273437500955) -- (0.74609375,0.0273437502219) -- (0.75390625,0.0273437502355) -- (0.76171875,0.0273443739972) -- (0.76953125,0.0273437541304) -- (0.77734375,0.0273437519856) -- (0.78515625,0.0273437740367) -- (0.79296875,0.0273443119544) -- (0.80078125,0.0273438643646) -- (0.80859375,0.0273437505049) -- (0.81640625,0.0273437502737) -- (0.82421875,0.027343787173) -- (0.83203125,0.0273437501217) -- (0.83984375,0.0273437500078) -- (0.84765625,0.0273437501367) -- (0.85546875,0.027343752433) -- (0.86328125,0.0273437502956) -- (0.87109375,0.0273437500118) -- (0.87890625,0.0273437528237) -- (0.88671875,0.0273456649041) -- (0.89453125,0.027344046597) -- (0.90234375,0.0273454133346) -- (0.91015625,0.0317695261409) -- (0.91796875,0.0273443302265) -- (0.92578125,0.0273547125594) -- (0.93359375,0.0273437528896) -- (0.94140625,0.0273471858838) -- (0.94921875,0.0274447722056) -- (0.95703125,0.0273451862045) -- (0.96484375,0.0273437754206) -- (0.97265625,0.0273441122354) -- (0.98046875,0.0273441530551) -- (0.98828125,0.02734377465) -- (0.99609375,0.0273437501175) -- (1.00390625,0.0273437534698) -- (1.01171875,0.0273437541768) -- (1.01953125,0.0273438585691) -- (1.02734375,0.02734375);
\draw[fill=white] (0.0234375,0.0234375) -- (0.03125,0.0234375357306) -- (0.0390625,0.0234375522255) -- (0.046875,0.0234375215668) -- (0.0546875,0.0234391282775) -- (0.0625,0.0234377649786) -- (0.0703125,0.0234375042741) -- (0.078125,0.0234404684696) -- (0.0859375,0.023437804227) -- (0.09375,0.0234378928296) -- (0.1015625,0.0234375577284) -- (0.109375,0.0234375112568) -- (0.1171875,0.0234375367484) -- (0.125,0.0234375034788) -- (0.1328125,0.0234375003991) -- (0.140625,0.023437501447) -- (0.1484375,0.0234375006887) -- (0.15625,0.0234375344155) -- (0.1640625,0.0234381791121) -- (0.171875,0.0234375001721) -- (0.1796875,0.023437500154) -- (0.1875,0.0234375000296) -- (0.1953125,0.0234375007059) -- (0.203125,0.023437500899) -- (0.2109375,0.0234375139201) -- (0.21875,0.0234375055628) -- (0.2265625,0.0234375011735) -- (0.234375,0.0234375001596) -- (0.2421875,0.0234375007288) -- (0.25,0.02343750002) -- (0.2578125,0.023437500165) -- (0.265625,0.0234375001154) -- (0.2734375,0.0234391095403) -- (0.28125,0.0234391874195) -- (0.2890625,0.0234375206145) -- (0.296875,0.0234375485853) -- (0.3046875,0.0234375062751) -- (0.3125,0.0234377713097) -- (0.3203125,0.0236572337346) -- (0.328125,0.0234472820544) -- (0.3359375,0.0234381622622) -- (0.34375,0.0234380697624) -- (0.3515625,0.02343959876) -- (0.359375,0.0234377095161) -- (0.3671875,0.0234377437427) -- (0.375,0.0234375008853) -- (0.3828125,0.0234375000002) -- (0.390625,0.0234375000021) -- (0.3984375,0.0234375000543) -- (0.40625,0.023437500198) -- (0.4140625,0.0234375000031) -- (0.421875,0.0234375000052) -- (0.4296875,0.0234375008428) -- (0.4375,0.0234375000819) -- (0.4453125,0.0234375001045) -- (0.453125,0.023437580952) -- (0.4609375,0.0234375052937) -- (0.46875,0.0234397360928) -- (0.4765625,0.0234378032652) -- (0.484375,0.0234375119921) -- (0.4921875,0.0234375701606) -- (0.5,0.0234375070616) -- (0.5078125,0.0234375221019) -- (0.515625,0.0234375034888) -- (0.5234375,0.0234424617662) -- (0.53125,0.0234375282169) -- (0.5390625,0.0234375471087) -- (0.546875,0.02343752601) -- (0.5546875,0.0234375648757) -- (0.5625,0.0234516505326) -- (0.5703125,0.0237696134367) -- (0.578125,0.0234375050609) -- (0.5859375,0.0234378793031) -- (0.59375,0.0234375223322) -- (0.6015625,0.0234377375556) -- (0.609375,0.0234375027844) -- (0.6171875,0.0234380782011) -- (0.625,0.0234379343944) -- (0.6328125,0.0234375601654) -- (0.640625,0.0234375081625) -- (0.6484375,0.0234375352635) -- (0.65625,0.0234588622739) -- (0.6640625,0.0234377476086) -- (0.671875,0.0234376486121) -- (0.6796875,0.0234375008238) -- (0.6875,0.0234375353332) -- (0.6953125,0.0234375356589) -- (0.703125,0.0234384684727) -- (0.7109375,0.0234376095621) -- (0.71875,0.0234375030877) -- (0.7265625,0.0234405176518) -- (0.734375,0.0234375010453) -- (0.7421875,0.0234375051961) -- (0.75,0.0234379045533) -- (0.7578125,0.0234384209456) -- (0.765625,0.023437743189) -- (0.7734375,0.0234375078744) -- (0.78125,0.0234375002048) -- (0.7890625,0.0234379116278) -- (0.796875,0.0234383140702) -- (0.8046875,0.0234375931849) -- (0.8125,0.0234375000214) -- (0.8203125,0.0234375005538) -- (0.828125,0.0234375005048) -- (0.8359375,0.0234375001862) -- (0.84375,0.0234375000059) -- (0.8515625,0.0234375003992) -- (0.859375,0.0234375000575) -- (0.8671875,0.0234375000002) -- (0.875,0.0234375000046) -- (0.8828125,0.0234375020731) -- (0.890625,0.0234375010742) -- (0.8984375,0.0234375597401) -- (0.90625,0.0234378052917) -- (0.9140625,0.0234375993777) -- (0.921875,0.0234376126014) -- (0.9296875,0.0234406425625) -- (0.9375,0.0234381864452) -- (0.9453125,0.0234409809309) -- (0.953125,0.0234375104366) -- (0.9609375,0.0234375156181) -- (0.96875,0.0234375030053) -- (0.9765625,0.0234375222402) -- (0.984375,0.0234377086116) -- (0.9921875,0.0234377084238) -- (1.0,0.0234375314042) -- (1.0078125,0.0234381300974) -- (1.015625,0.0234375080345) -- (1.0234375,0.0234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.0234375,0.0234375) -- (0.03125,0.0234375357306) -- (0.0390625,0.0234375522255) -- (0.046875,0.0234375215668) -- (0.0546875,0.0234391282775) -- (0.0625,0.0234377649786) -- (0.0703125,0.0234375042741) -- (0.078125,0.0234404684696) -- (0.0859375,0.023437804227) -- (0.09375,0.0234378928296) -- (0.1015625,0.0234375577284) -- (0.109375,0.0234375112568) -- (0.1171875,0.0234375367484) -- (0.125,0.0234375034788) -- (0.1328125,0.0234375003991) -- (0.140625,0.023437501447) -- (0.1484375,0.0234375006887) -- (0.15625,0.0234375344155) -- (0.1640625,0.0234381791121) -- (0.171875,0.0234375001721) -- (0.1796875,0.023437500154) -- (0.1875,0.0234375000296) -- (0.1953125,0.0234375007059) -- (0.203125,0.023437500899) -- (0.2109375,0.0234375139201) -- (0.21875,0.0234375055628) -- (0.2265625,0.0234375011735) -- (0.234375,0.0234375001596) -- (0.2421875,0.0234375007288) -- (0.25,0.02343750002) -- (0.2578125,0.023437500165) -- (0.265625,0.0234375001154) -- (0.2734375,0.0234391095403) -- (0.28125,0.0234391874195) -- (0.2890625,0.0234375206145) -- (0.296875,0.0234375485853) -- (0.3046875,0.0234375062751) -- (0.3125,0.0234377713097) -- (0.3203125,0.0236572337346) -- (0.328125,0.0234472820544) -- (0.3359375,0.0234381622622) -- (0.34375,0.0234380697624) -- (0.3515625,0.02343959876) -- (0.359375,0.0234377095161) -- (0.3671875,0.0234377437427) -- (0.375,0.0234375008853) -- (0.3828125,0.0234375000002) -- (0.390625,0.0234375000021) -- (0.3984375,0.0234375000543) -- (0.40625,0.023437500198) -- (0.4140625,0.0234375000031) -- (0.421875,0.0234375000052) -- (0.4296875,0.0234375008428) -- (0.4375,0.0234375000819) -- (0.4453125,0.0234375001045) -- (0.453125,0.023437580952) -- (0.4609375,0.0234375052937) -- (0.46875,0.0234397360928) -- (0.4765625,0.0234378032652) -- (0.484375,0.0234375119921) -- (0.4921875,0.0234375701606) -- (0.5,0.0234375070616) -- (0.5078125,0.0234375221019) -- (0.515625,0.0234375034888) -- (0.5234375,0.0234424617662) -- (0.53125,0.0234375282169) -- (0.5390625,0.0234375471087) -- (0.546875,0.02343752601) -- (0.5546875,0.0234375648757) -- (0.5625,0.0234516505326) -- (0.5703125,0.0237696134367) -- (0.578125,0.0234375050609) -- (0.5859375,0.0234378793031) -- (0.59375,0.0234375223322) -- (0.6015625,0.0234377375556) -- (0.609375,0.0234375027844) -- (0.6171875,0.0234380782011) -- (0.625,0.0234379343944) -- (0.6328125,0.0234375601654) -- (0.640625,0.0234375081625) -- (0.6484375,0.0234375352635) -- (0.65625,0.0234588622739) -- (0.6640625,0.0234377476086) -- (0.671875,0.0234376486121) -- (0.6796875,0.0234375008238) -- (0.6875,0.0234375353332) -- (0.6953125,0.0234375356589) -- (0.703125,0.0234384684727) -- (0.7109375,0.0234376095621) -- (0.71875,0.0234375030877) -- (0.7265625,0.0234405176518) -- (0.734375,0.0234375010453) -- (0.7421875,0.0234375051961) -- (0.75,0.0234379045533) -- (0.7578125,0.0234384209456) -- (0.765625,0.023437743189) -- (0.7734375,0.0234375078744) -- (0.78125,0.0234375002048) -- (0.7890625,0.0234379116278) -- (0.796875,0.0234383140702) -- (0.8046875,0.0234375931849) -- (0.8125,0.0234375000214) -- (0.8203125,0.0234375005538) -- (0.828125,0.0234375005048) -- (0.8359375,0.0234375001862) -- (0.84375,0.0234375000059) -- (0.8515625,0.0234375003992) -- (0.859375,0.0234375000575) -- (0.8671875,0.0234375000002) -- (0.875,0.0234375000046) -- (0.8828125,0.0234375020731) -- (0.890625,0.0234375010742) -- (0.8984375,0.0234375597401) -- (0.90625,0.0234378052917) -- (0.9140625,0.0234375993777) -- (0.921875,0.0234376126014) -- (0.9296875,0.0234406425625) -- (0.9375,0.0234381864452) -- (0.9453125,0.0234409809309) -- (0.953125,0.0234375104366) -- (0.9609375,0.0234375156181) -- (0.96875,0.0234375030053) -- (0.9765625,0.0234375222402) -- (0.984375,0.0234377086116) -- (0.9921875,0.0234377084238) -- (1.0,0.0234375314042) -- (1.0078125,0.0234381300974) -- (1.015625,0.0234375080345) -- (1.0234375,0.0234375);
\draw[fill=white] (0.01953125,0.01953125) -- (0.02734375,0.0195312512236) -- (0.03515625,0.0195312513251) -- (0.04296875,0.0195312824465) -- (0.05078125,0.019531338591) -- (0.05859375,0.0195333144845) -- (0.06640625,0.019531318889) -- (0.07421875,0.0195313047606) -- (0.08203125,0.0195312538367) -- (0.08984375,0.0195312635262) -- (0.09765625,0.0195312519473) -- (0.10546875,0.0195312500371) -- (0.11328125,0.0195312507438) -- (0.12109375,0.0195312564422) -- (0.12890625,0.0195312554276) -- (0.13671875,0.0195312796937) -- (0.14453125,0.0195312500196) -- (0.15234375,0.0195313593454) -- (0.16015625,0.0195312600018) -- (0.16796875,0.0195312516308) -- (0.17578125,0.0195312500119) -- (0.18359375,0.0195312500655) -- (0.19140625,0.0195312500788) -- (0.19921875,0.0195312509124) -- (0.20703125,0.0195312500554) -- (0.21484375,0.0195312501834) -- (0.22265625,0.0195312502404) -- (0.23046875,0.0195312500163) -- (0.23828125,0.0195312508887) -- (0.24609375,0.0195312500658) -- (0.25390625,0.019531250243) -- (0.26171875,0.0195312523301) -- (0.26953125,0.0195312547426) -- (0.27734375,0.0195314582134) -- (0.28515625,0.0195312920301) -- (0.29296875,0.0195550793156) -- (0.30078125,0.0197449477897) -- (0.30859375,0.0195325314053) -- (0.31640625,0.0195448338655) -- (0.32421875,0.0195315010022) -- (0.33203125,0.0195312760659) -- (0.33984375,0.0195312580706) -- (0.34765625,0.0195312518838) -- (0.35546875,0.0195318119065) -- (0.36328125,0.0195315707715) -- (0.37109375,0.0195312502343) -- (0.37890625,0.0195312500012) -- (0.38671875,0.01953125) -- (0.39453125,0.0195312500542) -- (0.40234375,0.0195312500279) -- (0.41015625,0.0195312500104) -- (0.41796875,0.0195312504166) -- (0.42578125,0.0195312505401) -- (0.43359375,0.0195312500757) -- (0.44140625,0.0195312510651) -- (0.44921875,0.0195312505479) -- (0.45703125,0.0195313300803) -- (0.46484375,0.019531255315) -- (0.47265625,0.0195312503701) -- (0.48046875,0.0195312500636) -- (0.48828125,0.0195312513494) -- (0.49609375,0.0195494569394) -- (0.50390625,0.0195312627527) -- (0.51171875,0.0195312511542) -- (0.51953125,0.0195312527917) -- (0.52734375,0.0195312855447) -- (0.53515625,0.0195312512787) -- (0.54296875,0.0195312594856) -- (0.55078125,0.0195312508887) -- (0.55859375,0.019531646563) -- (0.56640625,0.0195402201187) -- (0.57421875,0.0195312534813) -- (0.58203125,0.019531263954) -- (0.58984375,0.0195312546596) -- (0.59765625,0.0195312568416) -- (0.60546875,0.0195312834494) -- (0.61328125,0.0195312735169) -- (0.62109375,0.0195312507601) -- (0.62890625,0.0195312501495) -- (0.63671875,0.0195314710234) -- (0.64453125,0.0195328513511) -- (0.65234375,0.0195312977522) -- (0.66015625,0.019531405982) -- (0.66796875,0.0195312544834) -- (0.67578125,0.0195364929485) -- (0.68359375,0.0195325467373) -- (0.69140625,0.0195316885899) -- (0.69921875,0.0195325893695) -- (0.70703125,0.0195313832667) -- (0.71484375,0.019531250337) -- (0.72265625,0.019533199699) -- (0.73046875,0.0195312556506) -- (0.73828125,0.0195312520885) -- (0.74609375,0.0195312504658) -- (0.75390625,0.0195312556972) -- (0.76171875,0.019533420211) -- (0.76953125,0.0195313847165) -- (0.77734375,0.019531318704) -- (0.78515625,0.0195312608794) -- (0.79296875,0.0195312751722) -- (0.80078125,0.019531264192) -- (0.80859375,0.0195312500291) -- (0.81640625,0.0195312505566) -- (0.82421875,0.0195312500113) -- (0.83203125,0.0195312501748) -- (0.83984375,0.019531263029) -- (0.84765625,0.019531250141) -- (0.85546875,0.0195312503263) -- (0.86328125,0.0195312506044) -- (0.87109375,0.0195312522423) -- (0.87890625,0.0195312522595) -- (0.88671875,0.0195313774776) -- (0.89453125,0.0195313497279) -- (0.90234375,0.0195315427985) -- (0.91015625,0.0195379213057) -- (0.91796875,0.0195323585757) -- (0.92578125,0.0195321380224) -- (0.93359375,0.0195312985662) -- (0.94140625,0.0195312617565) -- (0.94921875,0.0195313869396) -- (0.95703125,0.0195313631687) -- (0.96484375,0.019531260446) -- (0.97265625,0.0195623909592) -- (0.98046875,0.0195314844987) -- (0.98828125,0.0195312578162) -- (0.99609375,0.0195312685578) -- (1.00390625,0.019531261795) -- (1.01171875,0.0195314170235) -- (1.01953125,0.01953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.01953125,0.01953125) -- (0.02734375,0.0195312512236) -- (0.03515625,0.0195312513251) -- (0.04296875,0.0195312824465) -- (0.05078125,0.019531338591) -- (0.05859375,0.0195333144845) -- (0.06640625,0.019531318889) -- (0.07421875,0.0195313047606) -- (0.08203125,0.0195312538367) -- (0.08984375,0.0195312635262) -- (0.09765625,0.0195312519473) -- (0.10546875,0.0195312500371) -- (0.11328125,0.0195312507438) -- (0.12109375,0.0195312564422) -- (0.12890625,0.0195312554276) -- (0.13671875,0.0195312796937) -- (0.14453125,0.0195312500196) -- (0.15234375,0.0195313593454) -- (0.16015625,0.0195312600018) -- (0.16796875,0.0195312516308) -- (0.17578125,0.0195312500119) -- (0.18359375,0.0195312500655) -- (0.19140625,0.0195312500788) -- (0.19921875,0.0195312509124) -- (0.20703125,0.0195312500554) -- (0.21484375,0.0195312501834) -- (0.22265625,0.0195312502404) -- (0.23046875,0.0195312500163) -- (0.23828125,0.0195312508887) -- (0.24609375,0.0195312500658) -- (0.25390625,0.019531250243) -- (0.26171875,0.0195312523301) -- (0.26953125,0.0195312547426) -- (0.27734375,0.0195314582134) -- (0.28515625,0.0195312920301) -- (0.29296875,0.0195550793156) -- (0.30078125,0.0197449477897) -- (0.30859375,0.0195325314053) -- (0.31640625,0.0195448338655) -- (0.32421875,0.0195315010022) -- (0.33203125,0.0195312760659) -- (0.33984375,0.0195312580706) -- (0.34765625,0.0195312518838) -- (0.35546875,0.0195318119065) -- (0.36328125,0.0195315707715) -- (0.37109375,0.0195312502343) -- (0.37890625,0.0195312500012) -- (0.38671875,0.01953125) -- (0.39453125,0.0195312500542) -- (0.40234375,0.0195312500279) -- (0.41015625,0.0195312500104) -- (0.41796875,0.0195312504166) -- (0.42578125,0.0195312505401) -- (0.43359375,0.0195312500757) -- (0.44140625,0.0195312510651) -- (0.44921875,0.0195312505479) -- (0.45703125,0.0195313300803) -- (0.46484375,0.019531255315) -- (0.47265625,0.0195312503701) -- (0.48046875,0.0195312500636) -- (0.48828125,0.0195312513494) -- (0.49609375,0.0195494569394) -- (0.50390625,0.0195312627527) -- (0.51171875,0.0195312511542) -- (0.51953125,0.0195312527917) -- (0.52734375,0.0195312855447) -- (0.53515625,0.0195312512787) -- (0.54296875,0.0195312594856) -- (0.55078125,0.0195312508887) -- (0.55859375,0.019531646563) -- (0.56640625,0.0195402201187) -- (0.57421875,0.0195312534813) -- (0.58203125,0.019531263954) -- (0.58984375,0.0195312546596) -- (0.59765625,0.0195312568416) -- (0.60546875,0.0195312834494) -- (0.61328125,0.0195312735169) -- (0.62109375,0.0195312507601) -- (0.62890625,0.0195312501495) -- (0.63671875,0.0195314710234) -- (0.64453125,0.0195328513511) -- (0.65234375,0.0195312977522) -- (0.66015625,0.019531405982) -- (0.66796875,0.0195312544834) -- (0.67578125,0.0195364929485) -- (0.68359375,0.0195325467373) -- (0.69140625,0.0195316885899) -- (0.69921875,0.0195325893695) -- (0.70703125,0.0195313832667) -- (0.71484375,0.019531250337) -- (0.72265625,0.019533199699) -- (0.73046875,0.0195312556506) -- (0.73828125,0.0195312520885) -- (0.74609375,0.0195312504658) -- (0.75390625,0.0195312556972) -- (0.76171875,0.019533420211) -- (0.76953125,0.0195313847165) -- (0.77734375,0.019531318704) -- (0.78515625,0.0195312608794) -- (0.79296875,0.0195312751722) -- (0.80078125,0.019531264192) -- (0.80859375,0.0195312500291) -- (0.81640625,0.0195312505566) -- (0.82421875,0.0195312500113) -- (0.83203125,0.0195312501748) -- (0.83984375,0.019531263029) -- (0.84765625,0.019531250141) -- (0.85546875,0.0195312503263) -- (0.86328125,0.0195312506044) -- (0.87109375,0.0195312522423) -- (0.87890625,0.0195312522595) -- (0.88671875,0.0195313774776) -- (0.89453125,0.0195313497279) -- (0.90234375,0.0195315427985) -- (0.91015625,0.0195379213057) -- (0.91796875,0.0195323585757) -- (0.92578125,0.0195321380224) -- (0.93359375,0.0195312985662) -- (0.94140625,0.0195312617565) -- (0.94921875,0.0195313869396) -- (0.95703125,0.0195313631687) -- (0.96484375,0.019531260446) -- (0.97265625,0.0195623909592) -- (0.98046875,0.0195314844987) -- (0.98828125,0.0195312578162) -- (0.99609375,0.0195312685578) -- (1.00390625,0.019531261795) -- (1.01171875,0.0195314170235) -- (1.01953125,0.01953125);
\draw[fill=white] (0.015625,0.015625) -- (0.0234375,0.0156250436002) -- (0.03125,0.015625009523) -- (0.0390625,0.0156253729321) -- (0.046875,0.0156250539607) -- (0.0546875,0.0156258181221) -- (0.0625,0.01562501532) -- (0.0703125,0.015625005792) -- (0.078125,0.0156250593966) -- (0.0859375,0.0156250185396) -- (0.09375,0.0156250003187) -- (0.1015625,0.0156250027797) -- (0.109375,0.0156254973328) -- (0.1171875,0.0156250092285) -- (0.125,0.0156250319734) -- (0.1328125,0.0156250172861) -- (0.140625,0.0156250040196) -- (0.1484375,0.0156250001227) -- (0.15625,0.0156250170747) -- (0.1640625,0.0156250053587) -- (0.171875,0.0156250000775) -- (0.1796875,0.0156250000341) -- (0.1875,0.0156250000728) -- (0.1953125,0.0156250008327) -- (0.203125,0.0156250004593) -- (0.2109375,0.0156250144383) -- (0.21875,0.0156251799944) -- (0.2265625,0.0156250004703) -- (0.234375,0.0156250033322) -- (0.2421875,0.015625011884) -- (0.25,0.0156250086273) -- (0.2578125,0.0156250502188) -- (0.265625,0.0156250041921) -- (0.2734375,0.0156250016879) -- (0.28125,0.0156250024758) -- (0.2890625,0.0156250638906) -- (0.296875,0.0156252752784) -- (0.3046875,0.0156257671878) -- (0.3125,0.0156438250979) -- (0.3203125,0.0156265359127) -- (0.328125,0.015627551454) -- (0.3359375,0.0156267646308) -- (0.34375,0.015625025393) -- (0.3515625,0.0156250383572) -- (0.359375,0.0156251779877) -- (0.3671875,0.0156250248209) -- (0.375,0.0156250000869) -- (0.3828125,0.0156250000112) -- (0.390625,0.015625000206) -- (0.3984375,0.015625000286) -- (0.40625,0.015625001847) -- (0.4140625,0.0156250000776) -- (0.421875,0.0156250001647) -- (0.4296875,0.0156250000215) -- (0.4375,0.0156270065634) -- (0.4453125,0.015625165355) -- (0.453125,0.015625013464) -- (0.4609375,0.0156253745563) -- (0.46875,0.0156250033438) -- (0.4765625,0.0156250035079) -- (0.484375,0.0156250001065) -- (0.4921875,0.0156250001067) -- (0.5,0.0156250102288) -- (0.5078125,0.0156250000743) -- (0.515625,0.0156250019718) -- (0.5234375,0.015625017664) -- (0.53125,0.0156250003366) -- (0.5390625,0.0156250674558) -- (0.546875,0.0156250641604) -- (0.5546875,0.0156250233727) -- (0.5625,0.0156250588753) -- (0.5703125,0.0156250017588) -- (0.578125,0.0156250007104) -- (0.5859375,0.0156252778419) -- (0.59375,0.0156257343478) -- (0.6015625,0.0156250828544) -- (0.609375,0.0156261510306) -- (0.6171875,0.0156250027796) -- (0.625,0.0156250206545) -- (0.6328125,0.0156250224205) -- (0.640625,0.0156250263125) -- (0.6484375,0.0156250080317) -- (0.65625,0.0156250445096) -- (0.6640625,0.0156251217874) -- (0.671875,0.0156328699941) -- (0.6796875,0.0156250528873) -- (0.6875,0.0156250199426) -- (0.6953125,0.0156251822594) -- (0.703125,0.0156250023176) -- (0.7109375,0.0156250001548) -- (0.71875,0.0156250322384) -- (0.7265625,0.0156250027155) -- (0.734375,0.0156254503431) -- (0.7421875,0.015625022251) -- (0.75,0.015625010568) -- (0.7578125,0.0156251461925) -- (0.765625,0.0156250257432) -- (0.7734375,0.0156252555116) -- (0.78125,0.0156250062518) -- (0.7890625,0.0156250860732) -- (0.796875,0.0156250154918) -- (0.8046875,0.0156250050602) -- (0.8125,0.015625061785) -- (0.8203125,0.0156250011087) -- (0.828125,0.0156250136346) -- (0.8359375,0.0156250167715) -- (0.84375,0.0156250069378) -- (0.8515625,0.0156250064645) -- (0.859375,0.0156251922266) -- (0.8671875,0.0156250007238) -- (0.875,0.015625009941) -- (0.8828125,0.01562500011) -- (0.890625,0.0156251095984) -- (0.8984375,0.0156422306053) -- (0.90625,0.0156292615064) -- (0.9140625,0.0156251157161) -- (0.921875,0.0156266507499) -- (0.9296875,0.0156597895487) -- (0.9375,0.0156653083732) -- (0.9453125,0.0156250089607) -- (0.953125,0.0156250682872) -- (0.9609375,0.0156251139825) -- (0.96875,0.0156308623601) -- (0.9765625,0.0156252698847) -- (0.984375,0.015625012487) -- (0.9921875,0.0156250075553) -- (1.0,0.0156250002796) -- (1.0078125,0.0156250012858) -- (1.015625,0.015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.015625,0.015625) -- (0.0234375,0.0156250436002) -- (0.03125,0.015625009523) -- (0.0390625,0.0156253729321) -- (0.046875,0.0156250539607) -- (0.0546875,0.0156258181221) -- (0.0625,0.01562501532) -- (0.0703125,0.015625005792) -- (0.078125,0.0156250593966) -- (0.0859375,0.0156250185396) -- (0.09375,0.0156250003187) -- (0.1015625,0.0156250027797) -- (0.109375,0.0156254973328) -- (0.1171875,0.0156250092285) -- (0.125,0.0156250319734) -- (0.1328125,0.0156250172861) -- (0.140625,0.0156250040196) -- (0.1484375,0.0156250001227) -- (0.15625,0.0156250170747) -- (0.1640625,0.0156250053587) -- (0.171875,0.0156250000775) -- (0.1796875,0.0156250000341) -- (0.1875,0.0156250000728) -- (0.1953125,0.0156250008327) -- (0.203125,0.0156250004593) -- (0.2109375,0.0156250144383) -- (0.21875,0.0156251799944) -- (0.2265625,0.0156250004703) -- (0.234375,0.0156250033322) -- (0.2421875,0.015625011884) -- (0.25,0.0156250086273) -- (0.2578125,0.0156250502188) -- (0.265625,0.0156250041921) -- (0.2734375,0.0156250016879) -- (0.28125,0.0156250024758) -- (0.2890625,0.0156250638906) -- (0.296875,0.0156252752784) -- (0.3046875,0.0156257671878) -- (0.3125,0.0156438250979) -- (0.3203125,0.0156265359127) -- (0.328125,0.015627551454) -- (0.3359375,0.0156267646308) -- (0.34375,0.015625025393) -- (0.3515625,0.0156250383572) -- (0.359375,0.0156251779877) -- (0.3671875,0.0156250248209) -- (0.375,0.0156250000869) -- (0.3828125,0.0156250000112) -- (0.390625,0.015625000206) -- (0.3984375,0.015625000286) -- (0.40625,0.015625001847) -- (0.4140625,0.0156250000776) -- (0.421875,0.0156250001647) -- (0.4296875,0.0156250000215) -- (0.4375,0.0156270065634) -- (0.4453125,0.015625165355) -- (0.453125,0.015625013464) -- (0.4609375,0.0156253745563) -- (0.46875,0.0156250033438) -- (0.4765625,0.0156250035079) -- (0.484375,0.0156250001065) -- (0.4921875,0.0156250001067) -- (0.5,0.0156250102288) -- (0.5078125,0.0156250000743) -- (0.515625,0.0156250019718) -- (0.5234375,0.015625017664) -- (0.53125,0.0156250003366) -- (0.5390625,0.0156250674558) -- (0.546875,0.0156250641604) -- (0.5546875,0.0156250233727) -- (0.5625,0.0156250588753) -- (0.5703125,0.0156250017588) -- (0.578125,0.0156250007104) -- (0.5859375,0.0156252778419) -- (0.59375,0.0156257343478) -- (0.6015625,0.0156250828544) -- (0.609375,0.0156261510306) -- (0.6171875,0.0156250027796) -- (0.625,0.0156250206545) -- (0.6328125,0.0156250224205) -- (0.640625,0.0156250263125) -- (0.6484375,0.0156250080317) -- (0.65625,0.0156250445096) -- (0.6640625,0.0156251217874) -- (0.671875,0.0156328699941) -- (0.6796875,0.0156250528873) -- (0.6875,0.0156250199426) -- (0.6953125,0.0156251822594) -- (0.703125,0.0156250023176) -- (0.7109375,0.0156250001548) -- (0.71875,0.0156250322384) -- (0.7265625,0.0156250027155) -- (0.734375,0.0156254503431) -- (0.7421875,0.015625022251) -- (0.75,0.015625010568) -- (0.7578125,0.0156251461925) -- (0.765625,0.0156250257432) -- (0.7734375,0.0156252555116) -- (0.78125,0.0156250062518) -- (0.7890625,0.0156250860732) -- (0.796875,0.0156250154918) -- (0.8046875,0.0156250050602) -- (0.8125,0.015625061785) -- (0.8203125,0.0156250011087) -- (0.828125,0.0156250136346) -- (0.8359375,0.0156250167715) -- (0.84375,0.0156250069378) -- (0.8515625,0.0156250064645) -- (0.859375,0.0156251922266) -- (0.8671875,0.0156250007238) -- (0.875,0.015625009941) -- (0.8828125,0.01562500011) -- (0.890625,0.0156251095984) -- (0.8984375,0.0156422306053) -- (0.90625,0.0156292615064) -- (0.9140625,0.0156251157161) -- (0.921875,0.0156266507499) -- (0.9296875,0.0156597895487) -- (0.9375,0.0156653083732) -- (0.9453125,0.0156250089607) -- (0.953125,0.0156250682872) -- (0.9609375,0.0156251139825) -- (0.96875,0.0156308623601) -- (0.9765625,0.0156252698847) -- (0.984375,0.015625012487) -- (0.9921875,0.0156250075553) -- (1.0,0.0156250002796) -- (1.0078125,0.0156250012858) -- (1.015625,0.015625);
\draw[fill=white] (0.01171875,0.01171875) -- (0.01953125,0.0117187620102) -- (0.02734375,0.0117187504051) -- (0.03515625,0.011718789437) -- (0.04296875,0.0117191888205) -- (0.05078125,0.0117187538501) -- (0.05859375,0.0117189613905) -- (0.06640625,0.01173136655) -- (0.07421875,0.0117189165369) -- (0.08203125,0.0117187508851) -- (0.08984375,0.0117187506401) -- (0.09765625,0.0117187502017) -- (0.10546875,0.0117187550778) -- (0.11328125,0.0117187745118) -- (0.12109375,0.0117187501017) -- (0.12890625,0.0117200922123) -- (0.13671875,0.0117187697633) -- (0.14453125,0.0117187511815) -- (0.15234375,0.0117194204293) -- (0.16015625,0.0117187504687) -- (0.16796875,0.0117187502001) -- (0.17578125,0.0117187500016) -- (0.18359375,0.0117187500001) -- (0.19140625,0.0117187500003) -- (0.19921875,0.0117187893987) -- (0.20703125,0.0117187501798) -- (0.21484375,0.0117187772062) -- (0.22265625,0.0117187747929) -- (0.23046875,0.0117187500302) -- (0.23828125,0.0117188763123) -- (0.24609375,0.0117187541202) -- (0.25390625,0.011718750146) -- (0.26171875,0.0117187562726) -- (0.26953125,0.0117191711517) -- (0.27734375,0.0117187768285) -- (0.28515625,0.0117189948645) -- (0.29296875,0.01171877121) -- (0.30078125,0.0117194317148) -- (0.30859375,0.0117187981648) -- (0.31640625,0.0117189138406) -- (0.32421875,0.0117187567294) -- (0.33203125,0.011719303213) -- (0.33984375,0.011718836342) -- (0.34765625,0.011718768897) -- (0.35546875,0.0117190334852) -- (0.36328125,0.0117187752479) -- (0.37109375,0.0117187500476) -- (0.37890625,0.0117187514608) -- (0.38671875,0.0117187502229) -- (0.39453125,0.0117187506217) -- (0.40234375,0.0117187525916) -- (0.41015625,0.0117187500045) -- (0.41796875,0.0117187500775) -- (0.42578125,0.011718750054) -- (0.43359375,0.0117187520635) -- (0.44140625,0.0117187500105) -- (0.44921875,0.0117187500789) -- (0.45703125,0.011718778575) -- (0.46484375,0.0117187508155) -- (0.47265625,0.0117187500764) -- (0.48046875,0.0117187524811) -- (0.48828125,0.0117187509938) -- (0.49609375,0.0117187519769) -- (0.50390625,0.0117187869492) -- (0.51171875,0.0117189244529) -- (0.51953125,0.0117188133507) -- (0.52734375,0.0117188022169) -- (0.53515625,0.011718838809) -- (0.54296875,0.011718796908) -- (0.55078125,0.0117191246589) -- (0.55859375,0.0117188816598) -- (0.56640625,0.0117187900766) -- (0.57421875,0.0117187521954) -- (0.58203125,0.0117187512693) -- (0.58984375,0.0117187591497) -- (0.59765625,0.0117187535894) -- (0.60546875,0.0117187543318) -- (0.61328125,0.0117187500146) -- (0.62109375,0.0117187500212) -- (0.62890625,0.011719055467) -- (0.63671875,0.0117187886627) -- (0.64453125,0.0117187527583) -- (0.65234375,0.0117187518671) -- (0.66015625,0.0117187506247) -- (0.66796875,0.0117197950967) -- (0.67578125,0.0117187582284) -- (0.68359375,0.0117188157332) -- (0.69140625,0.0117189430507) -- (0.69921875,0.0117187508219) -- (0.70703125,0.0117193859274) -- (0.71484375,0.0117192725725) -- (0.72265625,0.0117187668735) -- (0.73046875,0.0117187501721) -- (0.73828125,0.011718751148) -- (0.74609375,0.0117189517363) -- (0.75390625,0.0117187509356) -- (0.76171875,0.0117187500996) -- (0.76953125,0.0117187836314) -- (0.77734375,0.0117187535929) -- (0.78515625,0.0117189216603) -- (0.79296875,0.0117206512499) -- (0.80078125,0.0117187773759) -- (0.80859375,0.0117187531146) -- (0.81640625,0.0117189349194) -- (0.82421875,0.0117187510178) -- (0.83203125,0.0117187750849) -- (0.83984375,0.0117188640843) -- (0.84765625,0.0117192071276) -- (0.85546875,0.0117250326482) -- (0.86328125,0.0117189899758) -- (0.87109375,0.0117223992992) -- (0.87890625,0.0117190813275) -- (0.88671875,0.0117245188743) -- (0.89453125,0.0117278097826) -- (0.90234375,0.0119414647328) -- (0.91015625,0.0117189261802) -- (0.91796875,0.0120348130692) -- (0.92578125,0.0117724387704) -- (0.93359375,0.0117190053499) -- (0.94140625,0.0117194519535) -- (0.94921875,0.0117187590531) -- (0.95703125,0.0117187515457) -- (0.96484375,0.0117187623997) -- (0.97265625,0.0117205620453) -- (0.98046875,0.0117188954253) -- (0.98828125,0.0117187662325) -- (0.99609375,0.0117228842914) -- (1.00390625,0.0117187508115) -- (1.01171875,0.01171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.01171875,0.01171875) -- (0.01953125,0.0117187620102) -- (0.02734375,0.0117187504051) -- (0.03515625,0.011718789437) -- (0.04296875,0.0117191888205) -- (0.05078125,0.0117187538501) -- (0.05859375,0.0117189613905) -- (0.06640625,0.01173136655) -- (0.07421875,0.0117189165369) -- (0.08203125,0.0117187508851) -- (0.08984375,0.0117187506401) -- (0.09765625,0.0117187502017) -- (0.10546875,0.0117187550778) -- (0.11328125,0.0117187745118) -- (0.12109375,0.0117187501017) -- (0.12890625,0.0117200922123) -- (0.13671875,0.0117187697633) -- (0.14453125,0.0117187511815) -- (0.15234375,0.0117194204293) -- (0.16015625,0.0117187504687) -- (0.16796875,0.0117187502001) -- (0.17578125,0.0117187500016) -- (0.18359375,0.0117187500001) -- (0.19140625,0.0117187500003) -- (0.19921875,0.0117187893987) -- (0.20703125,0.0117187501798) -- (0.21484375,0.0117187772062) -- (0.22265625,0.0117187747929) -- (0.23046875,0.0117187500302) -- (0.23828125,0.0117188763123) -- (0.24609375,0.0117187541202) -- (0.25390625,0.011718750146) -- (0.26171875,0.0117187562726) -- (0.26953125,0.0117191711517) -- (0.27734375,0.0117187768285) -- (0.28515625,0.0117189948645) -- (0.29296875,0.01171877121) -- (0.30078125,0.0117194317148) -- (0.30859375,0.0117187981648) -- (0.31640625,0.0117189138406) -- (0.32421875,0.0117187567294) -- (0.33203125,0.011719303213) -- (0.33984375,0.011718836342) -- (0.34765625,0.011718768897) -- (0.35546875,0.0117190334852) -- (0.36328125,0.0117187752479) -- (0.37109375,0.0117187500476) -- (0.37890625,0.0117187514608) -- (0.38671875,0.0117187502229) -- (0.39453125,0.0117187506217) -- (0.40234375,0.0117187525916) -- (0.41015625,0.0117187500045) -- (0.41796875,0.0117187500775) -- (0.42578125,0.011718750054) -- (0.43359375,0.0117187520635) -- (0.44140625,0.0117187500105) -- (0.44921875,0.0117187500789) -- (0.45703125,0.011718778575) -- (0.46484375,0.0117187508155) -- (0.47265625,0.0117187500764) -- (0.48046875,0.0117187524811) -- (0.48828125,0.0117187509938) -- (0.49609375,0.0117187519769) -- (0.50390625,0.0117187869492) -- (0.51171875,0.0117189244529) -- (0.51953125,0.0117188133507) -- (0.52734375,0.0117188022169) -- (0.53515625,0.011718838809) -- (0.54296875,0.011718796908) -- (0.55078125,0.0117191246589) -- (0.55859375,0.0117188816598) -- (0.56640625,0.0117187900766) -- (0.57421875,0.0117187521954) -- (0.58203125,0.0117187512693) -- (0.58984375,0.0117187591497) -- (0.59765625,0.0117187535894) -- (0.60546875,0.0117187543318) -- (0.61328125,0.0117187500146) -- (0.62109375,0.0117187500212) -- (0.62890625,0.011719055467) -- (0.63671875,0.0117187886627) -- (0.64453125,0.0117187527583) -- (0.65234375,0.0117187518671) -- (0.66015625,0.0117187506247) -- (0.66796875,0.0117197950967) -- (0.67578125,0.0117187582284) -- (0.68359375,0.0117188157332) -- (0.69140625,0.0117189430507) -- (0.69921875,0.0117187508219) -- (0.70703125,0.0117193859274) -- (0.71484375,0.0117192725725) -- (0.72265625,0.0117187668735) -- (0.73046875,0.0117187501721) -- (0.73828125,0.011718751148) -- (0.74609375,0.0117189517363) -- (0.75390625,0.0117187509356) -- (0.76171875,0.0117187500996) -- (0.76953125,0.0117187836314) -- (0.77734375,0.0117187535929) -- (0.78515625,0.0117189216603) -- (0.79296875,0.0117206512499) -- (0.80078125,0.0117187773759) -- (0.80859375,0.0117187531146) -- (0.81640625,0.0117189349194) -- (0.82421875,0.0117187510178) -- (0.83203125,0.0117187750849) -- (0.83984375,0.0117188640843) -- (0.84765625,0.0117192071276) -- (0.85546875,0.0117250326482) -- (0.86328125,0.0117189899758) -- (0.87109375,0.0117223992992) -- (0.87890625,0.0117190813275) -- (0.88671875,0.0117245188743) -- (0.89453125,0.0117278097826) -- (0.90234375,0.0119414647328) -- (0.91015625,0.0117189261802) -- (0.91796875,0.0120348130692) -- (0.92578125,0.0117724387704) -- (0.93359375,0.0117190053499) -- (0.94140625,0.0117194519535) -- (0.94921875,0.0117187590531) -- (0.95703125,0.0117187515457) -- (0.96484375,0.0117187623997) -- (0.97265625,0.0117205620453) -- (0.98046875,0.0117188954253) -- (0.98828125,0.0117187662325) -- (0.99609375,0.0117228842914) -- (1.00390625,0.0117187508115) -- (1.01171875,0.01171875);
\draw[fill=white] (0.0078125,0.0078125) -- (0.015625,0.00781296313653) -- (0.0234375,0.00781300012159) -- (0.03125,0.00782136145758) -- (0.0390625,0.00781256091951) -- (0.046875,0.00781250360339) -- (0.0546875,0.0078128175257) -- (0.0625,0.00781888481147) -- (0.0703125,0.00781274656056) -- (0.078125,0.00781251207544) -- (0.0859375,0.00781250293833) -- (0.09375,0.00781250299736) -- (0.1015625,0.00781260367177) -- (0.109375,0.00781253015718) -- (0.1171875,0.00781250001849) -- (0.125,0.00781250979281) -- (0.1328125,0.0078125042878) -- (0.140625,0.00781250006139) -- (0.1484375,0.00781250080775) -- (0.15625,0.00781250022918) -- (0.1640625,0.00781250007013) -- (0.171875,0.00781250068683) -- (0.1796875,0.00781250010077) -- (0.1875,0.00781250000448) -- (0.1953125,0.00781251082891) -- (0.203125,0.00781250050367) -- (0.2109375,0.00781267382801) -- (0.21875,0.00781250106977) -- (0.2265625,0.00781251008312) -- (0.234375,0.00781298443694) -- (0.2421875,0.00781272006306) -- (0.25,0.00781254544354) -- (0.2578125,0.00781290881928) -- (0.265625,0.00781377088139) -- (0.2734375,0.0078125011368) -- (0.28125,0.0078187427545) -- (0.2890625,0.00781325401691) -- (0.296875,0.00781263007948) -- (0.3046875,0.00781250179519) -- (0.3125,0.00781252360143) -- (0.3203125,0.00781326384496) -- (0.328125,0.00781306234243) -- (0.3359375,0.00782805411826) -- (0.34375,0.00781251964014) -- (0.3515625,0.0078126072312) -- (0.359375,0.00781250995376) -- (0.3671875,0.00781250157301) -- (0.375,0.00781250045543) -- (0.3828125,0.00781323278768) -- (0.390625,0.00781254522555) -- (0.3984375,0.00781250183627) -- (0.40625,0.0078125005084) -- (0.4140625,0.00781250001323) -- (0.421875,0.00781250074376) -- (0.4296875,0.00781250007911) -- (0.4375,0.00781250108564) -- (0.4453125,0.00781250236789) -- (0.453125,0.00781250011457) -- (0.4609375,0.00781252794897) -- (0.46875,0.00781251704558) -- (0.4765625,0.00781250081259) -- (0.484375,0.00781252091333) -- (0.4921875,0.00781251621089) -- (0.5,0.00781254838551) -- (0.5078125,0.00781732966877) -- (0.515625,0.00781253776441) -- (0.5234375,0.00781250468163) -- (0.53125,0.00781250527744) -- (0.5390625,0.00781255761988) -- (0.546875,0.00781352532141) -- (0.5546875,0.00781250087399) -- (0.5625,0.00781250507818) -- (0.5703125,0.00781250557471) -- (0.578125,0.00781252991196) -- (0.5859375,0.00781258286893) -- (0.59375,0.00781259015063) -- (0.6015625,0.00781302802464) -- (0.609375,0.00781250026022) -- (0.6171875,0.00781250000035) -- (0.625,0.00781250341044) -- (0.6328125,0.00781250296796) -- (0.640625,0.00781250195116) -- (0.6484375,0.00781302500484) -- (0.65625,0.00781250674157) -- (0.6640625,0.007813110862) -- (0.671875,0.00781265945832) -- (0.6796875,0.00781251090632) -- (0.6875,0.00781250329309) -- (0.6953125,0.00781268214824) -- (0.703125,0.00781250070841) -- (0.7109375,0.0078125005458) -- (0.71875,0.00781250464048) -- (0.7265625,0.00781250720257) -- (0.734375,0.00781251330815) -- (0.7421875,0.00781250029595) -- (0.75,0.0078125225904) -- (0.7578125,0.00781250095008) -- (0.765625,0.00781250072844) -- (0.7734375,0.00781268748575) -- (0.78125,0.00782773265085) -- (0.7890625,0.00781263929603) -- (0.796875,0.0078126312292) -- (0.8046875,0.00781250271896) -- (0.8125,0.00781250259071) -- (0.8203125,0.00781250096808) -- (0.828125,0.00781483300173) -- (0.8359375,0.00781480952443) -- (0.84375,0.00781295836023) -- (0.8515625,0.00781264164934) -- (0.859375,0.00781250806665) -- (0.8671875,0.00781251075175) -- (0.875,0.00781266779246) -- (0.8828125,0.00781262458034) -- (0.890625,0.00781296905861) -- (0.8984375,0.00782870430349) -- (0.90625,0.0279747457959) -- (0.9140625,0.0156512289083) -- (0.921875,0.00807468659123) -- (0.9296875,0.00808249507421) -- (0.9375,0.00792471652141) -- (0.9453125,0.00781424154501) -- (0.953125,0.00781250025847) -- (0.9609375,0.00781250313422) -- (0.96875,0.00782647801285) -- (0.9765625,0.00781250444168) -- (0.984375,0.00781255148015) -- (0.9921875,0.00781257279505) -- (1.0,0.00781250224324) -- (1.0078125,0.0078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.0078125,0.0078125) -- (0.015625,0.00781296313653) -- (0.0234375,0.00781300012159) -- (0.03125,0.00782136145758) -- (0.0390625,0.00781256091951) -- (0.046875,0.00781250360339) -- (0.0546875,0.0078128175257) -- (0.0625,0.00781888481147) -- (0.0703125,0.00781274656056) -- (0.078125,0.00781251207544) -- (0.0859375,0.00781250293833) -- (0.09375,0.00781250299736) -- (0.1015625,0.00781260367177) -- (0.109375,0.00781253015718) -- (0.1171875,0.00781250001849) -- (0.125,0.00781250979281) -- (0.1328125,0.0078125042878) -- (0.140625,0.00781250006139) -- (0.1484375,0.00781250080775) -- (0.15625,0.00781250022918) -- (0.1640625,0.00781250007013) -- (0.171875,0.00781250068683) -- (0.1796875,0.00781250010077) -- (0.1875,0.00781250000448) -- (0.1953125,0.00781251082891) -- (0.203125,0.00781250050367) -- (0.2109375,0.00781267382801) -- (0.21875,0.00781250106977) -- (0.2265625,0.00781251008312) -- (0.234375,0.00781298443694) -- (0.2421875,0.00781272006306) -- (0.25,0.00781254544354) -- (0.2578125,0.00781290881928) -- (0.265625,0.00781377088139) -- (0.2734375,0.0078125011368) -- (0.28125,0.0078187427545) -- (0.2890625,0.00781325401691) -- (0.296875,0.00781263007948) -- (0.3046875,0.00781250179519) -- (0.3125,0.00781252360143) -- (0.3203125,0.00781326384496) -- (0.328125,0.00781306234243) -- (0.3359375,0.00782805411826) -- (0.34375,0.00781251964014) -- (0.3515625,0.0078126072312) -- (0.359375,0.00781250995376) -- (0.3671875,0.00781250157301) -- (0.375,0.00781250045543) -- (0.3828125,0.00781323278768) -- (0.390625,0.00781254522555) -- (0.3984375,0.00781250183627) -- (0.40625,0.0078125005084) -- (0.4140625,0.00781250001323) -- (0.421875,0.00781250074376) -- (0.4296875,0.00781250007911) -- (0.4375,0.00781250108564) -- (0.4453125,0.00781250236789) -- (0.453125,0.00781250011457) -- (0.4609375,0.00781252794897) -- (0.46875,0.00781251704558) -- (0.4765625,0.00781250081259) -- (0.484375,0.00781252091333) -- (0.4921875,0.00781251621089) -- (0.5,0.00781254838551) -- (0.5078125,0.00781732966877) -- (0.515625,0.00781253776441) -- (0.5234375,0.00781250468163) -- (0.53125,0.00781250527744) -- (0.5390625,0.00781255761988) -- (0.546875,0.00781352532141) -- (0.5546875,0.00781250087399) -- (0.5625,0.00781250507818) -- (0.5703125,0.00781250557471) -- (0.578125,0.00781252991196) -- (0.5859375,0.00781258286893) -- (0.59375,0.00781259015063) -- (0.6015625,0.00781302802464) -- (0.609375,0.00781250026022) -- (0.6171875,0.00781250000035) -- (0.625,0.00781250341044) -- (0.6328125,0.00781250296796) -- (0.640625,0.00781250195116) -- (0.6484375,0.00781302500484) -- (0.65625,0.00781250674157) -- (0.6640625,0.007813110862) -- (0.671875,0.00781265945832) -- (0.6796875,0.00781251090632) -- (0.6875,0.00781250329309) -- (0.6953125,0.00781268214824) -- (0.703125,0.00781250070841) -- (0.7109375,0.0078125005458) -- (0.71875,0.00781250464048) -- (0.7265625,0.00781250720257) -- (0.734375,0.00781251330815) -- (0.7421875,0.00781250029595) -- (0.75,0.0078125225904) -- (0.7578125,0.00781250095008) -- (0.765625,0.00781250072844) -- (0.7734375,0.00781268748575) -- (0.78125,0.00782773265085) -- (0.7890625,0.00781263929603) -- (0.796875,0.0078126312292) -- (0.8046875,0.00781250271896) -- (0.8125,0.00781250259071) -- (0.8203125,0.00781250096808) -- (0.828125,0.00781483300173) -- (0.8359375,0.00781480952443) -- (0.84375,0.00781295836023) -- (0.8515625,0.00781264164934) -- (0.859375,0.00781250806665) -- (0.8671875,0.00781251075175) -- (0.875,0.00781266779246) -- (0.8828125,0.00781262458034) -- (0.890625,0.00781296905861) -- (0.8984375,0.00782870430349) -- (0.90625,0.0279747457959) -- (0.9140625,0.0156512289083) -- (0.921875,0.00807468659123) -- (0.9296875,0.00808249507421) -- (0.9375,0.00792471652141) -- (0.9453125,0.00781424154501) -- (0.953125,0.00781250025847) -- (0.9609375,0.00781250313422) -- (0.96875,0.00782647801285) -- (0.9765625,0.00781250444168) -- (0.984375,0.00781255148015) -- (0.9921875,0.00781257279505) -- (1.0,0.00781250224324) -- (1.0078125,0.0078125);
\draw[fill=white] (0.00390625,0.00390625) -- (0.01171875,0.00390630306428) -- (0.01953125,0.00392158343406) -- (0.02734375,0.00392179263878) -- (0.03515625,0.0039062541233) -- (0.04296875,0.00390654238714) -- (0.05078125,0.00390659405332) -- (0.05859375,0.00396580630738) -- (0.06640625,0.00392752911415) -- (0.07421875,0.00390626466932) -- (0.08203125,0.00390625234173) -- (0.08984375,0.00390625464315) -- (0.09765625,0.00390633024096) -- (0.10546875,0.00390814721112) -- (0.11328125,0.00390625062338) -- (0.12109375,0.00390625226603) -- (0.12890625,0.00390625076861) -- (0.13671875,0.00390625010343) -- (0.14453125,0.00390625005479) -- (0.15234375,0.00390625000009) -- (0.16015625,0.00390625002554) -- (0.16796875,0.00390625344257) -- (0.17578125,0.0039063252866) -- (0.18359375,0.00390625032182) -- (0.19140625,0.00390625394532) -- (0.19921875,0.00390831195847) -- (0.20703125,0.003906255814) -- (0.21484375,0.00390637420084) -- (0.22265625,0.00390635391647) -- (0.23046875,0.00390842442052) -- (0.23828125,0.00391163797918) -- (0.24609375,0.00390645857463) -- (0.25390625,0.00391714044535) -- (0.26171875,0.00390652724819) -- (0.26953125,0.00390670312945) -- (0.27734375,0.00390627706299) -- (0.28515625,0.00390722004754) -- (0.29296875,0.00391717730173) -- (0.30078125,0.00390689191302) -- (0.30859375,0.00390663892919) -- (0.31640625,0.00390626205475) -- (0.32421875,0.0039070885725) -- (0.33203125,0.00390656379771) -- (0.33984375,0.00390625459848) -- (0.34765625,0.00392048625828) -- (0.35546875,0.00390638922397) -- (0.36328125,0.00390626720364) -- (0.37109375,0.00390625344153) -- (0.37890625,0.00390625729598) -- (0.38671875,0.00390631753239) -- (0.39453125,0.00390625129405) -- (0.40234375,0.00390628082686) -- (0.41015625,0.00390625314371) -- (0.41796875,0.00390625011223) -- (0.42578125,0.00390625008774) -- (0.43359375,0.00390803602789) -- (0.44140625,0.00390626373978) -- (0.44921875,0.00390625008678) -- (0.45703125,0.00390628085637) -- (0.46484375,0.00390626646685) -- (0.47265625,0.00390625068015) -- (0.48046875,0.00390660071438) -- (0.48828125,0.00391175985152) -- (0.49609375,0.00390627987752) -- (0.50390625,0.00390632667161) -- (0.51171875,0.00390625381861) -- (0.51953125,0.0039062500039) -- (0.52734375,0.00390625094842) -- (0.53515625,0.0039062507222) -- (0.54296875,0.00390632000366) -- (0.55078125,0.00390663988848) -- (0.55859375,0.00390629620364) -- (0.56640625,0.00390628131945) -- (0.57421875,0.00390651858485) -- (0.58203125,0.00390643215377) -- (0.58984375,0.00390625006705) -- (0.59765625,0.00390625085712) -- (0.60546875,0.00390625027328) -- (0.61328125,0.00390626045998) -- (0.62109375,0.00390645380178) -- (0.62890625,0.00390630299328) -- (0.63671875,0.00390627641378) -- (0.64453125,0.00390903857243) -- (0.65234375,0.0039072096631) -- (0.66015625,0.00391208622708) -- (0.66796875,0.00390629501552) -- (0.67578125,0.00390647603494) -- (0.68359375,0.0039062538518) -- (0.69140625,0.00390703482833) -- (0.69921875,0.00390798378342) -- (0.70703125,0.00390625010675) -- (0.71484375,0.00390625079825) -- (0.72265625,0.00390658620166) -- (0.73046875,0.0039062506809) -- (0.73828125,0.00390642851799) -- (0.74609375,0.00390625392924) -- (0.75390625,0.0039062508323) -- (0.76171875,0.00390625540599) -- (0.76953125,0.00390627146957) -- (0.77734375,0.00390634661848) -- (0.78515625,0.0039155182886) -- (0.79296875,0.00390947596376) -- (0.80078125,0.00390628170703) -- (0.80859375,0.00390629242122) -- (0.81640625,0.0039307744006) -- (0.82421875,0.00391448503044) -- (0.83203125,0.00390784487442) -- (0.83984375,0.00390745205518) -- (0.84765625,0.00390659800883) -- (0.85546875,0.00390625054567) -- (0.86328125,0.00390625650803) -- (0.87109375,0.00390625891154) -- (0.87890625,0.00390874294446) -- (0.88671875,0.00390631241225) -- (0.89453125,0.00413341930659) -- (0.90234375,0.00468174661831) -- (0.91015625,0.00391254396336) -- (0.91796875,0.00402323657205) -- (0.92578125,0.00391782929667) -- (0.93359375,0.00390754737699) -- (0.94140625,0.00390633107818) -- (0.94921875,0.0039062531735) -- (0.95703125,0.00390625239641) -- (0.96484375,0.00390627810434) -- (0.97265625,0.0039062593511) -- (0.98046875,0.00390625062783) -- (0.98828125,0.00390636044395) -- (0.99609375,0.00390757958469) -- (1.00390625,0.00390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.00390625,0.00390625) -- (0.01171875,0.00390630306428) -- (0.01953125,0.00392158343406) -- (0.02734375,0.00392179263878) -- (0.03515625,0.0039062541233) -- (0.04296875,0.00390654238714) -- (0.05078125,0.00390659405332) -- (0.05859375,0.00396580630738) -- (0.06640625,0.00392752911415) -- (0.07421875,0.00390626466932) -- (0.08203125,0.00390625234173) -- (0.08984375,0.00390625464315) -- (0.09765625,0.00390633024096) -- (0.10546875,0.00390814721112) -- (0.11328125,0.00390625062338) -- (0.12109375,0.00390625226603) -- (0.12890625,0.00390625076861) -- (0.13671875,0.00390625010343) -- (0.14453125,0.00390625005479) -- (0.15234375,0.00390625000009) -- (0.16015625,0.00390625002554) -- (0.16796875,0.00390625344257) -- (0.17578125,0.0039063252866) -- (0.18359375,0.00390625032182) -- (0.19140625,0.00390625394532) -- (0.19921875,0.00390831195847) -- (0.20703125,0.003906255814) -- (0.21484375,0.00390637420084) -- (0.22265625,0.00390635391647) -- (0.23046875,0.00390842442052) -- (0.23828125,0.00391163797918) -- (0.24609375,0.00390645857463) -- (0.25390625,0.00391714044535) -- (0.26171875,0.00390652724819) -- (0.26953125,0.00390670312945) -- (0.27734375,0.00390627706299) -- (0.28515625,0.00390722004754) -- (0.29296875,0.00391717730173) -- (0.30078125,0.00390689191302) -- (0.30859375,0.00390663892919) -- (0.31640625,0.00390626205475) -- (0.32421875,0.0039070885725) -- (0.33203125,0.00390656379771) -- (0.33984375,0.00390625459848) -- (0.34765625,0.00392048625828) -- (0.35546875,0.00390638922397) -- (0.36328125,0.00390626720364) -- (0.37109375,0.00390625344153) -- (0.37890625,0.00390625729598) -- (0.38671875,0.00390631753239) -- (0.39453125,0.00390625129405) -- (0.40234375,0.00390628082686) -- (0.41015625,0.00390625314371) -- (0.41796875,0.00390625011223) -- (0.42578125,0.00390625008774) -- (0.43359375,0.00390803602789) -- (0.44140625,0.00390626373978) -- (0.44921875,0.00390625008678) -- (0.45703125,0.00390628085637) -- (0.46484375,0.00390626646685) -- (0.47265625,0.00390625068015) -- (0.48046875,0.00390660071438) -- (0.48828125,0.00391175985152) -- (0.49609375,0.00390627987752) -- (0.50390625,0.00390632667161) -- (0.51171875,0.00390625381861) -- (0.51953125,0.0039062500039) -- (0.52734375,0.00390625094842) -- (0.53515625,0.0039062507222) -- (0.54296875,0.00390632000366) -- (0.55078125,0.00390663988848) -- (0.55859375,0.00390629620364) -- (0.56640625,0.00390628131945) -- (0.57421875,0.00390651858485) -- (0.58203125,0.00390643215377) -- (0.58984375,0.00390625006705) -- (0.59765625,0.00390625085712) -- (0.60546875,0.00390625027328) -- (0.61328125,0.00390626045998) -- (0.62109375,0.00390645380178) -- (0.62890625,0.00390630299328) -- (0.63671875,0.00390627641378) -- (0.64453125,0.00390903857243) -- (0.65234375,0.0039072096631) -- (0.66015625,0.00391208622708) -- (0.66796875,0.00390629501552) -- (0.67578125,0.00390647603494) -- (0.68359375,0.0039062538518) -- (0.69140625,0.00390703482833) -- (0.69921875,0.00390798378342) -- (0.70703125,0.00390625010675) -- (0.71484375,0.00390625079825) -- (0.72265625,0.00390658620166) -- (0.73046875,0.0039062506809) -- (0.73828125,0.00390642851799) -- (0.74609375,0.00390625392924) -- (0.75390625,0.0039062508323) -- (0.76171875,0.00390625540599) -- (0.76953125,0.00390627146957) -- (0.77734375,0.00390634661848) -- (0.78515625,0.0039155182886) -- (0.79296875,0.00390947596376) -- (0.80078125,0.00390628170703) -- (0.80859375,0.00390629242122) -- (0.81640625,0.0039307744006) -- (0.82421875,0.00391448503044) -- (0.83203125,0.00390784487442) -- (0.83984375,0.00390745205518) -- (0.84765625,0.00390659800883) -- (0.85546875,0.00390625054567) -- (0.86328125,0.00390625650803) -- (0.87109375,0.00390625891154) -- (0.87890625,0.00390874294446) -- (0.88671875,0.00390631241225) -- (0.89453125,0.00413341930659) -- (0.90234375,0.00468174661831) -- (0.91015625,0.00391254396336) -- (0.91796875,0.00402323657205) -- (0.92578125,0.00391782929667) -- (0.93359375,0.00390754737699) -- (0.94140625,0.00390633107818) -- (0.94921875,0.0039062531735) -- (0.95703125,0.00390625239641) -- (0.96484375,0.00390627810434) -- (0.97265625,0.0039062593511) -- (0.98046875,0.00390625062783) -- (0.98828125,0.00390636044395) -- (0.99609375,0.00390757958469) -- (1.00390625,0.00390625);
\draw[fill=white] (0.0,0.0) -- (0.0078125,0.0) -- (0.015625,0.0) -- (0.0234375,0.0) -- (0.03125,0.0) -- (0.0390625,0.0) -- (0.046875,0.0) -- (0.0546875,0.0) -- (0.0625,0.0) -- (0.0703125,0.0) -- (0.078125,0.0) -- (0.0859375,0.0) -- (0.09375,0.0) -- (0.1015625,0.0) -- (0.109375,0.0) -- (0.1171875,0.0) -- (0.125,0.0) -- (0.1328125,0.0) -- (0.140625,0.0) -- (0.1484375,0.0) -- (0.15625,0.0) -- (0.1640625,0.0) -- (0.171875,0.0) -- (0.1796875,0.0) -- (0.1875,0.0) -- (0.1953125,0.0) -- (0.203125,0.0) -- (0.2109375,0.0) -- (0.21875,0.0) -- (0.2265625,0.0) -- (0.234375,0.0) -- (0.2421875,0.0) -- (0.25,0.0) -- (0.2578125,0.0) -- (0.265625,0.0) -- (0.2734375,0.0) -- (0.28125,0.0) -- (0.2890625,0.0) -- (0.296875,0.0) -- (0.3046875,0.0) -- (0.3125,0.0) -- (0.3203125,0.0) -- (0.328125,0.0) -- (0.3359375,0.0) -- (0.34375,0.0) -- (0.3515625,0.0) -- (0.359375,0.0) -- (0.3671875,0.0) -- (0.375,0.0) -- (0.3828125,0.0) -- (0.390625,0.0) -- (0.3984375,0.0) -- (0.40625,0.0) -- (0.4140625,0.0) -- (0.421875,0.0) -- (0.4296875,0.0) -- (0.4375,0.0) -- (0.4453125,0.0) -- (0.453125,0.0) -- (0.4609375,0.0) -- (0.46875,0.0) -- (0.4765625,0.0) -- (0.484375,0.0) -- (0.4921875,0.0) -- (0.5,0.0) -- (0.5078125,0.0) -- (0.515625,0.0) -- (0.5234375,0.0) -- (0.53125,0.0) -- (0.5390625,0.0) -- (0.546875,0.0) -- (0.5546875,0.0) -- (0.5625,0.0) -- (0.5703125,0.0) -- (0.578125,0.0) -- (0.5859375,0.0) -- (0.59375,0.0) -- (0.6015625,0.0) -- (0.609375,0.0) -- (0.6171875,0.0) -- (0.625,0.0) -- (0.6328125,0.0) -- (0.640625,0.0) -- (0.6484375,0.0) -- (0.65625,0.0) -- (0.6640625,0.0) -- (0.671875,0.0) -- (0.6796875,0.0) -- (0.6875,0.0) -- (0.6953125,0.0) -- (0.703125,0.0) -- (0.7109375,0.0) -- (0.71875,0.0) -- (0.7265625,0.0) -- (0.734375,0.0) -- (0.7421875,0.0) -- (0.75,0.0) -- (0.7578125,0.0) -- (0.765625,0.0) -- (0.7734375,0.0) -- (0.78125,0.0) -- (0.7890625,0.0) -- (0.796875,0.0) -- (0.8046875,0.0) -- (0.8125,0.0) -- (0.8203125,0.0) -- (0.828125,0.0) -- (0.8359375,0.0) -- (0.84375,0.0) -- (0.8515625,0.0) -- (0.859375,0.0) -- (0.8671875,0.0) -- (0.875,0.0) -- (0.8828125,0.0) -- (0.890625,0.0) -- (0.8984375,0.0) -- (0.90625,0.0) -- (0.9140625,0.0) -- (0.921875,0.0) -- (0.9296875,0.0) -- (0.9375,0.0) -- (0.9453125,0.0) -- (0.953125,0.0) -- (0.9609375,0.0) -- (0.96875,0.0) -- (0.9765625,0.0) -- (0.984375,0.0) -- (0.9921875,0.0) -- (1.0,0.0) -- (1,0) -- (0,0) -- cycle;
\draw (0.0,0.0) -- (0.0078125,0.0) -- (0.015625,0.0) -- (0.0234375,0.0) -- (0.03125,0.0) -- (0.0390625,0.0) -- (0.046875,0.0) -- (0.0546875,0.0) -- (0.0625,0.0) -- (0.0703125,0.0) -- (0.078125,0.0) -- (0.0859375,0.0) -- (0.09375,0.0) -- (0.1015625,0.0) -- (0.109375,0.0) -- (0.1171875,0.0) -- (0.125,0.0) -- (0.1328125,0.0) -- (0.140625,0.0) -- (0.1484375,0.0) -- (0.15625,0.0) -- (0.1640625,0.0) -- (0.171875,0.0) -- (0.1796875,0.0) -- (0.1875,0.0) -- (0.1953125,0.0) -- (0.203125,0.0) -- (0.2109375,0.0) -- (0.21875,0.0) -- (0.2265625,0.0) -- (0.234375,0.0) -- (0.2421875,0.0) -- (0.25,0.0) -- (0.2578125,0.0) -- (0.265625,0.0) -- (0.2734375,0.0) -- (0.28125,0.0) -- (0.2890625,0.0) -- (0.296875,0.0) -- (0.3046875,0.0) -- (0.3125,0.0) -- (0.3203125,0.0) -- (0.328125,0.0) -- (0.3359375,0.0) -- (0.34375,0.0) -- (0.3515625,0.0) -- (0.359375,0.0) -- (0.3671875,0.0) -- (0.375,0.0) -- (0.3828125,0.0) -- (0.390625,0.0) -- (0.3984375,0.0) -- (0.40625,0.0) -- (0.4140625,0.0) -- (0.421875,0.0) -- (0.4296875,0.0) -- (0.4375,0.0) -- (0.4453125,0.0) -- (0.453125,0.0) -- (0.4609375,0.0) -- (0.46875,0.0) -- (0.4765625,0.0) -- (0.484375,0.0) -- (0.4921875,0.0) -- (0.5,0.0) -- (0.5078125,0.0) -- (0.515625,0.0) -- (0.5234375,0.0) -- (0.53125,0.0) -- (0.5390625,0.0) -- (0.546875,0.0) -- (0.5546875,0.0) -- (0.5625,0.0) -- (0.5703125,0.0) -- (0.578125,0.0) -- (0.5859375,0.0) -- (0.59375,0.0) -- (0.6015625,0.0) -- (0.609375,0.0) -- (0.6171875,0.0) -- (0.625,0.0) -- (0.6328125,0.0) -- (0.640625,0.0) -- (0.6484375,0.0) -- (0.65625,0.0) -- (0.6640625,0.0) -- (0.671875,0.0) -- (0.6796875,0.0) -- (0.6875,0.0) -- (0.6953125,0.0) -- (0.703125,0.0) -- (0.7109375,0.0) -- (0.71875,0.0) -- (0.7265625,0.0) -- (0.734375,0.0) -- (0.7421875,0.0) -- (0.75,0.0) -- (0.7578125,0.0) -- (0.765625,0.0) -- (0.7734375,0.0) -- (0.78125,0.0) -- (0.7890625,0.0) -- (0.796875,0.0) -- (0.8046875,0.0) -- (0.8125,0.0) -- (0.8203125,0.0) -- (0.828125,0.0) -- (0.8359375,0.0) -- (0.84375,0.0) -- (0.8515625,0.0) -- (0.859375,0.0) -- (0.8671875,0.0) -- (0.875,0.0) -- (0.8828125,0.0) -- (0.890625,0.0) -- (0.8984375,0.0) -- (0.90625,0.0) -- (0.9140625,0.0) -- (0.921875,0.0) -- (0.9296875,0.0) -- (0.9375,0.0) -- (0.9453125,0.0) -- (0.953125,0.0) -- (0.9609375,0.0) -- (0.96875,0.0) -- (0.9765625,0.0) -- (0.984375,0.0) -- (0.9921875,0.0) -- (1.0,0.0);
\draw (1,0) -- (1.5,0.5);
\end{tikzpicture} 
}
\hspace{-1cm}%\hfill%
\subfigure{
\begin{tikzpicture}[scale=5.4] %%% N = 127, a = 0.5, b = 0.5, v = 2.33681246277e-08

\draw (0,0) -- (0.5,0.5);
\draw[fill=white] (0.5,0.5) -- (0.5078125,0.5) -- (0.515625,0.5) -- (0.5234375,0.5) -- (0.53125,0.5) -- (0.5390625,0.5) -- (0.546875,0.5) -- (0.5546875,0.5) -- (0.5625,0.5) -- (0.5703125,0.5) -- (0.578125,0.5) -- (0.5859375,0.5) -- (0.59375,0.5) -- (0.6015625,0.5) -- (0.609375,0.5) -- (0.6171875,0.5) -- (0.625,0.5) -- (0.6328125,0.5) -- (0.640625,0.5) -- (0.6484375,0.5) -- (0.65625,0.5) -- (0.6640625,0.5) -- (0.671875,0.5) -- (0.6796875,0.5) -- (0.6875,0.5) -- (0.6953125,0.5) -- (0.703125,0.5) -- (0.7109375,0.5) -- (0.71875,0.5) -- (0.7265625,0.5) -- (0.734375,0.5) -- (0.7421875,0.5) -- (0.75,0.5) -- (0.7578125,0.5) -- (0.765625,0.5) -- (0.7734375,0.5) -- (0.78125,0.5) -- (0.7890625,0.5) -- (0.796875,0.5) -- (0.8046875,0.5) -- (0.8125,0.5) -- (0.8203125,0.5) -- (0.828125,0.5) -- (0.8359375,0.5) -- (0.84375,0.5) -- (0.8515625,0.5) -- (0.859375,0.5) -- (0.8671875,0.5) -- (0.875,0.5) -- (0.8828125,0.5) -- (0.890625,0.5) -- (0.8984375,0.5) -- (0.90625,0.5) -- (0.9140625,0.5) -- (0.921875,0.5) -- (0.9296875,0.5) -- (0.9375,0.5) -- (0.9453125,0.5) -- (0.953125,0.5) -- (0.9609375,0.5) -- (0.96875,0.5) -- (0.9765625,0.5) -- (0.984375,0.5) -- (0.9921875,0.5) -- (1.0,0.5) -- (1.0078125,0.5) -- (1.015625,0.5) -- (1.0234375,0.5) -- (1.03125,0.5) -- (1.0390625,0.5) -- (1.046875,0.5) -- (1.0546875,0.5) -- (1.0625,0.5) -- (1.0703125,0.5) -- (1.078125,0.5) -- (1.0859375,0.5) -- (1.09375,0.5) -- (1.1015625,0.5) -- (1.109375,0.5) -- (1.1171875,0.5) -- (1.125,0.5) -- (1.1328125,0.5) -- (1.140625,0.5) -- (1.1484375,0.5) -- (1.15625,0.5) -- (1.1640625,0.5) -- (1.171875,0.5) -- (1.1796875,0.5) -- (1.1875,0.5) -- (1.1953125,0.5) -- (1.203125,0.5) -- (1.2109375,0.5) -- (1.21875,0.5) -- (1.2265625,0.5) -- (1.234375,0.5) -- (1.2421875,0.5) -- (1.25,0.5) -- (1.2578125,0.5) -- (1.265625,0.5) -- (1.2734375,0.5) -- (1.28125,0.5) -- (1.2890625,0.5) -- (1.296875,0.5) -- (1.3046875,0.5) -- (1.3125,0.5) -- (1.3203125,0.5) -- (1.328125,0.5) -- (1.3359375,0.5) -- (1.34375,0.5) -- (1.3515625,0.5) -- (1.359375,0.5) -- (1.3671875,0.5) -- (1.375,0.5) -- (1.3828125,0.5) -- (1.390625,0.5) -- (1.3984375,0.5) -- (1.40625,0.5) -- (1.4140625,0.5) -- (1.421875,0.5) -- (1.4296875,0.5) -- (1.4375,0.5) -- (1.4453125,0.5) -- (1.453125,0.5) -- (1.4609375,0.5) -- (1.46875,0.5) -- (1.4765625,0.5) -- (1.484375,0.5) -- (1.4921875,0.5) -- (1.5,0.5) -- (1,0) -- (0,0) -- cycle;
\draw (0.5,0.5) -- (0.5078125,0.5) -- (0.515625,0.5) -- (0.5234375,0.5) -- (0.53125,0.5) -- (0.5390625,0.5) -- (0.546875,0.5) -- (0.5546875,0.5) -- (0.5625,0.5) -- (0.5703125,0.5) -- (0.578125,0.5) -- (0.5859375,0.5) -- (0.59375,0.5) -- (0.6015625,0.5) -- (0.609375,0.5) -- (0.6171875,0.5) -- (0.625,0.5) -- (0.6328125,0.5) -- (0.640625,0.5) -- (0.6484375,0.5) -- (0.65625,0.5) -- (0.6640625,0.5) -- (0.671875,0.5) -- (0.6796875,0.5) -- (0.6875,0.5) -- (0.6953125,0.5) -- (0.703125,0.5) -- (0.7109375,0.5) -- (0.71875,0.5) -- (0.7265625,0.5) -- (0.734375,0.5) -- (0.7421875,0.5) -- (0.75,0.5) -- (0.7578125,0.5) -- (0.765625,0.5) -- (0.7734375,0.5) -- (0.78125,0.5) -- (0.7890625,0.5) -- (0.796875,0.5) -- (0.8046875,0.5) -- (0.8125,0.5) -- (0.8203125,0.5) -- (0.828125,0.5) -- (0.8359375,0.5) -- (0.84375,0.5) -- (0.8515625,0.5) -- (0.859375,0.5) -- (0.8671875,0.5) -- (0.875,0.5) -- (0.8828125,0.5) -- (0.890625,0.5) -- (0.8984375,0.5) -- (0.90625,0.5) -- (0.9140625,0.5) -- (0.921875,0.5) -- (0.9296875,0.5) -- (0.9375,0.5) -- (0.9453125,0.5) -- (0.953125,0.5) -- (0.9609375,0.5) -- (0.96875,0.5) -- (0.9765625,0.5) -- (0.984375,0.5) -- (0.9921875,0.5) -- (1.0,0.5) -- (1.0078125,0.5) -- (1.015625,0.5) -- (1.0234375,0.5) -- (1.03125,0.5) -- (1.0390625,0.5) -- (1.046875,0.5) -- (1.0546875,0.5) -- (1.0625,0.5) -- (1.0703125,0.5) -- (1.078125,0.5) -- (1.0859375,0.5) -- (1.09375,0.5) -- (1.1015625,0.5) -- (1.109375,0.5) -- (1.1171875,0.5) -- (1.125,0.5) -- (1.1328125,0.5) -- (1.140625,0.5) -- (1.1484375,0.5) -- (1.15625,0.5) -- (1.1640625,0.5) -- (1.171875,0.5) -- (1.1796875,0.5) -- (1.1875,0.5) -- (1.1953125,0.5) -- (1.203125,0.5) -- (1.2109375,0.5) -- (1.21875,0.5) -- (1.2265625,0.5) -- (1.234375,0.5) -- (1.2421875,0.5) -- (1.25,0.5) -- (1.2578125,0.5) -- (1.265625,0.5) -- (1.2734375,0.5) -- (1.28125,0.5) -- (1.2890625,0.5) -- (1.296875,0.5) -- (1.3046875,0.5) -- (1.3125,0.5) -- (1.3203125,0.5) -- (1.328125,0.5) -- (1.3359375,0.5) -- (1.34375,0.5) -- (1.3515625,0.5) -- (1.359375,0.5) -- (1.3671875,0.5) -- (1.375,0.5) -- (1.3828125,0.5) -- (1.390625,0.5) -- (1.3984375,0.5) -- (1.40625,0.5) -- (1.4140625,0.5) -- (1.421875,0.5) -- (1.4296875,0.5) -- (1.4375,0.5) -- (1.4453125,0.5) -- (1.453125,0.5) -- (1.4609375,0.5) -- (1.46875,0.5) -- (1.4765625,0.5) -- (1.484375,0.5) -- (1.4921875,0.5) -- (1.5,0.5);
\draw[fill=white] (0.49609375,0.49609375) -- (0.50390625,0.496093755598) -- (0.51171875,0.496093767335) -- (0.51953125,0.496456565676) -- (0.52734375,0.496093750586) -- (0.53515625,0.496093903303) -- (0.54296875,0.496093881132) -- (0.55078125,0.496093750105) -- (0.55859375,0.496093750383) -- (0.56640625,0.514994029332) -- (0.57421875,0.49609375273) -- (0.58203125,0.496093750023) -- (0.58984375,0.496093763953) -- (0.59765625,0.496097062043) -- (0.60546875,0.496093757402) -- (0.61328125,0.496093785457) -- (0.62109375,0.496093773515) -- (0.62890625,0.496093752421) -- (0.63671875,0.496093877529) -- (0.64453125,0.496093776311) -- (0.65234375,0.496093838492) -- (0.66015625,0.496093750093) -- (0.66796875,0.49609376295) -- (0.67578125,0.496093912669) -- (0.68359375,0.496093750043) -- (0.69140625,0.49609427413) -- (0.69921875,0.496093938193) -- (0.70703125,0.496093750346) -- (0.71484375,0.496094074962) -- (0.72265625,0.496093750113) -- (0.73046875,0.496093778) -- (0.73828125,0.496175969246) -- (0.74609375,0.496093852201) -- (0.75390625,0.496093760375) -- (0.76171875,0.496093751087) -- (0.76953125,0.496093752567) -- (0.77734375,0.496137640112) -- (0.78515625,0.496093754508) -- (0.79296875,0.496094199693) -- (0.80078125,0.496093750765) -- (0.80859375,0.496093951138) -- (0.81640625,0.496093757939) -- (0.82421875,0.496093818661) -- (0.83203125,0.496094012457) -- (0.83984375,0.496093772364) -- (0.84765625,0.496093772601) -- (0.85546875,0.496093784547) -- (0.86328125,0.497999588483) -- (0.87109375,0.496093750003) -- (0.87890625,0.496094168704) -- (0.88671875,0.496094947419) -- (0.89453125,0.496095690675) -- (0.90234375,0.496093854317) -- (0.91015625,0.496093752627) -- (0.91796875,0.496093750033) -- (0.92578125,0.496109786536) -- (0.93359375,0.496094546542) -- (0.94140625,0.496093856587) -- (0.94921875,0.496108228684) -- (0.95703125,0.496093751973) -- (0.96484375,0.496093750307) -- (0.97265625,0.496093750022) -- (0.98046875,0.496107524167) -- (0.98828125,0.496093750868) -- (0.99609375,0.496093750455) -- (1.00390625,0.496093753377) -- (1.01171875,0.496093764819) -- (1.01953125,0.49609375037) -- (1.02734375,0.49609375) -- (1.03515625,0.496099624445) -- (1.04296875,0.496093761893) -- (1.05078125,0.496094424282) -- (1.05859375,0.49609379072) -- (1.06640625,0.496093750508) -- (1.07421875,0.496093750308) -- (1.08203125,0.496093750268) -- (1.08984375,0.496148784294) -- (1.09765625,0.496095478792) -- (1.10546875,0.496093754165) -- (1.11328125,0.496093750994) -- (1.12109375,0.49609375005) -- (1.12890625,0.496093750003) -- (1.13671875,0.496093755557) -- (1.14453125,0.496152687858) -- (1.15234375,0.496093754645) -- (1.16015625,0.496093887932) -- (1.16796875,0.496097301312) -- (1.17578125,0.496093764716) -- (1.18359375,0.496093920364) -- (1.19140625,0.496094847414) -- (1.19921875,0.496093750446) -- (1.20703125,0.496093786826) -- (1.21484375,0.49609409656) -- (1.22265625,0.496094052572) -- (1.23046875,0.496093823701) -- (1.23828125,0.496093762168) -- (1.24609375,0.496093752439) -- (1.25390625,0.496140085191) -- (1.26171875,0.496095932002) -- (1.26953125,0.496101539073) -- (1.27734375,0.496093750005) -- (1.28515625,0.496093750053) -- (1.29296875,0.496094314348) -- (1.30078125,0.49609378409) -- (1.30859375,0.496094160472) -- (1.31640625,0.496093769291) -- (1.32421875,0.496093869352) -- (1.33203125,0.496093999839) -- (1.33984375,0.496111735152) -- (1.34765625,0.496093993981) -- (1.35546875,0.496094013899) -- (1.36328125,0.496094691177) -- (1.37109375,0.496093958559) -- (1.37890625,0.496093776258) -- (1.38671875,0.496093766226) -- (1.39453125,0.49610463628) -- (1.40234375,0.496093763335) -- (1.41015625,0.496093760863) -- (1.41796875,0.496093750586) -- (1.42578125,0.49609622488) -- (1.43359375,0.496093750007) -- (1.44140625,0.496093776642) -- (1.44921875,0.496119675589) -- (1.45703125,0.49609375017) -- (1.46484375,0.496093751509) -- (1.47265625,0.496316945185) -- (1.48046875,0.496117463008) -- (1.48828125,0.496093750063) -- (1.49609375,0.49609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.49609375,0.49609375) -- (0.50390625,0.496093755598) -- (0.51171875,0.496093767335) -- (0.51953125,0.496456565676) -- (0.52734375,0.496093750586) -- (0.53515625,0.496093903303) -- (0.54296875,0.496093881132) -- (0.55078125,0.496093750105) -- (0.55859375,0.496093750383) -- (0.56640625,0.514994029332) -- (0.57421875,0.49609375273) -- (0.58203125,0.496093750023) -- (0.58984375,0.496093763953) -- (0.59765625,0.496097062043) -- (0.60546875,0.496093757402) -- (0.61328125,0.496093785457) -- (0.62109375,0.496093773515) -- (0.62890625,0.496093752421) -- (0.63671875,0.496093877529) -- (0.64453125,0.496093776311) -- (0.65234375,0.496093838492) -- (0.66015625,0.496093750093) -- (0.66796875,0.49609376295) -- (0.67578125,0.496093912669) -- (0.68359375,0.496093750043) -- (0.69140625,0.49609427413) -- (0.69921875,0.496093938193) -- (0.70703125,0.496093750346) -- (0.71484375,0.496094074962) -- (0.72265625,0.496093750113) -- (0.73046875,0.496093778) -- (0.73828125,0.496175969246) -- (0.74609375,0.496093852201) -- (0.75390625,0.496093760375) -- (0.76171875,0.496093751087) -- (0.76953125,0.496093752567) -- (0.77734375,0.496137640112) -- (0.78515625,0.496093754508) -- (0.79296875,0.496094199693) -- (0.80078125,0.496093750765) -- (0.80859375,0.496093951138) -- (0.81640625,0.496093757939) -- (0.82421875,0.496093818661) -- (0.83203125,0.496094012457) -- (0.83984375,0.496093772364) -- (0.84765625,0.496093772601) -- (0.85546875,0.496093784547) -- (0.86328125,0.497999588483) -- (0.87109375,0.496093750003) -- (0.87890625,0.496094168704) -- (0.88671875,0.496094947419) -- (0.89453125,0.496095690675) -- (0.90234375,0.496093854317) -- (0.91015625,0.496093752627) -- (0.91796875,0.496093750033) -- (0.92578125,0.496109786536) -- (0.93359375,0.496094546542) -- (0.94140625,0.496093856587) -- (0.94921875,0.496108228684) -- (0.95703125,0.496093751973) -- (0.96484375,0.496093750307) -- (0.97265625,0.496093750022) -- (0.98046875,0.496107524167) -- (0.98828125,0.496093750868) -- (0.99609375,0.496093750455) -- (1.00390625,0.496093753377) -- (1.01171875,0.496093764819) -- (1.01953125,0.49609375037) -- (1.02734375,0.49609375) -- (1.03515625,0.496099624445) -- (1.04296875,0.496093761893) -- (1.05078125,0.496094424282) -- (1.05859375,0.49609379072) -- (1.06640625,0.496093750508) -- (1.07421875,0.496093750308) -- (1.08203125,0.496093750268) -- (1.08984375,0.496148784294) -- (1.09765625,0.496095478792) -- (1.10546875,0.496093754165) -- (1.11328125,0.496093750994) -- (1.12109375,0.49609375005) -- (1.12890625,0.496093750003) -- (1.13671875,0.496093755557) -- (1.14453125,0.496152687858) -- (1.15234375,0.496093754645) -- (1.16015625,0.496093887932) -- (1.16796875,0.496097301312) -- (1.17578125,0.496093764716) -- (1.18359375,0.496093920364) -- (1.19140625,0.496094847414) -- (1.19921875,0.496093750446) -- (1.20703125,0.496093786826) -- (1.21484375,0.49609409656) -- (1.22265625,0.496094052572) -- (1.23046875,0.496093823701) -- (1.23828125,0.496093762168) -- (1.24609375,0.496093752439) -- (1.25390625,0.496140085191) -- (1.26171875,0.496095932002) -- (1.26953125,0.496101539073) -- (1.27734375,0.496093750005) -- (1.28515625,0.496093750053) -- (1.29296875,0.496094314348) -- (1.30078125,0.49609378409) -- (1.30859375,0.496094160472) -- (1.31640625,0.496093769291) -- (1.32421875,0.496093869352) -- (1.33203125,0.496093999839) -- (1.33984375,0.496111735152) -- (1.34765625,0.496093993981) -- (1.35546875,0.496094013899) -- (1.36328125,0.496094691177) -- (1.37109375,0.496093958559) -- (1.37890625,0.496093776258) -- (1.38671875,0.496093766226) -- (1.39453125,0.49610463628) -- (1.40234375,0.496093763335) -- (1.41015625,0.496093760863) -- (1.41796875,0.496093750586) -- (1.42578125,0.49609622488) -- (1.43359375,0.496093750007) -- (1.44140625,0.496093776642) -- (1.44921875,0.496119675589) -- (1.45703125,0.49609375017) -- (1.46484375,0.496093751509) -- (1.47265625,0.496316945185) -- (1.48046875,0.496117463008) -- (1.48828125,0.496093750063) -- (1.49609375,0.49609375);
\draw[fill=white] (0.4921875,0.4921875) -- (0.5,0.492187501343) -- (0.5078125,0.492187500007) -- (0.515625,0.492187500613) -- (0.5234375,0.4921875) -- (0.53125,0.492187733462) -- (0.5390625,0.492187555796) -- (0.546875,0.49218780267) -- (0.5546875,0.492187500041) -- (0.5625,0.492188134255) -- (0.5703125,0.492187545847) -- (0.578125,0.492187529435) -- (0.5859375,0.492804664748) -- (0.59375,0.492187502588) -- (0.6015625,0.492187500813) -- (0.609375,0.49219029202) -- (0.6171875,0.4921875) -- (0.625,0.494445638718) -- (0.6328125,0.492187500525) -- (0.640625,0.49218750108) -- (0.6484375,0.556997584802) -- (0.65625,0.492187505761) -- (0.6640625,0.492187501014) -- (0.671875,0.492188116673) -- (0.6796875,0.492187736392) -- (0.6875,0.492187500269) -- (0.6953125,0.492187501086) -- (0.703125,0.492187502515) -- (0.7109375,0.492187703955) -- (0.71875,0.492262795265) -- (0.7265625,0.492188178512) -- (0.734375,0.492187500148) -- (0.7421875,0.492187500187) -- (0.75,0.492188398039) -- (0.7578125,0.492187540402) -- (0.765625,0.492193130546) -- (0.7734375,0.492187709153) -- (0.78125,0.49218750128) -- (0.7890625,0.492343510393) -- (0.796875,0.492187560801) -- (0.8046875,0.492187501574) -- (0.8125,0.49218787891) -- (0.8203125,0.492197318965) -- (0.828125,0.49218750024) -- (0.8359375,0.492198905894) -- (0.84375,0.492187500927) -- (0.8515625,0.492187500012) -- (0.859375,0.492188026096) -- (0.8671875,0.492190633874) -- (0.875,0.4921875) -- (0.8828125,0.492311716768) -- (0.890625,0.492207924827) -- (0.8984375,0.492187777822) -- (0.90625,0.49218750061) -- (0.9140625,0.492187500217) -- (0.921875,0.492187500542) -- (0.9296875,0.492187500023) -- (0.9375,0.492188138386) -- (0.9453125,0.492187500006) -- (0.953125,0.49218796721) -- (0.9609375,0.492187501663) -- (0.96875,0.492240003722) -- (0.9765625,0.492187514964) -- (0.984375,0.492187780668) -- (0.9921875,0.492187665065) -- (1.0,0.492187500677) -- (1.0078125,0.492187505621) -- (1.015625,0.492187500075) -- (1.0234375,0.492191312178) -- (1.03125,0.49218750007) -- (1.0390625,0.492216053811) -- (1.046875,0.492187541777) -- (1.0546875,0.492188812205) -- (1.0625,0.492187500003) -- (1.0703125,0.492187580142) -- (1.078125,0.4921881547) -- (1.0859375,0.492199876421) -- (1.09375,0.49218750102) -- (1.1015625,0.492188973675) -- (1.109375,0.492187729243) -- (1.1171875,0.492189907507) -- (1.125,0.49218751129) -- (1.1328125,0.492187509718) -- (1.140625,0.492187592848) -- (1.1484375,0.492187500009) -- (1.15625,0.492187507366) -- (1.1640625,0.492187500001) -- (1.171875,0.492187500002) -- (1.1796875,0.492187607494) -- (1.1875,0.492189651745) -- (1.1953125,0.492187636781) -- (1.203125,0.492619524353) -- (1.2109375,0.492188235591) -- (1.21875,0.492192191691) -- (1.2265625,0.492187500005) -- (1.234375,0.492187502069) -- (1.2421875,0.492187680373) -- (1.25,0.492187500075) -- (1.2578125,0.492187501906) -- (1.265625,0.492188570464) -- (1.2734375,0.492194645707) -- (1.28125,0.492187814785) -- (1.2890625,0.49218757872) -- (1.296875,0.492187859316) -- (1.3046875,0.492187516737) -- (1.3125,0.492187883962) -- (1.3203125,0.49218750002) -- (1.328125,0.492187617988) -- (1.3359375,0.492187530055) -- (1.34375,0.492187556696) -- (1.3515625,0.492187674314) -- (1.359375,0.492187500095) -- (1.3671875,0.492187816266) -- (1.375,0.492187501247) -- (1.3828125,0.492187504191) -- (1.390625,0.492189523098) -- (1.3984375,0.492193008549) -- (1.40625,0.492187501301) -- (1.4140625,0.492190177637) -- (1.421875,0.492187678522) -- (1.4296875,0.492187500666) -- (1.4375,0.492187500529) -- (1.4453125,0.492187520212) -- (1.453125,0.492187506589) -- (1.4609375,0.492188556129) -- (1.46875,0.492272534353) -- (1.4765625,0.492187500761) -- (1.484375,0.492187504916) -- (1.4921875,0.4921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.4921875,0.4921875) -- (0.5,0.492187501343) -- (0.5078125,0.492187500007) -- (0.515625,0.492187500613) -- (0.5234375,0.4921875) -- (0.53125,0.492187733462) -- (0.5390625,0.492187555796) -- (0.546875,0.49218780267) -- (0.5546875,0.492187500041) -- (0.5625,0.492188134255) -- (0.5703125,0.492187545847) -- (0.578125,0.492187529435) -- (0.5859375,0.492804664748) -- (0.59375,0.492187502588) -- (0.6015625,0.492187500813) -- (0.609375,0.49219029202) -- (0.6171875,0.4921875) -- (0.625,0.494445638718) -- (0.6328125,0.492187500525) -- (0.640625,0.49218750108) -- (0.6484375,0.556997584802) -- (0.65625,0.492187505761) -- (0.6640625,0.492187501014) -- (0.671875,0.492188116673) -- (0.6796875,0.492187736392) -- (0.6875,0.492187500269) -- (0.6953125,0.492187501086) -- (0.703125,0.492187502515) -- (0.7109375,0.492187703955) -- (0.71875,0.492262795265) -- (0.7265625,0.492188178512) -- (0.734375,0.492187500148) -- (0.7421875,0.492187500187) -- (0.75,0.492188398039) -- (0.7578125,0.492187540402) -- (0.765625,0.492193130546) -- (0.7734375,0.492187709153) -- (0.78125,0.49218750128) -- (0.7890625,0.492343510393) -- (0.796875,0.492187560801) -- (0.8046875,0.492187501574) -- (0.8125,0.49218787891) -- (0.8203125,0.492197318965) -- (0.828125,0.49218750024) -- (0.8359375,0.492198905894) -- (0.84375,0.492187500927) -- (0.8515625,0.492187500012) -- (0.859375,0.492188026096) -- (0.8671875,0.492190633874) -- (0.875,0.4921875) -- (0.8828125,0.492311716768) -- (0.890625,0.492207924827) -- (0.8984375,0.492187777822) -- (0.90625,0.49218750061) -- (0.9140625,0.492187500217) -- (0.921875,0.492187500542) -- (0.9296875,0.492187500023) -- (0.9375,0.492188138386) -- (0.9453125,0.492187500006) -- (0.953125,0.49218796721) -- (0.9609375,0.492187501663) -- (0.96875,0.492240003722) -- (0.9765625,0.492187514964) -- (0.984375,0.492187780668) -- (0.9921875,0.492187665065) -- (1.0,0.492187500677) -- (1.0078125,0.492187505621) -- (1.015625,0.492187500075) -- (1.0234375,0.492191312178) -- (1.03125,0.49218750007) -- (1.0390625,0.492216053811) -- (1.046875,0.492187541777) -- (1.0546875,0.492188812205) -- (1.0625,0.492187500003) -- (1.0703125,0.492187580142) -- (1.078125,0.4921881547) -- (1.0859375,0.492199876421) -- (1.09375,0.49218750102) -- (1.1015625,0.492188973675) -- (1.109375,0.492187729243) -- (1.1171875,0.492189907507) -- (1.125,0.49218751129) -- (1.1328125,0.492187509718) -- (1.140625,0.492187592848) -- (1.1484375,0.492187500009) -- (1.15625,0.492187507366) -- (1.1640625,0.492187500001) -- (1.171875,0.492187500002) -- (1.1796875,0.492187607494) -- (1.1875,0.492189651745) -- (1.1953125,0.492187636781) -- (1.203125,0.492619524353) -- (1.2109375,0.492188235591) -- (1.21875,0.492192191691) -- (1.2265625,0.492187500005) -- (1.234375,0.492187502069) -- (1.2421875,0.492187680373) -- (1.25,0.492187500075) -- (1.2578125,0.492187501906) -- (1.265625,0.492188570464) -- (1.2734375,0.492194645707) -- (1.28125,0.492187814785) -- (1.2890625,0.49218757872) -- (1.296875,0.492187859316) -- (1.3046875,0.492187516737) -- (1.3125,0.492187883962) -- (1.3203125,0.49218750002) -- (1.328125,0.492187617988) -- (1.3359375,0.492187530055) -- (1.34375,0.492187556696) -- (1.3515625,0.492187674314) -- (1.359375,0.492187500095) -- (1.3671875,0.492187816266) -- (1.375,0.492187501247) -- (1.3828125,0.492187504191) -- (1.390625,0.492189523098) -- (1.3984375,0.492193008549) -- (1.40625,0.492187501301) -- (1.4140625,0.492190177637) -- (1.421875,0.492187678522) -- (1.4296875,0.492187500666) -- (1.4375,0.492187500529) -- (1.4453125,0.492187520212) -- (1.453125,0.492187506589) -- (1.4609375,0.492188556129) -- (1.46875,0.492272534353) -- (1.4765625,0.492187500761) -- (1.484375,0.492187504916) -- (1.4921875,0.4921875);
\draw[fill=white] (0.48828125,0.48828125) -- (0.49609375,0.488281562719) -- (0.50390625,0.488302716478) -- (0.51171875,0.488281250685) -- (0.51953125,0.488287346472) -- (0.52734375,0.488281533233) -- (0.53515625,0.488283186045) -- (0.54296875,0.488281300656) -- (0.55078125,0.488281253079) -- (0.55859375,0.488293133061) -- (0.56640625,0.488284110297) -- (0.57421875,0.488281251397) -- (0.58203125,0.488281250043) -- (0.58984375,0.48828125376) -- (0.59765625,0.488281250225) -- (0.60546875,0.488281299112) -- (0.61328125,0.488282317369) -- (0.62109375,0.488573877077) -- (0.62890625,0.488306813228) -- (0.63671875,0.488281271008) -- (0.64453125,0.488281260417) -- (0.65234375,0.488286587889) -- (0.66015625,0.488281250229) -- (0.66796875,0.488308588991) -- (0.67578125,0.488281250013) -- (0.68359375,0.488281251198) -- (0.69140625,0.48828186127) -- (0.69921875,0.488283686549) -- (0.70703125,0.488281252109) -- (0.71484375,0.488281348755) -- (0.72265625,0.488281274861) -- (0.73046875,0.488281250082) -- (0.73828125,0.488281424307) -- (0.74609375,0.488281277687) -- (0.75390625,0.488281264026) -- (0.76171875,0.488281250052) -- (0.76953125,0.488281252585) -- (0.77734375,0.48828125318) -- (0.78515625,0.488281273555) -- (0.79296875,0.488281350177) -- (0.80078125,0.488281250032) -- (0.80859375,0.488281290366) -- (0.81640625,0.488281394572) -- (0.82421875,0.488285763479) -- (0.83203125,0.488281251319) -- (0.83984375,0.488281267163) -- (0.84765625,0.488281250001) -- (0.85546875,0.488309976974) -- (0.86328125,0.488281250473) -- (0.87109375,0.48828140745) -- (0.87890625,0.488281250926) -- (0.88671875,0.488416871087) -- (0.89453125,0.488281561806) -- (0.90234375,0.488281329993) -- (0.91015625,0.488281266427) -- (0.91796875,0.488281250058) -- (0.92578125,0.488282161053) -- (0.93359375,0.488281254492) -- (0.94140625,0.48828125419) -- (0.94921875,0.488284858439) -- (0.95703125,0.488281250144) -- (0.96484375,0.488281256462) -- (0.97265625,0.488281250137) -- (0.98046875,0.488281322742) -- (0.98828125,0.488313391378) -- (0.99609375,0.488281252087) -- (1.00390625,0.488281279343) -- (1.01171875,0.488281250385) -- (1.01953125,0.488281250005) -- (1.02734375,0.488281272617) -- (1.03515625,0.488282419723) -- (1.04296875,0.488281366434) -- (1.05078125,0.488392124573) -- (1.05859375,0.4882812661) -- (1.06640625,0.488281250047) -- (1.07421875,0.488307716043) -- (1.08203125,0.48831567658) -- (1.08984375,0.488281250343) -- (1.09765625,0.488281250012) -- (1.10546875,0.488281250229) -- (1.11328125,0.488287097576) -- (1.12109375,0.488281290368) -- (1.12890625,0.488281300494) -- (1.13671875,0.488281250213) -- (1.14453125,0.488281250051) -- (1.15234375,0.488534829829) -- (1.16015625,0.48828125) -- (1.16796875,0.488281250035) -- (1.17578125,0.488505289758) -- (1.18359375,0.488286426436) -- (1.19140625,0.488281474157) -- (1.19921875,0.488281252543) -- (1.20703125,0.488281257275) -- (1.21484375,0.488290568824) -- (1.22265625,0.488281254095) -- (1.23046875,0.488281258975) -- (1.23828125,0.488281250036) -- (1.24609375,0.488594652271) -- (1.25390625,0.488281250657) -- (1.26171875,0.488287822595) -- (1.26953125,0.488281262826) -- (1.27734375,0.488281302683) -- (1.28515625,0.488281271619) -- (1.29296875,0.488281251102) -- (1.30078125,0.488294647277) -- (1.30859375,0.488281250488) -- (1.31640625,0.488281265347) -- (1.32421875,0.488281487211) -- (1.33203125,0.48828442103) -- (1.33984375,0.488281255832) -- (1.34765625,0.488286635217) -- (1.35546875,0.488291029923) -- (1.36328125,0.488281250057) -- (1.37109375,0.488281345034) -- (1.37890625,0.488281257199) -- (1.38671875,0.488281250056) -- (1.39453125,0.488281250323) -- (1.40234375,0.488281301051) -- (1.41015625,0.488281253044) -- (1.41796875,0.488281531753) -- (1.42578125,0.48828128696) -- (1.43359375,0.488281252604) -- (1.44140625,0.488281351791) -- (1.44921875,0.488283547916) -- (1.45703125,0.488281254754) -- (1.46484375,0.488281526955) -- (1.47265625,0.488284497399) -- (1.48046875,0.488281873434) -- (1.48828125,0.48828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.48828125,0.48828125) -- (0.49609375,0.488281562719) -- (0.50390625,0.488302716478) -- (0.51171875,0.488281250685) -- (0.51953125,0.488287346472) -- (0.52734375,0.488281533233) -- (0.53515625,0.488283186045) -- (0.54296875,0.488281300656) -- (0.55078125,0.488281253079) -- (0.55859375,0.488293133061) -- (0.56640625,0.488284110297) -- (0.57421875,0.488281251397) -- (0.58203125,0.488281250043) -- (0.58984375,0.48828125376) -- (0.59765625,0.488281250225) -- (0.60546875,0.488281299112) -- (0.61328125,0.488282317369) -- (0.62109375,0.488573877077) -- (0.62890625,0.488306813228) -- (0.63671875,0.488281271008) -- (0.64453125,0.488281260417) -- (0.65234375,0.488286587889) -- (0.66015625,0.488281250229) -- (0.66796875,0.488308588991) -- (0.67578125,0.488281250013) -- (0.68359375,0.488281251198) -- (0.69140625,0.48828186127) -- (0.69921875,0.488283686549) -- (0.70703125,0.488281252109) -- (0.71484375,0.488281348755) -- (0.72265625,0.488281274861) -- (0.73046875,0.488281250082) -- (0.73828125,0.488281424307) -- (0.74609375,0.488281277687) -- (0.75390625,0.488281264026) -- (0.76171875,0.488281250052) -- (0.76953125,0.488281252585) -- (0.77734375,0.48828125318) -- (0.78515625,0.488281273555) -- (0.79296875,0.488281350177) -- (0.80078125,0.488281250032) -- (0.80859375,0.488281290366) -- (0.81640625,0.488281394572) -- (0.82421875,0.488285763479) -- (0.83203125,0.488281251319) -- (0.83984375,0.488281267163) -- (0.84765625,0.488281250001) -- (0.85546875,0.488309976974) -- (0.86328125,0.488281250473) -- (0.87109375,0.48828140745) -- (0.87890625,0.488281250926) -- (0.88671875,0.488416871087) -- (0.89453125,0.488281561806) -- (0.90234375,0.488281329993) -- (0.91015625,0.488281266427) -- (0.91796875,0.488281250058) -- (0.92578125,0.488282161053) -- (0.93359375,0.488281254492) -- (0.94140625,0.48828125419) -- (0.94921875,0.488284858439) -- (0.95703125,0.488281250144) -- (0.96484375,0.488281256462) -- (0.97265625,0.488281250137) -- (0.98046875,0.488281322742) -- (0.98828125,0.488313391378) -- (0.99609375,0.488281252087) -- (1.00390625,0.488281279343) -- (1.01171875,0.488281250385) -- (1.01953125,0.488281250005) -- (1.02734375,0.488281272617) -- (1.03515625,0.488282419723) -- (1.04296875,0.488281366434) -- (1.05078125,0.488392124573) -- (1.05859375,0.4882812661) -- (1.06640625,0.488281250047) -- (1.07421875,0.488307716043) -- (1.08203125,0.48831567658) -- (1.08984375,0.488281250343) -- (1.09765625,0.488281250012) -- (1.10546875,0.488281250229) -- (1.11328125,0.488287097576) -- (1.12109375,0.488281290368) -- (1.12890625,0.488281300494) -- (1.13671875,0.488281250213) -- (1.14453125,0.488281250051) -- (1.15234375,0.488534829829) -- (1.16015625,0.48828125) -- (1.16796875,0.488281250035) -- (1.17578125,0.488505289758) -- (1.18359375,0.488286426436) -- (1.19140625,0.488281474157) -- (1.19921875,0.488281252543) -- (1.20703125,0.488281257275) -- (1.21484375,0.488290568824) -- (1.22265625,0.488281254095) -- (1.23046875,0.488281258975) -- (1.23828125,0.488281250036) -- (1.24609375,0.488594652271) -- (1.25390625,0.488281250657) -- (1.26171875,0.488287822595) -- (1.26953125,0.488281262826) -- (1.27734375,0.488281302683) -- (1.28515625,0.488281271619) -- (1.29296875,0.488281251102) -- (1.30078125,0.488294647277) -- (1.30859375,0.488281250488) -- (1.31640625,0.488281265347) -- (1.32421875,0.488281487211) -- (1.33203125,0.48828442103) -- (1.33984375,0.488281255832) -- (1.34765625,0.488286635217) -- (1.35546875,0.488291029923) -- (1.36328125,0.488281250057) -- (1.37109375,0.488281345034) -- (1.37890625,0.488281257199) -- (1.38671875,0.488281250056) -- (1.39453125,0.488281250323) -- (1.40234375,0.488281301051) -- (1.41015625,0.488281253044) -- (1.41796875,0.488281531753) -- (1.42578125,0.48828128696) -- (1.43359375,0.488281252604) -- (1.44140625,0.488281351791) -- (1.44921875,0.488283547916) -- (1.45703125,0.488281254754) -- (1.46484375,0.488281526955) -- (1.47265625,0.488284497399) -- (1.48046875,0.488281873434) -- (1.48828125,0.48828125);
\draw[fill=white] (0.484375,0.484375) -- (0.4921875,0.484375649954) -- (0.5,0.484375000089) -- (0.5078125,0.484375000075) -- (0.515625,0.484375008818) -- (0.5234375,0.484375000011) -- (0.53125,0.484375000081) -- (0.5390625,0.484377009919) -- (0.546875,0.484414928957) -- (0.5546875,0.48437502164) -- (0.5625,0.484382157547) -- (0.5703125,0.484375705088) -- (0.578125,0.484431119434) -- (0.5859375,0.484376720029) -- (0.59375,0.484375000483) -- (0.6015625,0.484375102717) -- (0.609375,0.484375000021) -- (0.6171875,0.484375000049) -- (0.625,0.484375006198) -- (0.6328125,0.484375000212) -- (0.640625,0.484375008784) -- (0.6484375,0.48437503042) -- (0.65625,0.48437506517) -- (0.6640625,0.48437500136) -- (0.671875,0.484375586555) -- (0.6796875,0.484375357581) -- (0.6875,0.484375048542) -- (0.6953125,0.484375000001) -- (0.703125,0.484375187436) -- (0.7109375,0.4843792163) -- (0.71875,0.484376157459) -- (0.7265625,0.484375179475) -- (0.734375,0.484379382986) -- (0.7421875,0.484375002041) -- (0.75,0.484375002956) -- (0.7578125,0.484382859836) -- (0.765625,0.484375004505) -- (0.7734375,0.484696335587) -- (0.78125,0.484375000271) -- (0.7890625,0.484375544496) -- (0.796875,0.484379638266) -- (0.8046875,0.484375000657) -- (0.8125,0.484378779283) -- (0.8203125,0.484375000025) -- (0.828125,0.484565283361) -- (0.8359375,0.484375032916) -- (0.84375,0.498921144298) -- (0.8515625,0.484375005019) -- (0.859375,0.484375727848) -- (0.8671875,0.484375000761) -- (0.875,0.484375000347) -- (0.8828125,0.484375038511) -- (0.890625,0.484375098052) -- (0.8984375,0.48437503437) -- (0.90625,0.484375005492) -- (0.9140625,0.484386909023) -- (0.921875,0.484377084282) -- (0.9296875,0.484375000918) -- (0.9375,0.484375001409) -- (0.9453125,0.484375030315) -- (0.953125,0.486073986095) -- (0.9609375,0.484380811568) -- (0.96875,0.484377248807) -- (0.9765625,0.484375672317) -- (0.984375,0.48459782914) -- (0.9921875,0.484375937555) -- (1.0,0.484375000017) -- (1.0078125,0.484375000878) -- (1.015625,0.484375008234) -- (1.0234375,0.484375000036) -- (1.03125,0.484728327855) -- (1.0390625,0.484375000274) -- (1.046875,0.484375000407) -- (1.0546875,0.484387615124) -- (1.0625,0.484375152607) -- (1.0703125,0.484375280314) -- (1.078125,0.484375007413) -- (1.0859375,0.484375003188) -- (1.09375,0.484375) -- (1.1015625,0.484375161494) -- (1.109375,0.484375061313) -- (1.1171875,0.484375) -- (1.125,0.484375047179) -- (1.1328125,0.484375050154) -- (1.140625,0.484376728374) -- (1.1484375,0.484377103537) -- (1.15625,0.484375) -- (1.1640625,0.484375352733) -- (1.171875,0.484375095753) -- (1.1796875,0.484375467765) -- (1.1875,0.484392969014) -- (1.1953125,0.484375004219) -- (1.203125,0.484375000825) -- (1.2109375,0.484375007522) -- (1.21875,0.484375391769) -- (1.2265625,0.48437522038) -- (1.234375,0.484535238565) -- (1.2421875,0.484541415733) -- (1.25,0.484375024167) -- (1.2578125,0.48437906289) -- (1.265625,0.484375473052) -- (1.2734375,0.484375165217) -- (1.28125,0.484375002148) -- (1.2890625,0.484375653627) -- (1.296875,0.484401608957) -- (1.3046875,0.484375000061) -- (1.3125,0.484375006384) -- (1.3203125,0.487011007789) -- (1.328125,0.484375014482) -- (1.3359375,0.484375057697) -- (1.34375,0.484409685143) -- (1.3515625,0.484375000706) -- (1.359375,0.484375002399) -- (1.3671875,0.484375142918) -- (1.375,0.48437516697) -- (1.3828125,0.484379555807) -- (1.390625,0.484375000808) -- (1.3984375,0.48439083329) -- (1.40625,0.484400134807) -- (1.4140625,0.484375344617) -- (1.421875,0.484375000054) -- (1.4296875,0.484375001779) -- (1.4375,0.484375359311) -- (1.4453125,0.484859410839) -- (1.453125,0.484375002767) -- (1.4609375,0.484375001598) -- (1.46875,0.484375801077) -- (1.4765625,0.484375004638) -- (1.484375,0.484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.484375,0.484375) -- (0.4921875,0.484375649954) -- (0.5,0.484375000089) -- (0.5078125,0.484375000075) -- (0.515625,0.484375008818) -- (0.5234375,0.484375000011) -- (0.53125,0.484375000081) -- (0.5390625,0.484377009919) -- (0.546875,0.484414928957) -- (0.5546875,0.48437502164) -- (0.5625,0.484382157547) -- (0.5703125,0.484375705088) -- (0.578125,0.484431119434) -- (0.5859375,0.484376720029) -- (0.59375,0.484375000483) -- (0.6015625,0.484375102717) -- (0.609375,0.484375000021) -- (0.6171875,0.484375000049) -- (0.625,0.484375006198) -- (0.6328125,0.484375000212) -- (0.640625,0.484375008784) -- (0.6484375,0.48437503042) -- (0.65625,0.48437506517) -- (0.6640625,0.48437500136) -- (0.671875,0.484375586555) -- (0.6796875,0.484375357581) -- (0.6875,0.484375048542) -- (0.6953125,0.484375000001) -- (0.703125,0.484375187436) -- (0.7109375,0.4843792163) -- (0.71875,0.484376157459) -- (0.7265625,0.484375179475) -- (0.734375,0.484379382986) -- (0.7421875,0.484375002041) -- (0.75,0.484375002956) -- (0.7578125,0.484382859836) -- (0.765625,0.484375004505) -- (0.7734375,0.484696335587) -- (0.78125,0.484375000271) -- (0.7890625,0.484375544496) -- (0.796875,0.484379638266) -- (0.8046875,0.484375000657) -- (0.8125,0.484378779283) -- (0.8203125,0.484375000025) -- (0.828125,0.484565283361) -- (0.8359375,0.484375032916) -- (0.84375,0.498921144298) -- (0.8515625,0.484375005019) -- (0.859375,0.484375727848) -- (0.8671875,0.484375000761) -- (0.875,0.484375000347) -- (0.8828125,0.484375038511) -- (0.890625,0.484375098052) -- (0.8984375,0.48437503437) -- (0.90625,0.484375005492) -- (0.9140625,0.484386909023) -- (0.921875,0.484377084282) -- (0.9296875,0.484375000918) -- (0.9375,0.484375001409) -- (0.9453125,0.484375030315) -- (0.953125,0.486073986095) -- (0.9609375,0.484380811568) -- (0.96875,0.484377248807) -- (0.9765625,0.484375672317) -- (0.984375,0.48459782914) -- (0.9921875,0.484375937555) -- (1.0,0.484375000017) -- (1.0078125,0.484375000878) -- (1.015625,0.484375008234) -- (1.0234375,0.484375000036) -- (1.03125,0.484728327855) -- (1.0390625,0.484375000274) -- (1.046875,0.484375000407) -- (1.0546875,0.484387615124) -- (1.0625,0.484375152607) -- (1.0703125,0.484375280314) -- (1.078125,0.484375007413) -- (1.0859375,0.484375003188) -- (1.09375,0.484375) -- (1.1015625,0.484375161494) -- (1.109375,0.484375061313) -- (1.1171875,0.484375) -- (1.125,0.484375047179) -- (1.1328125,0.484375050154) -- (1.140625,0.484376728374) -- (1.1484375,0.484377103537) -- (1.15625,0.484375) -- (1.1640625,0.484375352733) -- (1.171875,0.484375095753) -- (1.1796875,0.484375467765) -- (1.1875,0.484392969014) -- (1.1953125,0.484375004219) -- (1.203125,0.484375000825) -- (1.2109375,0.484375007522) -- (1.21875,0.484375391769) -- (1.2265625,0.48437522038) -- (1.234375,0.484535238565) -- (1.2421875,0.484541415733) -- (1.25,0.484375024167) -- (1.2578125,0.48437906289) -- (1.265625,0.484375473052) -- (1.2734375,0.484375165217) -- (1.28125,0.484375002148) -- (1.2890625,0.484375653627) -- (1.296875,0.484401608957) -- (1.3046875,0.484375000061) -- (1.3125,0.484375006384) -- (1.3203125,0.487011007789) -- (1.328125,0.484375014482) -- (1.3359375,0.484375057697) -- (1.34375,0.484409685143) -- (1.3515625,0.484375000706) -- (1.359375,0.484375002399) -- (1.3671875,0.484375142918) -- (1.375,0.48437516697) -- (1.3828125,0.484379555807) -- (1.390625,0.484375000808) -- (1.3984375,0.48439083329) -- (1.40625,0.484400134807) -- (1.4140625,0.484375344617) -- (1.421875,0.484375000054) -- (1.4296875,0.484375001779) -- (1.4375,0.484375359311) -- (1.4453125,0.484859410839) -- (1.453125,0.484375002767) -- (1.4609375,0.484375001598) -- (1.46875,0.484375801077) -- (1.4765625,0.484375004638) -- (1.484375,0.484375);
\draw[fill=white] (0.48046875,0.48046875) -- (0.48828125,0.480468751787) -- (0.49609375,0.480468751322) -- (0.50390625,0.480468750042) -- (0.51171875,0.48046875514) -- (0.51953125,0.480468750419) -- (0.52734375,0.480501476286) -- (0.53515625,0.480468834824) -- (0.54296875,0.480470341483) -- (0.55078125,0.480468750196) -- (0.55859375,0.480468751141) -- (0.56640625,0.480470907459) -- (0.57421875,0.480468750827) -- (0.58203125,0.480468764535) -- (0.58984375,0.480468790294) -- (0.59765625,0.480468750006) -- (0.60546875,0.486694406738) -- (0.61328125,0.480468755413) -- (0.62109375,0.480469374453) -- (0.62890625,0.480468851606) -- (0.63671875,0.480468758082) -- (0.64453125,0.480468750008) -- (0.65234375,0.480468750398) -- (0.66015625,0.480475398527) -- (0.66796875,0.480468857408) -- (0.67578125,0.480468750366) -- (0.68359375,0.480468750145) -- (0.69140625,0.48047043189) -- (0.69921875,0.480468798379) -- (0.70703125,0.48046956499) -- (0.71484375,0.480468750162) -- (0.72265625,0.48048514991) -- (0.73046875,0.480468762335) -- (0.73828125,0.48046875815) -- (0.74609375,0.48046970071) -- (0.75390625,0.480872704069) -- (0.76171875,0.48046875) -- (0.76953125,0.480468761575) -- (0.77734375,0.480469082347) -- (0.78515625,0.480468751184) -- (0.79296875,0.480468750081) -- (0.80078125,0.480470524805) -- (0.80859375,0.480468755492) -- (0.81640625,0.480583793183) -- (0.82421875,0.480468753872) -- (0.83203125,0.480468758961) -- (0.83984375,0.480468750125) -- (0.84765625,0.480468790144) -- (0.85546875,0.480538019634) -- (0.86328125,0.480468750004) -- (0.87109375,0.480468750054) -- (0.87890625,0.480469107644) -- (0.88671875,0.480468751827) -- (0.89453125,0.480468990046) -- (0.90234375,0.480468750373) -- (0.91015625,0.480468750117) -- (0.91796875,0.480468860813) -- (0.92578125,0.48046897847) -- (0.93359375,0.480468750446) -- (0.94140625,0.480468750013) -- (0.94921875,0.480468750043) -- (0.95703125,0.480470920028) -- (0.96484375,0.480468751526) -- (0.97265625,0.480468750065) -- (0.98046875,0.480468750564) -- (0.98828125,0.480469889473) -- (0.99609375,0.480468774727) -- (1.00390625,0.480469475505) -- (1.01171875,0.480469894254) -- (1.01953125,0.480472759913) -- (1.02734375,0.480468757441) -- (1.03515625,0.480468750001) -- (1.04296875,0.480468752839) -- (1.05078125,0.480468799383) -- (1.05859375,0.480468752923) -- (1.06640625,0.480470162292) -- (1.07421875,0.480468853948) -- (1.08203125,0.480486023868) -- (1.08984375,0.480468750057) -- (1.09765625,0.480470692732) -- (1.10546875,0.480524936261) -- (1.11328125,0.480478311332) -- (1.12109375,0.480468758521) -- (1.12890625,0.480471790405) -- (1.13671875,0.480468750001) -- (1.14453125,0.48046875148) -- (1.15234375,0.480468793759) -- (1.16015625,0.480469204367) -- (1.16796875,0.480468750001) -- (1.17578125,0.480468807843) -- (1.18359375,0.480468867482) -- (1.19140625,0.480468803178) -- (1.19921875,0.480468895741) -- (1.20703125,0.480469196599) -- (1.21484375,0.480468751678) -- (1.22265625,0.480468751155) -- (1.23046875,0.480468750066) -- (1.23828125,0.480468769049) -- (1.24609375,0.480468981905) -- (1.25390625,0.48046891813) -- (1.26171875,0.480468751013) -- (1.26953125,0.480468750734) -- (1.27734375,0.480468751498) -- (1.28515625,0.480468762142) -- (1.29296875,0.480468755856) -- (1.30078125,0.480468750175) -- (1.30859375,0.480469566724) -- (1.31640625,0.480468750006) -- (1.32421875,0.480468753739) -- (1.33203125,0.480468756774) -- (1.33984375,0.480469695041) -- (1.34765625,0.48046930386) -- (1.35546875,0.480468750024) -- (1.36328125,0.480470116602) -- (1.37109375,0.480468755489) -- (1.37890625,0.480468750187) -- (1.38671875,0.480468992848) -- (1.39453125,0.48046875187) -- (1.40234375,0.480468750034) -- (1.41015625,0.480468750405) -- (1.41796875,0.480468750131) -- (1.42578125,0.480468752996) -- (1.43359375,0.480468773317) -- (1.44140625,0.480468923694) -- (1.44921875,0.480604603219) -- (1.45703125,0.480478442434) -- (1.46484375,0.480468751833) -- (1.47265625,0.480468752337) -- (1.48046875,0.48046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.48046875,0.48046875) -- (0.48828125,0.480468751787) -- (0.49609375,0.480468751322) -- (0.50390625,0.480468750042) -- (0.51171875,0.48046875514) -- (0.51953125,0.480468750419) -- (0.52734375,0.480501476286) -- (0.53515625,0.480468834824) -- (0.54296875,0.480470341483) -- (0.55078125,0.480468750196) -- (0.55859375,0.480468751141) -- (0.56640625,0.480470907459) -- (0.57421875,0.480468750827) -- (0.58203125,0.480468764535) -- (0.58984375,0.480468790294) -- (0.59765625,0.480468750006) -- (0.60546875,0.486694406738) -- (0.61328125,0.480468755413) -- (0.62109375,0.480469374453) -- (0.62890625,0.480468851606) -- (0.63671875,0.480468758082) -- (0.64453125,0.480468750008) -- (0.65234375,0.480468750398) -- (0.66015625,0.480475398527) -- (0.66796875,0.480468857408) -- (0.67578125,0.480468750366) -- (0.68359375,0.480468750145) -- (0.69140625,0.48047043189) -- (0.69921875,0.480468798379) -- (0.70703125,0.48046956499) -- (0.71484375,0.480468750162) -- (0.72265625,0.48048514991) -- (0.73046875,0.480468762335) -- (0.73828125,0.48046875815) -- (0.74609375,0.48046970071) -- (0.75390625,0.480872704069) -- (0.76171875,0.48046875) -- (0.76953125,0.480468761575) -- (0.77734375,0.480469082347) -- (0.78515625,0.480468751184) -- (0.79296875,0.480468750081) -- (0.80078125,0.480470524805) -- (0.80859375,0.480468755492) -- (0.81640625,0.480583793183) -- (0.82421875,0.480468753872) -- (0.83203125,0.480468758961) -- (0.83984375,0.480468750125) -- (0.84765625,0.480468790144) -- (0.85546875,0.480538019634) -- (0.86328125,0.480468750004) -- (0.87109375,0.480468750054) -- (0.87890625,0.480469107644) -- (0.88671875,0.480468751827) -- (0.89453125,0.480468990046) -- (0.90234375,0.480468750373) -- (0.91015625,0.480468750117) -- (0.91796875,0.480468860813) -- (0.92578125,0.48046897847) -- (0.93359375,0.480468750446) -- (0.94140625,0.480468750013) -- (0.94921875,0.480468750043) -- (0.95703125,0.480470920028) -- (0.96484375,0.480468751526) -- (0.97265625,0.480468750065) -- (0.98046875,0.480468750564) -- (0.98828125,0.480469889473) -- (0.99609375,0.480468774727) -- (1.00390625,0.480469475505) -- (1.01171875,0.480469894254) -- (1.01953125,0.480472759913) -- (1.02734375,0.480468757441) -- (1.03515625,0.480468750001) -- (1.04296875,0.480468752839) -- (1.05078125,0.480468799383) -- (1.05859375,0.480468752923) -- (1.06640625,0.480470162292) -- (1.07421875,0.480468853948) -- (1.08203125,0.480486023868) -- (1.08984375,0.480468750057) -- (1.09765625,0.480470692732) -- (1.10546875,0.480524936261) -- (1.11328125,0.480478311332) -- (1.12109375,0.480468758521) -- (1.12890625,0.480471790405) -- (1.13671875,0.480468750001) -- (1.14453125,0.48046875148) -- (1.15234375,0.480468793759) -- (1.16015625,0.480469204367) -- (1.16796875,0.480468750001) -- (1.17578125,0.480468807843) -- (1.18359375,0.480468867482) -- (1.19140625,0.480468803178) -- (1.19921875,0.480468895741) -- (1.20703125,0.480469196599) -- (1.21484375,0.480468751678) -- (1.22265625,0.480468751155) -- (1.23046875,0.480468750066) -- (1.23828125,0.480468769049) -- (1.24609375,0.480468981905) -- (1.25390625,0.48046891813) -- (1.26171875,0.480468751013) -- (1.26953125,0.480468750734) -- (1.27734375,0.480468751498) -- (1.28515625,0.480468762142) -- (1.29296875,0.480468755856) -- (1.30078125,0.480468750175) -- (1.30859375,0.480469566724) -- (1.31640625,0.480468750006) -- (1.32421875,0.480468753739) -- (1.33203125,0.480468756774) -- (1.33984375,0.480469695041) -- (1.34765625,0.48046930386) -- (1.35546875,0.480468750024) -- (1.36328125,0.480470116602) -- (1.37109375,0.480468755489) -- (1.37890625,0.480468750187) -- (1.38671875,0.480468992848) -- (1.39453125,0.48046875187) -- (1.40234375,0.480468750034) -- (1.41015625,0.480468750405) -- (1.41796875,0.480468750131) -- (1.42578125,0.480468752996) -- (1.43359375,0.480468773317) -- (1.44140625,0.480468923694) -- (1.44921875,0.480604603219) -- (1.45703125,0.480478442434) -- (1.46484375,0.480468751833) -- (1.47265625,0.480468752337) -- (1.48046875,0.48046875);
\draw[fill=white] (0.4765625,0.4765625) -- (0.484375,0.476562500059) -- (0.4921875,0.47656260886) -- (0.5,0.476562500036) -- (0.5078125,0.476587150932) -- (0.515625,0.47656968237) -- (0.5234375,0.476562558978) -- (0.53125,0.476562500813) -- (0.5390625,0.476562500045) -- (0.546875,0.47656252364) -- (0.5546875,0.476562500053) -- (0.5625,0.476563505658) -- (0.5703125,0.476562511659) -- (0.578125,0.476562505815) -- (0.5859375,0.476562536293) -- (0.59375,0.476562500007) -- (0.6015625,0.476562500078) -- (0.609375,0.476562617498) -- (0.6171875,0.4765625) -- (0.625,0.476576053159) -- (0.6328125,0.476562501548) -- (0.640625,0.476562681064) -- (0.6484375,0.476562686617) -- (0.65625,0.476712961509) -- (0.6640625,0.476562621764) -- (0.671875,0.476562513809) -- (0.6796875,0.476562587167) -- (0.6875,0.476562537521) -- (0.6953125,0.476562500174) -- (0.703125,0.47656255393) -- (0.7109375,0.47656250108) -- (0.71875,0.476563579118) -- (0.7265625,0.476562502683) -- (0.734375,0.476563613638) -- (0.7421875,0.476562500134) -- (0.75,0.476618872194) -- (0.7578125,0.476562500427) -- (0.765625,0.476562503572) -- (0.7734375,0.476562512223) -- (0.78125,0.476562501219) -- (0.7890625,0.476562501406) -- (0.796875,0.476573313748) -- (0.8046875,0.476562543414) -- (0.8125,0.476562662697) -- (0.8203125,0.476562502181) -- (0.828125,0.47656735156) -- (0.8359375,0.476563176339) -- (0.84375,0.476562500106) -- (0.8515625,0.476568364776) -- (0.859375,0.476739246562) -- (0.8671875,0.476562512296) -- (0.875,0.47656251544) -- (0.8828125,0.476562661252) -- (0.890625,0.476562925006) -- (0.8984375,0.476566001194) -- (0.90625,0.476562500316) -- (0.9140625,0.476562505123) -- (0.921875,0.47656332429) -- (0.9296875,0.476562623996) -- (0.9375,0.47665723746) -- (0.9453125,0.476562518686) -- (0.953125,0.47656250334) -- (0.9609375,0.476562500851) -- (0.96875,0.47656250011) -- (0.9765625,0.476565792776) -- (0.984375,0.476562652169) -- (0.9921875,0.476572368547) -- (1.0,0.476562500024) -- (1.0078125,0.476564195552) -- (1.015625,0.476562568977) -- (1.0234375,0.47656250518) -- (1.03125,0.476568757691) -- (1.0390625,0.476562500248) -- (1.046875,0.476563168076) -- (1.0546875,0.476562501872) -- (1.0625,0.476562500402) -- (1.0703125,0.476562500066) -- (1.078125,0.476562615203) -- (1.0859375,0.476562500007) -- (1.09375,0.476562508835) -- (1.1015625,0.476562500517) -- (1.109375,0.480577256159) -- (1.1171875,0.476562693166) -- (1.125,0.476563913139) -- (1.1328125,0.476562500175) -- (1.140625,0.476562513897) -- (1.1484375,0.476562500936) -- (1.15625,0.476562500528) -- (1.1640625,0.476562514764) -- (1.171875,0.476562507043) -- (1.1796875,0.476562560276) -- (1.1875,0.476562589174) -- (1.1953125,0.476562525872) -- (1.203125,0.476562831209) -- (1.2109375,0.476562500303) -- (1.21875,0.476562500007) -- (1.2265625,0.476593473118) -- (1.234375,0.47656251444) -- (1.2421875,0.47656267602) -- (1.25,0.476562500023) -- (1.2578125,0.476562503111) -- (1.265625,0.476568419671) -- (1.2734375,0.476563566073) -- (1.28125,0.476562500005) -- (1.2890625,0.476563980537) -- (1.296875,0.476562500003) -- (1.3046875,0.476562519087) -- (1.3125,0.476562500335) -- (1.3203125,0.476563343101) -- (1.328125,0.476562517688) -- (1.3359375,0.476562579106) -- (1.34375,0.476562650205) -- (1.3515625,0.476562501369) -- (1.359375,0.476562502845) -- (1.3671875,0.477029434517) -- (1.375,0.476562506993) -- (1.3828125,0.476562501098) -- (1.390625,0.476562505128) -- (1.3984375,0.476826534332) -- (1.40625,0.476562539768) -- (1.4140625,0.476562517871) -- (1.421875,0.476565625066) -- (1.4296875,0.476562500002) -- (1.4375,0.476565774572) -- (1.4453125,0.476563208144) -- (1.453125,0.477121527965) -- (1.4609375,0.476563074928) -- (1.46875,0.476563833619) -- (1.4765625,0.4765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.4765625,0.4765625) -- (0.484375,0.476562500059) -- (0.4921875,0.47656260886) -- (0.5,0.476562500036) -- (0.5078125,0.476587150932) -- (0.515625,0.47656968237) -- (0.5234375,0.476562558978) -- (0.53125,0.476562500813) -- (0.5390625,0.476562500045) -- (0.546875,0.47656252364) -- (0.5546875,0.476562500053) -- (0.5625,0.476563505658) -- (0.5703125,0.476562511659) -- (0.578125,0.476562505815) -- (0.5859375,0.476562536293) -- (0.59375,0.476562500007) -- (0.6015625,0.476562500078) -- (0.609375,0.476562617498) -- (0.6171875,0.4765625) -- (0.625,0.476576053159) -- (0.6328125,0.476562501548) -- (0.640625,0.476562681064) -- (0.6484375,0.476562686617) -- (0.65625,0.476712961509) -- (0.6640625,0.476562621764) -- (0.671875,0.476562513809) -- (0.6796875,0.476562587167) -- (0.6875,0.476562537521) -- (0.6953125,0.476562500174) -- (0.703125,0.47656255393) -- (0.7109375,0.47656250108) -- (0.71875,0.476563579118) -- (0.7265625,0.476562502683) -- (0.734375,0.476563613638) -- (0.7421875,0.476562500134) -- (0.75,0.476618872194) -- (0.7578125,0.476562500427) -- (0.765625,0.476562503572) -- (0.7734375,0.476562512223) -- (0.78125,0.476562501219) -- (0.7890625,0.476562501406) -- (0.796875,0.476573313748) -- (0.8046875,0.476562543414) -- (0.8125,0.476562662697) -- (0.8203125,0.476562502181) -- (0.828125,0.47656735156) -- (0.8359375,0.476563176339) -- (0.84375,0.476562500106) -- (0.8515625,0.476568364776) -- (0.859375,0.476739246562) -- (0.8671875,0.476562512296) -- (0.875,0.47656251544) -- (0.8828125,0.476562661252) -- (0.890625,0.476562925006) -- (0.8984375,0.476566001194) -- (0.90625,0.476562500316) -- (0.9140625,0.476562505123) -- (0.921875,0.47656332429) -- (0.9296875,0.476562623996) -- (0.9375,0.47665723746) -- (0.9453125,0.476562518686) -- (0.953125,0.47656250334) -- (0.9609375,0.476562500851) -- (0.96875,0.47656250011) -- (0.9765625,0.476565792776) -- (0.984375,0.476562652169) -- (0.9921875,0.476572368547) -- (1.0,0.476562500024) -- (1.0078125,0.476564195552) -- (1.015625,0.476562568977) -- (1.0234375,0.47656250518) -- (1.03125,0.476568757691) -- (1.0390625,0.476562500248) -- (1.046875,0.476563168076) -- (1.0546875,0.476562501872) -- (1.0625,0.476562500402) -- (1.0703125,0.476562500066) -- (1.078125,0.476562615203) -- (1.0859375,0.476562500007) -- (1.09375,0.476562508835) -- (1.1015625,0.476562500517) -- (1.109375,0.480577256159) -- (1.1171875,0.476562693166) -- (1.125,0.476563913139) -- (1.1328125,0.476562500175) -- (1.140625,0.476562513897) -- (1.1484375,0.476562500936) -- (1.15625,0.476562500528) -- (1.1640625,0.476562514764) -- (1.171875,0.476562507043) -- (1.1796875,0.476562560276) -- (1.1875,0.476562589174) -- (1.1953125,0.476562525872) -- (1.203125,0.476562831209) -- (1.2109375,0.476562500303) -- (1.21875,0.476562500007) -- (1.2265625,0.476593473118) -- (1.234375,0.47656251444) -- (1.2421875,0.47656267602) -- (1.25,0.476562500023) -- (1.2578125,0.476562503111) -- (1.265625,0.476568419671) -- (1.2734375,0.476563566073) -- (1.28125,0.476562500005) -- (1.2890625,0.476563980537) -- (1.296875,0.476562500003) -- (1.3046875,0.476562519087) -- (1.3125,0.476562500335) -- (1.3203125,0.476563343101) -- (1.328125,0.476562517688) -- (1.3359375,0.476562579106) -- (1.34375,0.476562650205) -- (1.3515625,0.476562501369) -- (1.359375,0.476562502845) -- (1.3671875,0.477029434517) -- (1.375,0.476562506993) -- (1.3828125,0.476562501098) -- (1.390625,0.476562505128) -- (1.3984375,0.476826534332) -- (1.40625,0.476562539768) -- (1.4140625,0.476562517871) -- (1.421875,0.476565625066) -- (1.4296875,0.476562500002) -- (1.4375,0.476565774572) -- (1.4453125,0.476563208144) -- (1.453125,0.477121527965) -- (1.4609375,0.476563074928) -- (1.46875,0.476563833619) -- (1.4765625,0.4765625);
\draw[fill=white] (0.47265625,0.47265625) -- (0.48046875,0.472656264089) -- (0.48828125,0.472656251017) -- (0.49609375,0.472656258159) -- (0.50390625,0.472656250022) -- (0.51171875,0.472656258076) -- (0.51953125,0.472656250005) -- (0.52734375,0.472656274303) -- (0.53515625,0.472656515821) -- (0.54296875,0.472672153874) -- (0.55078125,0.472656250496) -- (0.55859375,0.472694397768) -- (0.56640625,0.472656250021) -- (0.57421875,0.472656375622) -- (0.58203125,0.472656250904) -- (0.58984375,0.47265631195) -- (0.59765625,0.472656363085) -- (0.60546875,0.472656250569) -- (0.61328125,0.472656251142) -- (0.62109375,0.472657277107) -- (0.62890625,0.472656252608) -- (0.63671875,0.472656306822) -- (0.64453125,0.472656250004) -- (0.65234375,0.47265625028) -- (0.66015625,0.472656732676) -- (0.66796875,0.47265625011) -- (0.67578125,0.473425536101) -- (0.68359375,0.472656250564) -- (0.69140625,0.472656250001) -- (0.69921875,0.472656250331) -- (0.70703125,0.472656250372) -- (0.71484375,0.472656250095) -- (0.72265625,0.472656250007) -- (0.73046875,0.472657121927) -- (0.73828125,0.472656322225) -- (0.74609375,0.472656250011) -- (0.75390625,0.472656343222) -- (0.76171875,0.472671178455) -- (0.76953125,0.472656256074) -- (0.77734375,0.472656250031) -- (0.78515625,0.472661506339) -- (0.79296875,0.472657031815) -- (0.80078125,0.472656577606) -- (0.80859375,0.472656290697) -- (0.81640625,0.472656451189) -- (0.82421875,0.472656250065) -- (0.83203125,0.472656257687) -- (0.83984375,0.472656608529) -- (0.84765625,0.472656250205) -- (0.85546875,0.472656252776) -- (0.86328125,0.472656256099) -- (0.87109375,0.472656778298) -- (0.87890625,0.47265669782) -- (0.88671875,0.472663980877) -- (0.89453125,0.472656250118) -- (0.90234375,0.47265625) -- (0.91015625,0.472656270838) -- (0.91796875,0.472656251374) -- (0.92578125,0.472656250507) -- (0.93359375,0.472656250667) -- (0.94140625,0.472656364165) -- (0.94921875,0.472656441797) -- (0.95703125,0.472656252203) -- (0.96484375,0.472656260471) -- (0.97265625,0.472656250302) -- (0.98046875,0.472656254629) -- (0.98828125,0.472656287106) -- (0.99609375,0.472656250339) -- (1.00390625,0.472656250956) -- (1.01171875,0.472660770467) -- (1.01953125,0.472656250012) -- (1.02734375,0.47266226203) -- (1.03515625,0.472656476566) -- (1.04296875,0.472656250826) -- (1.05078125,0.472656294632) -- (1.05859375,0.472656313609) -- (1.06640625,0.472656384422) -- (1.07421875,0.472656832782) -- (1.08203125,0.472656259185) -- (1.08984375,0.472656250078) -- (1.09765625,0.472656250233) -- (1.10546875,0.472656257463) -- (1.11328125,0.472656270479) -- (1.12109375,0.472658758395) -- (1.12890625,0.472661462832) -- (1.13671875,0.472657135498) -- (1.14453125,0.472656250096) -- (1.15234375,0.472656257365) -- (1.16015625,0.472657125827) -- (1.16796875,0.472663384668) -- (1.17578125,0.47265626513) -- (1.18359375,0.472656358519) -- (1.19140625,0.472675511934) -- (1.19921875,0.472670745173) -- (1.20703125,0.472656568742) -- (1.21484375,0.472657312214) -- (1.22265625,0.472656265128) -- (1.23046875,0.472656250674) -- (1.23828125,0.472658401044) -- (1.24609375,0.472656250414) -- (1.25390625,0.47265625002) -- (1.26171875,0.472656494389) -- (1.26953125,0.472656294036) -- (1.27734375,0.472656260893) -- (1.28515625,0.472656250011) -- (1.29296875,0.472656250016) -- (1.30078125,0.472656280416) -- (1.30859375,0.47265626091) -- (1.31640625,0.472656279391) -- (1.32421875,0.472656250041) -- (1.33203125,0.472656286077) -- (1.33984375,0.472661096694) -- (1.34765625,0.472656309755) -- (1.35546875,0.472656255836) -- (1.36328125,0.472657942135) -- (1.37109375,0.472657043263) -- (1.37890625,0.472675507442) -- (1.38671875,0.472656250788) -- (1.39453125,0.472656273179) -- (1.40234375,0.472656409559) -- (1.41015625,0.472656250004) -- (1.41796875,0.472656250001) -- (1.42578125,0.472656255445) -- (1.43359375,0.472656258857) -- (1.44140625,0.472656371993) -- (1.44921875,0.47265625) -- (1.45703125,0.472656651738) -- (1.46484375,0.472656250008) -- (1.47265625,0.47265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.47265625,0.47265625) -- (0.48046875,0.472656264089) -- (0.48828125,0.472656251017) -- (0.49609375,0.472656258159) -- (0.50390625,0.472656250022) -- (0.51171875,0.472656258076) -- (0.51953125,0.472656250005) -- (0.52734375,0.472656274303) -- (0.53515625,0.472656515821) -- (0.54296875,0.472672153874) -- (0.55078125,0.472656250496) -- (0.55859375,0.472694397768) -- (0.56640625,0.472656250021) -- (0.57421875,0.472656375622) -- (0.58203125,0.472656250904) -- (0.58984375,0.47265631195) -- (0.59765625,0.472656363085) -- (0.60546875,0.472656250569) -- (0.61328125,0.472656251142) -- (0.62109375,0.472657277107) -- (0.62890625,0.472656252608) -- (0.63671875,0.472656306822) -- (0.64453125,0.472656250004) -- (0.65234375,0.47265625028) -- (0.66015625,0.472656732676) -- (0.66796875,0.47265625011) -- (0.67578125,0.473425536101) -- (0.68359375,0.472656250564) -- (0.69140625,0.472656250001) -- (0.69921875,0.472656250331) -- (0.70703125,0.472656250372) -- (0.71484375,0.472656250095) -- (0.72265625,0.472656250007) -- (0.73046875,0.472657121927) -- (0.73828125,0.472656322225) -- (0.74609375,0.472656250011) -- (0.75390625,0.472656343222) -- (0.76171875,0.472671178455) -- (0.76953125,0.472656256074) -- (0.77734375,0.472656250031) -- (0.78515625,0.472661506339) -- (0.79296875,0.472657031815) -- (0.80078125,0.472656577606) -- (0.80859375,0.472656290697) -- (0.81640625,0.472656451189) -- (0.82421875,0.472656250065) -- (0.83203125,0.472656257687) -- (0.83984375,0.472656608529) -- (0.84765625,0.472656250205) -- (0.85546875,0.472656252776) -- (0.86328125,0.472656256099) -- (0.87109375,0.472656778298) -- (0.87890625,0.47265669782) -- (0.88671875,0.472663980877) -- (0.89453125,0.472656250118) -- (0.90234375,0.47265625) -- (0.91015625,0.472656270838) -- (0.91796875,0.472656251374) -- (0.92578125,0.472656250507) -- (0.93359375,0.472656250667) -- (0.94140625,0.472656364165) -- (0.94921875,0.472656441797) -- (0.95703125,0.472656252203) -- (0.96484375,0.472656260471) -- (0.97265625,0.472656250302) -- (0.98046875,0.472656254629) -- (0.98828125,0.472656287106) -- (0.99609375,0.472656250339) -- (1.00390625,0.472656250956) -- (1.01171875,0.472660770467) -- (1.01953125,0.472656250012) -- (1.02734375,0.47266226203) -- (1.03515625,0.472656476566) -- (1.04296875,0.472656250826) -- (1.05078125,0.472656294632) -- (1.05859375,0.472656313609) -- (1.06640625,0.472656384422) -- (1.07421875,0.472656832782) -- (1.08203125,0.472656259185) -- (1.08984375,0.472656250078) -- (1.09765625,0.472656250233) -- (1.10546875,0.472656257463) -- (1.11328125,0.472656270479) -- (1.12109375,0.472658758395) -- (1.12890625,0.472661462832) -- (1.13671875,0.472657135498) -- (1.14453125,0.472656250096) -- (1.15234375,0.472656257365) -- (1.16015625,0.472657125827) -- (1.16796875,0.472663384668) -- (1.17578125,0.47265626513) -- (1.18359375,0.472656358519) -- (1.19140625,0.472675511934) -- (1.19921875,0.472670745173) -- (1.20703125,0.472656568742) -- (1.21484375,0.472657312214) -- (1.22265625,0.472656265128) -- (1.23046875,0.472656250674) -- (1.23828125,0.472658401044) -- (1.24609375,0.472656250414) -- (1.25390625,0.47265625002) -- (1.26171875,0.472656494389) -- (1.26953125,0.472656294036) -- (1.27734375,0.472656260893) -- (1.28515625,0.472656250011) -- (1.29296875,0.472656250016) -- (1.30078125,0.472656280416) -- (1.30859375,0.47265626091) -- (1.31640625,0.472656279391) -- (1.32421875,0.472656250041) -- (1.33203125,0.472656286077) -- (1.33984375,0.472661096694) -- (1.34765625,0.472656309755) -- (1.35546875,0.472656255836) -- (1.36328125,0.472657942135) -- (1.37109375,0.472657043263) -- (1.37890625,0.472675507442) -- (1.38671875,0.472656250788) -- (1.39453125,0.472656273179) -- (1.40234375,0.472656409559) -- (1.41015625,0.472656250004) -- (1.41796875,0.472656250001) -- (1.42578125,0.472656255445) -- (1.43359375,0.472656258857) -- (1.44140625,0.472656371993) -- (1.44921875,0.47265625) -- (1.45703125,0.472656651738) -- (1.46484375,0.472656250008) -- (1.47265625,0.47265625);
\draw[fill=white] (0.46875,0.46875) -- (0.4765625,0.468759096767) -- (0.484375,0.468750003111) -- (0.4921875,0.468750000031) -- (0.5,0.468759480275) -- (0.5078125,0.46875002456) -- (0.515625,0.468750097465) -- (0.5234375,0.468750508873) -- (0.53125,0.468889211513) -- (0.5390625,0.468757275241) -- (0.546875,0.468799622239) -- (0.5546875,0.468757868831) -- (0.5625,0.468750000001) -- (0.5703125,0.468750007181) -- (0.578125,0.468750047801) -- (0.5859375,0.468750011689) -- (0.59375,0.468750000321) -- (0.6015625,0.468750238724) -- (0.609375,0.468750424298) -- (0.6171875,0.468750030088) -- (0.625,0.468750565033) -- (0.6328125,0.468750033654) -- (0.640625,0.468750000494) -- (0.6484375,0.468750051213) -- (0.65625,0.468760603906) -- (0.6640625,0.468750000896) -- (0.671875,0.468750089098) -- (0.6796875,0.468750009791) -- (0.6875,0.468750016936) -- (0.6953125,0.468750000002) -- (0.703125,0.468750002597) -- (0.7109375,0.468750001034) -- (0.71875,0.468750000185) -- (0.7265625,0.468750030992) -- (0.734375,0.468750000234) -- (0.7421875,0.468750014887) -- (0.75,0.468750031015) -- (0.7578125,0.468751487907) -- (0.765625,0.468750001673) -- (0.7734375,0.468750000078) -- (0.78125,0.4687501045) -- (0.7890625,0.468750000339) -- (0.796875,0.468750000045) -- (0.8046875,0.468750133567) -- (0.8125,0.468753229218) -- (0.8203125,0.468753916119) -- (0.828125,0.468750007543) -- (0.8359375,0.468750142114) -- (0.84375,0.468750000085) -- (0.8515625,0.468750000169) -- (0.859375,0.468758284277) -- (0.8671875,0.468750000195) -- (0.875,0.468750003724) -- (0.8828125,0.468750001617) -- (0.890625,0.46875000339) -- (0.8984375,0.468750026363) -- (0.90625,0.468849002275) -- (0.9140625,0.468750003252) -- (0.921875,0.468750000005) -- (0.9296875,0.468750796524) -- (0.9375,0.46875054989) -- (0.9453125,0.468750198885) -- (0.953125,0.468750674141) -- (0.9609375,0.468750000009) -- (0.96875,0.46875) -- (0.9765625,0.468750875527) -- (0.984375,0.468750001299) -- (0.9921875,0.468750014412) -- (1.0,0.468750015059) -- (1.0078125,0.468752200073) -- (1.015625,0.468750288956) -- (1.0234375,0.46875148627) -- (1.03125,0.468750000008) -- (1.0390625,0.468759393178) -- (1.046875,0.468770181684) -- (1.0546875,0.468750136026) -- (1.0625,0.468750231516) -- (1.0703125,0.46875093028) -- (1.078125,0.468758416076) -- (1.0859375,0.468750316104) -- (1.09375,0.468750000009) -- (1.1015625,0.468750000003) -- (1.109375,0.46875005078) -- (1.1171875,0.468750170188) -- (1.125,0.468750000537) -- (1.1328125,0.468750018834) -- (1.140625,0.468750000197) -- (1.1484375,0.468750003767) -- (1.15625,0.468750003145) -- (1.1640625,0.468757980946) -- (1.171875,0.468750000644) -- (1.1796875,0.468752413231) -- (1.1875,0.468750036477) -- (1.1953125,0.56735326151) -- (1.203125,0.468750003045) -- (1.2109375,0.468750418569) -- (1.21875,0.468750000073) -- (1.2265625,0.468750001677) -- (1.234375,0.468750002045) -- (1.2421875,0.468750303748) -- (1.25,0.468750000165) -- (1.2578125,0.468750081148) -- (1.265625,0.468750068338) -- (1.2734375,0.468751071463) -- (1.28125,0.471198702432) -- (1.2890625,0.46875014155) -- (1.296875,0.468750030571) -- (1.3046875,0.468750000008) -- (1.3125,0.468750000002) -- (1.3203125,0.468750000012) -- (1.328125,0.468750143406) -- (1.3359375,0.468750242456) -- (1.34375,0.468750002701) -- (1.3515625,0.468770256081) -- (1.359375,0.468754447693) -- (1.3671875,0.468775330588) -- (1.375,0.468751492327) -- (1.3828125,0.468779778792) -- (1.390625,0.468750000034) -- (1.3984375,0.468751429823) -- (1.40625,0.468750010052) -- (1.4140625,0.468750008721) -- (1.421875,0.468750738032) -- (1.4296875,0.468758752933) -- (1.4375,0.468750062626) -- (1.4453125,0.468750502262) -- (1.453125,0.468840239325) -- (1.4609375,0.477235347731) -- (1.46875,0.46875) -- (1,0) -- (0,0) -- cycle;
\draw (0.46875,0.46875) -- (0.4765625,0.468759096767) -- (0.484375,0.468750003111) -- (0.4921875,0.468750000031) -- (0.5,0.468759480275) -- (0.5078125,0.46875002456) -- (0.515625,0.468750097465) -- (0.5234375,0.468750508873) -- (0.53125,0.468889211513) -- (0.5390625,0.468757275241) -- (0.546875,0.468799622239) -- (0.5546875,0.468757868831) -- (0.5625,0.468750000001) -- (0.5703125,0.468750007181) -- (0.578125,0.468750047801) -- (0.5859375,0.468750011689) -- (0.59375,0.468750000321) -- (0.6015625,0.468750238724) -- (0.609375,0.468750424298) -- (0.6171875,0.468750030088) -- (0.625,0.468750565033) -- (0.6328125,0.468750033654) -- (0.640625,0.468750000494) -- (0.6484375,0.468750051213) -- (0.65625,0.468760603906) -- (0.6640625,0.468750000896) -- (0.671875,0.468750089098) -- (0.6796875,0.468750009791) -- (0.6875,0.468750016936) -- (0.6953125,0.468750000002) -- (0.703125,0.468750002597) -- (0.7109375,0.468750001034) -- (0.71875,0.468750000185) -- (0.7265625,0.468750030992) -- (0.734375,0.468750000234) -- (0.7421875,0.468750014887) -- (0.75,0.468750031015) -- (0.7578125,0.468751487907) -- (0.765625,0.468750001673) -- (0.7734375,0.468750000078) -- (0.78125,0.4687501045) -- (0.7890625,0.468750000339) -- (0.796875,0.468750000045) -- (0.8046875,0.468750133567) -- (0.8125,0.468753229218) -- (0.8203125,0.468753916119) -- (0.828125,0.468750007543) -- (0.8359375,0.468750142114) -- (0.84375,0.468750000085) -- (0.8515625,0.468750000169) -- (0.859375,0.468758284277) -- (0.8671875,0.468750000195) -- (0.875,0.468750003724) -- (0.8828125,0.468750001617) -- (0.890625,0.46875000339) -- (0.8984375,0.468750026363) -- (0.90625,0.468849002275) -- (0.9140625,0.468750003252) -- (0.921875,0.468750000005) -- (0.9296875,0.468750796524) -- (0.9375,0.46875054989) -- (0.9453125,0.468750198885) -- (0.953125,0.468750674141) -- (0.9609375,0.468750000009) -- (0.96875,0.46875) -- (0.9765625,0.468750875527) -- (0.984375,0.468750001299) -- (0.9921875,0.468750014412) -- (1.0,0.468750015059) -- (1.0078125,0.468752200073) -- (1.015625,0.468750288956) -- (1.0234375,0.46875148627) -- (1.03125,0.468750000008) -- (1.0390625,0.468759393178) -- (1.046875,0.468770181684) -- (1.0546875,0.468750136026) -- (1.0625,0.468750231516) -- (1.0703125,0.46875093028) -- (1.078125,0.468758416076) -- (1.0859375,0.468750316104) -- (1.09375,0.468750000009) -- (1.1015625,0.468750000003) -- (1.109375,0.46875005078) -- (1.1171875,0.468750170188) -- (1.125,0.468750000537) -- (1.1328125,0.468750018834) -- (1.140625,0.468750000197) -- (1.1484375,0.468750003767) -- (1.15625,0.468750003145) -- (1.1640625,0.468757980946) -- (1.171875,0.468750000644) -- (1.1796875,0.468752413231) -- (1.1875,0.468750036477) -- (1.1953125,0.56735326151) -- (1.203125,0.468750003045) -- (1.2109375,0.468750418569) -- (1.21875,0.468750000073) -- (1.2265625,0.468750001677) -- (1.234375,0.468750002045) -- (1.2421875,0.468750303748) -- (1.25,0.468750000165) -- (1.2578125,0.468750081148) -- (1.265625,0.468750068338) -- (1.2734375,0.468751071463) -- (1.28125,0.471198702432) -- (1.2890625,0.46875014155) -- (1.296875,0.468750030571) -- (1.3046875,0.468750000008) -- (1.3125,0.468750000002) -- (1.3203125,0.468750000012) -- (1.328125,0.468750143406) -- (1.3359375,0.468750242456) -- (1.34375,0.468750002701) -- (1.3515625,0.468770256081) -- (1.359375,0.468754447693) -- (1.3671875,0.468775330588) -- (1.375,0.468751492327) -- (1.3828125,0.468779778792) -- (1.390625,0.468750000034) -- (1.3984375,0.468751429823) -- (1.40625,0.468750010052) -- (1.4140625,0.468750008721) -- (1.421875,0.468750738032) -- (1.4296875,0.468758752933) -- (1.4375,0.468750062626) -- (1.4453125,0.468750502262) -- (1.453125,0.468840239325) -- (1.4609375,0.477235347731) -- (1.46875,0.46875);
\draw[fill=white] (0.46484375,0.46484375) -- (0.47265625,0.464843750001) -- (0.48046875,0.464843750234) -- (0.48828125,0.464843801604) -- (0.49609375,0.464844471743) -- (0.50390625,0.464843750008) -- (0.51171875,0.464843767809) -- (0.51953125,0.464843750687) -- (0.52734375,0.464843750018) -- (0.53515625,0.464844322549) -- (0.54296875,0.464843750004) -- (0.55078125,0.464843750035) -- (0.55859375,0.464843809514) -- (0.56640625,0.464848226548) -- (0.57421875,0.464843761332) -- (0.58203125,0.464843750165) -- (0.58984375,0.464843757487) -- (0.59765625,0.464843750311) -- (0.60546875,0.464843750168) -- (0.61328125,0.464843750133) -- (0.62109375,0.464843835232) -- (0.62890625,0.464847366962) -- (0.63671875,0.464844057136) -- (0.64453125,0.464843750384) -- (0.65234375,0.464843778426) -- (0.66015625,0.464855174984) -- (0.66796875,0.464843760947) -- (0.67578125,0.464843774746) -- (0.68359375,0.464915642715) -- (0.69140625,0.464843759175) -- (0.69921875,0.464844206072) -- (0.70703125,0.464843751474) -- (0.71484375,0.464843790795) -- (0.72265625,0.464843750021) -- (0.73046875,0.464843758892) -- (0.73828125,0.464843931597) -- (0.74609375,0.464843762527) -- (0.75390625,0.464843752722) -- (0.76171875,0.464843754841) -- (0.76953125,0.464848500048) -- (0.77734375,0.464846142973) -- (0.78515625,0.464843764026) -- (0.79296875,0.464843799582) -- (0.80078125,0.464843751487) -- (0.80859375,0.464843752153) -- (0.81640625,0.464861461998) -- (0.82421875,0.46484407545) -- (0.83203125,0.464876870314) -- (0.83984375,0.464843865064) -- (0.84765625,0.464843771889) -- (0.85546875,0.46484391396) -- (0.86328125,0.464843753255) -- (0.87109375,0.464843750248) -- (0.87890625,0.464843752266) -- (0.88671875,0.464844929226) -- (0.89453125,0.464861337244) -- (0.90234375,0.464845451448) -- (0.91015625,0.51315488966) -- (0.91796875,0.464843750076) -- (0.92578125,0.464843786512) -- (0.93359375,0.464843754362) -- (0.94140625,0.464850201938) -- (0.94921875,0.464843807877) -- (0.95703125,0.464843750206) -- (0.96484375,0.464843750024) -- (0.97265625,0.46484377696) -- (0.98046875,0.464843750254) -- (0.98828125,0.464844263421) -- (0.99609375,0.464843822913) -- (1.00390625,0.46484375) -- (1.01171875,0.464843750058) -- (1.01953125,0.464843750122) -- (1.02734375,0.464904465629) -- (1.03515625,0.465118722787) -- (1.04296875,0.464843750003) -- (1.05078125,0.464847598119) -- (1.05859375,0.46484375012) -- (1.06640625,0.464853805282) -- (1.07421875,0.464844875024) -- (1.08203125,0.464843769036) -- (1.08984375,0.464843750009) -- (1.09765625,0.464843750007) -- (1.10546875,0.464924051138) -- (1.11328125,0.464843772807) -- (1.12109375,0.470259435761) -- (1.12890625,0.464843754174) -- (1.13671875,0.464843750209) -- (1.14453125,0.464843888698) -- (1.15234375,0.464844061553) -- (1.16015625,0.464843750028) -- (1.16796875,0.464843750076) -- (1.17578125,0.464843750407) -- (1.18359375,0.464843750012) -- (1.19140625,0.464843761337) -- (1.19921875,0.464843768969) -- (1.20703125,0.464849924625) -- (1.21484375,0.464843811372) -- (1.22265625,0.464843753748) -- (1.23046875,0.46484375012) -- (1.23828125,0.464846156273) -- (1.24609375,0.464843763951) -- (1.25390625,0.464843766479) -- (1.26171875,0.464843751784) -- (1.26953125,0.464843802479) -- (1.27734375,0.464843750104) -- (1.28515625,0.5041830037) -- (1.29296875,0.464843944364) -- (1.30078125,0.464843750858) -- (1.30859375,0.464843753589) -- (1.31640625,0.464843784324) -- (1.32421875,0.464843750289) -- (1.33203125,0.464843771287) -- (1.33984375,0.464844729243) -- (1.34765625,0.464843770204) -- (1.35546875,0.464843789968) -- (1.36328125,0.464844798857) -- (1.37109375,0.464843806688) -- (1.37890625,0.464843798322) -- (1.38671875,0.464845532534) -- (1.39453125,0.464847245078) -- (1.40234375,0.464843864103) -- (1.41015625,0.464843750042) -- (1.41796875,0.46484375) -- (1.42578125,0.466153497195) -- (1.43359375,0.464843758704) -- (1.44140625,0.464843751251) -- (1.44921875,0.464844462836) -- (1.45703125,0.46484376396) -- (1.46484375,0.46484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.46484375,0.46484375) -- (0.47265625,0.464843750001) -- (0.48046875,0.464843750234) -- (0.48828125,0.464843801604) -- (0.49609375,0.464844471743) -- (0.50390625,0.464843750008) -- (0.51171875,0.464843767809) -- (0.51953125,0.464843750687) -- (0.52734375,0.464843750018) -- (0.53515625,0.464844322549) -- (0.54296875,0.464843750004) -- (0.55078125,0.464843750035) -- (0.55859375,0.464843809514) -- (0.56640625,0.464848226548) -- (0.57421875,0.464843761332) -- (0.58203125,0.464843750165) -- (0.58984375,0.464843757487) -- (0.59765625,0.464843750311) -- (0.60546875,0.464843750168) -- (0.61328125,0.464843750133) -- (0.62109375,0.464843835232) -- (0.62890625,0.464847366962) -- (0.63671875,0.464844057136) -- (0.64453125,0.464843750384) -- (0.65234375,0.464843778426) -- (0.66015625,0.464855174984) -- (0.66796875,0.464843760947) -- (0.67578125,0.464843774746) -- (0.68359375,0.464915642715) -- (0.69140625,0.464843759175) -- (0.69921875,0.464844206072) -- (0.70703125,0.464843751474) -- (0.71484375,0.464843790795) -- (0.72265625,0.464843750021) -- (0.73046875,0.464843758892) -- (0.73828125,0.464843931597) -- (0.74609375,0.464843762527) -- (0.75390625,0.464843752722) -- (0.76171875,0.464843754841) -- (0.76953125,0.464848500048) -- (0.77734375,0.464846142973) -- (0.78515625,0.464843764026) -- (0.79296875,0.464843799582) -- (0.80078125,0.464843751487) -- (0.80859375,0.464843752153) -- (0.81640625,0.464861461998) -- (0.82421875,0.46484407545) -- (0.83203125,0.464876870314) -- (0.83984375,0.464843865064) -- (0.84765625,0.464843771889) -- (0.85546875,0.46484391396) -- (0.86328125,0.464843753255) -- (0.87109375,0.464843750248) -- (0.87890625,0.464843752266) -- (0.88671875,0.464844929226) -- (0.89453125,0.464861337244) -- (0.90234375,0.464845451448) -- (0.91015625,0.51315488966) -- (0.91796875,0.464843750076) -- (0.92578125,0.464843786512) -- (0.93359375,0.464843754362) -- (0.94140625,0.464850201938) -- (0.94921875,0.464843807877) -- (0.95703125,0.464843750206) -- (0.96484375,0.464843750024) -- (0.97265625,0.46484377696) -- (0.98046875,0.464843750254) -- (0.98828125,0.464844263421) -- (0.99609375,0.464843822913) -- (1.00390625,0.46484375) -- (1.01171875,0.464843750058) -- (1.01953125,0.464843750122) -- (1.02734375,0.464904465629) -- (1.03515625,0.465118722787) -- (1.04296875,0.464843750003) -- (1.05078125,0.464847598119) -- (1.05859375,0.46484375012) -- (1.06640625,0.464853805282) -- (1.07421875,0.464844875024) -- (1.08203125,0.464843769036) -- (1.08984375,0.464843750009) -- (1.09765625,0.464843750007) -- (1.10546875,0.464924051138) -- (1.11328125,0.464843772807) -- (1.12109375,0.470259435761) -- (1.12890625,0.464843754174) -- (1.13671875,0.464843750209) -- (1.14453125,0.464843888698) -- (1.15234375,0.464844061553) -- (1.16015625,0.464843750028) -- (1.16796875,0.464843750076) -- (1.17578125,0.464843750407) -- (1.18359375,0.464843750012) -- (1.19140625,0.464843761337) -- (1.19921875,0.464843768969) -- (1.20703125,0.464849924625) -- (1.21484375,0.464843811372) -- (1.22265625,0.464843753748) -- (1.23046875,0.46484375012) -- (1.23828125,0.464846156273) -- (1.24609375,0.464843763951) -- (1.25390625,0.464843766479) -- (1.26171875,0.464843751784) -- (1.26953125,0.464843802479) -- (1.27734375,0.464843750104) -- (1.28515625,0.5041830037) -- (1.29296875,0.464843944364) -- (1.30078125,0.464843750858) -- (1.30859375,0.464843753589) -- (1.31640625,0.464843784324) -- (1.32421875,0.464843750289) -- (1.33203125,0.464843771287) -- (1.33984375,0.464844729243) -- (1.34765625,0.464843770204) -- (1.35546875,0.464843789968) -- (1.36328125,0.464844798857) -- (1.37109375,0.464843806688) -- (1.37890625,0.464843798322) -- (1.38671875,0.464845532534) -- (1.39453125,0.464847245078) -- (1.40234375,0.464843864103) -- (1.41015625,0.464843750042) -- (1.41796875,0.46484375) -- (1.42578125,0.466153497195) -- (1.43359375,0.464843758704) -- (1.44140625,0.464843751251) -- (1.44921875,0.464844462836) -- (1.45703125,0.46484376396) -- (1.46484375,0.46484375);
\draw[fill=white] (0.4609375,0.4609375) -- (0.46875,0.460937503065) -- (0.4765625,0.460937500615) -- (0.484375,0.460937500674) -- (0.4921875,0.460937597885) -- (0.5,0.460937528741) -- (0.5078125,0.461021336509) -- (0.515625,0.460937500422) -- (0.5234375,0.460972699032) -- (0.53125,0.460937510845) -- (0.5390625,0.460937503364) -- (0.546875,0.460937725418) -- (0.5546875,0.460937501367) -- (0.5625,0.461768692146) -- (0.5703125,0.460970067161) -- (0.578125,0.460937500211) -- (0.5859375,0.46093750095) -- (0.59375,0.460937514473) -- (0.6015625,0.460937690908) -- (0.609375,0.460938540094) -- (0.6171875,0.460941021349) -- (0.625,0.460937501093) -- (0.6328125,0.460937526011) -- (0.640625,0.460937668819) -- (0.6484375,0.460937500102) -- (0.65625,0.460945110186) -- (0.6640625,0.460941646627) -- (0.671875,0.460937500051) -- (0.6796875,0.460941358185) -- (0.6875,0.460937522001) -- (0.6953125,0.460937500957) -- (0.703125,0.461139992952) -- (0.7109375,0.460937500977) -- (0.71875,0.460937501437) -- (0.7265625,0.460937502205) -- (0.734375,0.460937506944) -- (0.7421875,0.4609375) -- (0.75,0.460937517296) -- (0.7578125,0.460937500026) -- (0.765625,0.460937554677) -- (0.7734375,0.460937600224) -- (0.78125,0.46094001587) -- (0.7890625,0.460937506346) -- (0.796875,0.460937514056) -- (0.8046875,0.46093780821) -- (0.8125,0.460937513511) -- (0.8203125,0.460937505125) -- (0.828125,0.460937500007) -- (0.8359375,0.46093750414) -- (0.84375,0.460940490754) -- (0.8515625,0.460949198489) -- (0.859375,0.460937500851) -- (0.8671875,0.460937590105) -- (0.875,0.460937579575) -- (0.8828125,0.460937509692) -- (0.890625,0.46093750031) -- (0.8984375,0.460938250726) -- (0.90625,0.460942227101) -- (0.9140625,0.46093774893) -- (0.921875,0.460937500007) -- (0.9296875,0.460937596052) -- (0.9375,0.460937516935) -- (0.9453125,0.460937500544) -- (0.953125,0.460946560246) -- (0.9609375,0.460937510957) -- (0.96875,0.460937500094) -- (0.9765625,0.460937586945) -- (0.984375,0.460937716059) -- (0.9921875,0.460940211152) -- (1.0,0.460937521716) -- (1.0078125,0.460937502279) -- (1.015625,0.460937523047) -- (1.0234375,0.460937506325) -- (1.03125,0.460937531149) -- (1.0390625,0.460937500333) -- (1.046875,0.460937500003) -- (1.0546875,0.460940095007) -- (1.0625,0.460937500011) -- (1.0703125,0.460937500015) -- (1.078125,0.460937500027) -- (1.0859375,0.460937505636) -- (1.09375,0.460937500094) -- (1.1015625,0.460937653542) -- (1.109375,0.460937500367) -- (1.1171875,0.460937502748) -- (1.125,0.460938227869) -- (1.1328125,0.461093146615) -- (1.140625,0.46093982526) -- (1.1484375,0.460941451266) -- (1.15625,0.460937861713) -- (1.1640625,0.460937500008) -- (1.171875,0.460937648086) -- (1.1796875,0.460946414726) -- (1.1875,0.460937502485) -- (1.1953125,0.460943274959) -- (1.203125,0.460937967025) -- (1.2109375,0.460961007929) -- (1.21875,0.461076432035) -- (1.2265625,0.460937500244) -- (1.234375,0.460941814836) -- (1.2421875,0.460937500046) -- (1.25,0.460937500115) -- (1.2578125,0.460937500973) -- (1.265625,0.460937500198) -- (1.2734375,0.460937619339) -- (1.28125,0.460937893998) -- (1.2890625,0.460937638565) -- (1.296875,0.460938443118) -- (1.3046875,0.460937957435) -- (1.3125,0.460937500814) -- (1.3203125,0.460937756244) -- (1.328125,0.4609375001) -- (1.3359375,0.460942695069) -- (1.34375,0.460937521373) -- (1.3515625,0.460937500027) -- (1.359375,0.461001477987) -- (1.3671875,0.460937884332) -- (1.375,0.460937570351) -- (1.3828125,0.460938269633) -- (1.390625,0.460938965872) -- (1.3984375,0.462633772513) -- (1.40625,0.460937679112) -- (1.4140625,0.460937548727) -- (1.421875,0.460937760966) -- (1.4296875,0.460937510115) -- (1.4375,0.46093750003) -- (1.4453125,0.460937500975) -- (1.453125,0.460937500001) -- (1.4609375,0.4609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.4609375,0.4609375) -- (0.46875,0.460937503065) -- (0.4765625,0.460937500615) -- (0.484375,0.460937500674) -- (0.4921875,0.460937597885) -- (0.5,0.460937528741) -- (0.5078125,0.461021336509) -- (0.515625,0.460937500422) -- (0.5234375,0.460972699032) -- (0.53125,0.460937510845) -- (0.5390625,0.460937503364) -- (0.546875,0.460937725418) -- (0.5546875,0.460937501367) -- (0.5625,0.461768692146) -- (0.5703125,0.460970067161) -- (0.578125,0.460937500211) -- (0.5859375,0.46093750095) -- (0.59375,0.460937514473) -- (0.6015625,0.460937690908) -- (0.609375,0.460938540094) -- (0.6171875,0.460941021349) -- (0.625,0.460937501093) -- (0.6328125,0.460937526011) -- (0.640625,0.460937668819) -- (0.6484375,0.460937500102) -- (0.65625,0.460945110186) -- (0.6640625,0.460941646627) -- (0.671875,0.460937500051) -- (0.6796875,0.460941358185) -- (0.6875,0.460937522001) -- (0.6953125,0.460937500957) -- (0.703125,0.461139992952) -- (0.7109375,0.460937500977) -- (0.71875,0.460937501437) -- (0.7265625,0.460937502205) -- (0.734375,0.460937506944) -- (0.7421875,0.4609375) -- (0.75,0.460937517296) -- (0.7578125,0.460937500026) -- (0.765625,0.460937554677) -- (0.7734375,0.460937600224) -- (0.78125,0.46094001587) -- (0.7890625,0.460937506346) -- (0.796875,0.460937514056) -- (0.8046875,0.46093780821) -- (0.8125,0.460937513511) -- (0.8203125,0.460937505125) -- (0.828125,0.460937500007) -- (0.8359375,0.46093750414) -- (0.84375,0.460940490754) -- (0.8515625,0.460949198489) -- (0.859375,0.460937500851) -- (0.8671875,0.460937590105) -- (0.875,0.460937579575) -- (0.8828125,0.460937509692) -- (0.890625,0.46093750031) -- (0.8984375,0.460938250726) -- (0.90625,0.460942227101) -- (0.9140625,0.46093774893) -- (0.921875,0.460937500007) -- (0.9296875,0.460937596052) -- (0.9375,0.460937516935) -- (0.9453125,0.460937500544) -- (0.953125,0.460946560246) -- (0.9609375,0.460937510957) -- (0.96875,0.460937500094) -- (0.9765625,0.460937586945) -- (0.984375,0.460937716059) -- (0.9921875,0.460940211152) -- (1.0,0.460937521716) -- (1.0078125,0.460937502279) -- (1.015625,0.460937523047) -- (1.0234375,0.460937506325) -- (1.03125,0.460937531149) -- (1.0390625,0.460937500333) -- (1.046875,0.460937500003) -- (1.0546875,0.460940095007) -- (1.0625,0.460937500011) -- (1.0703125,0.460937500015) -- (1.078125,0.460937500027) -- (1.0859375,0.460937505636) -- (1.09375,0.460937500094) -- (1.1015625,0.460937653542) -- (1.109375,0.460937500367) -- (1.1171875,0.460937502748) -- (1.125,0.460938227869) -- (1.1328125,0.461093146615) -- (1.140625,0.46093982526) -- (1.1484375,0.460941451266) -- (1.15625,0.460937861713) -- (1.1640625,0.460937500008) -- (1.171875,0.460937648086) -- (1.1796875,0.460946414726) -- (1.1875,0.460937502485) -- (1.1953125,0.460943274959) -- (1.203125,0.460937967025) -- (1.2109375,0.460961007929) -- (1.21875,0.461076432035) -- (1.2265625,0.460937500244) -- (1.234375,0.460941814836) -- (1.2421875,0.460937500046) -- (1.25,0.460937500115) -- (1.2578125,0.460937500973) -- (1.265625,0.460937500198) -- (1.2734375,0.460937619339) -- (1.28125,0.460937893998) -- (1.2890625,0.460937638565) -- (1.296875,0.460938443118) -- (1.3046875,0.460937957435) -- (1.3125,0.460937500814) -- (1.3203125,0.460937756244) -- (1.328125,0.4609375001) -- (1.3359375,0.460942695069) -- (1.34375,0.460937521373) -- (1.3515625,0.460937500027) -- (1.359375,0.461001477987) -- (1.3671875,0.460937884332) -- (1.375,0.460937570351) -- (1.3828125,0.460938269633) -- (1.390625,0.460938965872) -- (1.3984375,0.462633772513) -- (1.40625,0.460937679112) -- (1.4140625,0.460937548727) -- (1.421875,0.460937760966) -- (1.4296875,0.460937510115) -- (1.4375,0.46093750003) -- (1.4453125,0.460937500975) -- (1.453125,0.460937500001) -- (1.4609375,0.4609375);
\draw[fill=white] (0.45703125,0.45703125) -- (0.46484375,0.45703132015) -- (0.47265625,0.457031250039) -- (0.48046875,0.457031250005) -- (0.48828125,0.457031298326) -- (0.49609375,0.457031289305) -- (0.50390625,0.457031491442) -- (0.51171875,0.457031353456) -- (0.51953125,0.457060893478) -- (0.52734375,0.457031250554) -- (0.53515625,0.457031280868) -- (0.54296875,0.457089802661) -- (0.55078125,0.457521999465) -- (0.55859375,0.457031254764) -- (0.56640625,0.45703282075) -- (0.57421875,0.457031571024) -- (0.58203125,0.457055348631) -- (0.58984375,0.457031385237) -- (0.59765625,0.457031254635) -- (0.60546875,0.457031254316) -- (0.61328125,0.45703145473) -- (0.62109375,0.457031324467) -- (0.62890625,0.45703125733) -- (0.63671875,0.457031250036) -- (0.64453125,0.457031250233) -- (0.65234375,0.457031550959) -- (0.66015625,0.457031328567) -- (0.66796875,0.457031305958) -- (0.67578125,0.457033251921) -- (0.68359375,0.457031376831) -- (0.69140625,0.457031387304) -- (0.69921875,0.457031252168) -- (0.70703125,0.4570313191) -- (0.71484375,0.457037381838) -- (0.72265625,0.457031540932) -- (0.73046875,0.45703125002) -- (0.73828125,0.457031258259) -- (0.74609375,0.457031250206) -- (0.75390625,0.457031329036) -- (0.76171875,0.457031340042) -- (0.76953125,0.457031250341) -- (0.77734375,0.457031256331) -- (0.78515625,0.457054148088) -- (0.79296875,0.457033884882) -- (0.80078125,0.457032513106) -- (0.80859375,0.45703125459) -- (0.81640625,0.457031251099) -- (0.82421875,0.457031250028) -- (0.83203125,0.457031255065) -- (0.83984375,0.457168427925) -- (0.84765625,0.457032215274) -- (0.85546875,0.457040824518) -- (0.86328125,0.457031253608) -- (0.87109375,0.457031250004) -- (0.87890625,0.457031303433) -- (0.88671875,0.457048487085) -- (0.89453125,0.457031250819) -- (0.90234375,0.457031252413) -- (0.91015625,0.457031250375) -- (0.91796875,0.457031252962) -- (0.92578125,0.457031259661) -- (0.93359375,0.457031250029) -- (0.94140625,0.457031270304) -- (0.94921875,0.457033379323) -- (0.95703125,0.457031252272) -- (0.96484375,0.457031251343) -- (0.97265625,0.457031381864) -- (0.98046875,0.457031803576) -- (0.98828125,0.457031252631) -- (0.99609375,0.457031259958) -- (1.00390625,0.457032525805) -- (1.01171875,0.457031250458) -- (1.01953125,0.457031250547) -- (1.02734375,0.457031255785) -- (1.03515625,0.457033061987) -- (1.04296875,0.457031255739) -- (1.05078125,0.457121849006) -- (1.05859375,0.45703125) -- (1.06640625,0.457031250005) -- (1.07421875,0.457031250086) -- (1.08203125,0.457037451451) -- (1.08984375,0.45703125823) -- (1.09765625,0.45703127317) -- (1.10546875,0.457147522147) -- (1.11328125,0.45703125987) -- (1.12109375,0.457031250125) -- (1.12890625,0.457037017075) -- (1.13671875,0.45703125049) -- (1.14453125,0.457031252323) -- (1.15234375,0.457031360084) -- (1.16015625,0.457031375527) -- (1.16796875,0.457031410216) -- (1.17578125,0.457032679408) -- (1.18359375,0.457031253986) -- (1.19140625,0.4570312501) -- (1.19921875,0.457031259013) -- (1.20703125,0.45706130179) -- (1.21484375,0.457031291647) -- (1.22265625,0.45703125788) -- (1.23046875,0.457031543367) -- (1.23828125,0.457031340267) -- (1.24609375,0.457032854588) -- (1.25390625,0.457031254565) -- (1.26171875,0.45703125124) -- (1.26953125,0.45703126857) -- (1.27734375,0.457031283205) -- (1.28515625,0.457031250047) -- (1.29296875,0.45703215228) -- (1.30078125,0.457032071937) -- (1.30859375,0.457039255881) -- (1.31640625,0.4570312678) -- (1.32421875,0.457031257243) -- (1.33203125,0.45703172932) -- (1.33984375,0.457036408826) -- (1.34765625,0.457031250944) -- (1.35546875,0.457031627445) -- (1.36328125,0.457031250637) -- (1.37109375,0.457031901453) -- (1.37890625,0.457032124133) -- (1.38671875,0.457031251515) -- (1.39453125,0.457031276595) -- (1.40234375,0.457031250008) -- (1.41015625,0.457031267661) -- (1.41796875,0.469736771584) -- (1.42578125,0.457031250001) -- (1.43359375,0.457031451876) -- (1.44140625,0.457031251067) -- (1.44921875,0.457031703698) -- (1.45703125,0.45703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.45703125,0.45703125) -- (0.46484375,0.45703132015) -- (0.47265625,0.457031250039) -- (0.48046875,0.457031250005) -- (0.48828125,0.457031298326) -- (0.49609375,0.457031289305) -- (0.50390625,0.457031491442) -- (0.51171875,0.457031353456) -- (0.51953125,0.457060893478) -- (0.52734375,0.457031250554) -- (0.53515625,0.457031280868) -- (0.54296875,0.457089802661) -- (0.55078125,0.457521999465) -- (0.55859375,0.457031254764) -- (0.56640625,0.45703282075) -- (0.57421875,0.457031571024) -- (0.58203125,0.457055348631) -- (0.58984375,0.457031385237) -- (0.59765625,0.457031254635) -- (0.60546875,0.457031254316) -- (0.61328125,0.45703145473) -- (0.62109375,0.457031324467) -- (0.62890625,0.45703125733) -- (0.63671875,0.457031250036) -- (0.64453125,0.457031250233) -- (0.65234375,0.457031550959) -- (0.66015625,0.457031328567) -- (0.66796875,0.457031305958) -- (0.67578125,0.457033251921) -- (0.68359375,0.457031376831) -- (0.69140625,0.457031387304) -- (0.69921875,0.457031252168) -- (0.70703125,0.4570313191) -- (0.71484375,0.457037381838) -- (0.72265625,0.457031540932) -- (0.73046875,0.45703125002) -- (0.73828125,0.457031258259) -- (0.74609375,0.457031250206) -- (0.75390625,0.457031329036) -- (0.76171875,0.457031340042) -- (0.76953125,0.457031250341) -- (0.77734375,0.457031256331) -- (0.78515625,0.457054148088) -- (0.79296875,0.457033884882) -- (0.80078125,0.457032513106) -- (0.80859375,0.45703125459) -- (0.81640625,0.457031251099) -- (0.82421875,0.457031250028) -- (0.83203125,0.457031255065) -- (0.83984375,0.457168427925) -- (0.84765625,0.457032215274) -- (0.85546875,0.457040824518) -- (0.86328125,0.457031253608) -- (0.87109375,0.457031250004) -- (0.87890625,0.457031303433) -- (0.88671875,0.457048487085) -- (0.89453125,0.457031250819) -- (0.90234375,0.457031252413) -- (0.91015625,0.457031250375) -- (0.91796875,0.457031252962) -- (0.92578125,0.457031259661) -- (0.93359375,0.457031250029) -- (0.94140625,0.457031270304) -- (0.94921875,0.457033379323) -- (0.95703125,0.457031252272) -- (0.96484375,0.457031251343) -- (0.97265625,0.457031381864) -- (0.98046875,0.457031803576) -- (0.98828125,0.457031252631) -- (0.99609375,0.457031259958) -- (1.00390625,0.457032525805) -- (1.01171875,0.457031250458) -- (1.01953125,0.457031250547) -- (1.02734375,0.457031255785) -- (1.03515625,0.457033061987) -- (1.04296875,0.457031255739) -- (1.05078125,0.457121849006) -- (1.05859375,0.45703125) -- (1.06640625,0.457031250005) -- (1.07421875,0.457031250086) -- (1.08203125,0.457037451451) -- (1.08984375,0.45703125823) -- (1.09765625,0.45703127317) -- (1.10546875,0.457147522147) -- (1.11328125,0.45703125987) -- (1.12109375,0.457031250125) -- (1.12890625,0.457037017075) -- (1.13671875,0.45703125049) -- (1.14453125,0.457031252323) -- (1.15234375,0.457031360084) -- (1.16015625,0.457031375527) -- (1.16796875,0.457031410216) -- (1.17578125,0.457032679408) -- (1.18359375,0.457031253986) -- (1.19140625,0.4570312501) -- (1.19921875,0.457031259013) -- (1.20703125,0.45706130179) -- (1.21484375,0.457031291647) -- (1.22265625,0.45703125788) -- (1.23046875,0.457031543367) -- (1.23828125,0.457031340267) -- (1.24609375,0.457032854588) -- (1.25390625,0.457031254565) -- (1.26171875,0.45703125124) -- (1.26953125,0.45703126857) -- (1.27734375,0.457031283205) -- (1.28515625,0.457031250047) -- (1.29296875,0.45703215228) -- (1.30078125,0.457032071937) -- (1.30859375,0.457039255881) -- (1.31640625,0.4570312678) -- (1.32421875,0.457031257243) -- (1.33203125,0.45703172932) -- (1.33984375,0.457036408826) -- (1.34765625,0.457031250944) -- (1.35546875,0.457031627445) -- (1.36328125,0.457031250637) -- (1.37109375,0.457031901453) -- (1.37890625,0.457032124133) -- (1.38671875,0.457031251515) -- (1.39453125,0.457031276595) -- (1.40234375,0.457031250008) -- (1.41015625,0.457031267661) -- (1.41796875,0.469736771584) -- (1.42578125,0.457031250001) -- (1.43359375,0.457031451876) -- (1.44140625,0.457031251067) -- (1.44921875,0.457031703698) -- (1.45703125,0.45703125);
\draw[fill=white] (0.453125,0.453125) -- (0.4609375,0.453125000921) -- (0.46875,0.453125029456) -- (0.4765625,0.453125000246) -- (0.484375,0.453125000083) -- (0.4921875,0.453125192158) -- (0.5,0.453125000954) -- (0.5078125,0.453125000433) -- (0.515625,0.453125) -- (0.5234375,0.453125002658) -- (0.53125,0.453125000923) -- (0.5390625,0.453125001377) -- (0.546875,0.453125075245) -- (0.5546875,0.453127815842) -- (0.5625,0.453125002186) -- (0.5703125,0.453125002207) -- (0.578125,0.453125008487) -- (0.5859375,0.453125000013) -- (0.59375,0.453125007539) -- (0.6015625,0.453157786783) -- (0.609375,0.453125001138) -- (0.6171875,0.453125002068) -- (0.625,0.453149548156) -- (0.6328125,0.453125000453) -- (0.640625,0.453226951518) -- (0.6484375,0.453126154863) -- (0.65625,0.453125000014) -- (0.6640625,0.453125102099) -- (0.671875,0.453128490151) -- (0.6796875,0.453141150944) -- (0.6875,0.453125054028) -- (0.6953125,0.453125000002) -- (0.703125,0.453125040812) -- (0.7109375,0.453176958496) -- (0.71875,0.453125204488) -- (0.7265625,0.45313586639) -- (0.734375,0.453125000044) -- (0.7421875,0.453125028965) -- (0.75,0.453138740485) -- (0.7578125,0.453125078184) -- (0.765625,0.453125016322) -- (0.7734375,0.453125114012) -- (0.78125,0.453125006567) -- (0.7890625,0.453125010507) -- (0.796875,0.4531250016) -- (0.8046875,0.453125088865) -- (0.8125,0.453206182405) -- (0.8203125,0.45312500814) -- (0.828125,0.45312500002) -- (0.8359375,0.45312503994) -- (0.84375,0.453125002525) -- (0.8515625,0.453125039901) -- (0.859375,0.453125059141) -- (0.8671875,0.486584878898) -- (0.875,0.453125015503) -- (0.8828125,0.453125001648) -- (0.890625,0.453125000202) -- (0.8984375,0.453132266653) -- (0.90625,0.453125001692) -- (0.9140625,0.45312500366) -- (0.921875,0.453126353714) -- (0.9296875,0.453125000172) -- (0.9375,0.453125000396) -- (0.9453125,0.453371077538) -- (0.953125,0.453125092901) -- (0.9609375,0.453125000123) -- (0.96875,0.453130262135) -- (0.9765625,0.453125017928) -- (0.984375,0.453125000722) -- (0.9921875,0.453125006153) -- (1.0,0.4531250035) -- (1.0078125,0.453125003431) -- (1.015625,0.453125011389) -- (1.0234375,0.453125092206) -- (1.03125,0.453126089566) -- (1.0390625,0.453125000002) -- (1.046875,0.45312500008) -- (1.0546875,0.453125000095) -- (1.0625,0.453125007162) -- (1.0703125,0.453125404207) -- (1.078125,0.453125000036) -- (1.0859375,0.453125002745) -- (1.09375,0.453125857356) -- (1.1015625,0.45314243225) -- (1.109375,0.453125140209) -- (1.1171875,0.453136133653) -- (1.125,0.453125000308) -- (1.1328125,0.453125101344) -- (1.140625,0.453135247699) -- (1.1484375,0.453125008736) -- (1.15625,0.453288204269) -- (1.1640625,0.453128756546) -- (1.171875,0.453125042234) -- (1.1796875,0.453125001605) -- (1.1875,0.453126429525) -- (1.1953125,0.45312500002) -- (1.203125,0.453125) -- (1.2109375,0.453125031965) -- (1.21875,0.453394320319) -- (1.2265625,0.453125010213) -- (1.234375,0.453125976351) -- (1.2421875,0.453126228693) -- (1.25,0.453125005202) -- (1.2578125,0.453125000042) -- (1.265625,0.453125233289) -- (1.2734375,0.453125004042) -- (1.28125,0.453125008186) -- (1.2890625,0.453125000169) -- (1.296875,0.453125017968) -- (1.3046875,0.453125236389) -- (1.3125,0.453125000447) -- (1.3203125,0.453125008249) -- (1.328125,0.453125006718) -- (1.3359375,0.453125000054) -- (1.34375,0.453130153545) -- (1.3515625,0.453125000129) -- (1.359375,0.453126440028) -- (1.3671875,0.453125014139) -- (1.375,0.453125000006) -- (1.3828125,0.453125001726) -- (1.390625,0.4531252001) -- (1.3984375,0.454060827417) -- (1.40625,0.453125002498) -- (1.4140625,0.453125250235) -- (1.421875,0.453125) -- (1.4296875,0.453125008869) -- (1.4375,0.453125036498) -- (1.4453125,0.453125048197) -- (1.453125,0.453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.453125,0.453125) -- (0.4609375,0.453125000921) -- (0.46875,0.453125029456) -- (0.4765625,0.453125000246) -- (0.484375,0.453125000083) -- (0.4921875,0.453125192158) -- (0.5,0.453125000954) -- (0.5078125,0.453125000433) -- (0.515625,0.453125) -- (0.5234375,0.453125002658) -- (0.53125,0.453125000923) -- (0.5390625,0.453125001377) -- (0.546875,0.453125075245) -- (0.5546875,0.453127815842) -- (0.5625,0.453125002186) -- (0.5703125,0.453125002207) -- (0.578125,0.453125008487) -- (0.5859375,0.453125000013) -- (0.59375,0.453125007539) -- (0.6015625,0.453157786783) -- (0.609375,0.453125001138) -- (0.6171875,0.453125002068) -- (0.625,0.453149548156) -- (0.6328125,0.453125000453) -- (0.640625,0.453226951518) -- (0.6484375,0.453126154863) -- (0.65625,0.453125000014) -- (0.6640625,0.453125102099) -- (0.671875,0.453128490151) -- (0.6796875,0.453141150944) -- (0.6875,0.453125054028) -- (0.6953125,0.453125000002) -- (0.703125,0.453125040812) -- (0.7109375,0.453176958496) -- (0.71875,0.453125204488) -- (0.7265625,0.45313586639) -- (0.734375,0.453125000044) -- (0.7421875,0.453125028965) -- (0.75,0.453138740485) -- (0.7578125,0.453125078184) -- (0.765625,0.453125016322) -- (0.7734375,0.453125114012) -- (0.78125,0.453125006567) -- (0.7890625,0.453125010507) -- (0.796875,0.4531250016) -- (0.8046875,0.453125088865) -- (0.8125,0.453206182405) -- (0.8203125,0.45312500814) -- (0.828125,0.45312500002) -- (0.8359375,0.45312503994) -- (0.84375,0.453125002525) -- (0.8515625,0.453125039901) -- (0.859375,0.453125059141) -- (0.8671875,0.486584878898) -- (0.875,0.453125015503) -- (0.8828125,0.453125001648) -- (0.890625,0.453125000202) -- (0.8984375,0.453132266653) -- (0.90625,0.453125001692) -- (0.9140625,0.45312500366) -- (0.921875,0.453126353714) -- (0.9296875,0.453125000172) -- (0.9375,0.453125000396) -- (0.9453125,0.453371077538) -- (0.953125,0.453125092901) -- (0.9609375,0.453125000123) -- (0.96875,0.453130262135) -- (0.9765625,0.453125017928) -- (0.984375,0.453125000722) -- (0.9921875,0.453125006153) -- (1.0,0.4531250035) -- (1.0078125,0.453125003431) -- (1.015625,0.453125011389) -- (1.0234375,0.453125092206) -- (1.03125,0.453126089566) -- (1.0390625,0.453125000002) -- (1.046875,0.45312500008) -- (1.0546875,0.453125000095) -- (1.0625,0.453125007162) -- (1.0703125,0.453125404207) -- (1.078125,0.453125000036) -- (1.0859375,0.453125002745) -- (1.09375,0.453125857356) -- (1.1015625,0.45314243225) -- (1.109375,0.453125140209) -- (1.1171875,0.453136133653) -- (1.125,0.453125000308) -- (1.1328125,0.453125101344) -- (1.140625,0.453135247699) -- (1.1484375,0.453125008736) -- (1.15625,0.453288204269) -- (1.1640625,0.453128756546) -- (1.171875,0.453125042234) -- (1.1796875,0.453125001605) -- (1.1875,0.453126429525) -- (1.1953125,0.45312500002) -- (1.203125,0.453125) -- (1.2109375,0.453125031965) -- (1.21875,0.453394320319) -- (1.2265625,0.453125010213) -- (1.234375,0.453125976351) -- (1.2421875,0.453126228693) -- (1.25,0.453125005202) -- (1.2578125,0.453125000042) -- (1.265625,0.453125233289) -- (1.2734375,0.453125004042) -- (1.28125,0.453125008186) -- (1.2890625,0.453125000169) -- (1.296875,0.453125017968) -- (1.3046875,0.453125236389) -- (1.3125,0.453125000447) -- (1.3203125,0.453125008249) -- (1.328125,0.453125006718) -- (1.3359375,0.453125000054) -- (1.34375,0.453130153545) -- (1.3515625,0.453125000129) -- (1.359375,0.453126440028) -- (1.3671875,0.453125014139) -- (1.375,0.453125000006) -- (1.3828125,0.453125001726) -- (1.390625,0.4531252001) -- (1.3984375,0.454060827417) -- (1.40625,0.453125002498) -- (1.4140625,0.453125250235) -- (1.421875,0.453125) -- (1.4296875,0.453125008869) -- (1.4375,0.453125036498) -- (1.4453125,0.453125048197) -- (1.453125,0.453125);
\draw[fill=white] (0.44921875,0.44921875) -- (0.45703125,0.449218753224) -- (0.46484375,0.449218764753) -- (0.47265625,0.44921875003) -- (0.48046875,0.44921888194) -- (0.48828125,0.449219686051) -- (0.49609375,0.449389874577) -- (0.50390625,0.449221282659) -- (0.51171875,0.449220236294) -- (0.51953125,0.449218787569) -- (0.52734375,0.449218750256) -- (0.53515625,0.449218816129) -- (0.54296875,0.449218837834) -- (0.55078125,0.449218759989) -- (0.55859375,0.449218750889) -- (0.56640625,0.44921875107) -- (0.57421875,0.44921875555) -- (0.58203125,0.449218758123) -- (0.58984375,0.449218771107) -- (0.59765625,0.449220027078) -- (0.60546875,0.449218927588) -- (0.61328125,0.449218750278) -- (0.62109375,0.449218760715) -- (0.62890625,0.449218765302) -- (0.63671875,0.449218770291) -- (0.64453125,0.449218751788) -- (0.65234375,0.449261989267) -- (0.66015625,0.44921888667) -- (0.66796875,0.449218759581) -- (0.67578125,0.449218803366) -- (0.68359375,0.4492189621) -- (0.69140625,0.449219425109) -- (0.69921875,0.449218771615) -- (0.70703125,0.449218755462) -- (0.71484375,0.449218750009) -- (0.72265625,0.449218808387) -- (0.73046875,0.449218757807) -- (0.73828125,0.44929704576) -- (0.74609375,0.449218763108) -- (0.75390625,0.449218750019) -- (0.76171875,0.449218802305) -- (0.76953125,0.44921875) -- (0.77734375,0.449218750424) -- (0.78515625,0.449232426293) -- (0.79296875,0.44921962323) -- (0.80078125,0.449218768603) -- (0.80859375,0.449218754555) -- (0.81640625,0.449227574251) -- (0.82421875,0.449235519351) -- (0.83203125,0.44921884965) -- (0.83984375,0.449242806462) -- (0.84765625,0.449218756984) -- (0.85546875,0.449218750002) -- (0.86328125,0.44921875) -- (0.87109375,0.449218753227) -- (0.87890625,0.449218752095) -- (0.88671875,0.449218750003) -- (0.89453125,0.449218769635) -- (0.90234375,0.44921875017) -- (0.91015625,0.449584801511) -- (0.91796875,0.449220483926) -- (0.92578125,0.449218764876) -- (0.93359375,0.449219871425) -- (0.94140625,0.44921876646) -- (0.94921875,0.449218851645) -- (0.95703125,0.449218752812) -- (0.96484375,0.449220182426) -- (0.97265625,0.449218919187) -- (0.98046875,0.449219071139) -- (0.98828125,0.449219235909) -- (0.99609375,0.449218750404) -- (1.00390625,0.449218750032) -- (1.01171875,0.449218779777) -- (1.01953125,0.449218843805) -- (1.02734375,0.449218750673) -- (1.03515625,0.449218751771) -- (1.04296875,0.449218752881) -- (1.05078125,0.44921878246) -- (1.05859375,0.4492255842) -- (1.06640625,0.449218774059) -- (1.07421875,0.449218814629) -- (1.08203125,0.44921875) -- (1.08984375,0.449218753517) -- (1.09765625,0.449221684801) -- (1.10546875,0.449219504588) -- (1.11328125,0.449218752315) -- (1.12109375,0.449218773366) -- (1.12890625,0.449233564147) -- (1.13671875,0.449220454759) -- (1.14453125,0.449218750215) -- (1.15234375,0.449218760855) -- (1.16015625,0.449220059088) -- (1.16796875,0.449218750208) -- (1.17578125,0.449218751316) -- (1.18359375,0.449218750946) -- (1.19140625,0.44921954196) -- (1.19921875,0.449218761804) -- (1.20703125,0.449220385845) -- (1.21484375,0.449218761913) -- (1.22265625,0.449222758164) -- (1.23046875,0.449218750475) -- (1.23828125,0.449218760893) -- (1.24609375,0.449218750868) -- (1.25390625,0.44921885012) -- (1.26171875,0.449218792607) -- (1.26953125,0.449219288347) -- (1.27734375,0.449218752765) -- (1.28515625,0.449218959891) -- (1.29296875,0.449218754014) -- (1.30078125,0.449218766489) -- (1.30859375,0.449218792839) -- (1.31640625,0.449218813145) -- (1.32421875,0.449218750072) -- (1.33203125,0.449218752899) -- (1.33984375,0.449218750005) -- (1.34765625,0.449218755068) -- (1.35546875,0.449218855077) -- (1.36328125,0.449219321397) -- (1.37109375,0.449220278834) -- (1.37890625,0.449218750641) -- (1.38671875,0.449218798925) -- (1.39453125,0.449222512953) -- (1.40234375,0.449218755799) -- (1.41015625,0.449221052872) -- (1.41796875,0.449232975207) -- (1.42578125,0.449218884265) -- (1.43359375,0.449219025778) -- (1.44140625,0.44922001337) -- (1.44921875,0.44921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.44921875,0.44921875) -- (0.45703125,0.449218753224) -- (0.46484375,0.449218764753) -- (0.47265625,0.44921875003) -- (0.48046875,0.44921888194) -- (0.48828125,0.449219686051) -- (0.49609375,0.449389874577) -- (0.50390625,0.449221282659) -- (0.51171875,0.449220236294) -- (0.51953125,0.449218787569) -- (0.52734375,0.449218750256) -- (0.53515625,0.449218816129) -- (0.54296875,0.449218837834) -- (0.55078125,0.449218759989) -- (0.55859375,0.449218750889) -- (0.56640625,0.44921875107) -- (0.57421875,0.44921875555) -- (0.58203125,0.449218758123) -- (0.58984375,0.449218771107) -- (0.59765625,0.449220027078) -- (0.60546875,0.449218927588) -- (0.61328125,0.449218750278) -- (0.62109375,0.449218760715) -- (0.62890625,0.449218765302) -- (0.63671875,0.449218770291) -- (0.64453125,0.449218751788) -- (0.65234375,0.449261989267) -- (0.66015625,0.44921888667) -- (0.66796875,0.449218759581) -- (0.67578125,0.449218803366) -- (0.68359375,0.4492189621) -- (0.69140625,0.449219425109) -- (0.69921875,0.449218771615) -- (0.70703125,0.449218755462) -- (0.71484375,0.449218750009) -- (0.72265625,0.449218808387) -- (0.73046875,0.449218757807) -- (0.73828125,0.44929704576) -- (0.74609375,0.449218763108) -- (0.75390625,0.449218750019) -- (0.76171875,0.449218802305) -- (0.76953125,0.44921875) -- (0.77734375,0.449218750424) -- (0.78515625,0.449232426293) -- (0.79296875,0.44921962323) -- (0.80078125,0.449218768603) -- (0.80859375,0.449218754555) -- (0.81640625,0.449227574251) -- (0.82421875,0.449235519351) -- (0.83203125,0.44921884965) -- (0.83984375,0.449242806462) -- (0.84765625,0.449218756984) -- (0.85546875,0.449218750002) -- (0.86328125,0.44921875) -- (0.87109375,0.449218753227) -- (0.87890625,0.449218752095) -- (0.88671875,0.449218750003) -- (0.89453125,0.449218769635) -- (0.90234375,0.44921875017) -- (0.91015625,0.449584801511) -- (0.91796875,0.449220483926) -- (0.92578125,0.449218764876) -- (0.93359375,0.449219871425) -- (0.94140625,0.44921876646) -- (0.94921875,0.449218851645) -- (0.95703125,0.449218752812) -- (0.96484375,0.449220182426) -- (0.97265625,0.449218919187) -- (0.98046875,0.449219071139) -- (0.98828125,0.449219235909) -- (0.99609375,0.449218750404) -- (1.00390625,0.449218750032) -- (1.01171875,0.449218779777) -- (1.01953125,0.449218843805) -- (1.02734375,0.449218750673) -- (1.03515625,0.449218751771) -- (1.04296875,0.449218752881) -- (1.05078125,0.44921878246) -- (1.05859375,0.4492255842) -- (1.06640625,0.449218774059) -- (1.07421875,0.449218814629) -- (1.08203125,0.44921875) -- (1.08984375,0.449218753517) -- (1.09765625,0.449221684801) -- (1.10546875,0.449219504588) -- (1.11328125,0.449218752315) -- (1.12109375,0.449218773366) -- (1.12890625,0.449233564147) -- (1.13671875,0.449220454759) -- (1.14453125,0.449218750215) -- (1.15234375,0.449218760855) -- (1.16015625,0.449220059088) -- (1.16796875,0.449218750208) -- (1.17578125,0.449218751316) -- (1.18359375,0.449218750946) -- (1.19140625,0.44921954196) -- (1.19921875,0.449218761804) -- (1.20703125,0.449220385845) -- (1.21484375,0.449218761913) -- (1.22265625,0.449222758164) -- (1.23046875,0.449218750475) -- (1.23828125,0.449218760893) -- (1.24609375,0.449218750868) -- (1.25390625,0.44921885012) -- (1.26171875,0.449218792607) -- (1.26953125,0.449219288347) -- (1.27734375,0.449218752765) -- (1.28515625,0.449218959891) -- (1.29296875,0.449218754014) -- (1.30078125,0.449218766489) -- (1.30859375,0.449218792839) -- (1.31640625,0.449218813145) -- (1.32421875,0.449218750072) -- (1.33203125,0.449218752899) -- (1.33984375,0.449218750005) -- (1.34765625,0.449218755068) -- (1.35546875,0.449218855077) -- (1.36328125,0.449219321397) -- (1.37109375,0.449220278834) -- (1.37890625,0.449218750641) -- (1.38671875,0.449218798925) -- (1.39453125,0.449222512953) -- (1.40234375,0.449218755799) -- (1.41015625,0.449221052872) -- (1.41796875,0.449232975207) -- (1.42578125,0.449218884265) -- (1.43359375,0.449219025778) -- (1.44140625,0.44922001337) -- (1.44921875,0.44921875);
\draw[fill=white] (0.4453125,0.4453125) -- (0.453125,0.445312500001) -- (0.4609375,0.445312500017) -- (0.46875,0.446915027619) -- (0.4765625,0.445312530114) -- (0.484375,0.445312543021) -- (0.4921875,0.445312500035) -- (0.5,0.445406387695) -- (0.5078125,0.445312832717) -- (0.515625,0.445312506677) -- (0.5234375,0.445312500116) -- (0.53125,0.445312542339) -- (0.5390625,0.445313482775) -- (0.546875,0.445313517485) -- (0.5546875,0.44531250001) -- (0.5625,0.445312501224) -- (0.5703125,0.445312500037) -- (0.578125,0.445312500001) -- (0.5859375,0.445313546978) -- (0.59375,0.445315519913) -- (0.6015625,0.445313712829) -- (0.609375,0.445312550458) -- (0.6171875,0.445313649816) -- (0.625,0.445312500065) -- (0.6328125,0.44532512724) -- (0.640625,0.4453134486) -- (0.6484375,0.445312662278) -- (0.65625,0.445315797652) -- (0.6640625,0.4453125122) -- (0.671875,0.445312500359) -- (0.6796875,0.445312500085) -- (0.6875,0.445312500196) -- (0.6953125,0.445312500005) -- (0.703125,0.445312520091) -- (0.7109375,0.445312501499) -- (0.71875,0.445316975233) -- (0.7265625,0.445314930701) -- (0.734375,0.445312502395) -- (0.7421875,0.445312500036) -- (0.75,0.445312544264) -- (0.7578125,0.445312509165) -- (0.765625,0.445312502226) -- (0.7734375,0.445312503685) -- (0.78125,0.445313204004) -- (0.7890625,0.445312501917) -- (0.796875,0.445312509161) -- (0.8046875,0.445312500489) -- (0.8125,0.445320909625) -- (0.8203125,0.445478341959) -- (0.828125,0.445312517099) -- (0.8359375,0.445312503498) -- (0.84375,0.445312504729) -- (0.8515625,0.445317364656) -- (0.859375,0.44531250348) -- (0.8671875,0.445312500068) -- (0.875,0.4453141819) -- (0.8828125,0.445322606698) -- (0.890625,0.445312500045) -- (0.8984375,0.445312500109) -- (0.90625,0.445312515833) -- (0.9140625,0.445319107321) -- (0.921875,0.445312661825) -- (0.9296875,0.445397590923) -- (0.9375,0.445340976148) -- (0.9453125,0.445312506883) -- (0.953125,0.445312523235) -- (0.9609375,0.445312513884) -- (0.96875,0.445384871026) -- (0.9765625,0.445312500212) -- (0.984375,0.445333338736) -- (0.9921875,0.445312500113) -- (1.0,0.445316409986) -- (1.0078125,0.445312558404) -- (1.015625,0.445312514222) -- (1.0234375,0.445350413466) -- (1.03125,0.445312563871) -- (1.0390625,0.445312928547) -- (1.046875,0.445312514866) -- (1.0546875,0.445314175916) -- (1.0625,0.445312500353) -- (1.0703125,0.445312553646) -- (1.078125,0.445312500003) -- (1.0859375,0.445312968821) -- (1.09375,0.445312513234) -- (1.1015625,0.445312500378) -- (1.109375,0.445435102101) -- (1.1171875,0.445312500021) -- (1.125,0.445312509204) -- (1.1328125,0.445312500004) -- (1.140625,0.445312550489) -- (1.1484375,0.445312500934) -- (1.15625,0.445338070711) -- (1.1640625,0.445312622211) -- (1.171875,0.445314785922) -- (1.1796875,0.445314122488) -- (1.1875,0.445312500875) -- (1.1953125,0.445312762317) -- (1.203125,0.44531250023) -- (1.2109375,0.445314322785) -- (1.21875,0.445312673237) -- (1.2265625,0.445312508609) -- (1.234375,0.445312909705) -- (1.2421875,0.445312501978) -- (1.25,0.445312500045) -- (1.2578125,0.445312976016) -- (1.265625,0.445312759663) -- (1.2734375,0.445312723837) -- (1.28125,0.445322346751) -- (1.2890625,0.445350201479) -- (1.296875,0.445314026786) -- (1.3046875,0.445477635926) -- (1.3125,0.445312896821) -- (1.3203125,0.445312500556) -- (1.328125,0.44531251318) -- (1.3359375,0.445355285992) -- (1.34375,0.445312644913) -- (1.3515625,0.445312500051) -- (1.359375,0.445312551022) -- (1.3671875,0.445559453672) -- (1.375,0.445313421447) -- (1.3828125,0.445312666756) -- (1.390625,0.447507559879) -- (1.3984375,0.445315274504) -- (1.40625,0.445335937222) -- (1.4140625,0.445314401319) -- (1.421875,0.445312500001) -- (1.4296875,0.445312511138) -- (1.4375,0.445312520927) -- (1.4453125,0.4453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.4453125,0.4453125) -- (0.453125,0.445312500001) -- (0.4609375,0.445312500017) -- (0.46875,0.446915027619) -- (0.4765625,0.445312530114) -- (0.484375,0.445312543021) -- (0.4921875,0.445312500035) -- (0.5,0.445406387695) -- (0.5078125,0.445312832717) -- (0.515625,0.445312506677) -- (0.5234375,0.445312500116) -- (0.53125,0.445312542339) -- (0.5390625,0.445313482775) -- (0.546875,0.445313517485) -- (0.5546875,0.44531250001) -- (0.5625,0.445312501224) -- (0.5703125,0.445312500037) -- (0.578125,0.445312500001) -- (0.5859375,0.445313546978) -- (0.59375,0.445315519913) -- (0.6015625,0.445313712829) -- (0.609375,0.445312550458) -- (0.6171875,0.445313649816) -- (0.625,0.445312500065) -- (0.6328125,0.44532512724) -- (0.640625,0.4453134486) -- (0.6484375,0.445312662278) -- (0.65625,0.445315797652) -- (0.6640625,0.4453125122) -- (0.671875,0.445312500359) -- (0.6796875,0.445312500085) -- (0.6875,0.445312500196) -- (0.6953125,0.445312500005) -- (0.703125,0.445312520091) -- (0.7109375,0.445312501499) -- (0.71875,0.445316975233) -- (0.7265625,0.445314930701) -- (0.734375,0.445312502395) -- (0.7421875,0.445312500036) -- (0.75,0.445312544264) -- (0.7578125,0.445312509165) -- (0.765625,0.445312502226) -- (0.7734375,0.445312503685) -- (0.78125,0.445313204004) -- (0.7890625,0.445312501917) -- (0.796875,0.445312509161) -- (0.8046875,0.445312500489) -- (0.8125,0.445320909625) -- (0.8203125,0.445478341959) -- (0.828125,0.445312517099) -- (0.8359375,0.445312503498) -- (0.84375,0.445312504729) -- (0.8515625,0.445317364656) -- (0.859375,0.44531250348) -- (0.8671875,0.445312500068) -- (0.875,0.4453141819) -- (0.8828125,0.445322606698) -- (0.890625,0.445312500045) -- (0.8984375,0.445312500109) -- (0.90625,0.445312515833) -- (0.9140625,0.445319107321) -- (0.921875,0.445312661825) -- (0.9296875,0.445397590923) -- (0.9375,0.445340976148) -- (0.9453125,0.445312506883) -- (0.953125,0.445312523235) -- (0.9609375,0.445312513884) -- (0.96875,0.445384871026) -- (0.9765625,0.445312500212) -- (0.984375,0.445333338736) -- (0.9921875,0.445312500113) -- (1.0,0.445316409986) -- (1.0078125,0.445312558404) -- (1.015625,0.445312514222) -- (1.0234375,0.445350413466) -- (1.03125,0.445312563871) -- (1.0390625,0.445312928547) -- (1.046875,0.445312514866) -- (1.0546875,0.445314175916) -- (1.0625,0.445312500353) -- (1.0703125,0.445312553646) -- (1.078125,0.445312500003) -- (1.0859375,0.445312968821) -- (1.09375,0.445312513234) -- (1.1015625,0.445312500378) -- (1.109375,0.445435102101) -- (1.1171875,0.445312500021) -- (1.125,0.445312509204) -- (1.1328125,0.445312500004) -- (1.140625,0.445312550489) -- (1.1484375,0.445312500934) -- (1.15625,0.445338070711) -- (1.1640625,0.445312622211) -- (1.171875,0.445314785922) -- (1.1796875,0.445314122488) -- (1.1875,0.445312500875) -- (1.1953125,0.445312762317) -- (1.203125,0.44531250023) -- (1.2109375,0.445314322785) -- (1.21875,0.445312673237) -- (1.2265625,0.445312508609) -- (1.234375,0.445312909705) -- (1.2421875,0.445312501978) -- (1.25,0.445312500045) -- (1.2578125,0.445312976016) -- (1.265625,0.445312759663) -- (1.2734375,0.445312723837) -- (1.28125,0.445322346751) -- (1.2890625,0.445350201479) -- (1.296875,0.445314026786) -- (1.3046875,0.445477635926) -- (1.3125,0.445312896821) -- (1.3203125,0.445312500556) -- (1.328125,0.44531251318) -- (1.3359375,0.445355285992) -- (1.34375,0.445312644913) -- (1.3515625,0.445312500051) -- (1.359375,0.445312551022) -- (1.3671875,0.445559453672) -- (1.375,0.445313421447) -- (1.3828125,0.445312666756) -- (1.390625,0.447507559879) -- (1.3984375,0.445315274504) -- (1.40625,0.445335937222) -- (1.4140625,0.445314401319) -- (1.421875,0.445312500001) -- (1.4296875,0.445312511138) -- (1.4375,0.445312520927) -- (1.4453125,0.4453125);
\draw[fill=white] (0.44140625,0.44140625) -- (0.44921875,0.441406250784) -- (0.45703125,0.441414578376) -- (0.46484375,0.441406250002) -- (0.47265625,0.441406253075) -- (0.48046875,0.441406250061) -- (0.48828125,0.441406250596) -- (0.49609375,0.441407182466) -- (0.50390625,0.441427614041) -- (0.51171875,0.44140625141) -- (0.51953125,0.441406256036) -- (0.52734375,0.441406348792) -- (0.53515625,0.441406492464) -- (0.54296875,0.441406250115) -- (0.55078125,0.441413413272) -- (0.55859375,0.44140625) -- (0.56640625,0.441406284117) -- (0.57421875,0.441406441331) -- (0.58203125,0.44140625071) -- (0.58984375,0.442207595873) -- (0.59765625,0.441406251097) -- (0.60546875,0.44140634119) -- (0.61328125,0.441406863257) -- (0.62109375,0.441406250022) -- (0.62890625,0.441406316849) -- (0.63671875,0.441417098521) -- (0.64453125,0.441406340211) -- (0.65234375,0.441406250281) -- (0.66015625,0.441406256809) -- (0.66796875,0.441406250999) -- (0.67578125,0.441406254086) -- (0.68359375,0.44140625503) -- (0.69140625,0.441406924382) -- (0.69921875,0.441423151333) -- (0.70703125,0.441406250345) -- (0.71484375,0.441406254196) -- (0.72265625,0.441406251933) -- (0.73046875,0.441414333617) -- (0.73828125,0.441406319837) -- (0.74609375,0.441407133597) -- (0.75390625,0.441406258946) -- (0.76171875,0.441406250031) -- (0.76953125,0.441406777254) -- (0.77734375,0.442584678781) -- (0.78515625,0.441406250008) -- (0.79296875,0.444308447835) -- (0.80078125,0.441538055436) -- (0.80859375,0.441406250004) -- (0.81640625,0.441406347528) -- (0.82421875,0.441406250414) -- (0.83203125,0.441406338866) -- (0.83984375,0.441406551569) -- (0.84765625,0.441406250007) -- (0.85546875,0.442053847325) -- (0.86328125,0.441406250009) -- (0.87109375,0.441406722635) -- (0.87890625,0.441406400811) -- (0.88671875,0.441406250188) -- (0.89453125,0.441406423459) -- (0.90234375,0.441406250046) -- (0.91015625,0.44140625001) -- (0.91796875,0.441406293536) -- (0.92578125,0.441406815505) -- (0.93359375,0.441406270005) -- (0.94140625,0.441406350417) -- (0.94921875,0.441406600436) -- (0.95703125,0.44140678223) -- (0.96484375,0.441406267326) -- (0.97265625,0.441406251296) -- (0.98046875,0.441406283333) -- (0.98828125,0.441406250173) -- (0.99609375,0.441406545802) -- (1.00390625,0.441406251774) -- (1.01171875,0.441413962856) -- (1.01953125,0.441406250459) -- (1.02734375,0.441463267812) -- (1.03515625,0.441406255629) -- (1.04296875,0.442010478862) -- (1.05078125,0.441756817179) -- (1.05859375,0.441675650851) -- (1.06640625,0.443873031034) -- (1.07421875,0.441620546381) -- (1.08203125,0.441406308206) -- (1.08984375,0.441406313299) -- (1.09765625,0.44141668068) -- (1.10546875,0.44140625002) -- (1.11328125,0.441406256129) -- (1.12109375,0.441675641577) -- (1.12890625,0.442823902084) -- (1.13671875,0.441406337053) -- (1.14453125,0.441406250011) -- (1.15234375,0.441406570733) -- (1.16015625,0.441406251158) -- (1.16796875,0.441407409684) -- (1.17578125,0.441406421236) -- (1.18359375,0.441406250511) -- (1.19140625,0.4414062565) -- (1.19921875,0.441437927539) -- (1.20703125,0.441406349696) -- (1.21484375,0.441406260221) -- (1.22265625,0.44140625055) -- (1.23046875,0.441406251) -- (1.23828125,0.441406258822) -- (1.24609375,0.441406260719) -- (1.25390625,0.441406584546) -- (1.26171875,0.441406306388) -- (1.26953125,0.441406251285) -- (1.27734375,0.441406255338) -- (1.28515625,0.441407732236) -- (1.29296875,0.441406285924) -- (1.30078125,0.441494741552) -- (1.30859375,0.441406593884) -- (1.31640625,0.441406289125) -- (1.32421875,0.441406250351) -- (1.33203125,0.441406250628) -- (1.33984375,0.441406348335) -- (1.34765625,0.441406252785) -- (1.35546875,0.441515686778) -- (1.36328125,0.441408066034) -- (1.37109375,0.441406250008) -- (1.37890625,0.441406252373) -- (1.38671875,0.441410886575) -- (1.39453125,0.441407672112) -- (1.40234375,0.441406250804) -- (1.41015625,0.441406256493) -- (1.41796875,0.441455819614) -- (1.42578125,0.441406250747) -- (1.43359375,0.441406797498) -- (1.44140625,0.44140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.44140625,0.44140625) -- (0.44921875,0.441406250784) -- (0.45703125,0.441414578376) -- (0.46484375,0.441406250002) -- (0.47265625,0.441406253075) -- (0.48046875,0.441406250061) -- (0.48828125,0.441406250596) -- (0.49609375,0.441407182466) -- (0.50390625,0.441427614041) -- (0.51171875,0.44140625141) -- (0.51953125,0.441406256036) -- (0.52734375,0.441406348792) -- (0.53515625,0.441406492464) -- (0.54296875,0.441406250115) -- (0.55078125,0.441413413272) -- (0.55859375,0.44140625) -- (0.56640625,0.441406284117) -- (0.57421875,0.441406441331) -- (0.58203125,0.44140625071) -- (0.58984375,0.442207595873) -- (0.59765625,0.441406251097) -- (0.60546875,0.44140634119) -- (0.61328125,0.441406863257) -- (0.62109375,0.441406250022) -- (0.62890625,0.441406316849) -- (0.63671875,0.441417098521) -- (0.64453125,0.441406340211) -- (0.65234375,0.441406250281) -- (0.66015625,0.441406256809) -- (0.66796875,0.441406250999) -- (0.67578125,0.441406254086) -- (0.68359375,0.44140625503) -- (0.69140625,0.441406924382) -- (0.69921875,0.441423151333) -- (0.70703125,0.441406250345) -- (0.71484375,0.441406254196) -- (0.72265625,0.441406251933) -- (0.73046875,0.441414333617) -- (0.73828125,0.441406319837) -- (0.74609375,0.441407133597) -- (0.75390625,0.441406258946) -- (0.76171875,0.441406250031) -- (0.76953125,0.441406777254) -- (0.77734375,0.442584678781) -- (0.78515625,0.441406250008) -- (0.79296875,0.444308447835) -- (0.80078125,0.441538055436) -- (0.80859375,0.441406250004) -- (0.81640625,0.441406347528) -- (0.82421875,0.441406250414) -- (0.83203125,0.441406338866) -- (0.83984375,0.441406551569) -- (0.84765625,0.441406250007) -- (0.85546875,0.442053847325) -- (0.86328125,0.441406250009) -- (0.87109375,0.441406722635) -- (0.87890625,0.441406400811) -- (0.88671875,0.441406250188) -- (0.89453125,0.441406423459) -- (0.90234375,0.441406250046) -- (0.91015625,0.44140625001) -- (0.91796875,0.441406293536) -- (0.92578125,0.441406815505) -- (0.93359375,0.441406270005) -- (0.94140625,0.441406350417) -- (0.94921875,0.441406600436) -- (0.95703125,0.44140678223) -- (0.96484375,0.441406267326) -- (0.97265625,0.441406251296) -- (0.98046875,0.441406283333) -- (0.98828125,0.441406250173) -- (0.99609375,0.441406545802) -- (1.00390625,0.441406251774) -- (1.01171875,0.441413962856) -- (1.01953125,0.441406250459) -- (1.02734375,0.441463267812) -- (1.03515625,0.441406255629) -- (1.04296875,0.442010478862) -- (1.05078125,0.441756817179) -- (1.05859375,0.441675650851) -- (1.06640625,0.443873031034) -- (1.07421875,0.441620546381) -- (1.08203125,0.441406308206) -- (1.08984375,0.441406313299) -- (1.09765625,0.44141668068) -- (1.10546875,0.44140625002) -- (1.11328125,0.441406256129) -- (1.12109375,0.441675641577) -- (1.12890625,0.442823902084) -- (1.13671875,0.441406337053) -- (1.14453125,0.441406250011) -- (1.15234375,0.441406570733) -- (1.16015625,0.441406251158) -- (1.16796875,0.441407409684) -- (1.17578125,0.441406421236) -- (1.18359375,0.441406250511) -- (1.19140625,0.4414062565) -- (1.19921875,0.441437927539) -- (1.20703125,0.441406349696) -- (1.21484375,0.441406260221) -- (1.22265625,0.44140625055) -- (1.23046875,0.441406251) -- (1.23828125,0.441406258822) -- (1.24609375,0.441406260719) -- (1.25390625,0.441406584546) -- (1.26171875,0.441406306388) -- (1.26953125,0.441406251285) -- (1.27734375,0.441406255338) -- (1.28515625,0.441407732236) -- (1.29296875,0.441406285924) -- (1.30078125,0.441494741552) -- (1.30859375,0.441406593884) -- (1.31640625,0.441406289125) -- (1.32421875,0.441406250351) -- (1.33203125,0.441406250628) -- (1.33984375,0.441406348335) -- (1.34765625,0.441406252785) -- (1.35546875,0.441515686778) -- (1.36328125,0.441408066034) -- (1.37109375,0.441406250008) -- (1.37890625,0.441406252373) -- (1.38671875,0.441410886575) -- (1.39453125,0.441407672112) -- (1.40234375,0.441406250804) -- (1.41015625,0.441406256493) -- (1.41796875,0.441455819614) -- (1.42578125,0.441406250747) -- (1.43359375,0.441406797498) -- (1.44140625,0.44140625);
\draw[fill=white] (0.4375,0.4375) -- (0.4453125,0.437500011617) -- (0.453125,0.437500008372) -- (0.4609375,0.437571062024) -- (0.46875,0.43750001606) -- (0.4765625,0.437500106666) -- (0.484375,0.437517750718) -- (0.4921875,0.437515538568) -- (0.5,0.437500017159) -- (0.5078125,0.43756644104) -- (0.515625,0.437500021711) -- (0.5234375,0.437500009029) -- (0.53125,0.4375) -- (0.5390625,0.437500535784) -- (0.546875,0.452471952197) -- (0.5546875,0.4375270763) -- (0.5625,0.437500000512) -- (0.5703125,0.437500001054) -- (0.578125,0.437500000007) -- (0.5859375,0.437500000027) -- (0.59375,0.437500000372) -- (0.6015625,0.437500000596) -- (0.609375,0.4375) -- (0.6171875,0.437500135191) -- (0.625,0.437500001544) -- (0.6328125,0.437500001503) -- (0.640625,0.43750000003) -- (0.6484375,0.437500034976) -- (0.65625,0.437500173555) -- (0.6640625,0.437500007623) -- (0.671875,0.437500237167) -- (0.6796875,0.437686089608) -- (0.6875,0.437500128638) -- (0.6953125,0.437500109393) -- (0.703125,0.437500000161) -- (0.7109375,0.437500002704) -- (0.71875,0.437500004956) -- (0.7265625,0.437500000668) -- (0.734375,0.437500001817) -- (0.7421875,0.43750000039) -- (0.75,0.437500387496) -- (0.7578125,0.437500402549) -- (0.765625,0.437500050812) -- (0.7734375,0.437500005152) -- (0.78125,0.437512386307) -- (0.7890625,0.437501417968) -- (0.796875,0.43750009247) -- (0.8046875,0.437500185665) -- (0.8125,0.437500096049) -- (0.8203125,0.437500000066) -- (0.828125,0.437500061763) -- (0.8359375,0.437549987221) -- (0.84375,0.43750000348) -- (0.8515625,0.437500000023) -- (0.859375,0.437500001099) -- (0.8671875,0.437501103839) -- (0.875,0.437595157582) -- (0.8828125,0.437500005575) -- (0.890625,0.43750582138) -- (0.8984375,0.437500000774) -- (0.90625,0.437527725481) -- (0.9140625,0.437500000087) -- (0.921875,0.437500000215) -- (0.9296875,0.437500016456) -- (0.9375,0.487164478559) -- (0.9453125,0.437500101854) -- (0.953125,0.437500000012) -- (0.9609375,0.437500000066) -- (0.96875,0.438062448685) -- (0.9765625,0.437500030292) -- (0.984375,0.437500005151) -- (0.9921875,0.437500007468) -- (1.0,0.437532425976) -- (1.0078125,0.437500000962) -- (1.015625,0.437500003711) -- (1.0234375,0.437500004381) -- (1.03125,0.437500005943) -- (1.0390625,0.437500000153) -- (1.046875,0.437500000002) -- (1.0546875,0.437500000171) -- (1.0625,0.4375620121) -- (1.0703125,0.43750000009) -- (1.078125,0.43750168887) -- (1.0859375,0.437500074346) -- (1.09375,0.437500055602) -- (1.1015625,0.437500076175) -- (1.109375,0.437500001451) -- (1.1171875,0.437500000052) -- (1.125,0.43750003427) -- (1.1328125,0.437500066508) -- (1.140625,0.437500061367) -- (1.1484375,0.437500251766) -- (1.15625,0.43750000117) -- (1.1640625,0.437501764683) -- (1.171875,0.437500000031) -- (1.1796875,0.437500032027) -- (1.1875,0.437500003338) -- (1.1953125,0.437500000032) -- (1.203125,0.437500005792) -- (1.2109375,0.437500000468) -- (1.21875,0.437504915512) -- (1.2265625,0.437500078009) -- (1.234375,0.437504130054) -- (1.2421875,0.437500019159) -- (1.25,0.437500000027) -- (1.2578125,0.437502305288) -- (1.265625,0.437500000015) -- (1.2734375,0.437500002349) -- (1.28125,0.437501535851) -- (1.2890625,0.437500053482) -- (1.296875,0.437500227703) -- (1.3046875,0.437500000299) -- (1.3125,0.437500866619) -- (1.3203125,0.437505140388) -- (1.328125,0.437500043562) -- (1.3359375,0.441162383973) -- (1.34375,0.437500016816) -- (1.3515625,0.437500000027) -- (1.359375,0.437500001491) -- (1.3671875,0.437500346853) -- (1.375,0.437500013748) -- (1.3828125,0.437501234867) -- (1.390625,0.437517042966) -- (1.3984375,0.43750000011) -- (1.40625,0.437500000474) -- (1.4140625,0.43750372252) -- (1.421875,0.437500380355) -- (1.4296875,0.437642213026) -- (1.4375,0.4375) -- (1,0) -- (0,0) -- cycle;
\draw (0.4375,0.4375) -- (0.4453125,0.437500011617) -- (0.453125,0.437500008372) -- (0.4609375,0.437571062024) -- (0.46875,0.43750001606) -- (0.4765625,0.437500106666) -- (0.484375,0.437517750718) -- (0.4921875,0.437515538568) -- (0.5,0.437500017159) -- (0.5078125,0.43756644104) -- (0.515625,0.437500021711) -- (0.5234375,0.437500009029) -- (0.53125,0.4375) -- (0.5390625,0.437500535784) -- (0.546875,0.452471952197) -- (0.5546875,0.4375270763) -- (0.5625,0.437500000512) -- (0.5703125,0.437500001054) -- (0.578125,0.437500000007) -- (0.5859375,0.437500000027) -- (0.59375,0.437500000372) -- (0.6015625,0.437500000596) -- (0.609375,0.4375) -- (0.6171875,0.437500135191) -- (0.625,0.437500001544) -- (0.6328125,0.437500001503) -- (0.640625,0.43750000003) -- (0.6484375,0.437500034976) -- (0.65625,0.437500173555) -- (0.6640625,0.437500007623) -- (0.671875,0.437500237167) -- (0.6796875,0.437686089608) -- (0.6875,0.437500128638) -- (0.6953125,0.437500109393) -- (0.703125,0.437500000161) -- (0.7109375,0.437500002704) -- (0.71875,0.437500004956) -- (0.7265625,0.437500000668) -- (0.734375,0.437500001817) -- (0.7421875,0.43750000039) -- (0.75,0.437500387496) -- (0.7578125,0.437500402549) -- (0.765625,0.437500050812) -- (0.7734375,0.437500005152) -- (0.78125,0.437512386307) -- (0.7890625,0.437501417968) -- (0.796875,0.43750009247) -- (0.8046875,0.437500185665) -- (0.8125,0.437500096049) -- (0.8203125,0.437500000066) -- (0.828125,0.437500061763) -- (0.8359375,0.437549987221) -- (0.84375,0.43750000348) -- (0.8515625,0.437500000023) -- (0.859375,0.437500001099) -- (0.8671875,0.437501103839) -- (0.875,0.437595157582) -- (0.8828125,0.437500005575) -- (0.890625,0.43750582138) -- (0.8984375,0.437500000774) -- (0.90625,0.437527725481) -- (0.9140625,0.437500000087) -- (0.921875,0.437500000215) -- (0.9296875,0.437500016456) -- (0.9375,0.487164478559) -- (0.9453125,0.437500101854) -- (0.953125,0.437500000012) -- (0.9609375,0.437500000066) -- (0.96875,0.438062448685) -- (0.9765625,0.437500030292) -- (0.984375,0.437500005151) -- (0.9921875,0.437500007468) -- (1.0,0.437532425976) -- (1.0078125,0.437500000962) -- (1.015625,0.437500003711) -- (1.0234375,0.437500004381) -- (1.03125,0.437500005943) -- (1.0390625,0.437500000153) -- (1.046875,0.437500000002) -- (1.0546875,0.437500000171) -- (1.0625,0.4375620121) -- (1.0703125,0.43750000009) -- (1.078125,0.43750168887) -- (1.0859375,0.437500074346) -- (1.09375,0.437500055602) -- (1.1015625,0.437500076175) -- (1.109375,0.437500001451) -- (1.1171875,0.437500000052) -- (1.125,0.43750003427) -- (1.1328125,0.437500066508) -- (1.140625,0.437500061367) -- (1.1484375,0.437500251766) -- (1.15625,0.43750000117) -- (1.1640625,0.437501764683) -- (1.171875,0.437500000031) -- (1.1796875,0.437500032027) -- (1.1875,0.437500003338) -- (1.1953125,0.437500000032) -- (1.203125,0.437500005792) -- (1.2109375,0.437500000468) -- (1.21875,0.437504915512) -- (1.2265625,0.437500078009) -- (1.234375,0.437504130054) -- (1.2421875,0.437500019159) -- (1.25,0.437500000027) -- (1.2578125,0.437502305288) -- (1.265625,0.437500000015) -- (1.2734375,0.437500002349) -- (1.28125,0.437501535851) -- (1.2890625,0.437500053482) -- (1.296875,0.437500227703) -- (1.3046875,0.437500000299) -- (1.3125,0.437500866619) -- (1.3203125,0.437505140388) -- (1.328125,0.437500043562) -- (1.3359375,0.441162383973) -- (1.34375,0.437500016816) -- (1.3515625,0.437500000027) -- (1.359375,0.437500001491) -- (1.3671875,0.437500346853) -- (1.375,0.437500013748) -- (1.3828125,0.437501234867) -- (1.390625,0.437517042966) -- (1.3984375,0.43750000011) -- (1.40625,0.437500000474) -- (1.4140625,0.43750372252) -- (1.421875,0.437500380355) -- (1.4296875,0.437642213026) -- (1.4375,0.4375);
\draw[fill=white] (0.43359375,0.43359375) -- (0.44140625,0.433594065463) -- (0.44921875,0.433594767103) -- (0.45703125,0.433594322848) -- (0.46484375,0.433661115705) -- (0.47265625,0.433906987286) -- (0.48046875,0.433593766105) -- (0.48828125,0.43359375) -- (0.49609375,0.433593750066) -- (0.50390625,0.433762473549) -- (0.51171875,0.433593755512) -- (0.51953125,0.433593820025) -- (0.52734375,0.433593756788) -- (0.53515625,0.43359375295) -- (0.54296875,0.433593750052) -- (0.55078125,0.433593927229) -- (0.55859375,0.433593760015) -- (0.56640625,0.433593756066) -- (0.57421875,0.433593750072) -- (0.58203125,0.433605592764) -- (0.58984375,0.433593750057) -- (0.59765625,0.433595563989) -- (0.60546875,0.433593873536) -- (0.61328125,0.433593843905) -- (0.62109375,0.433593753118) -- (0.62890625,0.433597487251) -- (0.63671875,0.433608834017) -- (0.64453125,0.433598681849) -- (0.65234375,0.433610179833) -- (0.66015625,0.433593817957) -- (0.66796875,0.433593753078) -- (0.67578125,0.433593760152) -- (0.68359375,0.433593754964) -- (0.69140625,0.433594212489) -- (0.69921875,0.433593750101) -- (0.70703125,0.433614778226) -- (0.71484375,0.433593763445) -- (0.72265625,0.433593752954) -- (0.73046875,0.433593750366) -- (0.73828125,0.433593804688) -- (0.74609375,0.433593760028) -- (0.75390625,0.433593866253) -- (0.76171875,0.433594259) -- (0.76953125,0.433593750711) -- (0.77734375,0.433595318352) -- (0.78515625,0.433593750515) -- (0.79296875,0.433593750285) -- (0.80078125,0.433593750944) -- (0.80859375,0.433600794904) -- (0.81640625,0.433593750022) -- (0.82421875,0.433593750016) -- (0.83203125,0.433593750154) -- (0.83984375,0.434546562879) -- (0.84765625,0.433593750616) -- (0.85546875,0.43359375001) -- (0.86328125,0.433593750038) -- (0.87109375,0.433593751836) -- (0.87890625,0.433593784226) -- (0.88671875,0.433602012646) -- (0.89453125,0.433593834282) -- (0.90234375,0.433593982569) -- (0.91015625,0.433593753331) -- (0.91796875,0.43359375) -- (0.92578125,0.433593750633) -- (0.93359375,0.433593754269) -- (0.94140625,0.433593750123) -- (0.94921875,0.433594087954) -- (0.95703125,0.43359383012) -- (0.96484375,0.433593750091) -- (0.97265625,0.433593757781) -- (0.98046875,0.433594777674) -- (0.98828125,0.433593754506) -- (0.99609375,0.433594272974) -- (1.00390625,0.433593752714) -- (1.01171875,0.433593834897) -- (1.01953125,0.433594697221) -- (1.02734375,0.433594108914) -- (1.03515625,0.433593750066) -- (1.04296875,0.433593750144) -- (1.05078125,0.433594411568) -- (1.05859375,0.43407851033) -- (1.06640625,0.433593755413) -- (1.07421875,0.433593924223) -- (1.08203125,0.433596220818) -- (1.08984375,0.433593757072) -- (1.09765625,0.433593752057) -- (1.10546875,0.433593750335) -- (1.11328125,0.433595700811) -- (1.12109375,0.433593780994) -- (1.12890625,0.433593784083) -- (1.13671875,0.433652470099) -- (1.14453125,0.433593770898) -- (1.15234375,0.43359375) -- (1.16015625,0.43636131775) -- (1.16796875,0.433605357198) -- (1.17578125,0.433593905196) -- (1.18359375,0.433593788349) -- (1.19140625,0.433593760981) -- (1.19921875,0.433593878653) -- (1.20703125,0.433599864234) -- (1.21484375,0.433593750013) -- (1.22265625,0.433597042203) -- (1.23046875,0.433593750391) -- (1.23828125,0.433776806275) -- (1.24609375,0.433593853174) -- (1.25390625,0.433602630737) -- (1.26171875,0.433593767824) -- (1.26953125,0.433593967077) -- (1.27734375,0.43359375) -- (1.28515625,0.433593752351) -- (1.29296875,0.433593765219) -- (1.30078125,0.433593868923) -- (1.30859375,0.433593798828) -- (1.31640625,0.43359375009) -- (1.32421875,0.433593759202) -- (1.33203125,0.433593759237) -- (1.33984375,0.433593750002) -- (1.34765625,0.433593750052) -- (1.35546875,0.433593820881) -- (1.36328125,0.433596001753) -- (1.37109375,0.433594022099) -- (1.37890625,0.433594676984) -- (1.38671875,0.433593750052) -- (1.39453125,0.433595483738) -- (1.40234375,0.433593750764) -- (1.41015625,0.433593750391) -- (1.41796875,0.433593750001) -- (1.42578125,0.4335938384) -- (1.43359375,0.43359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.43359375,0.43359375) -- (0.44140625,0.433594065463) -- (0.44921875,0.433594767103) -- (0.45703125,0.433594322848) -- (0.46484375,0.433661115705) -- (0.47265625,0.433906987286) -- (0.48046875,0.433593766105) -- (0.48828125,0.43359375) -- (0.49609375,0.433593750066) -- (0.50390625,0.433762473549) -- (0.51171875,0.433593755512) -- (0.51953125,0.433593820025) -- (0.52734375,0.433593756788) -- (0.53515625,0.43359375295) -- (0.54296875,0.433593750052) -- (0.55078125,0.433593927229) -- (0.55859375,0.433593760015) -- (0.56640625,0.433593756066) -- (0.57421875,0.433593750072) -- (0.58203125,0.433605592764) -- (0.58984375,0.433593750057) -- (0.59765625,0.433595563989) -- (0.60546875,0.433593873536) -- (0.61328125,0.433593843905) -- (0.62109375,0.433593753118) -- (0.62890625,0.433597487251) -- (0.63671875,0.433608834017) -- (0.64453125,0.433598681849) -- (0.65234375,0.433610179833) -- (0.66015625,0.433593817957) -- (0.66796875,0.433593753078) -- (0.67578125,0.433593760152) -- (0.68359375,0.433593754964) -- (0.69140625,0.433594212489) -- (0.69921875,0.433593750101) -- (0.70703125,0.433614778226) -- (0.71484375,0.433593763445) -- (0.72265625,0.433593752954) -- (0.73046875,0.433593750366) -- (0.73828125,0.433593804688) -- (0.74609375,0.433593760028) -- (0.75390625,0.433593866253) -- (0.76171875,0.433594259) -- (0.76953125,0.433593750711) -- (0.77734375,0.433595318352) -- (0.78515625,0.433593750515) -- (0.79296875,0.433593750285) -- (0.80078125,0.433593750944) -- (0.80859375,0.433600794904) -- (0.81640625,0.433593750022) -- (0.82421875,0.433593750016) -- (0.83203125,0.433593750154) -- (0.83984375,0.434546562879) -- (0.84765625,0.433593750616) -- (0.85546875,0.43359375001) -- (0.86328125,0.433593750038) -- (0.87109375,0.433593751836) -- (0.87890625,0.433593784226) -- (0.88671875,0.433602012646) -- (0.89453125,0.433593834282) -- (0.90234375,0.433593982569) -- (0.91015625,0.433593753331) -- (0.91796875,0.43359375) -- (0.92578125,0.433593750633) -- (0.93359375,0.433593754269) -- (0.94140625,0.433593750123) -- (0.94921875,0.433594087954) -- (0.95703125,0.43359383012) -- (0.96484375,0.433593750091) -- (0.97265625,0.433593757781) -- (0.98046875,0.433594777674) -- (0.98828125,0.433593754506) -- (0.99609375,0.433594272974) -- (1.00390625,0.433593752714) -- (1.01171875,0.433593834897) -- (1.01953125,0.433594697221) -- (1.02734375,0.433594108914) -- (1.03515625,0.433593750066) -- (1.04296875,0.433593750144) -- (1.05078125,0.433594411568) -- (1.05859375,0.43407851033) -- (1.06640625,0.433593755413) -- (1.07421875,0.433593924223) -- (1.08203125,0.433596220818) -- (1.08984375,0.433593757072) -- (1.09765625,0.433593752057) -- (1.10546875,0.433593750335) -- (1.11328125,0.433595700811) -- (1.12109375,0.433593780994) -- (1.12890625,0.433593784083) -- (1.13671875,0.433652470099) -- (1.14453125,0.433593770898) -- (1.15234375,0.43359375) -- (1.16015625,0.43636131775) -- (1.16796875,0.433605357198) -- (1.17578125,0.433593905196) -- (1.18359375,0.433593788349) -- (1.19140625,0.433593760981) -- (1.19921875,0.433593878653) -- (1.20703125,0.433599864234) -- (1.21484375,0.433593750013) -- (1.22265625,0.433597042203) -- (1.23046875,0.433593750391) -- (1.23828125,0.433776806275) -- (1.24609375,0.433593853174) -- (1.25390625,0.433602630737) -- (1.26171875,0.433593767824) -- (1.26953125,0.433593967077) -- (1.27734375,0.43359375) -- (1.28515625,0.433593752351) -- (1.29296875,0.433593765219) -- (1.30078125,0.433593868923) -- (1.30859375,0.433593798828) -- (1.31640625,0.43359375009) -- (1.32421875,0.433593759202) -- (1.33203125,0.433593759237) -- (1.33984375,0.433593750002) -- (1.34765625,0.433593750052) -- (1.35546875,0.433593820881) -- (1.36328125,0.433596001753) -- (1.37109375,0.433594022099) -- (1.37890625,0.433594676984) -- (1.38671875,0.433593750052) -- (1.39453125,0.433595483738) -- (1.40234375,0.433593750764) -- (1.41015625,0.433593750391) -- (1.41796875,0.433593750001) -- (1.42578125,0.4335938384) -- (1.43359375,0.43359375);
\draw[fill=white] (0.4296875,0.4296875) -- (0.4375,0.429687503628) -- (0.4453125,0.429687678876) -- (0.453125,0.42970633866) -- (0.4609375,0.429687500203) -- (0.46875,0.42968750139) -- (0.4765625,0.429687500091) -- (0.484375,0.429687500447) -- (0.4921875,0.429687510968) -- (0.5,0.429687500393) -- (0.5078125,0.429860203384) -- (0.515625,0.429687500189) -- (0.5234375,0.429687500689) -- (0.53125,0.42969452127) -- (0.5390625,0.429687504404) -- (0.546875,0.429687761014) -- (0.5546875,0.429687512406) -- (0.5625,0.429687500481) -- (0.5703125,0.429688285012) -- (0.578125,0.429687521628) -- (0.5859375,0.429689254046) -- (0.59375,0.429687500004) -- (0.6015625,0.42969440826) -- (0.609375,0.429687500011) -- (0.6171875,0.429687500002) -- (0.625,0.641214790111) -- (0.6328125,0.42975495499) -- (0.640625,0.429687926311) -- (0.6484375,0.429690757983) -- (0.65625,0.429687627405) -- (0.6640625,0.429691400973) -- (0.671875,0.429687558848) -- (0.6796875,0.4296875) -- (0.6875,0.429694371297) -- (0.6953125,0.429688161653) -- (0.703125,0.429687500089) -- (0.7109375,0.429687500286) -- (0.71875,0.429689026959) -- (0.7265625,0.429692967629) -- (0.734375,0.429687566806) -- (0.7421875,0.429687500147) -- (0.75,0.429687589188) -- (0.7578125,0.429687502231) -- (0.765625,0.429687558091) -- (0.7734375,0.432428488152) -- (0.78125,0.429689523665) -- (0.7890625,0.429707829833) -- (0.796875,0.430043969878) -- (0.8046875,0.429687519666) -- (0.8125,0.429687534978) -- (0.8203125,0.429687503731) -- (0.828125,0.429687500083) -- (0.8359375,0.429687500007) -- (0.84375,0.429687510671) -- (0.8515625,0.429759945051) -- (0.859375,0.429687528362) -- (0.8671875,0.429687572516) -- (0.875,0.429687511862) -- (0.8828125,0.429687503447) -- (0.890625,0.429692854699) -- (0.8984375,0.429688187229) -- (0.90625,0.429687507014) -- (0.9140625,0.429687500267) -- (0.921875,0.429687506672) -- (0.9296875,0.42968750114) -- (0.9375,0.429694074546) -- (0.9453125,0.4296875) -- (0.953125,0.429688081832) -- (0.9609375,0.429711168511) -- (0.96875,0.429687500411) -- (0.9765625,0.429687503301) -- (0.984375,0.429694912087) -- (0.9921875,0.429692667007) -- (1.0,0.429688283274) -- (1.0078125,0.429687741727) -- (1.015625,0.429701164827) -- (1.0234375,0.429705927011) -- (1.03125,0.429837021863) -- (1.0390625,0.42969747921) -- (1.046875,0.429687506523) -- (1.0546875,0.429687500086) -- (1.0625,0.429687500317) -- (1.0703125,0.429764050649) -- (1.078125,0.430415945962) -- (1.0859375,0.429687501384) -- (1.09375,0.429687525499) -- (1.1015625,0.429687512507) -- (1.109375,0.429687612118) -- (1.1171875,0.429687502802) -- (1.125,0.429687501617) -- (1.1328125,0.429687504422) -- (1.140625,0.429687861717) -- (1.1484375,0.429688012392) -- (1.15625,0.429688292894) -- (1.1640625,0.429840771968) -- (1.171875,0.429687500093) -- (1.1796875,0.42968831216) -- (1.1875,0.429687503079) -- (1.1953125,0.429687599931) -- (1.203125,0.429687620881) -- (1.2109375,0.429689689159) -- (1.21875,0.429687500022) -- (1.2265625,0.42968752707) -- (1.234375,0.429687717594) -- (1.2421875,0.42968753725) -- (1.25,0.429687500826) -- (1.2578125,0.429687518943) -- (1.265625,0.429687509188) -- (1.2734375,0.42968782168) -- (1.28125,0.429687638818) -- (1.2890625,0.42968770803) -- (1.296875,0.429696736263) -- (1.3046875,0.429692549619) -- (1.3125,0.42968833583) -- (1.3203125,0.429687684882) -- (1.328125,0.429688175482) -- (1.3359375,0.4296875) -- (1.34375,0.429687503185) -- (1.3515625,0.429687510383) -- (1.359375,0.43011151836) -- (1.3671875,0.429687505458) -- (1.375,0.430156935659) -- (1.3828125,0.42968750134) -- (1.390625,0.429687559807) -- (1.3984375,0.429695603619) -- (1.40625,0.429687736113) -- (1.4140625,0.429687578546) -- (1.421875,0.429693512032) -- (1.4296875,0.4296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.4296875,0.4296875) -- (0.4375,0.429687503628) -- (0.4453125,0.429687678876) -- (0.453125,0.42970633866) -- (0.4609375,0.429687500203) -- (0.46875,0.42968750139) -- (0.4765625,0.429687500091) -- (0.484375,0.429687500447) -- (0.4921875,0.429687510968) -- (0.5,0.429687500393) -- (0.5078125,0.429860203384) -- (0.515625,0.429687500189) -- (0.5234375,0.429687500689) -- (0.53125,0.42969452127) -- (0.5390625,0.429687504404) -- (0.546875,0.429687761014) -- (0.5546875,0.429687512406) -- (0.5625,0.429687500481) -- (0.5703125,0.429688285012) -- (0.578125,0.429687521628) -- (0.5859375,0.429689254046) -- (0.59375,0.429687500004) -- (0.6015625,0.42969440826) -- (0.609375,0.429687500011) -- (0.6171875,0.429687500002) -- (0.625,0.641214790111) -- (0.6328125,0.42975495499) -- (0.640625,0.429687926311) -- (0.6484375,0.429690757983) -- (0.65625,0.429687627405) -- (0.6640625,0.429691400973) -- (0.671875,0.429687558848) -- (0.6796875,0.4296875) -- (0.6875,0.429694371297) -- (0.6953125,0.429688161653) -- (0.703125,0.429687500089) -- (0.7109375,0.429687500286) -- (0.71875,0.429689026959) -- (0.7265625,0.429692967629) -- (0.734375,0.429687566806) -- (0.7421875,0.429687500147) -- (0.75,0.429687589188) -- (0.7578125,0.429687502231) -- (0.765625,0.429687558091) -- (0.7734375,0.432428488152) -- (0.78125,0.429689523665) -- (0.7890625,0.429707829833) -- (0.796875,0.430043969878) -- (0.8046875,0.429687519666) -- (0.8125,0.429687534978) -- (0.8203125,0.429687503731) -- (0.828125,0.429687500083) -- (0.8359375,0.429687500007) -- (0.84375,0.429687510671) -- (0.8515625,0.429759945051) -- (0.859375,0.429687528362) -- (0.8671875,0.429687572516) -- (0.875,0.429687511862) -- (0.8828125,0.429687503447) -- (0.890625,0.429692854699) -- (0.8984375,0.429688187229) -- (0.90625,0.429687507014) -- (0.9140625,0.429687500267) -- (0.921875,0.429687506672) -- (0.9296875,0.42968750114) -- (0.9375,0.429694074546) -- (0.9453125,0.4296875) -- (0.953125,0.429688081832) -- (0.9609375,0.429711168511) -- (0.96875,0.429687500411) -- (0.9765625,0.429687503301) -- (0.984375,0.429694912087) -- (0.9921875,0.429692667007) -- (1.0,0.429688283274) -- (1.0078125,0.429687741727) -- (1.015625,0.429701164827) -- (1.0234375,0.429705927011) -- (1.03125,0.429837021863) -- (1.0390625,0.42969747921) -- (1.046875,0.429687506523) -- (1.0546875,0.429687500086) -- (1.0625,0.429687500317) -- (1.0703125,0.429764050649) -- (1.078125,0.430415945962) -- (1.0859375,0.429687501384) -- (1.09375,0.429687525499) -- (1.1015625,0.429687512507) -- (1.109375,0.429687612118) -- (1.1171875,0.429687502802) -- (1.125,0.429687501617) -- (1.1328125,0.429687504422) -- (1.140625,0.429687861717) -- (1.1484375,0.429688012392) -- (1.15625,0.429688292894) -- (1.1640625,0.429840771968) -- (1.171875,0.429687500093) -- (1.1796875,0.42968831216) -- (1.1875,0.429687503079) -- (1.1953125,0.429687599931) -- (1.203125,0.429687620881) -- (1.2109375,0.429689689159) -- (1.21875,0.429687500022) -- (1.2265625,0.42968752707) -- (1.234375,0.429687717594) -- (1.2421875,0.42968753725) -- (1.25,0.429687500826) -- (1.2578125,0.429687518943) -- (1.265625,0.429687509188) -- (1.2734375,0.42968782168) -- (1.28125,0.429687638818) -- (1.2890625,0.42968770803) -- (1.296875,0.429696736263) -- (1.3046875,0.429692549619) -- (1.3125,0.42968833583) -- (1.3203125,0.429687684882) -- (1.328125,0.429688175482) -- (1.3359375,0.4296875) -- (1.34375,0.429687503185) -- (1.3515625,0.429687510383) -- (1.359375,0.43011151836) -- (1.3671875,0.429687505458) -- (1.375,0.430156935659) -- (1.3828125,0.42968750134) -- (1.390625,0.429687559807) -- (1.3984375,0.429695603619) -- (1.40625,0.429687736113) -- (1.4140625,0.429687578546) -- (1.421875,0.429693512032) -- (1.4296875,0.4296875);
\draw[fill=white] (0.42578125,0.42578125) -- (0.43359375,0.425781250439) -- (0.44140625,0.425781250937) -- (0.44921875,0.427836733551) -- (0.45703125,0.425781453783) -- (0.46484375,0.425781266573) -- (0.47265625,0.425781250296) -- (0.48046875,0.425781250008) -- (0.48828125,0.425809811477) -- (0.49609375,0.425781909658) -- (0.50390625,0.425785435139) -- (0.51171875,0.425781250076) -- (0.51953125,0.425783248211) -- (0.52734375,0.425783471269) -- (0.53515625,0.425784202539) -- (0.54296875,0.425781688582) -- (0.55078125,0.425782345077) -- (0.55859375,0.425781268208) -- (0.56640625,0.425781290052) -- (0.57421875,0.425781398389) -- (0.58203125,0.425781414234) -- (0.58984375,0.425781257506) -- (0.59765625,0.425781251744) -- (0.60546875,0.425781940211) -- (0.61328125,0.425783379071) -- (0.62109375,0.42578125288) -- (0.62890625,0.425781387105) -- (0.63671875,0.425781251172) -- (0.64453125,0.425781250458) -- (0.65234375,0.42583027254) -- (0.66015625,0.42578136186) -- (0.66796875,0.425782281276) -- (0.67578125,0.42578125) -- (0.68359375,0.425781250011) -- (0.69140625,0.425781250057) -- (0.69921875,0.425781262188) -- (0.70703125,0.425782259436) -- (0.71484375,0.425785753755) -- (0.72265625,0.425781298495) -- (0.73046875,0.425781629174) -- (0.73828125,0.42578138453) -- (0.74609375,0.425781262067) -- (0.75390625,0.425781291994) -- (0.76171875,0.42578125794) -- (0.76953125,0.425781250652) -- (0.77734375,0.425781287999) -- (0.78515625,0.425790536629) -- (0.79296875,0.425781250156) -- (0.80078125,0.425989390578) -- (0.80859375,0.425784616934) -- (0.81640625,0.425781361984) -- (0.82421875,0.425781301027) -- (0.83203125,0.425781280745) -- (0.83984375,0.426039893602) -- (0.84765625,0.425799869076) -- (0.85546875,0.42592122478) -- (0.86328125,0.425781324772) -- (0.87109375,0.425783690379) -- (0.87890625,0.425783016381) -- (0.88671875,0.42578137317) -- (0.89453125,0.425781315951) -- (0.90234375,0.425860590479) -- (0.91015625,0.425783659333) -- (0.91796875,0.425781291369) -- (0.92578125,0.425781250363) -- (0.93359375,0.425781416327) -- (0.94140625,0.425781250551) -- (0.94921875,0.425781250102) -- (0.95703125,0.426206894291) -- (0.96484375,0.425782137466) -- (0.97265625,0.425781265028) -- (0.98046875,0.425781250005) -- (0.98828125,0.425781780311) -- (0.99609375,0.425781250144) -- (1.00390625,0.425781326205) -- (1.01171875,0.425781251005) -- (1.01953125,0.425971037024) -- (1.02734375,0.425781623438) -- (1.03515625,0.425781278603) -- (1.04296875,0.425784318559) -- (1.05078125,0.425781262203) -- (1.05859375,0.425781318805) -- (1.06640625,0.425781799675) -- (1.07421875,0.425781277587) -- (1.08203125,0.425781250483) -- (1.08984375,0.425781253894) -- (1.09765625,0.425782648648) -- (1.10546875,0.425781255329) -- (1.11328125,0.425781728862) -- (1.12109375,0.425781252207) -- (1.12890625,0.425781251095) -- (1.13671875,0.425781250046) -- (1.14453125,0.425781250332) -- (1.15234375,0.425782064734) -- (1.16015625,0.425781460079) -- (1.16796875,0.425781250134) -- (1.17578125,0.425781306075) -- (1.18359375,0.425781250001) -- (1.19140625,0.42578135239) -- (1.19921875,0.425781250139) -- (1.20703125,0.425781259275) -- (1.21484375,0.425784585782) -- (1.22265625,0.425781356064) -- (1.23046875,0.425781303801) -- (1.23828125,0.425783610294) -- (1.24609375,0.425781261353) -- (1.25390625,0.425781255686) -- (1.26171875,0.425781250609) -- (1.26953125,0.425783484649) -- (1.27734375,0.425781253129) -- (1.28515625,0.425785900328) -- (1.29296875,0.425781252107) -- (1.30078125,0.425794798164) -- (1.30859375,0.425808702624) -- (1.31640625,0.425781327464) -- (1.32421875,0.425781250006) -- (1.33203125,0.425781261857) -- (1.33984375,0.425781702477) -- (1.34765625,0.425781420416) -- (1.35546875,0.425781311421) -- (1.36328125,0.425781360914) -- (1.37109375,0.425781266402) -- (1.37890625,0.425781337149) -- (1.38671875,0.42579501092) -- (1.39453125,0.425781308012) -- (1.40234375,0.425781251469) -- (1.41015625,0.425781252094) -- (1.41796875,0.42726773925) -- (1.42578125,0.42578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.42578125,0.42578125) -- (0.43359375,0.425781250439) -- (0.44140625,0.425781250937) -- (0.44921875,0.427836733551) -- (0.45703125,0.425781453783) -- (0.46484375,0.425781266573) -- (0.47265625,0.425781250296) -- (0.48046875,0.425781250008) -- (0.48828125,0.425809811477) -- (0.49609375,0.425781909658) -- (0.50390625,0.425785435139) -- (0.51171875,0.425781250076) -- (0.51953125,0.425783248211) -- (0.52734375,0.425783471269) -- (0.53515625,0.425784202539) -- (0.54296875,0.425781688582) -- (0.55078125,0.425782345077) -- (0.55859375,0.425781268208) -- (0.56640625,0.425781290052) -- (0.57421875,0.425781398389) -- (0.58203125,0.425781414234) -- (0.58984375,0.425781257506) -- (0.59765625,0.425781251744) -- (0.60546875,0.425781940211) -- (0.61328125,0.425783379071) -- (0.62109375,0.42578125288) -- (0.62890625,0.425781387105) -- (0.63671875,0.425781251172) -- (0.64453125,0.425781250458) -- (0.65234375,0.42583027254) -- (0.66015625,0.42578136186) -- (0.66796875,0.425782281276) -- (0.67578125,0.42578125) -- (0.68359375,0.425781250011) -- (0.69140625,0.425781250057) -- (0.69921875,0.425781262188) -- (0.70703125,0.425782259436) -- (0.71484375,0.425785753755) -- (0.72265625,0.425781298495) -- (0.73046875,0.425781629174) -- (0.73828125,0.42578138453) -- (0.74609375,0.425781262067) -- (0.75390625,0.425781291994) -- (0.76171875,0.42578125794) -- (0.76953125,0.425781250652) -- (0.77734375,0.425781287999) -- (0.78515625,0.425790536629) -- (0.79296875,0.425781250156) -- (0.80078125,0.425989390578) -- (0.80859375,0.425784616934) -- (0.81640625,0.425781361984) -- (0.82421875,0.425781301027) -- (0.83203125,0.425781280745) -- (0.83984375,0.426039893602) -- (0.84765625,0.425799869076) -- (0.85546875,0.42592122478) -- (0.86328125,0.425781324772) -- (0.87109375,0.425783690379) -- (0.87890625,0.425783016381) -- (0.88671875,0.42578137317) -- (0.89453125,0.425781315951) -- (0.90234375,0.425860590479) -- (0.91015625,0.425783659333) -- (0.91796875,0.425781291369) -- (0.92578125,0.425781250363) -- (0.93359375,0.425781416327) -- (0.94140625,0.425781250551) -- (0.94921875,0.425781250102) -- (0.95703125,0.426206894291) -- (0.96484375,0.425782137466) -- (0.97265625,0.425781265028) -- (0.98046875,0.425781250005) -- (0.98828125,0.425781780311) -- (0.99609375,0.425781250144) -- (1.00390625,0.425781326205) -- (1.01171875,0.425781251005) -- (1.01953125,0.425971037024) -- (1.02734375,0.425781623438) -- (1.03515625,0.425781278603) -- (1.04296875,0.425784318559) -- (1.05078125,0.425781262203) -- (1.05859375,0.425781318805) -- (1.06640625,0.425781799675) -- (1.07421875,0.425781277587) -- (1.08203125,0.425781250483) -- (1.08984375,0.425781253894) -- (1.09765625,0.425782648648) -- (1.10546875,0.425781255329) -- (1.11328125,0.425781728862) -- (1.12109375,0.425781252207) -- (1.12890625,0.425781251095) -- (1.13671875,0.425781250046) -- (1.14453125,0.425781250332) -- (1.15234375,0.425782064734) -- (1.16015625,0.425781460079) -- (1.16796875,0.425781250134) -- (1.17578125,0.425781306075) -- (1.18359375,0.425781250001) -- (1.19140625,0.42578135239) -- (1.19921875,0.425781250139) -- (1.20703125,0.425781259275) -- (1.21484375,0.425784585782) -- (1.22265625,0.425781356064) -- (1.23046875,0.425781303801) -- (1.23828125,0.425783610294) -- (1.24609375,0.425781261353) -- (1.25390625,0.425781255686) -- (1.26171875,0.425781250609) -- (1.26953125,0.425783484649) -- (1.27734375,0.425781253129) -- (1.28515625,0.425785900328) -- (1.29296875,0.425781252107) -- (1.30078125,0.425794798164) -- (1.30859375,0.425808702624) -- (1.31640625,0.425781327464) -- (1.32421875,0.425781250006) -- (1.33203125,0.425781261857) -- (1.33984375,0.425781702477) -- (1.34765625,0.425781420416) -- (1.35546875,0.425781311421) -- (1.36328125,0.425781360914) -- (1.37109375,0.425781266402) -- (1.37890625,0.425781337149) -- (1.38671875,0.42579501092) -- (1.39453125,0.425781308012) -- (1.40234375,0.425781251469) -- (1.41015625,0.425781252094) -- (1.41796875,0.42726773925) -- (1.42578125,0.42578125);
\draw[fill=white] (0.421875,0.421875) -- (0.4296875,0.421881007198) -- (0.4375,0.421875010744) -- (0.4453125,0.421875003927) -- (0.453125,0.421875019183) -- (0.4609375,0.421875001845) -- (0.46875,0.42187504825) -- (0.4765625,0.421875013318) -- (0.484375,0.421878091674) -- (0.4921875,0.421875000823) -- (0.5,0.421875386446) -- (0.5078125,0.421875364216) -- (0.515625,0.421875006694) -- (0.5234375,0.421875002696) -- (0.53125,0.421876664257) -- (0.5390625,0.421875000371) -- (0.546875,0.42187648682) -- (0.5546875,0.421875012838) -- (0.5625,0.421875000037) -- (0.5703125,0.421875002361) -- (0.578125,0.421875396771) -- (0.5859375,0.421875001072) -- (0.59375,0.421875163981) -- (0.6015625,0.421875018735) -- (0.609375,0.421875289081) -- (0.6171875,0.421875000948) -- (0.625,0.421875000029) -- (0.6328125,0.421875001225) -- (0.640625,0.421876306923) -- (0.6484375,0.42187539219) -- (0.65625,0.421880389387) -- (0.6640625,0.421875004403) -- (0.671875,0.421875318353) -- (0.6796875,0.421939339688) -- (0.6875,0.421875393671) -- (0.6953125,0.421875000571) -- (0.703125,0.421875006853) -- (0.7109375,0.421875001167) -- (0.71875,0.421875861466) -- (0.7265625,0.421875012279) -- (0.734375,0.421875115375) -- (0.7421875,0.421879474844) -- (0.75,0.421875) -- (0.7578125,0.421875000353) -- (0.765625,0.421875750827) -- (0.7734375,0.421875000014) -- (0.78125,0.421875004237) -- (0.7890625,0.421875000002) -- (0.796875,0.421875000018) -- (0.8046875,0.421881144377) -- (0.8125,0.421875000899) -- (0.8203125,0.442472265832) -- (0.828125,0.42187504075) -- (0.8359375,0.421875102777) -- (0.84375,0.421875060769) -- (0.8515625,0.421875002674) -- (0.859375,0.421875473721) -- (0.8671875,0.421875000132) -- (0.875,0.421878080445) -- (0.8828125,0.421875983558) -- (0.890625,0.421875000445) -- (0.8984375,0.421875012705) -- (0.90625,0.42187500014) -- (0.9140625,0.421875441701) -- (0.921875,0.421875020641) -- (0.9296875,0.42187505972) -- (0.9375,0.421885585212) -- (0.9453125,0.421875000033) -- (0.953125,0.421935426033) -- (0.9609375,0.421875000093) -- (0.96875,0.421875001463) -- (0.9765625,0.421875004518) -- (0.984375,0.42187935496) -- (0.9921875,0.421875000245) -- (1.0,0.421921072484) -- (1.0078125,0.421876704935) -- (1.015625,0.421877531932) -- (1.0234375,0.421875) -- (1.03125,0.421875412801) -- (1.0390625,0.421875) -- (1.046875,0.423068630597) -- (1.0546875,0.421875001343) -- (1.0625,0.421881734594) -- (1.0703125,0.421887389665) -- (1.078125,0.421875001858) -- (1.0859375,0.421876382323) -- (1.09375,0.421875000021) -- (1.1015625,0.421875001807) -- (1.109375,0.421875001169) -- (1.1171875,0.421875000161) -- (1.125,0.421875000296) -- (1.1328125,0.421875006015) -- (1.140625,0.421875211743) -- (1.1484375,0.421875064073) -- (1.15625,0.421879080149) -- (1.1640625,0.421875002078) -- (1.171875,0.421875001248) -- (1.1796875,0.421875127029) -- (1.1875,0.421875000143) -- (1.1953125,0.421875986511) -- (1.203125,0.421875002962) -- (1.2109375,0.421875034257) -- (1.21875,0.421875195574) -- (1.2265625,0.421875002963) -- (1.234375,0.421875000151) -- (1.2421875,0.421875923058) -- (1.25,0.421875050682) -- (1.2578125,0.421875067315) -- (1.265625,0.421875000013) -- (1.2734375,0.421875000006) -- (1.28125,0.422028699253) -- (1.2890625,0.421875098846) -- (1.296875,0.421878012789) -- (1.3046875,0.421875001311) -- (1.3125,0.42187932405) -- (1.3203125,0.421875000172) -- (1.328125,0.421875000022) -- (1.3359375,0.421875000078) -- (1.34375,0.421875084166) -- (1.3515625,0.421875022186) -- (1.359375,0.421875015641) -- (1.3671875,0.421875000072) -- (1.375,0.421875055096) -- (1.3828125,0.421875897176) -- (1.390625,0.421882791362) -- (1.3984375,0.421878959682) -- (1.40625,0.421876088427) -- (1.4140625,0.421875017933) -- (1.421875,0.421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.421875,0.421875) -- (0.4296875,0.421881007198) -- (0.4375,0.421875010744) -- (0.4453125,0.421875003927) -- (0.453125,0.421875019183) -- (0.4609375,0.421875001845) -- (0.46875,0.42187504825) -- (0.4765625,0.421875013318) -- (0.484375,0.421878091674) -- (0.4921875,0.421875000823) -- (0.5,0.421875386446) -- (0.5078125,0.421875364216) -- (0.515625,0.421875006694) -- (0.5234375,0.421875002696) -- (0.53125,0.421876664257) -- (0.5390625,0.421875000371) -- (0.546875,0.42187648682) -- (0.5546875,0.421875012838) -- (0.5625,0.421875000037) -- (0.5703125,0.421875002361) -- (0.578125,0.421875396771) -- (0.5859375,0.421875001072) -- (0.59375,0.421875163981) -- (0.6015625,0.421875018735) -- (0.609375,0.421875289081) -- (0.6171875,0.421875000948) -- (0.625,0.421875000029) -- (0.6328125,0.421875001225) -- (0.640625,0.421876306923) -- (0.6484375,0.42187539219) -- (0.65625,0.421880389387) -- (0.6640625,0.421875004403) -- (0.671875,0.421875318353) -- (0.6796875,0.421939339688) -- (0.6875,0.421875393671) -- (0.6953125,0.421875000571) -- (0.703125,0.421875006853) -- (0.7109375,0.421875001167) -- (0.71875,0.421875861466) -- (0.7265625,0.421875012279) -- (0.734375,0.421875115375) -- (0.7421875,0.421879474844) -- (0.75,0.421875) -- (0.7578125,0.421875000353) -- (0.765625,0.421875750827) -- (0.7734375,0.421875000014) -- (0.78125,0.421875004237) -- (0.7890625,0.421875000002) -- (0.796875,0.421875000018) -- (0.8046875,0.421881144377) -- (0.8125,0.421875000899) -- (0.8203125,0.442472265832) -- (0.828125,0.42187504075) -- (0.8359375,0.421875102777) -- (0.84375,0.421875060769) -- (0.8515625,0.421875002674) -- (0.859375,0.421875473721) -- (0.8671875,0.421875000132) -- (0.875,0.421878080445) -- (0.8828125,0.421875983558) -- (0.890625,0.421875000445) -- (0.8984375,0.421875012705) -- (0.90625,0.42187500014) -- (0.9140625,0.421875441701) -- (0.921875,0.421875020641) -- (0.9296875,0.42187505972) -- (0.9375,0.421885585212) -- (0.9453125,0.421875000033) -- (0.953125,0.421935426033) -- (0.9609375,0.421875000093) -- (0.96875,0.421875001463) -- (0.9765625,0.421875004518) -- (0.984375,0.42187935496) -- (0.9921875,0.421875000245) -- (1.0,0.421921072484) -- (1.0078125,0.421876704935) -- (1.015625,0.421877531932) -- (1.0234375,0.421875) -- (1.03125,0.421875412801) -- (1.0390625,0.421875) -- (1.046875,0.423068630597) -- (1.0546875,0.421875001343) -- (1.0625,0.421881734594) -- (1.0703125,0.421887389665) -- (1.078125,0.421875001858) -- (1.0859375,0.421876382323) -- (1.09375,0.421875000021) -- (1.1015625,0.421875001807) -- (1.109375,0.421875001169) -- (1.1171875,0.421875000161) -- (1.125,0.421875000296) -- (1.1328125,0.421875006015) -- (1.140625,0.421875211743) -- (1.1484375,0.421875064073) -- (1.15625,0.421879080149) -- (1.1640625,0.421875002078) -- (1.171875,0.421875001248) -- (1.1796875,0.421875127029) -- (1.1875,0.421875000143) -- (1.1953125,0.421875986511) -- (1.203125,0.421875002962) -- (1.2109375,0.421875034257) -- (1.21875,0.421875195574) -- (1.2265625,0.421875002963) -- (1.234375,0.421875000151) -- (1.2421875,0.421875923058) -- (1.25,0.421875050682) -- (1.2578125,0.421875067315) -- (1.265625,0.421875000013) -- (1.2734375,0.421875000006) -- (1.28125,0.422028699253) -- (1.2890625,0.421875098846) -- (1.296875,0.421878012789) -- (1.3046875,0.421875001311) -- (1.3125,0.42187932405) -- (1.3203125,0.421875000172) -- (1.328125,0.421875000022) -- (1.3359375,0.421875000078) -- (1.34375,0.421875084166) -- (1.3515625,0.421875022186) -- (1.359375,0.421875015641) -- (1.3671875,0.421875000072) -- (1.375,0.421875055096) -- (1.3828125,0.421875897176) -- (1.390625,0.421882791362) -- (1.3984375,0.421878959682) -- (1.40625,0.421876088427) -- (1.4140625,0.421875017933) -- (1.421875,0.421875);
\draw[fill=white] (0.41796875,0.41796875) -- (0.42578125,0.417969069696) -- (0.43359375,0.417968751849) -- (0.44140625,0.417968750199) -- (0.44921875,0.417968750286) -- (0.45703125,0.417968764847) -- (0.46484375,0.417969768487) -- (0.47265625,0.417968792099) -- (0.48046875,0.417973156339) -- (0.48828125,0.41796981488) -- (0.49609375,0.417968750338) -- (0.50390625,0.417968751225) -- (0.51171875,0.417968933715) -- (0.51953125,0.417968808684) -- (0.52734375,0.41796875503) -- (0.53515625,0.417995840757) -- (0.54296875,0.417968751136) -- (0.55078125,0.417968750005) -- (0.55859375,0.417970500983) -- (0.56640625,0.417968750101) -- (0.57421875,0.417970080738) -- (0.58203125,0.417968760294) -- (0.58984375,0.417977165111) -- (0.59765625,0.417968828435) -- (0.60546875,0.417969037382) -- (0.61328125,0.417968753998) -- (0.62109375,0.417968754246) -- (0.62890625,0.417969211201) -- (0.63671875,0.417982738201) -- (0.64453125,0.417968906174) -- (0.65234375,0.417971992754) -- (0.66015625,0.417968750018) -- (0.66796875,0.41796875058) -- (0.67578125,0.418017558684) -- (0.68359375,0.417968755626) -- (0.69140625,0.418002566446) -- (0.69921875,0.417975683253) -- (0.70703125,0.417968755585) -- (0.71484375,0.41796876709) -- (0.72265625,0.417968757002) -- (0.73046875,0.41796875) -- (0.73828125,0.417968759517) -- (0.74609375,0.417968865704) -- (0.75390625,0.417969070519) -- (0.76171875,0.417968750024) -- (0.76953125,0.417968750275) -- (0.77734375,0.417968884634) -- (0.78515625,0.417969047157) -- (0.79296875,0.417968750004) -- (0.80078125,0.417968760324) -- (0.80859375,0.41796881886) -- (0.81640625,0.417968755965) -- (0.82421875,0.417968784831) -- (0.83203125,0.417968750465) -- (0.83984375,0.417968750032) -- (0.84765625,0.417968764422) -- (0.85546875,0.41796875327) -- (0.86328125,0.417974649274) -- (0.87109375,0.417968781971) -- (0.87890625,0.417968751343) -- (0.88671875,0.417969715735) -- (0.89453125,0.417971750519) -- (0.90234375,0.417968754366) -- (0.91015625,0.417971635554) -- (0.91796875,0.417968750674) -- (0.92578125,0.418655334504) -- (0.93359375,0.417968752273) -- (0.94140625,0.418101097996) -- (0.94921875,0.417968750334) -- (0.95703125,0.417968750446) -- (0.96484375,0.417968839728) -- (0.97265625,0.424371863961) -- (0.98046875,0.417968767575) -- (0.98828125,0.417968944552) -- (0.99609375,0.417968750078) -- (1.00390625,0.417968759471) -- (1.01171875,0.417968750021) -- (1.01953125,0.4179687567) -- (1.02734375,0.417972779521) -- (1.03515625,0.417968753098) -- (1.04296875,0.417968772784) -- (1.05078125,0.417968750464) -- (1.05859375,0.417968760242) -- (1.06640625,0.417971763166) -- (1.07421875,0.417968750002) -- (1.08203125,0.417969331103) -- (1.08984375,0.417968750727) -- (1.09765625,0.417968821686) -- (1.10546875,0.417968759033) -- (1.11328125,0.41796959647) -- (1.12109375,0.422701666439) -- (1.12890625,0.417968753874) -- (1.13671875,0.417968968949) -- (1.14453125,0.417968750001) -- (1.15234375,0.417968810848) -- (1.16015625,0.417968767471) -- (1.16796875,0.417970804649) -- (1.17578125,0.417969499553) -- (1.18359375,0.417969227046) -- (1.19140625,0.417968750035) -- (1.19921875,0.417968755466) -- (1.20703125,0.425046685923) -- (1.21484375,0.417982864962) -- (1.22265625,0.418569107349) -- (1.23046875,0.417969206968) -- (1.23828125,0.417968756463) -- (1.24609375,0.417969540903) -- (1.25390625,0.417977861617) -- (1.26171875,0.417969425739) -- (1.26953125,0.417968750014) -- (1.27734375,0.418707859557) -- (1.28515625,0.417970708772) -- (1.29296875,0.41799482607) -- (1.30078125,0.41796875062) -- (1.30859375,0.417968759547) -- (1.31640625,0.417968750842) -- (1.32421875,0.417969011131) -- (1.33203125,0.41796922417) -- (1.33984375,0.418006269674) -- (1.34765625,0.417968799679) -- (1.35546875,0.41796878747) -- (1.36328125,0.417968750055) -- (1.37109375,0.417968908486) -- (1.37890625,0.417972234893) -- (1.38671875,0.418495904944) -- (1.39453125,0.417968812566) -- (1.40234375,0.417968750626) -- (1.41015625,0.41796875002) -- (1.41796875,0.41796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.41796875,0.41796875) -- (0.42578125,0.417969069696) -- (0.43359375,0.417968751849) -- (0.44140625,0.417968750199) -- (0.44921875,0.417968750286) -- (0.45703125,0.417968764847) -- (0.46484375,0.417969768487) -- (0.47265625,0.417968792099) -- (0.48046875,0.417973156339) -- (0.48828125,0.41796981488) -- (0.49609375,0.417968750338) -- (0.50390625,0.417968751225) -- (0.51171875,0.417968933715) -- (0.51953125,0.417968808684) -- (0.52734375,0.41796875503) -- (0.53515625,0.417995840757) -- (0.54296875,0.417968751136) -- (0.55078125,0.417968750005) -- (0.55859375,0.417970500983) -- (0.56640625,0.417968750101) -- (0.57421875,0.417970080738) -- (0.58203125,0.417968760294) -- (0.58984375,0.417977165111) -- (0.59765625,0.417968828435) -- (0.60546875,0.417969037382) -- (0.61328125,0.417968753998) -- (0.62109375,0.417968754246) -- (0.62890625,0.417969211201) -- (0.63671875,0.417982738201) -- (0.64453125,0.417968906174) -- (0.65234375,0.417971992754) -- (0.66015625,0.417968750018) -- (0.66796875,0.41796875058) -- (0.67578125,0.418017558684) -- (0.68359375,0.417968755626) -- (0.69140625,0.418002566446) -- (0.69921875,0.417975683253) -- (0.70703125,0.417968755585) -- (0.71484375,0.41796876709) -- (0.72265625,0.417968757002) -- (0.73046875,0.41796875) -- (0.73828125,0.417968759517) -- (0.74609375,0.417968865704) -- (0.75390625,0.417969070519) -- (0.76171875,0.417968750024) -- (0.76953125,0.417968750275) -- (0.77734375,0.417968884634) -- (0.78515625,0.417969047157) -- (0.79296875,0.417968750004) -- (0.80078125,0.417968760324) -- (0.80859375,0.41796881886) -- (0.81640625,0.417968755965) -- (0.82421875,0.417968784831) -- (0.83203125,0.417968750465) -- (0.83984375,0.417968750032) -- (0.84765625,0.417968764422) -- (0.85546875,0.41796875327) -- (0.86328125,0.417974649274) -- (0.87109375,0.417968781971) -- (0.87890625,0.417968751343) -- (0.88671875,0.417969715735) -- (0.89453125,0.417971750519) -- (0.90234375,0.417968754366) -- (0.91015625,0.417971635554) -- (0.91796875,0.417968750674) -- (0.92578125,0.418655334504) -- (0.93359375,0.417968752273) -- (0.94140625,0.418101097996) -- (0.94921875,0.417968750334) -- (0.95703125,0.417968750446) -- (0.96484375,0.417968839728) -- (0.97265625,0.424371863961) -- (0.98046875,0.417968767575) -- (0.98828125,0.417968944552) -- (0.99609375,0.417968750078) -- (1.00390625,0.417968759471) -- (1.01171875,0.417968750021) -- (1.01953125,0.4179687567) -- (1.02734375,0.417972779521) -- (1.03515625,0.417968753098) -- (1.04296875,0.417968772784) -- (1.05078125,0.417968750464) -- (1.05859375,0.417968760242) -- (1.06640625,0.417971763166) -- (1.07421875,0.417968750002) -- (1.08203125,0.417969331103) -- (1.08984375,0.417968750727) -- (1.09765625,0.417968821686) -- (1.10546875,0.417968759033) -- (1.11328125,0.41796959647) -- (1.12109375,0.422701666439) -- (1.12890625,0.417968753874) -- (1.13671875,0.417968968949) -- (1.14453125,0.417968750001) -- (1.15234375,0.417968810848) -- (1.16015625,0.417968767471) -- (1.16796875,0.417970804649) -- (1.17578125,0.417969499553) -- (1.18359375,0.417969227046) -- (1.19140625,0.417968750035) -- (1.19921875,0.417968755466) -- (1.20703125,0.425046685923) -- (1.21484375,0.417982864962) -- (1.22265625,0.418569107349) -- (1.23046875,0.417969206968) -- (1.23828125,0.417968756463) -- (1.24609375,0.417969540903) -- (1.25390625,0.417977861617) -- (1.26171875,0.417969425739) -- (1.26953125,0.417968750014) -- (1.27734375,0.418707859557) -- (1.28515625,0.417970708772) -- (1.29296875,0.41799482607) -- (1.30078125,0.41796875062) -- (1.30859375,0.417968759547) -- (1.31640625,0.417968750842) -- (1.32421875,0.417969011131) -- (1.33203125,0.41796922417) -- (1.33984375,0.418006269674) -- (1.34765625,0.417968799679) -- (1.35546875,0.41796878747) -- (1.36328125,0.417968750055) -- (1.37109375,0.417968908486) -- (1.37890625,0.417972234893) -- (1.38671875,0.418495904944) -- (1.39453125,0.417968812566) -- (1.40234375,0.417968750626) -- (1.41015625,0.41796875002) -- (1.41796875,0.41796875);
\draw[fill=white] (0.4140625,0.4140625) -- (0.421875,0.414063097198) -- (0.4296875,0.414062550391) -- (0.4375,0.414062505425) -- (0.4453125,0.414067502275) -- (0.453125,0.414062504795) -- (0.4609375,0.414062512169) -- (0.46875,0.414062501191) -- (0.4765625,0.414062536338) -- (0.484375,0.414062500006) -- (0.4921875,0.414062501129) -- (0.5,0.414088168048) -- (0.5078125,0.414062632411) -- (0.515625,0.414062702111) -- (0.5234375,0.414062562292) -- (0.53125,0.414062502722) -- (0.5390625,0.414062624021) -- (0.546875,0.414062513048) -- (0.5546875,0.414062524905) -- (0.5625,0.414062500142) -- (0.5703125,0.414063029905) -- (0.578125,0.4140625) -- (0.5859375,0.414062671863) -- (0.59375,0.414062627453) -- (0.6015625,0.41406250169) -- (0.609375,0.414068027976) -- (0.6171875,0.414065139846) -- (0.625,0.414062500742) -- (0.6328125,0.414063064115) -- (0.640625,0.414062502134) -- (0.6484375,0.414062500779) -- (0.65625,0.414062500265) -- (0.6640625,0.414065831745) -- (0.671875,0.414062549796) -- (0.6796875,0.414062500215) -- (0.6875,0.414062986759) -- (0.6953125,0.414062501431) -- (0.703125,0.414062500284) -- (0.7109375,0.414062524745) -- (0.71875,0.414062539121) -- (0.7265625,0.414062548692) -- (0.734375,0.414062500408) -- (0.7421875,0.414063702686) -- (0.75,0.414062500034) -- (0.7578125,0.414063294619) -- (0.765625,0.414062500007) -- (0.7734375,0.414062565415) -- (0.78125,0.414062592789) -- (0.7890625,0.414064098475) -- (0.796875,0.414069964599) -- (0.8046875,0.414062635689) -- (0.8125,0.414062787209) -- (0.8203125,0.414062500007) -- (0.828125,0.414062500753) -- (0.8359375,0.414062503186) -- (0.84375,0.414062500678) -- (0.8515625,0.414062502551) -- (0.859375,0.414065307598) -- (0.8671875,0.414062500837) -- (0.875,0.414062500116) -- (0.8828125,0.414062508962) -- (0.890625,0.414062506686) -- (0.8984375,0.414062500033) -- (0.90625,0.414062500217) -- (0.9140625,0.41406288459) -- (0.921875,0.414062506494) -- (0.9296875,0.414062614258) -- (0.9375,0.414062503199) -- (0.9453125,0.414062500014) -- (0.953125,0.414337558615) -- (0.9609375,0.414062500511) -- (0.96875,0.414062500214) -- (0.9765625,0.414063050815) -- (0.984375,0.414062503198) -- (0.9921875,0.414135093073) -- (1.0,0.414062537111) -- (1.0078125,0.414062500126) -- (1.015625,0.414062797539) -- (1.0234375,0.414062529987) -- (1.03125,0.414063657858) -- (1.0390625,0.414070294302) -- (1.046875,0.414062712885) -- (1.0546875,0.414074486236) -- (1.0625,0.414062500902) -- (1.0703125,0.414065890027) -- (1.078125,0.414062501408) -- (1.0859375,0.414062600291) -- (1.09375,0.414062538576) -- (1.1015625,0.414062752439) -- (1.109375,0.414062508435) -- (1.1171875,0.414062506479) -- (1.125,0.414062775556) -- (1.1328125,0.414065365689) -- (1.140625,0.414062500155) -- (1.1484375,0.414076081607) -- (1.15625,0.414062522818) -- (1.1640625,0.414062504983) -- (1.171875,0.414062514944) -- (1.1796875,0.414066047831) -- (1.1875,0.414062500001) -- (1.1953125,0.414062502277) -- (1.203125,0.414136919075) -- (1.2109375,0.414062503396) -- (1.21875,0.414062500401) -- (1.2265625,0.41406250036) -- (1.234375,0.41406250875) -- (1.2421875,0.4140625) -- (1.25,0.414062502493) -- (1.2578125,0.41406250004) -- (1.265625,0.414062594731) -- (1.2734375,0.414062501368) -- (1.28125,0.414062943273) -- (1.2890625,0.414062503707) -- (1.296875,0.414062857358) -- (1.3046875,0.414062504915) -- (1.3125,0.414062503586) -- (1.3203125,0.414063027412) -- (1.328125,0.41406250004) -- (1.3359375,0.414062502295) -- (1.34375,0.414062586512) -- (1.3515625,0.414062500027) -- (1.359375,0.414071205191) -- (1.3671875,0.414062565933) -- (1.375,0.414062606471) -- (1.3828125,0.414062500821) -- (1.390625,0.414062817025) -- (1.3984375,0.414103415232) -- (1.40625,0.414062503575) -- (1.4140625,0.4140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.4140625,0.4140625) -- (0.421875,0.414063097198) -- (0.4296875,0.414062550391) -- (0.4375,0.414062505425) -- (0.4453125,0.414067502275) -- (0.453125,0.414062504795) -- (0.4609375,0.414062512169) -- (0.46875,0.414062501191) -- (0.4765625,0.414062536338) -- (0.484375,0.414062500006) -- (0.4921875,0.414062501129) -- (0.5,0.414088168048) -- (0.5078125,0.414062632411) -- (0.515625,0.414062702111) -- (0.5234375,0.414062562292) -- (0.53125,0.414062502722) -- (0.5390625,0.414062624021) -- (0.546875,0.414062513048) -- (0.5546875,0.414062524905) -- (0.5625,0.414062500142) -- (0.5703125,0.414063029905) -- (0.578125,0.4140625) -- (0.5859375,0.414062671863) -- (0.59375,0.414062627453) -- (0.6015625,0.41406250169) -- (0.609375,0.414068027976) -- (0.6171875,0.414065139846) -- (0.625,0.414062500742) -- (0.6328125,0.414063064115) -- (0.640625,0.414062502134) -- (0.6484375,0.414062500779) -- (0.65625,0.414062500265) -- (0.6640625,0.414065831745) -- (0.671875,0.414062549796) -- (0.6796875,0.414062500215) -- (0.6875,0.414062986759) -- (0.6953125,0.414062501431) -- (0.703125,0.414062500284) -- (0.7109375,0.414062524745) -- (0.71875,0.414062539121) -- (0.7265625,0.414062548692) -- (0.734375,0.414062500408) -- (0.7421875,0.414063702686) -- (0.75,0.414062500034) -- (0.7578125,0.414063294619) -- (0.765625,0.414062500007) -- (0.7734375,0.414062565415) -- (0.78125,0.414062592789) -- (0.7890625,0.414064098475) -- (0.796875,0.414069964599) -- (0.8046875,0.414062635689) -- (0.8125,0.414062787209) -- (0.8203125,0.414062500007) -- (0.828125,0.414062500753) -- (0.8359375,0.414062503186) -- (0.84375,0.414062500678) -- (0.8515625,0.414062502551) -- (0.859375,0.414065307598) -- (0.8671875,0.414062500837) -- (0.875,0.414062500116) -- (0.8828125,0.414062508962) -- (0.890625,0.414062506686) -- (0.8984375,0.414062500033) -- (0.90625,0.414062500217) -- (0.9140625,0.41406288459) -- (0.921875,0.414062506494) -- (0.9296875,0.414062614258) -- (0.9375,0.414062503199) -- (0.9453125,0.414062500014) -- (0.953125,0.414337558615) -- (0.9609375,0.414062500511) -- (0.96875,0.414062500214) -- (0.9765625,0.414063050815) -- (0.984375,0.414062503198) -- (0.9921875,0.414135093073) -- (1.0,0.414062537111) -- (1.0078125,0.414062500126) -- (1.015625,0.414062797539) -- (1.0234375,0.414062529987) -- (1.03125,0.414063657858) -- (1.0390625,0.414070294302) -- (1.046875,0.414062712885) -- (1.0546875,0.414074486236) -- (1.0625,0.414062500902) -- (1.0703125,0.414065890027) -- (1.078125,0.414062501408) -- (1.0859375,0.414062600291) -- (1.09375,0.414062538576) -- (1.1015625,0.414062752439) -- (1.109375,0.414062508435) -- (1.1171875,0.414062506479) -- (1.125,0.414062775556) -- (1.1328125,0.414065365689) -- (1.140625,0.414062500155) -- (1.1484375,0.414076081607) -- (1.15625,0.414062522818) -- (1.1640625,0.414062504983) -- (1.171875,0.414062514944) -- (1.1796875,0.414066047831) -- (1.1875,0.414062500001) -- (1.1953125,0.414062502277) -- (1.203125,0.414136919075) -- (1.2109375,0.414062503396) -- (1.21875,0.414062500401) -- (1.2265625,0.41406250036) -- (1.234375,0.41406250875) -- (1.2421875,0.4140625) -- (1.25,0.414062502493) -- (1.2578125,0.41406250004) -- (1.265625,0.414062594731) -- (1.2734375,0.414062501368) -- (1.28125,0.414062943273) -- (1.2890625,0.414062503707) -- (1.296875,0.414062857358) -- (1.3046875,0.414062504915) -- (1.3125,0.414062503586) -- (1.3203125,0.414063027412) -- (1.328125,0.41406250004) -- (1.3359375,0.414062502295) -- (1.34375,0.414062586512) -- (1.3515625,0.414062500027) -- (1.359375,0.414071205191) -- (1.3671875,0.414062565933) -- (1.375,0.414062606471) -- (1.3828125,0.414062500821) -- (1.390625,0.414062817025) -- (1.3984375,0.414103415232) -- (1.40625,0.414062503575) -- (1.4140625,0.4140625);
\draw[fill=white] (0.41015625,0.41015625) -- (0.41796875,0.410156314339) -- (0.42578125,0.410156290929) -- (0.43359375,0.410282875024) -- (0.44140625,0.410156259338) -- (0.44921875,0.410156417675) -- (0.45703125,0.410156464301) -- (0.46484375,0.410156276737) -- (0.47265625,0.410156281359) -- (0.48046875,0.410159528107) -- (0.48828125,0.410156385993) -- (0.49609375,0.4101562514) -- (0.50390625,0.410156429348) -- (0.51171875,0.410156298294) -- (0.51953125,0.410156254241) -- (0.52734375,0.410156252316) -- (0.53515625,0.410156255209) -- (0.54296875,0.410156288126) -- (0.55078125,0.410156250229) -- (0.55859375,0.410156283284) -- (0.56640625,0.410156250003) -- (0.57421875,0.410376236877) -- (0.58203125,0.410156594673) -- (0.58984375,0.410156250162) -- (0.59765625,0.410156603701) -- (0.60546875,0.410156530108) -- (0.61328125,0.410156250996) -- (0.62109375,0.410157673883) -- (0.62890625,0.410156269737) -- (0.63671875,0.410156745519) -- (0.64453125,0.410156250027) -- (0.65234375,0.410156479529) -- (0.66015625,0.410156250016) -- (0.66796875,0.410156251379) -- (0.67578125,0.410156595688) -- (0.68359375,0.410156250001) -- (0.69140625,0.410156267772) -- (0.69921875,0.41015627817) -- (0.70703125,0.410156250108) -- (0.71484375,0.410156272322) -- (0.72265625,0.410156824433) -- (0.73046875,0.410156257657) -- (0.73828125,0.410158861938) -- (0.74609375,0.410156250036) -- (0.75390625,0.410156250015) -- (0.76171875,0.410158009034) -- (0.76953125,0.410156250039) -- (0.77734375,0.410158167386) -- (0.78515625,0.41015628953) -- (0.79296875,0.410161535361) -- (0.80078125,0.410157085586) -- (0.80859375,0.410156250014) -- (0.81640625,0.410156256059) -- (0.82421875,0.41280303447) -- (0.83203125,0.410156354429) -- (0.83984375,0.410156697667) -- (0.84765625,0.410608190346) -- (0.85546875,0.410156260996) -- (0.86328125,0.41015648518) -- (0.87109375,0.410156337542) -- (0.87890625,0.410156250804) -- (0.88671875,0.410156250334) -- (0.89453125,0.410156250025) -- (0.90234375,0.410158492206) -- (0.91015625,0.410156255075) -- (0.91796875,0.410158296262) -- (0.92578125,0.410156289142) -- (0.93359375,0.410156250334) -- (0.94140625,0.410156402252) -- (0.94921875,0.410156253332) -- (0.95703125,0.410156263138) -- (0.96484375,0.410156266259) -- (0.97265625,0.410156260181) -- (0.98046875,0.410156250097) -- (0.98828125,0.41015625011) -- (0.99609375,0.41015626007) -- (1.00390625,0.410156250001) -- (1.01171875,0.41015626168) -- (1.01953125,0.410156306617) -- (1.02734375,0.41015713048) -- (1.03515625,0.410156264861) -- (1.04296875,0.410156250011) -- (1.05078125,0.410156250212) -- (1.05859375,0.410156802906) -- (1.06640625,0.410156549667) -- (1.07421875,0.41015636372) -- (1.08203125,0.41015625003) -- (1.08984375,0.410156259538) -- (1.09765625,0.410156321778) -- (1.10546875,0.41015625) -- (1.11328125,0.41015625) -- (1.12109375,0.410156261645) -- (1.12890625,0.41015625) -- (1.13671875,0.410157801002) -- (1.14453125,0.410156250095) -- (1.15234375,0.410156351965) -- (1.16015625,0.410156360704) -- (1.16796875,0.410157300636) -- (1.17578125,0.410156250318) -- (1.18359375,0.410156250006) -- (1.19140625,0.410156418302) -- (1.19921875,0.410156304184) -- (1.20703125,0.410156315873) -- (1.21484375,0.410156276251) -- (1.22265625,0.410156250023) -- (1.23046875,0.410156291719) -- (1.23828125,0.410170864644) -- (1.24609375,0.410156332923) -- (1.25390625,0.410156250172) -- (1.26171875,0.410156255509) -- (1.26953125,0.410156371098) -- (1.27734375,0.410156306324) -- (1.28515625,0.410156271771) -- (1.29296875,0.410156251526) -- (1.30078125,0.410156250846) -- (1.30859375,0.410156531168) -- (1.31640625,0.410156282532) -- (1.32421875,0.410156255324) -- (1.33203125,0.410156317264) -- (1.33984375,0.410156512076) -- (1.34765625,0.410157035449) -- (1.35546875,0.410156279624) -- (1.36328125,0.410156371342) -- (1.37109375,0.410156414451) -- (1.37890625,0.410157435491) -- (1.38671875,0.410156252328) -- (1.39453125,0.410156471119) -- (1.40234375,0.410218505021) -- (1.41015625,0.41015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.41015625,0.41015625) -- (0.41796875,0.410156314339) -- (0.42578125,0.410156290929) -- (0.43359375,0.410282875024) -- (0.44140625,0.410156259338) -- (0.44921875,0.410156417675) -- (0.45703125,0.410156464301) -- (0.46484375,0.410156276737) -- (0.47265625,0.410156281359) -- (0.48046875,0.410159528107) -- (0.48828125,0.410156385993) -- (0.49609375,0.4101562514) -- (0.50390625,0.410156429348) -- (0.51171875,0.410156298294) -- (0.51953125,0.410156254241) -- (0.52734375,0.410156252316) -- (0.53515625,0.410156255209) -- (0.54296875,0.410156288126) -- (0.55078125,0.410156250229) -- (0.55859375,0.410156283284) -- (0.56640625,0.410156250003) -- (0.57421875,0.410376236877) -- (0.58203125,0.410156594673) -- (0.58984375,0.410156250162) -- (0.59765625,0.410156603701) -- (0.60546875,0.410156530108) -- (0.61328125,0.410156250996) -- (0.62109375,0.410157673883) -- (0.62890625,0.410156269737) -- (0.63671875,0.410156745519) -- (0.64453125,0.410156250027) -- (0.65234375,0.410156479529) -- (0.66015625,0.410156250016) -- (0.66796875,0.410156251379) -- (0.67578125,0.410156595688) -- (0.68359375,0.410156250001) -- (0.69140625,0.410156267772) -- (0.69921875,0.41015627817) -- (0.70703125,0.410156250108) -- (0.71484375,0.410156272322) -- (0.72265625,0.410156824433) -- (0.73046875,0.410156257657) -- (0.73828125,0.410158861938) -- (0.74609375,0.410156250036) -- (0.75390625,0.410156250015) -- (0.76171875,0.410158009034) -- (0.76953125,0.410156250039) -- (0.77734375,0.410158167386) -- (0.78515625,0.41015628953) -- (0.79296875,0.410161535361) -- (0.80078125,0.410157085586) -- (0.80859375,0.410156250014) -- (0.81640625,0.410156256059) -- (0.82421875,0.41280303447) -- (0.83203125,0.410156354429) -- (0.83984375,0.410156697667) -- (0.84765625,0.410608190346) -- (0.85546875,0.410156260996) -- (0.86328125,0.41015648518) -- (0.87109375,0.410156337542) -- (0.87890625,0.410156250804) -- (0.88671875,0.410156250334) -- (0.89453125,0.410156250025) -- (0.90234375,0.410158492206) -- (0.91015625,0.410156255075) -- (0.91796875,0.410158296262) -- (0.92578125,0.410156289142) -- (0.93359375,0.410156250334) -- (0.94140625,0.410156402252) -- (0.94921875,0.410156253332) -- (0.95703125,0.410156263138) -- (0.96484375,0.410156266259) -- (0.97265625,0.410156260181) -- (0.98046875,0.410156250097) -- (0.98828125,0.41015625011) -- (0.99609375,0.41015626007) -- (1.00390625,0.410156250001) -- (1.01171875,0.41015626168) -- (1.01953125,0.410156306617) -- (1.02734375,0.41015713048) -- (1.03515625,0.410156264861) -- (1.04296875,0.410156250011) -- (1.05078125,0.410156250212) -- (1.05859375,0.410156802906) -- (1.06640625,0.410156549667) -- (1.07421875,0.41015636372) -- (1.08203125,0.41015625003) -- (1.08984375,0.410156259538) -- (1.09765625,0.410156321778) -- (1.10546875,0.41015625) -- (1.11328125,0.41015625) -- (1.12109375,0.410156261645) -- (1.12890625,0.41015625) -- (1.13671875,0.410157801002) -- (1.14453125,0.410156250095) -- (1.15234375,0.410156351965) -- (1.16015625,0.410156360704) -- (1.16796875,0.410157300636) -- (1.17578125,0.410156250318) -- (1.18359375,0.410156250006) -- (1.19140625,0.410156418302) -- (1.19921875,0.410156304184) -- (1.20703125,0.410156315873) -- (1.21484375,0.410156276251) -- (1.22265625,0.410156250023) -- (1.23046875,0.410156291719) -- (1.23828125,0.410170864644) -- (1.24609375,0.410156332923) -- (1.25390625,0.410156250172) -- (1.26171875,0.410156255509) -- (1.26953125,0.410156371098) -- (1.27734375,0.410156306324) -- (1.28515625,0.410156271771) -- (1.29296875,0.410156251526) -- (1.30078125,0.410156250846) -- (1.30859375,0.410156531168) -- (1.31640625,0.410156282532) -- (1.32421875,0.410156255324) -- (1.33203125,0.410156317264) -- (1.33984375,0.410156512076) -- (1.34765625,0.410157035449) -- (1.35546875,0.410156279624) -- (1.36328125,0.410156371342) -- (1.37109375,0.410156414451) -- (1.37890625,0.410157435491) -- (1.38671875,0.410156252328) -- (1.39453125,0.410156471119) -- (1.40234375,0.410218505021) -- (1.41015625,0.41015625);
\draw[fill=white] (0.40625,0.40625) -- (0.4140625,0.406251925542) -- (0.421875,0.406268647025) -- (0.4296875,0.406250002539) -- (0.4375,0.40625000379) -- (0.4453125,0.406250000559) -- (0.453125,0.406250000678) -- (0.4609375,0.408345222964) -- (0.46875,0.406250000005) -- (0.4765625,0.406250003824) -- (0.484375,0.406250000511) -- (0.4921875,0.406250006372) -- (0.5,0.406250000504) -- (0.5078125,0.406253102525) -- (0.515625,0.406250014553) -- (0.5234375,0.406250000642) -- (0.53125,0.406250000222) -- (0.5390625,0.40625089186) -- (0.546875,0.406358507615) -- (0.5546875,0.406250000028) -- (0.5625,0.406250125913) -- (0.5703125,0.406250021551) -- (0.578125,0.406250000037) -- (0.5859375,0.406250071933) -- (0.59375,0.406250091643) -- (0.6015625,0.406250000264) -- (0.609375,0.406250028874) -- (0.6171875,0.406250000615) -- (0.625,0.406250002493) -- (0.6328125,0.406250032158) -- (0.640625,0.4062500003) -- (0.6484375,0.406251873832) -- (0.65625,0.406250000286) -- (0.6640625,0.406250004954) -- (0.671875,0.406250000008) -- (0.6796875,0.40627935469) -- (0.6875,0.406250127623) -- (0.6953125,0.406250350494) -- (0.703125,0.406251009998) -- (0.7109375,0.406250004592) -- (0.71875,0.40625000008) -- (0.7265625,0.406250010907) -- (0.734375,0.406250000317) -- (0.7421875,0.406250000009) -- (0.75,0.406250000204) -- (0.7578125,0.406287616259) -- (0.765625,0.406250000638) -- (0.7734375,0.406250000151) -- (0.78125,0.406250008692) -- (0.7890625,0.406250005597) -- (0.796875,0.406250000008) -- (0.8046875,0.406251243902) -- (0.8125,0.406325963788) -- (0.8203125,0.406250000565) -- (0.828125,0.406250001901) -- (0.8359375,0.406250606916) -- (0.84375,0.406307973742) -- (0.8515625,0.40625) -- (0.859375,0.406250000012) -- (0.8671875,0.40625000006) -- (0.875,0.406250688619) -- (0.8828125,0.406257694455) -- (0.890625,0.406254820328) -- (0.8984375,0.406250079951) -- (0.90625,0.406250000461) -- (0.9140625,0.406250072412) -- (0.921875,0.406601828642) -- (0.9296875,0.406250001262) -- (0.9375,0.406250000028) -- (0.9453125,0.406250001052) -- (0.953125,0.406250000045) -- (0.9609375,0.406313024229) -- (0.96875,0.406250025968) -- (0.9765625,0.406250227179) -- (0.984375,0.406250317526) -- (0.9921875,0.406250001599) -- (1.0,0.406250361502) -- (1.0078125,0.406250000601) -- (1.015625,0.406250007459) -- (1.0234375,0.406250009429) -- (1.03125,0.40625020101) -- (1.0390625,0.406257021842) -- (1.046875,0.406250005391) -- (1.0546875,0.406250036361) -- (1.0625,0.406250237362) -- (1.0703125,0.406250599338) -- (1.078125,0.40626937311) -- (1.0859375,0.406250000341) -- (1.09375,0.406250003737) -- (1.1015625,0.406250001183) -- (1.109375,0.406250000157) -- (1.1171875,0.406250101225) -- (1.125,0.406250119979) -- (1.1328125,0.40625) -- (1.140625,0.406250128796) -- (1.1484375,0.406250001094) -- (1.15625,0.406252590361) -- (1.1640625,0.406250001891) -- (1.171875,0.406250241102) -- (1.1796875,0.40625000487) -- (1.1875,0.406250000369) -- (1.1953125,0.406250000708) -- (1.203125,0.406250000077) -- (1.2109375,0.406250073534) -- (1.21875,0.406250000003) -- (1.2265625,0.406250006155) -- (1.234375,0.406250000017) -- (1.2421875,0.406250000011) -- (1.25,0.406250039697) -- (1.2578125,0.406250002019) -- (1.265625,0.406252441994) -- (1.2734375,0.406269671988) -- (1.28125,0.406250003428) -- (1.2890625,0.406250013479) -- (1.296875,0.406250000005) -- (1.3046875,0.406250001402) -- (1.3125,0.406250690872) -- (1.3203125,0.406261939326) -- (1.328125,0.406250030146) -- (1.3359375,0.406250000719) -- (1.34375,0.406250024143) -- (1.3515625,0.406250023557) -- (1.359375,0.406251786312) -- (1.3671875,0.406250000058) -- (1.375,0.406250001182) -- (1.3828125,0.406414881192) -- (1.390625,0.406250000116) -- (1.3984375,0.406250005415) -- (1.40625,0.40625) -- (1,0) -- (0,0) -- cycle;
\draw (0.40625,0.40625) -- (0.4140625,0.406251925542) -- (0.421875,0.406268647025) -- (0.4296875,0.406250002539) -- (0.4375,0.40625000379) -- (0.4453125,0.406250000559) -- (0.453125,0.406250000678) -- (0.4609375,0.408345222964) -- (0.46875,0.406250000005) -- (0.4765625,0.406250003824) -- (0.484375,0.406250000511) -- (0.4921875,0.406250006372) -- (0.5,0.406250000504) -- (0.5078125,0.406253102525) -- (0.515625,0.406250014553) -- (0.5234375,0.406250000642) -- (0.53125,0.406250000222) -- (0.5390625,0.40625089186) -- (0.546875,0.406358507615) -- (0.5546875,0.406250000028) -- (0.5625,0.406250125913) -- (0.5703125,0.406250021551) -- (0.578125,0.406250000037) -- (0.5859375,0.406250071933) -- (0.59375,0.406250091643) -- (0.6015625,0.406250000264) -- (0.609375,0.406250028874) -- (0.6171875,0.406250000615) -- (0.625,0.406250002493) -- (0.6328125,0.406250032158) -- (0.640625,0.4062500003) -- (0.6484375,0.406251873832) -- (0.65625,0.406250000286) -- (0.6640625,0.406250004954) -- (0.671875,0.406250000008) -- (0.6796875,0.40627935469) -- (0.6875,0.406250127623) -- (0.6953125,0.406250350494) -- (0.703125,0.406251009998) -- (0.7109375,0.406250004592) -- (0.71875,0.40625000008) -- (0.7265625,0.406250010907) -- (0.734375,0.406250000317) -- (0.7421875,0.406250000009) -- (0.75,0.406250000204) -- (0.7578125,0.406287616259) -- (0.765625,0.406250000638) -- (0.7734375,0.406250000151) -- (0.78125,0.406250008692) -- (0.7890625,0.406250005597) -- (0.796875,0.406250000008) -- (0.8046875,0.406251243902) -- (0.8125,0.406325963788) -- (0.8203125,0.406250000565) -- (0.828125,0.406250001901) -- (0.8359375,0.406250606916) -- (0.84375,0.406307973742) -- (0.8515625,0.40625) -- (0.859375,0.406250000012) -- (0.8671875,0.40625000006) -- (0.875,0.406250688619) -- (0.8828125,0.406257694455) -- (0.890625,0.406254820328) -- (0.8984375,0.406250079951) -- (0.90625,0.406250000461) -- (0.9140625,0.406250072412) -- (0.921875,0.406601828642) -- (0.9296875,0.406250001262) -- (0.9375,0.406250000028) -- (0.9453125,0.406250001052) -- (0.953125,0.406250000045) -- (0.9609375,0.406313024229) -- (0.96875,0.406250025968) -- (0.9765625,0.406250227179) -- (0.984375,0.406250317526) -- (0.9921875,0.406250001599) -- (1.0,0.406250361502) -- (1.0078125,0.406250000601) -- (1.015625,0.406250007459) -- (1.0234375,0.406250009429) -- (1.03125,0.40625020101) -- (1.0390625,0.406257021842) -- (1.046875,0.406250005391) -- (1.0546875,0.406250036361) -- (1.0625,0.406250237362) -- (1.0703125,0.406250599338) -- (1.078125,0.40626937311) -- (1.0859375,0.406250000341) -- (1.09375,0.406250003737) -- (1.1015625,0.406250001183) -- (1.109375,0.406250000157) -- (1.1171875,0.406250101225) -- (1.125,0.406250119979) -- (1.1328125,0.40625) -- (1.140625,0.406250128796) -- (1.1484375,0.406250001094) -- (1.15625,0.406252590361) -- (1.1640625,0.406250001891) -- (1.171875,0.406250241102) -- (1.1796875,0.40625000487) -- (1.1875,0.406250000369) -- (1.1953125,0.406250000708) -- (1.203125,0.406250000077) -- (1.2109375,0.406250073534) -- (1.21875,0.406250000003) -- (1.2265625,0.406250006155) -- (1.234375,0.406250000017) -- (1.2421875,0.406250000011) -- (1.25,0.406250039697) -- (1.2578125,0.406250002019) -- (1.265625,0.406252441994) -- (1.2734375,0.406269671988) -- (1.28125,0.406250003428) -- (1.2890625,0.406250013479) -- (1.296875,0.406250000005) -- (1.3046875,0.406250001402) -- (1.3125,0.406250690872) -- (1.3203125,0.406261939326) -- (1.328125,0.406250030146) -- (1.3359375,0.406250000719) -- (1.34375,0.406250024143) -- (1.3515625,0.406250023557) -- (1.359375,0.406251786312) -- (1.3671875,0.406250000058) -- (1.375,0.406250001182) -- (1.3828125,0.406414881192) -- (1.390625,0.406250000116) -- (1.3984375,0.406250005415) -- (1.40625,0.40625);
\draw[fill=white] (0.40234375,0.40234375) -- (0.41015625,0.402343906969) -- (0.41796875,0.402343759698) -- (0.42578125,0.402344019529) -- (0.43359375,0.402343875885) -- (0.44140625,0.40570882989) -- (0.44921875,0.402343750046) -- (0.45703125,0.402369839709) -- (0.46484375,0.402347939231) -- (0.47265625,0.402343750748) -- (0.48046875,0.4023441928) -- (0.48828125,0.402343808121) -- (0.49609375,0.402343751653) -- (0.50390625,0.402343750001) -- (0.51171875,0.402346778501) -- (0.51953125,0.402343771903) -- (0.52734375,0.402343975866) -- (0.53515625,0.402343796585) -- (0.54296875,0.40234384988) -- (0.55078125,0.402343750155) -- (0.55859375,0.402344201699) -- (0.56640625,0.402343752743) -- (0.57421875,0.402344368845) -- (0.58203125,0.402343758747) -- (0.58984375,0.402343777573) -- (0.59765625,0.402343750018) -- (0.60546875,0.402343762633) -- (0.61328125,0.402343930665) -- (0.62109375,0.402344007336) -- (0.62890625,0.402343761966) -- (0.63671875,0.402343750744) -- (0.64453125,0.402374231443) -- (0.65234375,0.40234375739) -- (0.66015625,0.40234685797) -- (0.66796875,0.402344196031) -- (0.67578125,0.40234375236) -- (0.68359375,0.402344297792) -- (0.69140625,0.402343753951) -- (0.69921875,0.402344248343) -- (0.70703125,0.402344150105) -- (0.71484375,0.402344896355) -- (0.72265625,0.40234375748) -- (0.73046875,0.402365233655) -- (0.73828125,0.402343885185) -- (0.74609375,0.402343751495) -- (0.75390625,0.4023437637) -- (0.76171875,0.402359610722) -- (0.76953125,0.402343750092) -- (0.77734375,0.402347821232) -- (0.78515625,0.40234578609) -- (0.79296875,0.402344354504) -- (0.80078125,0.402343750689) -- (0.80859375,0.402343751496) -- (0.81640625,0.402343868858) -- (0.82421875,0.402343750084) -- (0.83203125,0.402343804573) -- (0.83984375,0.402343781529) -- (0.84765625,0.402344034172) -- (0.85546875,0.402343753219) -- (0.86328125,0.402503985676) -- (0.87109375,0.40234375504) -- (0.87890625,0.402343751161) -- (0.88671875,0.40234387557) -- (0.89453125,0.402349486595) -- (0.90234375,0.402343750012) -- (0.91015625,0.402343803348) -- (0.91796875,0.402343756917) -- (0.92578125,0.402343750068) -- (0.93359375,0.402343750001) -- (0.94140625,0.402343750107) -- (0.94921875,0.40234375012) -- (0.95703125,0.40234375505) -- (0.96484375,0.402343750039) -- (0.97265625,0.403685523228) -- (0.98046875,0.402343757179) -- (0.98828125,0.402343750494) -- (0.99609375,0.402343766339) -- (1.00390625,0.402343753709) -- (1.01171875,0.402426831119) -- (1.01953125,0.40234375001) -- (1.02734375,0.402343849402) -- (1.03515625,0.402344507748) -- (1.04296875,0.402343753033) -- (1.05078125,0.402343993998) -- (1.05859375,0.402349906318) -- (1.06640625,0.402397873953) -- (1.07421875,0.402343873086) -- (1.08203125,0.402343750499) -- (1.08984375,0.402345594475) -- (1.09765625,0.402343750052) -- (1.10546875,0.402363915428) -- (1.11328125,0.402343750456) -- (1.12109375,0.402345089489) -- (1.12890625,0.40234522944) -- (1.13671875,0.402343778991) -- (1.14453125,0.402343751451) -- (1.15234375,0.402344336943) -- (1.16015625,0.402343750246) -- (1.16796875,0.402368115383) -- (1.17578125,0.402343758741) -- (1.18359375,0.402343750088) -- (1.19140625,0.40234395209) -- (1.19921875,0.402344027096) -- (1.20703125,0.402365391604) -- (1.21484375,0.40234421974) -- (1.22265625,0.402343773252) -- (1.23046875,0.402343750026) -- (1.23828125,0.402343895195) -- (1.24609375,0.402343750866) -- (1.25390625,0.402343752241) -- (1.26171875,0.40234375013) -- (1.26953125,0.402343751465) -- (1.27734375,0.402343751501) -- (1.28515625,0.402343752265) -- (1.29296875,0.40234375002) -- (1.30078125,0.402343750649) -- (1.30859375,0.402344189926) -- (1.31640625,0.402343790309) -- (1.32421875,0.402343991427) -- (1.33203125,0.402343774658) -- (1.33984375,0.402345487418) -- (1.34765625,0.402343750286) -- (1.35546875,0.402343753382) -- (1.36328125,0.40234375001) -- (1.37109375,0.402343751655) -- (1.37890625,0.402343764136) -- (1.38671875,0.402343772553) -- (1.39453125,0.402343750503) -- (1.40234375,0.40234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.40234375,0.40234375) -- (0.41015625,0.402343906969) -- (0.41796875,0.402343759698) -- (0.42578125,0.402344019529) -- (0.43359375,0.402343875885) -- (0.44140625,0.40570882989) -- (0.44921875,0.402343750046) -- (0.45703125,0.402369839709) -- (0.46484375,0.402347939231) -- (0.47265625,0.402343750748) -- (0.48046875,0.4023441928) -- (0.48828125,0.402343808121) -- (0.49609375,0.402343751653) -- (0.50390625,0.402343750001) -- (0.51171875,0.402346778501) -- (0.51953125,0.402343771903) -- (0.52734375,0.402343975866) -- (0.53515625,0.402343796585) -- (0.54296875,0.40234384988) -- (0.55078125,0.402343750155) -- (0.55859375,0.402344201699) -- (0.56640625,0.402343752743) -- (0.57421875,0.402344368845) -- (0.58203125,0.402343758747) -- (0.58984375,0.402343777573) -- (0.59765625,0.402343750018) -- (0.60546875,0.402343762633) -- (0.61328125,0.402343930665) -- (0.62109375,0.402344007336) -- (0.62890625,0.402343761966) -- (0.63671875,0.402343750744) -- (0.64453125,0.402374231443) -- (0.65234375,0.40234375739) -- (0.66015625,0.40234685797) -- (0.66796875,0.402344196031) -- (0.67578125,0.40234375236) -- (0.68359375,0.402344297792) -- (0.69140625,0.402343753951) -- (0.69921875,0.402344248343) -- (0.70703125,0.402344150105) -- (0.71484375,0.402344896355) -- (0.72265625,0.40234375748) -- (0.73046875,0.402365233655) -- (0.73828125,0.402343885185) -- (0.74609375,0.402343751495) -- (0.75390625,0.4023437637) -- (0.76171875,0.402359610722) -- (0.76953125,0.402343750092) -- (0.77734375,0.402347821232) -- (0.78515625,0.40234578609) -- (0.79296875,0.402344354504) -- (0.80078125,0.402343750689) -- (0.80859375,0.402343751496) -- (0.81640625,0.402343868858) -- (0.82421875,0.402343750084) -- (0.83203125,0.402343804573) -- (0.83984375,0.402343781529) -- (0.84765625,0.402344034172) -- (0.85546875,0.402343753219) -- (0.86328125,0.402503985676) -- (0.87109375,0.40234375504) -- (0.87890625,0.402343751161) -- (0.88671875,0.40234387557) -- (0.89453125,0.402349486595) -- (0.90234375,0.402343750012) -- (0.91015625,0.402343803348) -- (0.91796875,0.402343756917) -- (0.92578125,0.402343750068) -- (0.93359375,0.402343750001) -- (0.94140625,0.402343750107) -- (0.94921875,0.40234375012) -- (0.95703125,0.40234375505) -- (0.96484375,0.402343750039) -- (0.97265625,0.403685523228) -- (0.98046875,0.402343757179) -- (0.98828125,0.402343750494) -- (0.99609375,0.402343766339) -- (1.00390625,0.402343753709) -- (1.01171875,0.402426831119) -- (1.01953125,0.40234375001) -- (1.02734375,0.402343849402) -- (1.03515625,0.402344507748) -- (1.04296875,0.402343753033) -- (1.05078125,0.402343993998) -- (1.05859375,0.402349906318) -- (1.06640625,0.402397873953) -- (1.07421875,0.402343873086) -- (1.08203125,0.402343750499) -- (1.08984375,0.402345594475) -- (1.09765625,0.402343750052) -- (1.10546875,0.402363915428) -- (1.11328125,0.402343750456) -- (1.12109375,0.402345089489) -- (1.12890625,0.40234522944) -- (1.13671875,0.402343778991) -- (1.14453125,0.402343751451) -- (1.15234375,0.402344336943) -- (1.16015625,0.402343750246) -- (1.16796875,0.402368115383) -- (1.17578125,0.402343758741) -- (1.18359375,0.402343750088) -- (1.19140625,0.40234395209) -- (1.19921875,0.402344027096) -- (1.20703125,0.402365391604) -- (1.21484375,0.40234421974) -- (1.22265625,0.402343773252) -- (1.23046875,0.402343750026) -- (1.23828125,0.402343895195) -- (1.24609375,0.402343750866) -- (1.25390625,0.402343752241) -- (1.26171875,0.40234375013) -- (1.26953125,0.402343751465) -- (1.27734375,0.402343751501) -- (1.28515625,0.402343752265) -- (1.29296875,0.40234375002) -- (1.30078125,0.402343750649) -- (1.30859375,0.402344189926) -- (1.31640625,0.402343790309) -- (1.32421875,0.402343991427) -- (1.33203125,0.402343774658) -- (1.33984375,0.402345487418) -- (1.34765625,0.402343750286) -- (1.35546875,0.402343753382) -- (1.36328125,0.40234375001) -- (1.37109375,0.402343751655) -- (1.37890625,0.402343764136) -- (1.38671875,0.402343772553) -- (1.39453125,0.402343750503) -- (1.40234375,0.40234375);
\draw[fill=white] (0.3984375,0.3984375) -- (0.40625,0.39873552328) -- (0.4140625,0.398437500002) -- (0.421875,0.398462582969) -- (0.4296875,0.39843750718) -- (0.4375,0.398437500054) -- (0.4453125,0.398437501226) -- (0.453125,0.3984378092) -- (0.4609375,0.398442139002) -- (0.46875,0.398437656616) -- (0.4765625,0.398437500038) -- (0.484375,0.39843750193) -- (0.4921875,0.398522256138) -- (0.5,0.398437511835) -- (0.5078125,0.39843776411) -- (0.515625,0.398437500395) -- (0.5234375,0.398441282542) -- (0.53125,0.398440658454) -- (0.5390625,0.398437510917) -- (0.546875,0.398446478774) -- (0.5546875,0.39843753199) -- (0.5625,0.398437685046) -- (0.5703125,0.398437500265) -- (0.578125,0.3984375) -- (0.5859375,0.398437501013) -- (0.59375,0.39843750241) -- (0.6015625,0.398439274703) -- (0.609375,0.398437503094) -- (0.6171875,0.398440749186) -- (0.625,0.398437503088) -- (0.6328125,0.398437517854) -- (0.640625,0.399044941386) -- (0.6484375,0.398467583343) -- (0.65625,0.398437521388) -- (0.6640625,0.398437632437) -- (0.671875,0.398455801805) -- (0.6796875,0.39843814099) -- (0.6875,0.39843760606) -- (0.6953125,0.398446487372) -- (0.703125,0.398438040844) -- (0.7109375,0.398438120269) -- (0.71875,0.398439893307) -- (0.7265625,0.398437510018) -- (0.734375,0.39843765233) -- (0.7421875,0.398437500121) -- (0.75,0.398461146606) -- (0.7578125,0.398441720736) -- (0.765625,0.398438268683) -- (0.7734375,0.398443728083) -- (0.78125,0.398437500798) -- (0.7890625,0.398440528741) -- (0.796875,0.398437500019) -- (0.8046875,0.398437648574) -- (0.8125,0.398437500766) -- (0.8203125,0.398486826895) -- (0.828125,0.398437506956) -- (0.8359375,0.398437500092) -- (0.84375,0.398437502603) -- (0.8515625,0.398441833508) -- (0.859375,0.398437500586) -- (0.8671875,0.398437540815) -- (0.875,0.398437748905) -- (0.8828125,0.398437506007) -- (0.890625,0.398476174625) -- (0.8984375,0.398437586507) -- (0.90625,0.398441935764) -- (0.9140625,0.398437577143) -- (0.921875,0.398437500243) -- (0.9296875,0.3984375236) -- (0.9375,0.398437506311) -- (0.9453125,0.398437510228) -- (0.953125,0.398437510844) -- (0.9609375,0.398437540209) -- (0.96875,0.398437512364) -- (0.9765625,0.398437500005) -- (0.984375,0.398437925725) -- (0.9921875,0.398459951538) -- (1.0,0.398437508) -- (1.0078125,0.398440550514) -- (1.015625,0.398437503344) -- (1.0234375,0.398475750062) -- (1.03125,0.398437502567) -- (1.0390625,0.398437500006) -- (1.046875,0.398437516136) -- (1.0546875,0.398440302549) -- (1.0625,0.398449714244) -- (1.0703125,0.398444598295) -- (1.078125,0.398437500094) -- (1.0859375,0.398438089799) -- (1.09375,0.398437508527) -- (1.1015625,0.398456096635) -- (1.109375,0.398440604688) -- (1.1171875,0.398437500023) -- (1.125,0.39853417587) -- (1.1328125,0.398444775593) -- (1.140625,0.398437500171) -- (1.1484375,0.398437645956) -- (1.15625,0.398437500018) -- (1.1640625,0.398438053373) -- (1.171875,0.398437500021) -- (1.1796875,0.398626266898) -- (1.1875,0.398437504247) -- (1.1953125,0.398548092135) -- (1.203125,0.398441614505) -- (1.2109375,0.398437500269) -- (1.21875,0.398437500087) -- (1.2265625,0.39843750647) -- (1.234375,0.398437500062) -- (1.2421875,0.398439586734) -- (1.25,0.398437500005) -- (1.2578125,0.398437500614) -- (1.265625,0.398437501565) -- (1.2734375,0.398437972615) -- (1.28125,0.39844151201) -- (1.2890625,0.398437618071) -- (1.296875,0.398561166044) -- (1.3046875,0.398437521209) -- (1.3125,0.398437500867) -- (1.3203125,0.398438166193) -- (1.328125,0.39843750019) -- (1.3359375,0.398437977084) -- (1.34375,0.398437505985) -- (1.3515625,0.398437500008) -- (1.359375,0.398437500011) -- (1.3671875,0.39843750013) -- (1.375,0.398437834785) -- (1.3828125,0.398437636915) -- (1.390625,0.398437651021) -- (1.3984375,0.3984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.3984375,0.3984375) -- (0.40625,0.39873552328) -- (0.4140625,0.398437500002) -- (0.421875,0.398462582969) -- (0.4296875,0.39843750718) -- (0.4375,0.398437500054) -- (0.4453125,0.398437501226) -- (0.453125,0.3984378092) -- (0.4609375,0.398442139002) -- (0.46875,0.398437656616) -- (0.4765625,0.398437500038) -- (0.484375,0.39843750193) -- (0.4921875,0.398522256138) -- (0.5,0.398437511835) -- (0.5078125,0.39843776411) -- (0.515625,0.398437500395) -- (0.5234375,0.398441282542) -- (0.53125,0.398440658454) -- (0.5390625,0.398437510917) -- (0.546875,0.398446478774) -- (0.5546875,0.39843753199) -- (0.5625,0.398437685046) -- (0.5703125,0.398437500265) -- (0.578125,0.3984375) -- (0.5859375,0.398437501013) -- (0.59375,0.39843750241) -- (0.6015625,0.398439274703) -- (0.609375,0.398437503094) -- (0.6171875,0.398440749186) -- (0.625,0.398437503088) -- (0.6328125,0.398437517854) -- (0.640625,0.399044941386) -- (0.6484375,0.398467583343) -- (0.65625,0.398437521388) -- (0.6640625,0.398437632437) -- (0.671875,0.398455801805) -- (0.6796875,0.39843814099) -- (0.6875,0.39843760606) -- (0.6953125,0.398446487372) -- (0.703125,0.398438040844) -- (0.7109375,0.398438120269) -- (0.71875,0.398439893307) -- (0.7265625,0.398437510018) -- (0.734375,0.39843765233) -- (0.7421875,0.398437500121) -- (0.75,0.398461146606) -- (0.7578125,0.398441720736) -- (0.765625,0.398438268683) -- (0.7734375,0.398443728083) -- (0.78125,0.398437500798) -- (0.7890625,0.398440528741) -- (0.796875,0.398437500019) -- (0.8046875,0.398437648574) -- (0.8125,0.398437500766) -- (0.8203125,0.398486826895) -- (0.828125,0.398437506956) -- (0.8359375,0.398437500092) -- (0.84375,0.398437502603) -- (0.8515625,0.398441833508) -- (0.859375,0.398437500586) -- (0.8671875,0.398437540815) -- (0.875,0.398437748905) -- (0.8828125,0.398437506007) -- (0.890625,0.398476174625) -- (0.8984375,0.398437586507) -- (0.90625,0.398441935764) -- (0.9140625,0.398437577143) -- (0.921875,0.398437500243) -- (0.9296875,0.3984375236) -- (0.9375,0.398437506311) -- (0.9453125,0.398437510228) -- (0.953125,0.398437510844) -- (0.9609375,0.398437540209) -- (0.96875,0.398437512364) -- (0.9765625,0.398437500005) -- (0.984375,0.398437925725) -- (0.9921875,0.398459951538) -- (1.0,0.398437508) -- (1.0078125,0.398440550514) -- (1.015625,0.398437503344) -- (1.0234375,0.398475750062) -- (1.03125,0.398437502567) -- (1.0390625,0.398437500006) -- (1.046875,0.398437516136) -- (1.0546875,0.398440302549) -- (1.0625,0.398449714244) -- (1.0703125,0.398444598295) -- (1.078125,0.398437500094) -- (1.0859375,0.398438089799) -- (1.09375,0.398437508527) -- (1.1015625,0.398456096635) -- (1.109375,0.398440604688) -- (1.1171875,0.398437500023) -- (1.125,0.39853417587) -- (1.1328125,0.398444775593) -- (1.140625,0.398437500171) -- (1.1484375,0.398437645956) -- (1.15625,0.398437500018) -- (1.1640625,0.398438053373) -- (1.171875,0.398437500021) -- (1.1796875,0.398626266898) -- (1.1875,0.398437504247) -- (1.1953125,0.398548092135) -- (1.203125,0.398441614505) -- (1.2109375,0.398437500269) -- (1.21875,0.398437500087) -- (1.2265625,0.39843750647) -- (1.234375,0.398437500062) -- (1.2421875,0.398439586734) -- (1.25,0.398437500005) -- (1.2578125,0.398437500614) -- (1.265625,0.398437501565) -- (1.2734375,0.398437972615) -- (1.28125,0.39844151201) -- (1.2890625,0.398437618071) -- (1.296875,0.398561166044) -- (1.3046875,0.398437521209) -- (1.3125,0.398437500867) -- (1.3203125,0.398438166193) -- (1.328125,0.39843750019) -- (1.3359375,0.398437977084) -- (1.34375,0.398437505985) -- (1.3515625,0.398437500008) -- (1.359375,0.398437500011) -- (1.3671875,0.39843750013) -- (1.375,0.398437834785) -- (1.3828125,0.398437636915) -- (1.390625,0.398437651021) -- (1.3984375,0.3984375);
\draw[fill=white] (0.39453125,0.39453125) -- (0.40234375,0.394531250813) -- (0.41015625,0.394531303541) -- (0.41796875,0.394531252383) -- (0.42578125,0.394531952137) -- (0.43359375,0.39453125049) -- (0.44140625,0.394531250953) -- (0.44921875,0.394531250003) -- (0.45703125,0.394531250015) -- (0.46484375,0.394531569366) -- (0.47265625,0.394531250148) -- (0.48046875,0.394531452493) -- (0.48828125,0.394531718437) -- (0.49609375,0.394531253149) -- (0.50390625,0.394531265268) -- (0.51171875,0.394531510615) -- (0.51953125,0.394531250561) -- (0.52734375,0.394531298004) -- (0.53515625,0.394531257521) -- (0.54296875,0.394531250001) -- (0.55078125,0.394531250196) -- (0.55859375,0.394531263075) -- (0.56640625,0.394543571701) -- (0.57421875,0.394531250186) -- (0.58203125,0.394531707909) -- (0.58984375,0.394531250085) -- (0.59765625,0.394531250001) -- (0.60546875,0.394533612157) -- (0.61328125,0.39454149321) -- (0.62109375,0.394531250191) -- (0.62890625,0.394531250557) -- (0.63671875,0.394550718698) -- (0.64453125,0.394554651193) -- (0.65234375,0.394531250173) -- (0.66015625,0.394533281187) -- (0.66796875,0.394573836011) -- (0.67578125,0.394531250308) -- (0.68359375,0.394531286558) -- (0.69140625,0.394552830104) -- (0.69921875,0.394533432752) -- (0.70703125,0.394531254251) -- (0.71484375,0.394531321345) -- (0.72265625,0.394531253704) -- (0.73046875,0.394531251932) -- (0.73828125,0.394531276792) -- (0.74609375,0.39453125418) -- (0.75390625,0.394531297193) -- (0.76171875,0.394568526171) -- (0.76953125,0.394531261918) -- (0.77734375,0.394531254548) -- (0.78515625,0.394531252412) -- (0.79296875,0.394539881932) -- (0.80078125,0.394531251787) -- (0.80859375,0.394531641106) -- (0.81640625,0.3945312628) -- (0.82421875,0.394531251022) -- (0.83203125,0.394531252382) -- (0.83984375,0.394531251822) -- (0.84765625,0.394531250018) -- (0.85546875,0.394531362294) -- (0.86328125,0.394531250011) -- (0.87109375,0.394531251279) -- (0.87890625,0.394531257971) -- (0.88671875,0.394531261995) -- (0.89453125,0.394531407301) -- (0.90234375,0.394531263117) -- (0.91015625,0.394531286068) -- (0.91796875,0.394531256017) -- (0.92578125,0.394531280008) -- (0.93359375,0.39453492709) -- (0.94140625,0.394531251804) -- (0.94921875,0.394550803997) -- (0.95703125,0.394650784408) -- (0.96484375,0.39453125013) -- (0.97265625,0.394970255487) -- (0.98046875,0.394531250876) -- (0.98828125,0.394589580783) -- (0.99609375,0.395220672145) -- (1.00390625,0.394531287846) -- (1.01171875,0.394531635602) -- (1.01953125,0.394531309727) -- (1.02734375,0.394542958443) -- (1.03515625,0.394535143834) -- (1.04296875,0.394531252268) -- (1.05078125,0.39453175497) -- (1.05859375,0.394531250514) -- (1.06640625,0.394531624769) -- (1.07421875,0.394531254243) -- (1.08203125,0.394616472167) -- (1.08984375,0.39453127209) -- (1.09765625,0.394531413814) -- (1.10546875,0.394531254837) -- (1.11328125,0.394531254471) -- (1.12109375,0.394531250039) -- (1.12890625,0.394546957589) -- (1.13671875,0.394531276406) -- (1.14453125,0.394570966708) -- (1.15234375,0.394531252556) -- (1.16015625,0.394531252367) -- (1.16796875,0.394531321939) -- (1.17578125,0.394536619511) -- (1.18359375,0.39453125) -- (1.19140625,0.394531276644) -- (1.19921875,0.394531250288) -- (1.20703125,0.394531250128) -- (1.21484375,0.394531250772) -- (1.22265625,0.394531393455) -- (1.23046875,0.394708227164) -- (1.23828125,0.394531252366) -- (1.24609375,0.394531286934) -- (1.25390625,0.394531250232) -- (1.26171875,0.39453125778) -- (1.26953125,0.39453526706) -- (1.27734375,0.394531250092) -- (1.28515625,0.394531250321) -- (1.29296875,0.394531526589) -- (1.30078125,0.394531254872) -- (1.30859375,0.394531250124) -- (1.31640625,0.394531252502) -- (1.32421875,0.394531396919) -- (1.33203125,0.394534278443) -- (1.33984375,0.394531256787) -- (1.34765625,0.394531250018) -- (1.35546875,0.394531255038) -- (1.36328125,0.39457180768) -- (1.37109375,0.39453128562) -- (1.37890625,0.394531252657) -- (1.38671875,0.394536842366) -- (1.39453125,0.39453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.39453125,0.39453125) -- (0.40234375,0.394531250813) -- (0.41015625,0.394531303541) -- (0.41796875,0.394531252383) -- (0.42578125,0.394531952137) -- (0.43359375,0.39453125049) -- (0.44140625,0.394531250953) -- (0.44921875,0.394531250003) -- (0.45703125,0.394531250015) -- (0.46484375,0.394531569366) -- (0.47265625,0.394531250148) -- (0.48046875,0.394531452493) -- (0.48828125,0.394531718437) -- (0.49609375,0.394531253149) -- (0.50390625,0.394531265268) -- (0.51171875,0.394531510615) -- (0.51953125,0.394531250561) -- (0.52734375,0.394531298004) -- (0.53515625,0.394531257521) -- (0.54296875,0.394531250001) -- (0.55078125,0.394531250196) -- (0.55859375,0.394531263075) -- (0.56640625,0.394543571701) -- (0.57421875,0.394531250186) -- (0.58203125,0.394531707909) -- (0.58984375,0.394531250085) -- (0.59765625,0.394531250001) -- (0.60546875,0.394533612157) -- (0.61328125,0.39454149321) -- (0.62109375,0.394531250191) -- (0.62890625,0.394531250557) -- (0.63671875,0.394550718698) -- (0.64453125,0.394554651193) -- (0.65234375,0.394531250173) -- (0.66015625,0.394533281187) -- (0.66796875,0.394573836011) -- (0.67578125,0.394531250308) -- (0.68359375,0.394531286558) -- (0.69140625,0.394552830104) -- (0.69921875,0.394533432752) -- (0.70703125,0.394531254251) -- (0.71484375,0.394531321345) -- (0.72265625,0.394531253704) -- (0.73046875,0.394531251932) -- (0.73828125,0.394531276792) -- (0.74609375,0.39453125418) -- (0.75390625,0.394531297193) -- (0.76171875,0.394568526171) -- (0.76953125,0.394531261918) -- (0.77734375,0.394531254548) -- (0.78515625,0.394531252412) -- (0.79296875,0.394539881932) -- (0.80078125,0.394531251787) -- (0.80859375,0.394531641106) -- (0.81640625,0.3945312628) -- (0.82421875,0.394531251022) -- (0.83203125,0.394531252382) -- (0.83984375,0.394531251822) -- (0.84765625,0.394531250018) -- (0.85546875,0.394531362294) -- (0.86328125,0.394531250011) -- (0.87109375,0.394531251279) -- (0.87890625,0.394531257971) -- (0.88671875,0.394531261995) -- (0.89453125,0.394531407301) -- (0.90234375,0.394531263117) -- (0.91015625,0.394531286068) -- (0.91796875,0.394531256017) -- (0.92578125,0.394531280008) -- (0.93359375,0.39453492709) -- (0.94140625,0.394531251804) -- (0.94921875,0.394550803997) -- (0.95703125,0.394650784408) -- (0.96484375,0.39453125013) -- (0.97265625,0.394970255487) -- (0.98046875,0.394531250876) -- (0.98828125,0.394589580783) -- (0.99609375,0.395220672145) -- (1.00390625,0.394531287846) -- (1.01171875,0.394531635602) -- (1.01953125,0.394531309727) -- (1.02734375,0.394542958443) -- (1.03515625,0.394535143834) -- (1.04296875,0.394531252268) -- (1.05078125,0.39453175497) -- (1.05859375,0.394531250514) -- (1.06640625,0.394531624769) -- (1.07421875,0.394531254243) -- (1.08203125,0.394616472167) -- (1.08984375,0.39453127209) -- (1.09765625,0.394531413814) -- (1.10546875,0.394531254837) -- (1.11328125,0.394531254471) -- (1.12109375,0.394531250039) -- (1.12890625,0.394546957589) -- (1.13671875,0.394531276406) -- (1.14453125,0.394570966708) -- (1.15234375,0.394531252556) -- (1.16015625,0.394531252367) -- (1.16796875,0.394531321939) -- (1.17578125,0.394536619511) -- (1.18359375,0.39453125) -- (1.19140625,0.394531276644) -- (1.19921875,0.394531250288) -- (1.20703125,0.394531250128) -- (1.21484375,0.394531250772) -- (1.22265625,0.394531393455) -- (1.23046875,0.394708227164) -- (1.23828125,0.394531252366) -- (1.24609375,0.394531286934) -- (1.25390625,0.394531250232) -- (1.26171875,0.39453125778) -- (1.26953125,0.39453526706) -- (1.27734375,0.394531250092) -- (1.28515625,0.394531250321) -- (1.29296875,0.394531526589) -- (1.30078125,0.394531254872) -- (1.30859375,0.394531250124) -- (1.31640625,0.394531252502) -- (1.32421875,0.394531396919) -- (1.33203125,0.394534278443) -- (1.33984375,0.394531256787) -- (1.34765625,0.394531250018) -- (1.35546875,0.394531255038) -- (1.36328125,0.39457180768) -- (1.37109375,0.39453128562) -- (1.37890625,0.394531252657) -- (1.38671875,0.394536842366) -- (1.39453125,0.39453125);
\draw[fill=white] (0.390625,0.390625) -- (0.3984375,0.390625084546) -- (0.40625,0.390625006009) -- (0.4140625,0.390626328878) -- (0.421875,0.390625000406) -- (0.4296875,0.390625016583) -- (0.4375,0.390625187948) -- (0.4453125,0.390625014207) -- (0.453125,0.390625000449) -- (0.4609375,0.39062512251) -- (0.46875,0.390629254123) -- (0.4765625,0.390625018462) -- (0.484375,0.390625005336) -- (0.4921875,0.39116565143) -- (0.5,0.390625000066) -- (0.5078125,0.390625035901) -- (0.515625,0.390625000008) -- (0.5234375,0.390625026439) -- (0.53125,0.390633236986) -- (0.5390625,0.390625001605) -- (0.546875,0.390625516579) -- (0.5546875,0.390625002196) -- (0.5625,0.390628606963) -- (0.5703125,0.390625019685) -- (0.578125,0.390625001631) -- (0.5859375,0.390625002544) -- (0.59375,0.390625197326) -- (0.6015625,0.390680005894) -- (0.609375,0.390625000002) -- (0.6171875,0.390625000008) -- (0.625,0.390625193495) -- (0.6328125,0.390625147373) -- (0.640625,0.390625534475) -- (0.6484375,0.390625000326) -- (0.65625,0.390625000331) -- (0.6640625,0.390848852701) -- (0.671875,0.390626771994) -- (0.6796875,0.390634362311) -- (0.6875,0.390625000735) -- (0.6953125,0.390625011209) -- (0.703125,0.390625001466) -- (0.7109375,0.395261325271) -- (0.71875,0.390625042493) -- (0.7265625,0.39062578448) -- (0.734375,0.390625067881) -- (0.7421875,0.390625010813) -- (0.75,0.390626167332) -- (0.7578125,0.390655687833) -- (0.765625,0.390625006306) -- (0.7734375,0.390630371245) -- (0.78125,0.390625006293) -- (0.7890625,0.390625044238) -- (0.796875,0.390625497674) -- (0.8046875,0.390625008149) -- (0.8125,0.390625002356) -- (0.8203125,0.390625986953) -- (0.828125,0.390625025377) -- (0.8359375,0.390628670451) -- (0.84375,0.390625) -- (0.8515625,0.390625000125) -- (0.859375,0.390625061518) -- (0.8671875,0.390625747774) -- (0.875,0.390625121401) -- (0.8828125,0.390625015685) -- (0.890625,0.390630566851) -- (0.8984375,0.390625637029) -- (0.90625,0.390625017187) -- (0.9140625,0.39062500312) -- (0.921875,0.390627001185) -- (0.9296875,0.3906251479) -- (0.9375,0.390625000212) -- (0.9453125,0.390626866117) -- (0.953125,0.390625000663) -- (0.9609375,0.390625071595) -- (0.96875,0.390625008112) -- (0.9765625,0.39063149324) -- (0.984375,0.390625000001) -- (0.9921875,0.39062500001) -- (1.0,0.39062500167) -- (1.0078125,0.390636065639) -- (1.015625,0.390625026797) -- (1.0234375,0.390625011073) -- (1.03125,0.390625114891) -- (1.0390625,0.390625119927) -- (1.046875,0.390625019499) -- (1.0546875,0.390625000009) -- (1.0625,0.390625003554) -- (1.0703125,0.390635620733) -- (1.078125,0.390629330352) -- (1.0859375,0.39062500013) -- (1.09375,0.390630689066) -- (1.1015625,0.390625192435) -- (1.109375,0.390630577569) -- (1.1171875,0.390625162127) -- (1.125,0.39062527604) -- (1.1328125,0.390626110752) -- (1.140625,0.390625000204) -- (1.1484375,0.390625000956) -- (1.15625,0.390625897496) -- (1.1640625,0.3906250002) -- (1.171875,0.39062528841) -- (1.1796875,0.390625003529) -- (1.1875,0.390625038514) -- (1.1953125,0.390625002263) -- (1.203125,0.390625050917) -- (1.2109375,0.39062500009) -- (1.21875,0.390625000731) -- (1.2265625,0.390625006835) -- (1.234375,0.390625019785) -- (1.2421875,0.390625077821) -- (1.25,0.390625001133) -- (1.2578125,0.390625468545) -- (1.265625,0.390625367094) -- (1.2734375,0.390625000051) -- (1.28125,0.390642882361) -- (1.2890625,0.390625000769) -- (1.296875,0.390625358461) -- (1.3046875,0.390625000009) -- (1.3125,0.390625003844) -- (1.3203125,0.390626048602) -- (1.328125,0.390625012998) -- (1.3359375,0.390625001109) -- (1.34375,0.390625057101) -- (1.3515625,0.390625047917) -- (1.359375,0.390626610337) -- (1.3671875,0.390625000317) -- (1.375,0.390625004759) -- (1.3828125,0.390625029329) -- (1.390625,0.390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.390625,0.390625) -- (0.3984375,0.390625084546) -- (0.40625,0.390625006009) -- (0.4140625,0.390626328878) -- (0.421875,0.390625000406) -- (0.4296875,0.390625016583) -- (0.4375,0.390625187948) -- (0.4453125,0.390625014207) -- (0.453125,0.390625000449) -- (0.4609375,0.39062512251) -- (0.46875,0.390629254123) -- (0.4765625,0.390625018462) -- (0.484375,0.390625005336) -- (0.4921875,0.39116565143) -- (0.5,0.390625000066) -- (0.5078125,0.390625035901) -- (0.515625,0.390625000008) -- (0.5234375,0.390625026439) -- (0.53125,0.390633236986) -- (0.5390625,0.390625001605) -- (0.546875,0.390625516579) -- (0.5546875,0.390625002196) -- (0.5625,0.390628606963) -- (0.5703125,0.390625019685) -- (0.578125,0.390625001631) -- (0.5859375,0.390625002544) -- (0.59375,0.390625197326) -- (0.6015625,0.390680005894) -- (0.609375,0.390625000002) -- (0.6171875,0.390625000008) -- (0.625,0.390625193495) -- (0.6328125,0.390625147373) -- (0.640625,0.390625534475) -- (0.6484375,0.390625000326) -- (0.65625,0.390625000331) -- (0.6640625,0.390848852701) -- (0.671875,0.390626771994) -- (0.6796875,0.390634362311) -- (0.6875,0.390625000735) -- (0.6953125,0.390625011209) -- (0.703125,0.390625001466) -- (0.7109375,0.395261325271) -- (0.71875,0.390625042493) -- (0.7265625,0.39062578448) -- (0.734375,0.390625067881) -- (0.7421875,0.390625010813) -- (0.75,0.390626167332) -- (0.7578125,0.390655687833) -- (0.765625,0.390625006306) -- (0.7734375,0.390630371245) -- (0.78125,0.390625006293) -- (0.7890625,0.390625044238) -- (0.796875,0.390625497674) -- (0.8046875,0.390625008149) -- (0.8125,0.390625002356) -- (0.8203125,0.390625986953) -- (0.828125,0.390625025377) -- (0.8359375,0.390628670451) -- (0.84375,0.390625) -- (0.8515625,0.390625000125) -- (0.859375,0.390625061518) -- (0.8671875,0.390625747774) -- (0.875,0.390625121401) -- (0.8828125,0.390625015685) -- (0.890625,0.390630566851) -- (0.8984375,0.390625637029) -- (0.90625,0.390625017187) -- (0.9140625,0.39062500312) -- (0.921875,0.390627001185) -- (0.9296875,0.3906251479) -- (0.9375,0.390625000212) -- (0.9453125,0.390626866117) -- (0.953125,0.390625000663) -- (0.9609375,0.390625071595) -- (0.96875,0.390625008112) -- (0.9765625,0.39063149324) -- (0.984375,0.390625000001) -- (0.9921875,0.39062500001) -- (1.0,0.39062500167) -- (1.0078125,0.390636065639) -- (1.015625,0.390625026797) -- (1.0234375,0.390625011073) -- (1.03125,0.390625114891) -- (1.0390625,0.390625119927) -- (1.046875,0.390625019499) -- (1.0546875,0.390625000009) -- (1.0625,0.390625003554) -- (1.0703125,0.390635620733) -- (1.078125,0.390629330352) -- (1.0859375,0.39062500013) -- (1.09375,0.390630689066) -- (1.1015625,0.390625192435) -- (1.109375,0.390630577569) -- (1.1171875,0.390625162127) -- (1.125,0.39062527604) -- (1.1328125,0.390626110752) -- (1.140625,0.390625000204) -- (1.1484375,0.390625000956) -- (1.15625,0.390625897496) -- (1.1640625,0.3906250002) -- (1.171875,0.39062528841) -- (1.1796875,0.390625003529) -- (1.1875,0.390625038514) -- (1.1953125,0.390625002263) -- (1.203125,0.390625050917) -- (1.2109375,0.39062500009) -- (1.21875,0.390625000731) -- (1.2265625,0.390625006835) -- (1.234375,0.390625019785) -- (1.2421875,0.390625077821) -- (1.25,0.390625001133) -- (1.2578125,0.390625468545) -- (1.265625,0.390625367094) -- (1.2734375,0.390625000051) -- (1.28125,0.390642882361) -- (1.2890625,0.390625000769) -- (1.296875,0.390625358461) -- (1.3046875,0.390625000009) -- (1.3125,0.390625003844) -- (1.3203125,0.390626048602) -- (1.328125,0.390625012998) -- (1.3359375,0.390625001109) -- (1.34375,0.390625057101) -- (1.3515625,0.390625047917) -- (1.359375,0.390626610337) -- (1.3671875,0.390625000317) -- (1.375,0.390625004759) -- (1.3828125,0.390625029329) -- (1.390625,0.390625);
\draw[fill=white] (0.38671875,0.38671875) -- (0.39453125,0.386724167327) -- (0.40234375,0.386720406356) -- (0.41015625,0.386726543284) -- (0.41796875,0.386719532273) -- (0.42578125,0.386718771948) -- (0.43359375,0.386718920086) -- (0.44140625,0.38688196204) -- (0.44921875,0.386718750002) -- (0.45703125,0.386725571217) -- (0.46484375,0.386718758448) -- (0.47265625,0.386718750379) -- (0.48046875,0.386718810436) -- (0.48828125,0.386725320026) -- (0.49609375,0.386718750404) -- (0.50390625,0.386718835344) -- (0.51171875,0.386718820247) -- (0.51953125,0.386718763966) -- (0.52734375,0.386718760426) -- (0.53515625,0.386721406151) -- (0.54296875,0.386718750019) -- (0.55078125,0.386722779048) -- (0.55859375,0.386718750028) -- (0.56640625,0.386718750958) -- (0.57421875,0.386718750103) -- (0.58203125,0.386722276697) -- (0.58984375,0.386718750003) -- (0.59765625,0.386718789713) -- (0.60546875,0.386718780067) -- (0.61328125,0.38671875175) -- (0.62109375,0.386718759532) -- (0.62890625,0.386718750442) -- (0.63671875,0.386718750302) -- (0.64453125,0.386718753088) -- (0.65234375,0.386718819482) -- (0.66015625,0.38671875) -- (0.66796875,0.386719500321) -- (0.67578125,0.386718750002) -- (0.68359375,0.386718750176) -- (0.69140625,0.386793525965) -- (0.69921875,0.38672058479) -- (0.70703125,0.386718751479) -- (0.71484375,0.386718750108) -- (0.72265625,0.386718779929) -- (0.73046875,0.38673848176) -- (0.73828125,0.386730421432) -- (0.74609375,0.386718987564) -- (0.75390625,0.390633848764) -- (0.76171875,0.386718750002) -- (0.76953125,0.386718765234) -- (0.77734375,0.386719482974) -- (0.78515625,0.386718750001) -- (0.79296875,0.38671875095) -- (0.80078125,0.386718764997) -- (0.80859375,0.386719299781) -- (0.81640625,0.386718750783) -- (0.82421875,0.386719170947) -- (0.83203125,0.386718761891) -- (0.83984375,0.387865292543) -- (0.84765625,0.386718750257) -- (0.85546875,0.386718824257) -- (0.86328125,0.38671924951) -- (0.87109375,0.386718750023) -- (0.87890625,0.386774816954) -- (0.88671875,0.386719089354) -- (0.89453125,0.386718750895) -- (0.90234375,0.387076108891) -- (0.91015625,0.386718914785) -- (0.91796875,0.386733024508) -- (0.92578125,0.386718763587) -- (0.93359375,0.386719202723) -- (0.94140625,0.386718800145) -- (0.94921875,0.386720893927) -- (0.95703125,0.386718864733) -- (0.96484375,0.38672124325) -- (0.97265625,0.386719110474) -- (0.98046875,0.386718750118) -- (0.98828125,0.386718779556) -- (0.99609375,0.386718755726) -- (1.00390625,0.386718763112) -- (1.01171875,0.386718805592) -- (1.01953125,0.386718750001) -- (1.02734375,0.386718753272) -- (1.03515625,0.386729448361) -- (1.04296875,0.386721280044) -- (1.05078125,0.386724582869) -- (1.05859375,0.386718750446) -- (1.06640625,0.386718750001) -- (1.07421875,0.38672939619) -- (1.08203125,0.386739691176) -- (1.08984375,0.386719997165) -- (1.09765625,0.386719520567) -- (1.10546875,0.386718750081) -- (1.11328125,0.386720012533) -- (1.12109375,0.386926684564) -- (1.12890625,0.386925520977) -- (1.13671875,0.386721012566) -- (1.14453125,0.386718768463) -- (1.15234375,0.386718750253) -- (1.16015625,0.386718750084) -- (1.16796875,0.386718750001) -- (1.17578125,0.3867201733) -- (1.18359375,0.386718755859) -- (1.19140625,0.386718751099) -- (1.19921875,0.386718762756) -- (1.20703125,0.386719542585) -- (1.21484375,0.386718764906) -- (1.22265625,0.386718821246) -- (1.23046875,0.386718768944) -- (1.23828125,0.386722268443) -- (1.24609375,0.386722064043) -- (1.25390625,0.386718835406) -- (1.26171875,0.386722754323) -- (1.26953125,0.386720259408) -- (1.27734375,0.386718857523) -- (1.28515625,0.386728169963) -- (1.29296875,0.386718750337) -- (1.30078125,0.386718750046) -- (1.30859375,0.386718786424) -- (1.31640625,0.386718762895) -- (1.32421875,0.386718752692) -- (1.33203125,0.386718845946) -- (1.33984375,0.386902133642) -- (1.34765625,0.386718759085) -- (1.35546875,0.386718750009) -- (1.36328125,0.386718750043) -- (1.37109375,0.386718750625) -- (1.37890625,0.386729832655) -- (1.38671875,0.38671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.38671875,0.38671875) -- (0.39453125,0.386724167327) -- (0.40234375,0.386720406356) -- (0.41015625,0.386726543284) -- (0.41796875,0.386719532273) -- (0.42578125,0.386718771948) -- (0.43359375,0.386718920086) -- (0.44140625,0.38688196204) -- (0.44921875,0.386718750002) -- (0.45703125,0.386725571217) -- (0.46484375,0.386718758448) -- (0.47265625,0.386718750379) -- (0.48046875,0.386718810436) -- (0.48828125,0.386725320026) -- (0.49609375,0.386718750404) -- (0.50390625,0.386718835344) -- (0.51171875,0.386718820247) -- (0.51953125,0.386718763966) -- (0.52734375,0.386718760426) -- (0.53515625,0.386721406151) -- (0.54296875,0.386718750019) -- (0.55078125,0.386722779048) -- (0.55859375,0.386718750028) -- (0.56640625,0.386718750958) -- (0.57421875,0.386718750103) -- (0.58203125,0.386722276697) -- (0.58984375,0.386718750003) -- (0.59765625,0.386718789713) -- (0.60546875,0.386718780067) -- (0.61328125,0.38671875175) -- (0.62109375,0.386718759532) -- (0.62890625,0.386718750442) -- (0.63671875,0.386718750302) -- (0.64453125,0.386718753088) -- (0.65234375,0.386718819482) -- (0.66015625,0.38671875) -- (0.66796875,0.386719500321) -- (0.67578125,0.386718750002) -- (0.68359375,0.386718750176) -- (0.69140625,0.386793525965) -- (0.69921875,0.38672058479) -- (0.70703125,0.386718751479) -- (0.71484375,0.386718750108) -- (0.72265625,0.386718779929) -- (0.73046875,0.38673848176) -- (0.73828125,0.386730421432) -- (0.74609375,0.386718987564) -- (0.75390625,0.390633848764) -- (0.76171875,0.386718750002) -- (0.76953125,0.386718765234) -- (0.77734375,0.386719482974) -- (0.78515625,0.386718750001) -- (0.79296875,0.38671875095) -- (0.80078125,0.386718764997) -- (0.80859375,0.386719299781) -- (0.81640625,0.386718750783) -- (0.82421875,0.386719170947) -- (0.83203125,0.386718761891) -- (0.83984375,0.387865292543) -- (0.84765625,0.386718750257) -- (0.85546875,0.386718824257) -- (0.86328125,0.38671924951) -- (0.87109375,0.386718750023) -- (0.87890625,0.386774816954) -- (0.88671875,0.386719089354) -- (0.89453125,0.386718750895) -- (0.90234375,0.387076108891) -- (0.91015625,0.386718914785) -- (0.91796875,0.386733024508) -- (0.92578125,0.386718763587) -- (0.93359375,0.386719202723) -- (0.94140625,0.386718800145) -- (0.94921875,0.386720893927) -- (0.95703125,0.386718864733) -- (0.96484375,0.38672124325) -- (0.97265625,0.386719110474) -- (0.98046875,0.386718750118) -- (0.98828125,0.386718779556) -- (0.99609375,0.386718755726) -- (1.00390625,0.386718763112) -- (1.01171875,0.386718805592) -- (1.01953125,0.386718750001) -- (1.02734375,0.386718753272) -- (1.03515625,0.386729448361) -- (1.04296875,0.386721280044) -- (1.05078125,0.386724582869) -- (1.05859375,0.386718750446) -- (1.06640625,0.386718750001) -- (1.07421875,0.38672939619) -- (1.08203125,0.386739691176) -- (1.08984375,0.386719997165) -- (1.09765625,0.386719520567) -- (1.10546875,0.386718750081) -- (1.11328125,0.386720012533) -- (1.12109375,0.386926684564) -- (1.12890625,0.386925520977) -- (1.13671875,0.386721012566) -- (1.14453125,0.386718768463) -- (1.15234375,0.386718750253) -- (1.16015625,0.386718750084) -- (1.16796875,0.386718750001) -- (1.17578125,0.3867201733) -- (1.18359375,0.386718755859) -- (1.19140625,0.386718751099) -- (1.19921875,0.386718762756) -- (1.20703125,0.386719542585) -- (1.21484375,0.386718764906) -- (1.22265625,0.386718821246) -- (1.23046875,0.386718768944) -- (1.23828125,0.386722268443) -- (1.24609375,0.386722064043) -- (1.25390625,0.386718835406) -- (1.26171875,0.386722754323) -- (1.26953125,0.386720259408) -- (1.27734375,0.386718857523) -- (1.28515625,0.386728169963) -- (1.29296875,0.386718750337) -- (1.30078125,0.386718750046) -- (1.30859375,0.386718786424) -- (1.31640625,0.386718762895) -- (1.32421875,0.386718752692) -- (1.33203125,0.386718845946) -- (1.33984375,0.386902133642) -- (1.34765625,0.386718759085) -- (1.35546875,0.386718750009) -- (1.36328125,0.386718750043) -- (1.37109375,0.386718750625) -- (1.37890625,0.386729832655) -- (1.38671875,0.38671875);
\draw[fill=white] (0.3828125,0.3828125) -- (0.390625,0.382812500423) -- (0.3984375,0.382812625214) -- (0.40625,0.382814291142) -- (0.4140625,0.382812502106) -- (0.421875,0.382812509053) -- (0.4296875,0.382812500002) -- (0.4375,0.382812500444) -- (0.4453125,0.382812504824) -- (0.453125,0.383154303909) -- (0.4609375,0.382812507536) -- (0.46875,0.382878167939) -- (0.4765625,0.38291200861) -- (0.484375,0.382813123035) -- (0.4921875,0.382812500109) -- (0.5,0.382815009717) -- (0.5078125,0.382812524746) -- (0.515625,0.38281250038) -- (0.5234375,0.382850424564) -- (0.53125,0.382812500262) -- (0.5390625,0.382813306882) -- (0.546875,0.382813469798) -- (0.5546875,0.382812530224) -- (0.5625,0.382821986795) -- (0.5703125,0.382812896248) -- (0.578125,0.382813691815) -- (0.5859375,0.382813732013) -- (0.59375,0.382812537005) -- (0.6015625,0.382812613707) -- (0.609375,0.38281253484) -- (0.6171875,0.382812728376) -- (0.625,0.382812500864) -- (0.6328125,0.382813680711) -- (0.640625,0.382812546043) -- (0.6484375,0.382812500434) -- (0.65625,0.382812500288) -- (0.6640625,0.382812572612) -- (0.671875,0.382812500001) -- (0.6796875,0.382812514373) -- (0.6875,0.382812533246) -- (0.6953125,0.382812829118) -- (0.703125,0.382812507675) -- (0.7109375,0.382812530804) -- (0.71875,0.382812500715) -- (0.7265625,0.382818476284) -- (0.734375,0.382813640301) -- (0.7421875,0.382812525114) -- (0.75,0.382812500229) -- (0.7578125,0.382812501061) -- (0.765625,0.382814088541) -- (0.7734375,0.382812535921) -- (0.78125,0.382812500712) -- (0.7890625,0.382812500001) -- (0.796875,0.382812500004) -- (0.8046875,0.382818028102) -- (0.8125,0.382812520481) -- (0.8203125,0.38281257041) -- (0.828125,0.382812583783) -- (0.8359375,0.3828125) -- (0.84375,0.382812541676) -- (0.8515625,0.382812673796) -- (0.859375,0.382812500727) -- (0.8671875,0.382812500664) -- (0.875,0.382812500002) -- (0.8828125,0.382868367994) -- (0.890625,0.382812522896) -- (0.8984375,0.382812559078) -- (0.90625,0.382812501547) -- (0.9140625,0.38281257632) -- (0.921875,0.382816219581) -- (0.9296875,0.382812510413) -- (0.9375,0.382815025686) -- (0.9453125,0.382812968117) -- (0.953125,0.382812500167) -- (0.9609375,0.382812500019) -- (0.96875,0.38289215279) -- (0.9765625,0.382812500149) -- (0.984375,0.382812500027) -- (0.9921875,0.382813220709) -- (1.0,0.382812500008) -- (1.0078125,0.382812968656) -- (1.015625,0.382813139637) -- (1.0234375,0.382812500174) -- (1.03125,0.38281367636) -- (1.0390625,0.382812506507) -- (1.046875,0.382813022342) -- (1.0546875,0.382812555757) -- (1.0625,0.382812509048) -- (1.0703125,0.382812500722) -- (1.078125,0.382812500041) -- (1.0859375,0.38281651564) -- (1.09375,0.382813414202) -- (1.1015625,0.382880394817) -- (1.109375,0.382812500056) -- (1.1171875,0.38281250405) -- (1.125,0.382812500178) -- (1.1328125,0.382829790861) -- (1.140625,0.38281250003) -- (1.1484375,0.382812559788) -- (1.15625,0.382812622619) -- (1.1640625,0.382812671773) -- (1.171875,0.382828281827) -- (1.1796875,0.382814457292) -- (1.1875,0.382812500897) -- (1.1953125,0.382812611422) -- (1.203125,0.382812503137) -- (1.2109375,0.382812508505) -- (1.21875,0.382812898302) -- (1.2265625,0.382812861082) -- (1.234375,0.382812567064) -- (1.2421875,0.382813229349) -- (1.25,0.382915528625) -- (1.2578125,0.382814406939) -- (1.265625,0.3828139718) -- (1.2734375,0.382812503429) -- (1.28125,0.382812505428) -- (1.2890625,0.382813838133) -- (1.296875,0.382812500004) -- (1.3046875,0.382812505257) -- (1.3125,0.382814374595) -- (1.3203125,0.382812503521) -- (1.328125,0.382812549731) -- (1.3359375,0.382812500067) -- (1.34375,0.382812686259) -- (1.3515625,0.382812500917) -- (1.359375,0.386213495191) -- (1.3671875,0.38281260701) -- (1.375,0.382812500161) -- (1.3828125,0.3828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3828125,0.3828125) -- (0.390625,0.382812500423) -- (0.3984375,0.382812625214) -- (0.40625,0.382814291142) -- (0.4140625,0.382812502106) -- (0.421875,0.382812509053) -- (0.4296875,0.382812500002) -- (0.4375,0.382812500444) -- (0.4453125,0.382812504824) -- (0.453125,0.383154303909) -- (0.4609375,0.382812507536) -- (0.46875,0.382878167939) -- (0.4765625,0.38291200861) -- (0.484375,0.382813123035) -- (0.4921875,0.382812500109) -- (0.5,0.382815009717) -- (0.5078125,0.382812524746) -- (0.515625,0.38281250038) -- (0.5234375,0.382850424564) -- (0.53125,0.382812500262) -- (0.5390625,0.382813306882) -- (0.546875,0.382813469798) -- (0.5546875,0.382812530224) -- (0.5625,0.382821986795) -- (0.5703125,0.382812896248) -- (0.578125,0.382813691815) -- (0.5859375,0.382813732013) -- (0.59375,0.382812537005) -- (0.6015625,0.382812613707) -- (0.609375,0.38281253484) -- (0.6171875,0.382812728376) -- (0.625,0.382812500864) -- (0.6328125,0.382813680711) -- (0.640625,0.382812546043) -- (0.6484375,0.382812500434) -- (0.65625,0.382812500288) -- (0.6640625,0.382812572612) -- (0.671875,0.382812500001) -- (0.6796875,0.382812514373) -- (0.6875,0.382812533246) -- (0.6953125,0.382812829118) -- (0.703125,0.382812507675) -- (0.7109375,0.382812530804) -- (0.71875,0.382812500715) -- (0.7265625,0.382818476284) -- (0.734375,0.382813640301) -- (0.7421875,0.382812525114) -- (0.75,0.382812500229) -- (0.7578125,0.382812501061) -- (0.765625,0.382814088541) -- (0.7734375,0.382812535921) -- (0.78125,0.382812500712) -- (0.7890625,0.382812500001) -- (0.796875,0.382812500004) -- (0.8046875,0.382818028102) -- (0.8125,0.382812520481) -- (0.8203125,0.38281257041) -- (0.828125,0.382812583783) -- (0.8359375,0.3828125) -- (0.84375,0.382812541676) -- (0.8515625,0.382812673796) -- (0.859375,0.382812500727) -- (0.8671875,0.382812500664) -- (0.875,0.382812500002) -- (0.8828125,0.382868367994) -- (0.890625,0.382812522896) -- (0.8984375,0.382812559078) -- (0.90625,0.382812501547) -- (0.9140625,0.38281257632) -- (0.921875,0.382816219581) -- (0.9296875,0.382812510413) -- (0.9375,0.382815025686) -- (0.9453125,0.382812968117) -- (0.953125,0.382812500167) -- (0.9609375,0.382812500019) -- (0.96875,0.38289215279) -- (0.9765625,0.382812500149) -- (0.984375,0.382812500027) -- (0.9921875,0.382813220709) -- (1.0,0.382812500008) -- (1.0078125,0.382812968656) -- (1.015625,0.382813139637) -- (1.0234375,0.382812500174) -- (1.03125,0.38281367636) -- (1.0390625,0.382812506507) -- (1.046875,0.382813022342) -- (1.0546875,0.382812555757) -- (1.0625,0.382812509048) -- (1.0703125,0.382812500722) -- (1.078125,0.382812500041) -- (1.0859375,0.38281651564) -- (1.09375,0.382813414202) -- (1.1015625,0.382880394817) -- (1.109375,0.382812500056) -- (1.1171875,0.38281250405) -- (1.125,0.382812500178) -- (1.1328125,0.382829790861) -- (1.140625,0.38281250003) -- (1.1484375,0.382812559788) -- (1.15625,0.382812622619) -- (1.1640625,0.382812671773) -- (1.171875,0.382828281827) -- (1.1796875,0.382814457292) -- (1.1875,0.382812500897) -- (1.1953125,0.382812611422) -- (1.203125,0.382812503137) -- (1.2109375,0.382812508505) -- (1.21875,0.382812898302) -- (1.2265625,0.382812861082) -- (1.234375,0.382812567064) -- (1.2421875,0.382813229349) -- (1.25,0.382915528625) -- (1.2578125,0.382814406939) -- (1.265625,0.3828139718) -- (1.2734375,0.382812503429) -- (1.28125,0.382812505428) -- (1.2890625,0.382813838133) -- (1.296875,0.382812500004) -- (1.3046875,0.382812505257) -- (1.3125,0.382814374595) -- (1.3203125,0.382812503521) -- (1.328125,0.382812549731) -- (1.3359375,0.382812500067) -- (1.34375,0.382812686259) -- (1.3515625,0.382812500917) -- (1.359375,0.386213495191) -- (1.3671875,0.38281260701) -- (1.375,0.382812500161) -- (1.3828125,0.3828125);
\draw[fill=white] (0.37890625,0.37890625) -- (0.38671875,0.378906251773) -- (0.39453125,0.378906250002) -- (0.40234375,0.378906250629) -- (0.41015625,0.378915257155) -- (0.41796875,0.378906252337) -- (0.42578125,0.378906259285) -- (0.43359375,0.378906255005) -- (0.44140625,0.378908766882) -- (0.44921875,0.378906292015) -- (0.45703125,0.378906250343) -- (0.46484375,0.378906261942) -- (0.47265625,0.378906250004) -- (0.48046875,0.378906251774) -- (0.48828125,0.378906311197) -- (0.49609375,0.378906654865) -- (0.50390625,0.378906256077) -- (0.51171875,0.378906250221) -- (0.51953125,0.378906250628) -- (0.52734375,0.378906255346) -- (0.53515625,0.378909806385) -- (0.54296875,0.378914773824) -- (0.55078125,0.378906304203) -- (0.55859375,0.37890643807) -- (0.56640625,0.378910102232) -- (0.57421875,0.378906250454) -- (0.58203125,0.378949831489) -- (0.58984375,0.3791169492) -- (0.59765625,0.378906254378) -- (0.60546875,0.378907337961) -- (0.61328125,0.378906285141) -- (0.62109375,0.378906250769) -- (0.62890625,0.378908026764) -- (0.63671875,0.378906250759) -- (0.64453125,0.378906271666) -- (0.65234375,0.378907940344) -- (0.66015625,0.378906526008) -- (0.66796875,0.37891721645) -- (0.67578125,0.378906299118) -- (0.68359375,0.378906256757) -- (0.69140625,0.378906256916) -- (0.69921875,0.378906620499) -- (0.70703125,0.378906378041) -- (0.71484375,0.378912127229) -- (0.72265625,0.378906250195) -- (0.73046875,0.378930817508) -- (0.73828125,0.38122589237) -- (0.74609375,0.378913209806) -- (0.75390625,0.378906251464) -- (0.76171875,0.378906250041) -- (0.76953125,0.378906417308) -- (0.77734375,0.378906250004) -- (0.78515625,0.37890659443) -- (0.79296875,0.378906251064) -- (0.80078125,0.378906481263) -- (0.80859375,0.37890625014) -- (0.81640625,0.378907020735) -- (0.82421875,0.37890877718) -- (0.83203125,0.378906260276) -- (0.83984375,0.378906250013) -- (0.84765625,0.378906272681) -- (0.85546875,0.37890625) -- (0.86328125,0.378906365207) -- (0.87109375,0.378983725744) -- (0.87890625,0.378906250392) -- (0.88671875,0.378906250205) -- (0.89453125,0.378906309162) -- (0.90234375,0.378906712796) -- (0.91015625,0.378906253468) -- (0.91796875,0.381544657431) -- (0.92578125,0.378929911995) -- (0.93359375,0.378906440008) -- (0.94140625,0.378906250063) -- (0.94921875,0.378906255241) -- (0.95703125,0.378913665706) -- (0.96484375,0.378906366903) -- (0.97265625,0.378906256821) -- (0.98046875,0.378907830711) -- (0.98828125,0.378906386179) -- (0.99609375,0.378906250021) -- (1.00390625,0.378906262315) -- (1.01171875,0.378906297325) -- (1.01953125,0.378906252696) -- (1.02734375,0.378906254962) -- (1.03515625,0.378906292936) -- (1.04296875,0.378918347331) -- (1.05078125,0.378906255149) -- (1.05859375,0.378906250091) -- (1.06640625,0.378906510892) -- (1.07421875,0.378906250424) -- (1.08203125,0.378906257731) -- (1.08984375,0.378910901335) -- (1.09765625,0.378906277761) -- (1.10546875,0.378917281735) -- (1.11328125,0.37890630269) -- (1.12109375,0.378911245878) -- (1.12890625,0.378906903517) -- (1.13671875,0.378906250002) -- (1.14453125,0.378906719449) -- (1.15234375,0.378906260271) -- (1.16015625,0.378906309781) -- (1.16796875,0.378906250248) -- (1.17578125,0.378906254974) -- (1.18359375,0.378906255337) -- (1.19140625,0.378906263496) -- (1.19921875,0.378910504692) -- (1.20703125,0.378906250002) -- (1.21484375,0.378906250003) -- (1.22265625,0.378906255355) -- (1.23046875,0.378914668877) -- (1.23828125,0.378906349491) -- (1.24609375,0.378906273235) -- (1.25390625,0.378906255954) -- (1.26171875,0.378906255762) -- (1.26953125,0.37890627712) -- (1.27734375,0.378906250143) -- (1.28515625,0.378906518085) -- (1.29296875,0.378906250146) -- (1.30078125,0.378907372547) -- (1.30859375,0.378907008352) -- (1.31640625,0.378906250016) -- (1.32421875,0.3789062612) -- (1.33203125,0.37894736098) -- (1.33984375,0.378906250426) -- (1.34765625,0.378906414981) -- (1.35546875,0.378906250009) -- (1.36328125,0.378906383136) -- (1.37109375,0.379504780166) -- (1.37890625,0.37890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.37890625,0.37890625) -- (0.38671875,0.378906251773) -- (0.39453125,0.378906250002) -- (0.40234375,0.378906250629) -- (0.41015625,0.378915257155) -- (0.41796875,0.378906252337) -- (0.42578125,0.378906259285) -- (0.43359375,0.378906255005) -- (0.44140625,0.378908766882) -- (0.44921875,0.378906292015) -- (0.45703125,0.378906250343) -- (0.46484375,0.378906261942) -- (0.47265625,0.378906250004) -- (0.48046875,0.378906251774) -- (0.48828125,0.378906311197) -- (0.49609375,0.378906654865) -- (0.50390625,0.378906256077) -- (0.51171875,0.378906250221) -- (0.51953125,0.378906250628) -- (0.52734375,0.378906255346) -- (0.53515625,0.378909806385) -- (0.54296875,0.378914773824) -- (0.55078125,0.378906304203) -- (0.55859375,0.37890643807) -- (0.56640625,0.378910102232) -- (0.57421875,0.378906250454) -- (0.58203125,0.378949831489) -- (0.58984375,0.3791169492) -- (0.59765625,0.378906254378) -- (0.60546875,0.378907337961) -- (0.61328125,0.378906285141) -- (0.62109375,0.378906250769) -- (0.62890625,0.378908026764) -- (0.63671875,0.378906250759) -- (0.64453125,0.378906271666) -- (0.65234375,0.378907940344) -- (0.66015625,0.378906526008) -- (0.66796875,0.37891721645) -- (0.67578125,0.378906299118) -- (0.68359375,0.378906256757) -- (0.69140625,0.378906256916) -- (0.69921875,0.378906620499) -- (0.70703125,0.378906378041) -- (0.71484375,0.378912127229) -- (0.72265625,0.378906250195) -- (0.73046875,0.378930817508) -- (0.73828125,0.38122589237) -- (0.74609375,0.378913209806) -- (0.75390625,0.378906251464) -- (0.76171875,0.378906250041) -- (0.76953125,0.378906417308) -- (0.77734375,0.378906250004) -- (0.78515625,0.37890659443) -- (0.79296875,0.378906251064) -- (0.80078125,0.378906481263) -- (0.80859375,0.37890625014) -- (0.81640625,0.378907020735) -- (0.82421875,0.37890877718) -- (0.83203125,0.378906260276) -- (0.83984375,0.378906250013) -- (0.84765625,0.378906272681) -- (0.85546875,0.37890625) -- (0.86328125,0.378906365207) -- (0.87109375,0.378983725744) -- (0.87890625,0.378906250392) -- (0.88671875,0.378906250205) -- (0.89453125,0.378906309162) -- (0.90234375,0.378906712796) -- (0.91015625,0.378906253468) -- (0.91796875,0.381544657431) -- (0.92578125,0.378929911995) -- (0.93359375,0.378906440008) -- (0.94140625,0.378906250063) -- (0.94921875,0.378906255241) -- (0.95703125,0.378913665706) -- (0.96484375,0.378906366903) -- (0.97265625,0.378906256821) -- (0.98046875,0.378907830711) -- (0.98828125,0.378906386179) -- (0.99609375,0.378906250021) -- (1.00390625,0.378906262315) -- (1.01171875,0.378906297325) -- (1.01953125,0.378906252696) -- (1.02734375,0.378906254962) -- (1.03515625,0.378906292936) -- (1.04296875,0.378918347331) -- (1.05078125,0.378906255149) -- (1.05859375,0.378906250091) -- (1.06640625,0.378906510892) -- (1.07421875,0.378906250424) -- (1.08203125,0.378906257731) -- (1.08984375,0.378910901335) -- (1.09765625,0.378906277761) -- (1.10546875,0.378917281735) -- (1.11328125,0.37890630269) -- (1.12109375,0.378911245878) -- (1.12890625,0.378906903517) -- (1.13671875,0.378906250002) -- (1.14453125,0.378906719449) -- (1.15234375,0.378906260271) -- (1.16015625,0.378906309781) -- (1.16796875,0.378906250248) -- (1.17578125,0.378906254974) -- (1.18359375,0.378906255337) -- (1.19140625,0.378906263496) -- (1.19921875,0.378910504692) -- (1.20703125,0.378906250002) -- (1.21484375,0.378906250003) -- (1.22265625,0.378906255355) -- (1.23046875,0.378914668877) -- (1.23828125,0.378906349491) -- (1.24609375,0.378906273235) -- (1.25390625,0.378906255954) -- (1.26171875,0.378906255762) -- (1.26953125,0.37890627712) -- (1.27734375,0.378906250143) -- (1.28515625,0.378906518085) -- (1.29296875,0.378906250146) -- (1.30078125,0.378907372547) -- (1.30859375,0.378907008352) -- (1.31640625,0.378906250016) -- (1.32421875,0.3789062612) -- (1.33203125,0.37894736098) -- (1.33984375,0.378906250426) -- (1.34765625,0.378906414981) -- (1.35546875,0.378906250009) -- (1.36328125,0.378906383136) -- (1.37109375,0.379504780166) -- (1.37890625,0.37890625);
\draw[fill=white] (0.375,0.375) -- (0.3828125,0.375000000015) -- (0.390625,0.375004055949) -- (0.3984375,0.3750038277) -- (0.40625,0.375000025622) -- (0.4140625,0.375140633347) -- (0.421875,0.375000015398) -- (0.4296875,0.375000120991) -- (0.4375,0.375003476562) -- (0.4453125,0.375000500584) -- (0.453125,0.375000002857) -- (0.4609375,0.375000011356) -- (0.46875,0.375000464947) -- (0.4765625,0.375000000379) -- (0.484375,0.3750000897) -- (0.4921875,0.37500000117) -- (0.5,0.375000005061) -- (0.5078125,0.375000000038) -- (0.515625,0.375000052809) -- (0.5234375,0.375000243041) -- (0.53125,0.375000000039) -- (0.5390625,0.37500059488) -- (0.546875,0.375000000005) -- (0.5546875,0.375000206583) -- (0.5625,0.375000000802) -- (0.5703125,0.375000102824) -- (0.578125,0.375000001647) -- (0.5859375,0.375000101476) -- (0.59375,0.37500131133) -- (0.6015625,0.375007027926) -- (0.609375,0.375000720357) -- (0.6171875,0.375001062316) -- (0.625,0.375000000782) -- (0.6328125,0.375000000079) -- (0.640625,0.375000001888) -- (0.6484375,0.375000080974) -- (0.65625,0.375000341227) -- (0.6640625,0.375000000058) -- (0.671875,0.375000079067) -- (0.6796875,0.375000038317) -- (0.6875,0.375009319594) -- (0.6953125,0.375000115026) -- (0.703125,0.37500005489) -- (0.7109375,0.37500042344) -- (0.71875,0.375000000005) -- (0.7265625,0.375000000608) -- (0.734375,0.375000040342) -- (0.7421875,0.375000001608) -- (0.75,0.375000000016) -- (0.7578125,0.375001266668) -- (0.765625,0.375000000156) -- (0.7734375,0.375062967366) -- (0.78125,0.37500001191) -- (0.7890625,0.37500080171) -- (0.796875,0.375000002911) -- (0.8046875,0.375000000059) -- (0.8125,0.375002907308) -- (0.8203125,0.375000206338) -- (0.828125,0.375000000323) -- (0.8359375,0.375000083092) -- (0.84375,0.3750000018) -- (0.8515625,0.375000001671) -- (0.859375,0.37500000234) -- (0.8671875,0.37500065844) -- (0.875,0.375000005422) -- (0.8828125,0.375002414658) -- (0.890625,0.375000017079) -- (0.8984375,0.376154458372) -- (0.90625,0.375000000007) -- (0.9140625,0.375000082764) -- (0.921875,0.375021050831) -- (0.9296875,0.375016831498) -- (0.9375,0.375000000073) -- (0.9453125,0.375000492159) -- (0.953125,0.375000006254) -- (0.9609375,0.375003369493) -- (0.96875,0.375000002105) -- (0.9765625,0.375000001082) -- (0.984375,0.375000000002) -- (0.9921875,0.375000022377) -- (1.0,0.375000002777) -- (1.0078125,0.375000017766) -- (1.015625,0.375000000453) -- (1.0234375,0.375000743339) -- (1.03125,0.375000008926) -- (1.0390625,0.375000727633) -- (1.046875,0.375000000002) -- (1.0546875,0.375000308361) -- (1.0625,0.375000000031) -- (1.0703125,0.375000009862) -- (1.078125,0.375000024732) -- (1.0859375,0.375000000449) -- (1.09375,0.375000006775) -- (1.1015625,0.375106848658) -- (1.109375,0.37500069473) -- (1.1171875,0.375000140312) -- (1.125,0.375000000035) -- (1.1328125,0.37500000059) -- (1.140625,0.375000000824) -- (1.1484375,0.375000001812) -- (1.15625,0.375023157487) -- (1.1640625,0.375000000144) -- (1.171875,0.37500000027) -- (1.1796875,0.375000000305) -- (1.1875,0.375000000001) -- (1.1953125,0.375000000004) -- (1.203125,0.375000114439) -- (1.2109375,0.375000001848) -- (1.21875,0.37500009346) -- (1.2265625,0.375000001464) -- (1.234375,0.375000001636) -- (1.2421875,0.375000048892) -- (1.25,0.375000000107) -- (1.2578125,0.375000003881) -- (1.265625,0.375000053328) -- (1.2734375,0.375003503906) -- (1.28125,0.375000026439) -- (1.2890625,0.375000024713) -- (1.296875,0.375160165905) -- (1.3046875,0.375013478893) -- (1.3125,0.375000378067) -- (1.3203125,0.375000000436) -- (1.328125,0.375000014212) -- (1.3359375,0.375000000327) -- (1.34375,0.375000381966) -- (1.3515625,0.37500000001) -- (1.359375,0.375000002646) -- (1.3671875,0.375000074122) -- (1.375,0.375) -- (1,0) -- (0,0) -- cycle;
\draw (0.375,0.375) -- (0.3828125,0.375000000015) -- (0.390625,0.375004055949) -- (0.3984375,0.3750038277) -- (0.40625,0.375000025622) -- (0.4140625,0.375140633347) -- (0.421875,0.375000015398) -- (0.4296875,0.375000120991) -- (0.4375,0.375003476562) -- (0.4453125,0.375000500584) -- (0.453125,0.375000002857) -- (0.4609375,0.375000011356) -- (0.46875,0.375000464947) -- (0.4765625,0.375000000379) -- (0.484375,0.3750000897) -- (0.4921875,0.37500000117) -- (0.5,0.375000005061) -- (0.5078125,0.375000000038) -- (0.515625,0.375000052809) -- (0.5234375,0.375000243041) -- (0.53125,0.375000000039) -- (0.5390625,0.37500059488) -- (0.546875,0.375000000005) -- (0.5546875,0.375000206583) -- (0.5625,0.375000000802) -- (0.5703125,0.375000102824) -- (0.578125,0.375000001647) -- (0.5859375,0.375000101476) -- (0.59375,0.37500131133) -- (0.6015625,0.375007027926) -- (0.609375,0.375000720357) -- (0.6171875,0.375001062316) -- (0.625,0.375000000782) -- (0.6328125,0.375000000079) -- (0.640625,0.375000001888) -- (0.6484375,0.375000080974) -- (0.65625,0.375000341227) -- (0.6640625,0.375000000058) -- (0.671875,0.375000079067) -- (0.6796875,0.375000038317) -- (0.6875,0.375009319594) -- (0.6953125,0.375000115026) -- (0.703125,0.37500005489) -- (0.7109375,0.37500042344) -- (0.71875,0.375000000005) -- (0.7265625,0.375000000608) -- (0.734375,0.375000040342) -- (0.7421875,0.375000001608) -- (0.75,0.375000000016) -- (0.7578125,0.375001266668) -- (0.765625,0.375000000156) -- (0.7734375,0.375062967366) -- (0.78125,0.37500001191) -- (0.7890625,0.37500080171) -- (0.796875,0.375000002911) -- (0.8046875,0.375000000059) -- (0.8125,0.375002907308) -- (0.8203125,0.375000206338) -- (0.828125,0.375000000323) -- (0.8359375,0.375000083092) -- (0.84375,0.3750000018) -- (0.8515625,0.375000001671) -- (0.859375,0.37500000234) -- (0.8671875,0.37500065844) -- (0.875,0.375000005422) -- (0.8828125,0.375002414658) -- (0.890625,0.375000017079) -- (0.8984375,0.376154458372) -- (0.90625,0.375000000007) -- (0.9140625,0.375000082764) -- (0.921875,0.375021050831) -- (0.9296875,0.375016831498) -- (0.9375,0.375000000073) -- (0.9453125,0.375000492159) -- (0.953125,0.375000006254) -- (0.9609375,0.375003369493) -- (0.96875,0.375000002105) -- (0.9765625,0.375000001082) -- (0.984375,0.375000000002) -- (0.9921875,0.375000022377) -- (1.0,0.375000002777) -- (1.0078125,0.375000017766) -- (1.015625,0.375000000453) -- (1.0234375,0.375000743339) -- (1.03125,0.375000008926) -- (1.0390625,0.375000727633) -- (1.046875,0.375000000002) -- (1.0546875,0.375000308361) -- (1.0625,0.375000000031) -- (1.0703125,0.375000009862) -- (1.078125,0.375000024732) -- (1.0859375,0.375000000449) -- (1.09375,0.375000006775) -- (1.1015625,0.375106848658) -- (1.109375,0.37500069473) -- (1.1171875,0.375000140312) -- (1.125,0.375000000035) -- (1.1328125,0.37500000059) -- (1.140625,0.375000000824) -- (1.1484375,0.375000001812) -- (1.15625,0.375023157487) -- (1.1640625,0.375000000144) -- (1.171875,0.37500000027) -- (1.1796875,0.375000000305) -- (1.1875,0.375000000001) -- (1.1953125,0.375000000004) -- (1.203125,0.375000114439) -- (1.2109375,0.375000001848) -- (1.21875,0.37500009346) -- (1.2265625,0.375000001464) -- (1.234375,0.375000001636) -- (1.2421875,0.375000048892) -- (1.25,0.375000000107) -- (1.2578125,0.375000003881) -- (1.265625,0.375000053328) -- (1.2734375,0.375003503906) -- (1.28125,0.375000026439) -- (1.2890625,0.375000024713) -- (1.296875,0.375160165905) -- (1.3046875,0.375013478893) -- (1.3125,0.375000378067) -- (1.3203125,0.375000000436) -- (1.328125,0.375000014212) -- (1.3359375,0.375000000327) -- (1.34375,0.375000381966) -- (1.3515625,0.37500000001) -- (1.359375,0.375000002646) -- (1.3671875,0.375000074122) -- (1.375,0.375);
\draw[fill=white] (0.37109375,0.37109375) -- (0.37890625,0.371093752263) -- (0.38671875,0.371093952214) -- (0.39453125,0.371093750748) -- (0.40234375,0.371093750083) -- (0.41015625,0.371107721629) -- (0.41796875,0.371104439863) -- (0.42578125,0.371093762922) -- (0.43359375,0.371095442905) -- (0.44140625,0.371093790011) -- (0.44921875,0.371093765641) -- (0.45703125,0.371093756509) -- (0.46484375,0.371094474962) -- (0.47265625,0.371093755643) -- (0.48046875,0.371094033576) -- (0.48828125,0.37109660459) -- (0.49609375,0.371120253263) -- (0.50390625,0.371093750152) -- (0.51171875,0.37109614004) -- (0.51953125,0.371093755309) -- (0.52734375,0.371107706676) -- (0.53515625,0.371097575902) -- (0.54296875,0.37109378895) -- (0.55078125,0.371101666558) -- (0.55859375,0.371093753827) -- (0.56640625,0.371363631053) -- (0.57421875,0.371108504468) -- (0.58203125,0.371287145581) -- (0.58984375,0.371094376211) -- (0.59765625,0.371094009411) -- (0.60546875,0.371093759469) -- (0.61328125,0.371158537961) -- (0.62109375,0.371095214769) -- (0.62890625,0.371093801817) -- (0.63671875,0.371123870727) -- (0.64453125,0.371094235677) -- (0.65234375,0.371093763217) -- (0.66015625,0.371099820166) -- (0.66796875,0.371094029223) -- (0.67578125,0.371093751928) -- (0.68359375,0.371093750222) -- (0.69140625,0.371160843781) -- (0.69921875,0.371093865663) -- (0.70703125,0.371094172399) -- (0.71484375,0.371095144682) -- (0.72265625,0.371093859916) -- (0.73046875,0.371093754128) -- (0.73828125,0.371093758819) -- (0.74609375,0.371093750774) -- (0.75390625,0.371101541434) -- (0.76171875,0.371094115621) -- (0.76953125,0.371093755054) -- (0.77734375,0.371093752401) -- (0.78515625,0.371095210816) -- (0.79296875,0.371096839148) -- (0.80078125,0.371093756958) -- (0.80859375,0.371093750835) -- (0.81640625,0.371093754198) -- (0.82421875,0.371112006853) -- (0.83203125,0.371093753496) -- (0.83984375,0.371093802282) -- (0.84765625,0.371093846163) -- (0.85546875,0.371093933166) -- (0.86328125,0.371100268765) -- (0.87109375,0.371095988279) -- (0.87890625,0.371093768509) -- (0.88671875,0.371095452824) -- (0.89453125,0.371093751119) -- (0.90234375,0.371093750002) -- (0.91015625,0.371093750468) -- (0.91796875,0.37109375584) -- (0.92578125,0.371101655679) -- (0.93359375,0.371093751247) -- (0.94140625,0.371093752137) -- (0.94921875,0.371094670728) -- (0.95703125,0.371093764495) -- (0.96484375,0.371093756878) -- (0.97265625,0.371093752845) -- (0.98046875,0.371095010968) -- (0.98828125,0.371169450179) -- (0.99609375,0.371093768981) -- (1.00390625,0.371093750423) -- (1.01171875,0.371093959617) -- (1.01953125,0.374176532873) -- (1.02734375,0.371093751569) -- (1.03515625,0.371093797136) -- (1.04296875,0.371093750398) -- (1.05078125,0.37109378477) -- (1.05859375,0.371095410733) -- (1.06640625,0.371093750123) -- (1.07421875,0.371093751776) -- (1.08203125,0.37109376092) -- (1.08984375,0.371093790679) -- (1.09765625,0.371157032763) -- (1.10546875,0.371093750009) -- (1.11328125,0.371093766614) -- (1.12109375,0.371093795068) -- (1.12890625,0.3710937533) -- (1.13671875,0.371102398715) -- (1.14453125,0.371093753427) -- (1.15234375,0.37109445046) -- (1.16015625,0.371093756611) -- (1.16796875,0.371094287805) -- (1.17578125,0.371093754491) -- (1.18359375,0.371093750108) -- (1.19140625,0.371093879072) -- (1.19921875,0.371099591645) -- (1.20703125,0.371093848988) -- (1.21484375,0.371093750009) -- (1.22265625,0.371093782527) -- (1.23046875,0.37109376304) -- (1.23828125,0.371093751805) -- (1.24609375,0.371093751115) -- (1.25390625,0.371093877098) -- (1.26171875,0.371093757342) -- (1.26953125,0.371093972544) -- (1.27734375,0.37109375049) -- (1.28515625,0.371093752876) -- (1.29296875,0.371093824585) -- (1.30078125,0.371093768632) -- (1.30859375,0.37369414163) -- (1.31640625,0.371093750004) -- (1.32421875,0.371093767087) -- (1.33203125,0.37109421968) -- (1.33984375,0.371093750571) -- (1.34765625,0.371093750001) -- (1.35546875,0.371094001244) -- (1.36328125,0.371093756131) -- (1.37109375,0.37109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.37109375,0.37109375) -- (0.37890625,0.371093752263) -- (0.38671875,0.371093952214) -- (0.39453125,0.371093750748) -- (0.40234375,0.371093750083) -- (0.41015625,0.371107721629) -- (0.41796875,0.371104439863) -- (0.42578125,0.371093762922) -- (0.43359375,0.371095442905) -- (0.44140625,0.371093790011) -- (0.44921875,0.371093765641) -- (0.45703125,0.371093756509) -- (0.46484375,0.371094474962) -- (0.47265625,0.371093755643) -- (0.48046875,0.371094033576) -- (0.48828125,0.37109660459) -- (0.49609375,0.371120253263) -- (0.50390625,0.371093750152) -- (0.51171875,0.37109614004) -- (0.51953125,0.371093755309) -- (0.52734375,0.371107706676) -- (0.53515625,0.371097575902) -- (0.54296875,0.37109378895) -- (0.55078125,0.371101666558) -- (0.55859375,0.371093753827) -- (0.56640625,0.371363631053) -- (0.57421875,0.371108504468) -- (0.58203125,0.371287145581) -- (0.58984375,0.371094376211) -- (0.59765625,0.371094009411) -- (0.60546875,0.371093759469) -- (0.61328125,0.371158537961) -- (0.62109375,0.371095214769) -- (0.62890625,0.371093801817) -- (0.63671875,0.371123870727) -- (0.64453125,0.371094235677) -- (0.65234375,0.371093763217) -- (0.66015625,0.371099820166) -- (0.66796875,0.371094029223) -- (0.67578125,0.371093751928) -- (0.68359375,0.371093750222) -- (0.69140625,0.371160843781) -- (0.69921875,0.371093865663) -- (0.70703125,0.371094172399) -- (0.71484375,0.371095144682) -- (0.72265625,0.371093859916) -- (0.73046875,0.371093754128) -- (0.73828125,0.371093758819) -- (0.74609375,0.371093750774) -- (0.75390625,0.371101541434) -- (0.76171875,0.371094115621) -- (0.76953125,0.371093755054) -- (0.77734375,0.371093752401) -- (0.78515625,0.371095210816) -- (0.79296875,0.371096839148) -- (0.80078125,0.371093756958) -- (0.80859375,0.371093750835) -- (0.81640625,0.371093754198) -- (0.82421875,0.371112006853) -- (0.83203125,0.371093753496) -- (0.83984375,0.371093802282) -- (0.84765625,0.371093846163) -- (0.85546875,0.371093933166) -- (0.86328125,0.371100268765) -- (0.87109375,0.371095988279) -- (0.87890625,0.371093768509) -- (0.88671875,0.371095452824) -- (0.89453125,0.371093751119) -- (0.90234375,0.371093750002) -- (0.91015625,0.371093750468) -- (0.91796875,0.37109375584) -- (0.92578125,0.371101655679) -- (0.93359375,0.371093751247) -- (0.94140625,0.371093752137) -- (0.94921875,0.371094670728) -- (0.95703125,0.371093764495) -- (0.96484375,0.371093756878) -- (0.97265625,0.371093752845) -- (0.98046875,0.371095010968) -- (0.98828125,0.371169450179) -- (0.99609375,0.371093768981) -- (1.00390625,0.371093750423) -- (1.01171875,0.371093959617) -- (1.01953125,0.374176532873) -- (1.02734375,0.371093751569) -- (1.03515625,0.371093797136) -- (1.04296875,0.371093750398) -- (1.05078125,0.37109378477) -- (1.05859375,0.371095410733) -- (1.06640625,0.371093750123) -- (1.07421875,0.371093751776) -- (1.08203125,0.37109376092) -- (1.08984375,0.371093790679) -- (1.09765625,0.371157032763) -- (1.10546875,0.371093750009) -- (1.11328125,0.371093766614) -- (1.12109375,0.371093795068) -- (1.12890625,0.3710937533) -- (1.13671875,0.371102398715) -- (1.14453125,0.371093753427) -- (1.15234375,0.37109445046) -- (1.16015625,0.371093756611) -- (1.16796875,0.371094287805) -- (1.17578125,0.371093754491) -- (1.18359375,0.371093750108) -- (1.19140625,0.371093879072) -- (1.19921875,0.371099591645) -- (1.20703125,0.371093848988) -- (1.21484375,0.371093750009) -- (1.22265625,0.371093782527) -- (1.23046875,0.37109376304) -- (1.23828125,0.371093751805) -- (1.24609375,0.371093751115) -- (1.25390625,0.371093877098) -- (1.26171875,0.371093757342) -- (1.26953125,0.371093972544) -- (1.27734375,0.37109375049) -- (1.28515625,0.371093752876) -- (1.29296875,0.371093824585) -- (1.30078125,0.371093768632) -- (1.30859375,0.37369414163) -- (1.31640625,0.371093750004) -- (1.32421875,0.371093767087) -- (1.33203125,0.37109421968) -- (1.33984375,0.371093750571) -- (1.34765625,0.371093750001) -- (1.35546875,0.371094001244) -- (1.36328125,0.371093756131) -- (1.37109375,0.37109375);
\draw[fill=white] (0.3671875,0.3671875) -- (0.375,0.367187506786) -- (0.3828125,0.367193419443) -- (0.390625,0.367187500165) -- (0.3984375,0.376682909154) -- (0.40625,0.36722587976) -- (0.4140625,0.367187500001) -- (0.421875,0.367187500146) -- (0.4296875,0.367187500146) -- (0.4375,0.367187534779) -- (0.4453125,0.367187510716) -- (0.453125,0.367188077888) -- (0.4609375,0.367205098428) -- (0.46875,0.367187500033) -- (0.4765625,0.367187667406) -- (0.484375,0.367187916324) -- (0.4921875,0.367187501678) -- (0.5,0.3671875) -- (0.5078125,0.367187535025) -- (0.515625,0.367187500998) -- (0.5234375,0.367187500215) -- (0.53125,0.36718868706) -- (0.5390625,0.367243566917) -- (0.546875,0.367187502557) -- (0.5546875,0.367187514558) -- (0.5625,0.367187501968) -- (0.5703125,0.367187508949) -- (0.578125,0.367187771896) -- (0.5859375,0.367187500843) -- (0.59375,0.367187500004) -- (0.6015625,0.367187581626) -- (0.609375,0.367187550166) -- (0.6171875,0.367187502451) -- (0.625,0.367187501207) -- (0.6328125,0.367187500278) -- (0.640625,0.367187954783) -- (0.6484375,0.3671875) -- (0.65625,0.36718750166) -- (0.6640625,0.367188137271) -- (0.671875,0.367190139266) -- (0.6796875,0.3671875001) -- (0.6875,0.367211679838) -- (0.6953125,0.367187500727) -- (0.703125,0.367187660246) -- (0.7109375,0.367207225984) -- (0.71875,0.367187500313) -- (0.7265625,0.367187504486) -- (0.734375,0.367187573382) -- (0.7421875,0.367187537018) -- (0.75,0.367188433402) -- (0.7578125,0.367188177097) -- (0.765625,0.367187551891) -- (0.7734375,0.367187502661) -- (0.78125,0.367187500002) -- (0.7890625,0.367187501294) -- (0.796875,0.367187500654) -- (0.8046875,0.367231605334) -- (0.8125,0.367187500044) -- (0.8203125,0.36718750002) -- (0.828125,0.367187522069) -- (0.8359375,0.367187500059) -- (0.84375,0.367187580921) -- (0.8515625,0.367187610375) -- (0.859375,0.367187503849) -- (0.8671875,0.367271948238) -- (0.875,0.36718822643) -- (0.8828125,0.367617661885) -- (0.890625,0.367187569479) -- (0.8984375,0.36719117498) -- (0.90625,0.367187501574) -- (0.9140625,0.367187824713) -- (0.921875,0.367189891169) -- (0.9296875,0.374566331505) -- (0.9375,0.368083937849) -- (0.9453125,0.367187530737) -- (0.953125,0.36718757277) -- (0.9609375,0.367187796683) -- (0.96875,0.367187514251) -- (0.9765625,0.367187500698) -- (0.984375,0.367187500011) -- (0.9921875,0.36720187699) -- (1.0,0.36718751358) -- (1.0078125,0.367190810338) -- (1.015625,0.367190880738) -- (1.0234375,0.367200283014) -- (1.03125,0.367187552294) -- (1.0390625,0.367187606631) -- (1.046875,0.367187591378) -- (1.0546875,0.36718750196) -- (1.0625,0.3671875) -- (1.0703125,0.367187509201) -- (1.078125,0.367188325642) -- (1.0859375,0.367187500662) -- (1.09375,0.367187500185) -- (1.1015625,0.367187696516) -- (1.109375,0.367187583078) -- (1.1171875,0.367190216878) -- (1.125,0.367187693073) -- (1.1328125,0.367187967429) -- (1.140625,0.367187519601) -- (1.1484375,0.367187510449) -- (1.15625,0.367187509525) -- (1.1640625,0.367187586281) -- (1.171875,0.3671875157) -- (1.1796875,0.367187500063) -- (1.1875,0.367188701389) -- (1.1953125,0.36718752594) -- (1.203125,0.367187500674) -- (1.2109375,0.367187527413) -- (1.21875,0.367191029564) -- (1.2265625,0.367187500069) -- (1.234375,0.367188960579) -- (1.2421875,0.367187507505) -- (1.25,0.367188680531) -- (1.2578125,0.367187541893) -- (1.265625,0.367187500003) -- (1.2734375,0.36719087111) -- (1.28125,0.367187500032) -- (1.2890625,0.367187504374) -- (1.296875,0.367192607155) -- (1.3046875,0.367187509843) -- (1.3125,0.367187517103) -- (1.3203125,0.367187500071) -- (1.328125,0.367187500031) -- (1.3359375,0.367200186856) -- (1.34375,0.367187505858) -- (1.3515625,0.367187970378) -- (1.359375,0.367187924621) -- (1.3671875,0.3671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.3671875,0.3671875) -- (0.375,0.367187506786) -- (0.3828125,0.367193419443) -- (0.390625,0.367187500165) -- (0.3984375,0.376682909154) -- (0.40625,0.36722587976) -- (0.4140625,0.367187500001) -- (0.421875,0.367187500146) -- (0.4296875,0.367187500146) -- (0.4375,0.367187534779) -- (0.4453125,0.367187510716) -- (0.453125,0.367188077888) -- (0.4609375,0.367205098428) -- (0.46875,0.367187500033) -- (0.4765625,0.367187667406) -- (0.484375,0.367187916324) -- (0.4921875,0.367187501678) -- (0.5,0.3671875) -- (0.5078125,0.367187535025) -- (0.515625,0.367187500998) -- (0.5234375,0.367187500215) -- (0.53125,0.36718868706) -- (0.5390625,0.367243566917) -- (0.546875,0.367187502557) -- (0.5546875,0.367187514558) -- (0.5625,0.367187501968) -- (0.5703125,0.367187508949) -- (0.578125,0.367187771896) -- (0.5859375,0.367187500843) -- (0.59375,0.367187500004) -- (0.6015625,0.367187581626) -- (0.609375,0.367187550166) -- (0.6171875,0.367187502451) -- (0.625,0.367187501207) -- (0.6328125,0.367187500278) -- (0.640625,0.367187954783) -- (0.6484375,0.3671875) -- (0.65625,0.36718750166) -- (0.6640625,0.367188137271) -- (0.671875,0.367190139266) -- (0.6796875,0.3671875001) -- (0.6875,0.367211679838) -- (0.6953125,0.367187500727) -- (0.703125,0.367187660246) -- (0.7109375,0.367207225984) -- (0.71875,0.367187500313) -- (0.7265625,0.367187504486) -- (0.734375,0.367187573382) -- (0.7421875,0.367187537018) -- (0.75,0.367188433402) -- (0.7578125,0.367188177097) -- (0.765625,0.367187551891) -- (0.7734375,0.367187502661) -- (0.78125,0.367187500002) -- (0.7890625,0.367187501294) -- (0.796875,0.367187500654) -- (0.8046875,0.367231605334) -- (0.8125,0.367187500044) -- (0.8203125,0.36718750002) -- (0.828125,0.367187522069) -- (0.8359375,0.367187500059) -- (0.84375,0.367187580921) -- (0.8515625,0.367187610375) -- (0.859375,0.367187503849) -- (0.8671875,0.367271948238) -- (0.875,0.36718822643) -- (0.8828125,0.367617661885) -- (0.890625,0.367187569479) -- (0.8984375,0.36719117498) -- (0.90625,0.367187501574) -- (0.9140625,0.367187824713) -- (0.921875,0.367189891169) -- (0.9296875,0.374566331505) -- (0.9375,0.368083937849) -- (0.9453125,0.367187530737) -- (0.953125,0.36718757277) -- (0.9609375,0.367187796683) -- (0.96875,0.367187514251) -- (0.9765625,0.367187500698) -- (0.984375,0.367187500011) -- (0.9921875,0.36720187699) -- (1.0,0.36718751358) -- (1.0078125,0.367190810338) -- (1.015625,0.367190880738) -- (1.0234375,0.367200283014) -- (1.03125,0.367187552294) -- (1.0390625,0.367187606631) -- (1.046875,0.367187591378) -- (1.0546875,0.36718750196) -- (1.0625,0.3671875) -- (1.0703125,0.367187509201) -- (1.078125,0.367188325642) -- (1.0859375,0.367187500662) -- (1.09375,0.367187500185) -- (1.1015625,0.367187696516) -- (1.109375,0.367187583078) -- (1.1171875,0.367190216878) -- (1.125,0.367187693073) -- (1.1328125,0.367187967429) -- (1.140625,0.367187519601) -- (1.1484375,0.367187510449) -- (1.15625,0.367187509525) -- (1.1640625,0.367187586281) -- (1.171875,0.3671875157) -- (1.1796875,0.367187500063) -- (1.1875,0.367188701389) -- (1.1953125,0.36718752594) -- (1.203125,0.367187500674) -- (1.2109375,0.367187527413) -- (1.21875,0.367191029564) -- (1.2265625,0.367187500069) -- (1.234375,0.367188960579) -- (1.2421875,0.367187507505) -- (1.25,0.367188680531) -- (1.2578125,0.367187541893) -- (1.265625,0.367187500003) -- (1.2734375,0.36719087111) -- (1.28125,0.367187500032) -- (1.2890625,0.367187504374) -- (1.296875,0.367192607155) -- (1.3046875,0.367187509843) -- (1.3125,0.367187517103) -- (1.3203125,0.367187500071) -- (1.328125,0.367187500031) -- (1.3359375,0.367200186856) -- (1.34375,0.367187505858) -- (1.3515625,0.367187970378) -- (1.359375,0.367187924621) -- (1.3671875,0.3671875);
\draw[fill=white] (0.36328125,0.36328125) -- (0.37109375,0.363281259938) -- (0.37890625,0.36328125023) -- (0.38671875,0.363281250113) -- (0.39453125,0.363281251202) -- (0.40234375,0.3632823748) -- (0.41015625,0.363281329607) -- (0.41796875,0.363281250657) -- (0.42578125,0.363281250054) -- (0.43359375,0.363282131161) -- (0.44140625,0.363281328667) -- (0.44921875,0.363281301839) -- (0.45703125,0.363281290595) -- (0.46484375,0.363283648088) -- (0.47265625,0.36328133897) -- (0.48046875,0.363281255047) -- (0.48828125,0.363479891988) -- (0.49609375,0.363281250644) -- (0.50390625,0.363281250105) -- (0.51171875,0.36328125) -- (0.51953125,0.363281250386) -- (0.52734375,0.363281377985) -- (0.53515625,0.36328126616) -- (0.54296875,0.363281343311) -- (0.55078125,0.363281250012) -- (0.55859375,0.363281337364) -- (0.56640625,0.363281254398) -- (0.57421875,0.363281273224) -- (0.58203125,0.363281250618) -- (0.58984375,0.363281251571) -- (0.59765625,0.363281250004) -- (0.60546875,0.363281251149) -- (0.61328125,0.363281258394) -- (0.62109375,0.363281250002) -- (0.62890625,0.363281260629) -- (0.63671875,0.36328125005) -- (0.64453125,0.36328936711) -- (0.65234375,0.363281330898) -- (0.66015625,0.36328125004) -- (0.66796875,0.364638785444) -- (0.67578125,0.36328128986) -- (0.68359375,0.363281250074) -- (0.69140625,0.363281250011) -- (0.69921875,0.363281251271) -- (0.70703125,0.363285252486) -- (0.71484375,0.363281263251) -- (0.72265625,0.363281250211) -- (0.73046875,0.363281251078) -- (0.73828125,0.363281252578) -- (0.74609375,0.363281411465) -- (0.75390625,0.363281250958) -- (0.76171875,0.363281263664) -- (0.76953125,0.363281258975) -- (0.77734375,0.363281250932) -- (0.78515625,0.363281250063) -- (0.79296875,0.363281255552) -- (0.80078125,0.363281251643) -- (0.80859375,0.36328125085) -- (0.81640625,0.363281673887) -- (0.82421875,0.363308447925) -- (0.83203125,0.364774582927) -- (0.83984375,0.363281284595) -- (0.84765625,0.363281251905) -- (0.85546875,0.363292285384) -- (0.86328125,0.363283017029) -- (0.87109375,0.363281434817) -- (0.87890625,0.363281270691) -- (0.88671875,0.363281700212) -- (0.89453125,0.363292819571) -- (0.90234375,0.363281250911) -- (0.91015625,0.363300471733) -- (0.91796875,0.363281263437) -- (0.92578125,0.36329778143) -- (0.93359375,0.363281257435) -- (0.94140625,0.363281250884) -- (0.94921875,0.363281250164) -- (0.95703125,0.363281536897) -- (0.96484375,0.363281297598) -- (0.97265625,0.36328135764) -- (0.98046875,0.363281535266) -- (0.98828125,0.363281254898) -- (0.99609375,0.36328125006) -- (1.00390625,0.363281284826) -- (1.01171875,0.363281250044) -- (1.01953125,0.363290268018) -- (1.02734375,0.36328191685) -- (1.03515625,0.363281250353) -- (1.04296875,0.363281840669) -- (1.05078125,0.363281410488) -- (1.05859375,0.363281258074) -- (1.06640625,0.363281261509) -- (1.07421875,0.363281268429) -- (1.08203125,0.363281250013) -- (1.08984375,0.363281252452) -- (1.09765625,0.363281343647) -- (1.10546875,0.363281289267) -- (1.11328125,0.363281649643) -- (1.12109375,0.36328125001) -- (1.12890625,0.363281250151) -- (1.13671875,0.363281422807) -- (1.14453125,0.363281250926) -- (1.15234375,0.363281868522) -- (1.16015625,0.363281251927) -- (1.16796875,0.363281843067) -- (1.17578125,0.363281325218) -- (1.18359375,0.363281250051) -- (1.19140625,0.36328125003) -- (1.19921875,0.363284286465) -- (1.20703125,0.363283964784) -- (1.21484375,0.363283184313) -- (1.22265625,0.36328125001) -- (1.23046875,0.363281257158) -- (1.23828125,0.363281250008) -- (1.24609375,0.363417849428) -- (1.25390625,0.363281253251) -- (1.26171875,0.363284013712) -- (1.26953125,0.363281254108) -- (1.27734375,0.363282235575) -- (1.28515625,0.363281254657) -- (1.29296875,0.363281250006) -- (1.30078125,0.363281258381) -- (1.30859375,0.36328125002) -- (1.31640625,0.36328125011) -- (1.32421875,0.363281250371) -- (1.33203125,0.363281305897) -- (1.33984375,0.363282412283) -- (1.34765625,0.363281250451) -- (1.35546875,0.363281250745) -- (1.36328125,0.36328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.36328125,0.36328125) -- (0.37109375,0.363281259938) -- (0.37890625,0.36328125023) -- (0.38671875,0.363281250113) -- (0.39453125,0.363281251202) -- (0.40234375,0.3632823748) -- (0.41015625,0.363281329607) -- (0.41796875,0.363281250657) -- (0.42578125,0.363281250054) -- (0.43359375,0.363282131161) -- (0.44140625,0.363281328667) -- (0.44921875,0.363281301839) -- (0.45703125,0.363281290595) -- (0.46484375,0.363283648088) -- (0.47265625,0.36328133897) -- (0.48046875,0.363281255047) -- (0.48828125,0.363479891988) -- (0.49609375,0.363281250644) -- (0.50390625,0.363281250105) -- (0.51171875,0.36328125) -- (0.51953125,0.363281250386) -- (0.52734375,0.363281377985) -- (0.53515625,0.36328126616) -- (0.54296875,0.363281343311) -- (0.55078125,0.363281250012) -- (0.55859375,0.363281337364) -- (0.56640625,0.363281254398) -- (0.57421875,0.363281273224) -- (0.58203125,0.363281250618) -- (0.58984375,0.363281251571) -- (0.59765625,0.363281250004) -- (0.60546875,0.363281251149) -- (0.61328125,0.363281258394) -- (0.62109375,0.363281250002) -- (0.62890625,0.363281260629) -- (0.63671875,0.36328125005) -- (0.64453125,0.36328936711) -- (0.65234375,0.363281330898) -- (0.66015625,0.36328125004) -- (0.66796875,0.364638785444) -- (0.67578125,0.36328128986) -- (0.68359375,0.363281250074) -- (0.69140625,0.363281250011) -- (0.69921875,0.363281251271) -- (0.70703125,0.363285252486) -- (0.71484375,0.363281263251) -- (0.72265625,0.363281250211) -- (0.73046875,0.363281251078) -- (0.73828125,0.363281252578) -- (0.74609375,0.363281411465) -- (0.75390625,0.363281250958) -- (0.76171875,0.363281263664) -- (0.76953125,0.363281258975) -- (0.77734375,0.363281250932) -- (0.78515625,0.363281250063) -- (0.79296875,0.363281255552) -- (0.80078125,0.363281251643) -- (0.80859375,0.36328125085) -- (0.81640625,0.363281673887) -- (0.82421875,0.363308447925) -- (0.83203125,0.364774582927) -- (0.83984375,0.363281284595) -- (0.84765625,0.363281251905) -- (0.85546875,0.363292285384) -- (0.86328125,0.363283017029) -- (0.87109375,0.363281434817) -- (0.87890625,0.363281270691) -- (0.88671875,0.363281700212) -- (0.89453125,0.363292819571) -- (0.90234375,0.363281250911) -- (0.91015625,0.363300471733) -- (0.91796875,0.363281263437) -- (0.92578125,0.36329778143) -- (0.93359375,0.363281257435) -- (0.94140625,0.363281250884) -- (0.94921875,0.363281250164) -- (0.95703125,0.363281536897) -- (0.96484375,0.363281297598) -- (0.97265625,0.36328135764) -- (0.98046875,0.363281535266) -- (0.98828125,0.363281254898) -- (0.99609375,0.36328125006) -- (1.00390625,0.363281284826) -- (1.01171875,0.363281250044) -- (1.01953125,0.363290268018) -- (1.02734375,0.36328191685) -- (1.03515625,0.363281250353) -- (1.04296875,0.363281840669) -- (1.05078125,0.363281410488) -- (1.05859375,0.363281258074) -- (1.06640625,0.363281261509) -- (1.07421875,0.363281268429) -- (1.08203125,0.363281250013) -- (1.08984375,0.363281252452) -- (1.09765625,0.363281343647) -- (1.10546875,0.363281289267) -- (1.11328125,0.363281649643) -- (1.12109375,0.36328125001) -- (1.12890625,0.363281250151) -- (1.13671875,0.363281422807) -- (1.14453125,0.363281250926) -- (1.15234375,0.363281868522) -- (1.16015625,0.363281251927) -- (1.16796875,0.363281843067) -- (1.17578125,0.363281325218) -- (1.18359375,0.363281250051) -- (1.19140625,0.36328125003) -- (1.19921875,0.363284286465) -- (1.20703125,0.363283964784) -- (1.21484375,0.363283184313) -- (1.22265625,0.36328125001) -- (1.23046875,0.363281257158) -- (1.23828125,0.363281250008) -- (1.24609375,0.363417849428) -- (1.25390625,0.363281253251) -- (1.26171875,0.363284013712) -- (1.26953125,0.363281254108) -- (1.27734375,0.363282235575) -- (1.28515625,0.363281254657) -- (1.29296875,0.363281250006) -- (1.30078125,0.363281258381) -- (1.30859375,0.36328125002) -- (1.31640625,0.36328125011) -- (1.32421875,0.363281250371) -- (1.33203125,0.363281305897) -- (1.33984375,0.363282412283) -- (1.34765625,0.363281250451) -- (1.35546875,0.363281250745) -- (1.36328125,0.36328125);
\draw[fill=white] (0.359375,0.359375) -- (0.3671875,0.359375079083) -- (0.375,0.359375216683) -- (0.3828125,0.359375012341) -- (0.390625,0.359375000038) -- (0.3984375,0.359375220507) -- (0.40625,0.359375000009) -- (0.4140625,0.359375000002) -- (0.421875,0.359375039383) -- (0.4296875,0.359375000468) -- (0.4375,0.359375338343) -- (0.4453125,0.359375165775) -- (0.453125,0.359375643381) -- (0.4609375,0.359375001735) -- (0.46875,0.359375002285) -- (0.4765625,0.360178302623) -- (0.484375,0.359375000018) -- (0.4921875,0.359377911728) -- (0.5,0.359376019412) -- (0.5078125,0.35937501203) -- (0.515625,0.359375000001) -- (0.5234375,0.359375000007) -- (0.53125,0.359376714424) -- (0.5390625,0.35937500045) -- (0.546875,0.359375501254) -- (0.5546875,0.359375000375) -- (0.5625,0.359375302353) -- (0.5703125,0.359375004681) -- (0.578125,0.359375146966) -- (0.5859375,0.359375000007) -- (0.59375,0.35938323906) -- (0.6015625,0.359376616986) -- (0.609375,0.359375000105) -- (0.6171875,0.359375156296) -- (0.625,0.359375001058) -- (0.6328125,0.359375000028) -- (0.640625,0.359375009021) -- (0.6484375,0.35937500313) -- (0.65625,0.359375106006) -- (0.6640625,0.359440870905) -- (0.671875,0.359375036652) -- (0.6796875,0.359385807492) -- (0.6875,0.359375962314) -- (0.6953125,0.359375001645) -- (0.703125,0.35937504912) -- (0.7109375,0.359375001163) -- (0.71875,0.359375000904) -- (0.7265625,0.359377593229) -- (0.734375,0.359375003903) -- (0.7421875,0.359375016315) -- (0.75,0.359376958099) -- (0.7578125,0.359375000031) -- (0.765625,0.359375000104) -- (0.7734375,0.359375000866) -- (0.78125,0.359375000017) -- (0.7890625,0.359375187383) -- (0.796875,0.359375004317) -- (0.8046875,0.35937518619) -- (0.8125,0.359375017326) -- (0.8203125,0.359375002107) -- (0.828125,0.35937500028) -- (0.8359375,0.359377673625) -- (0.84375,0.359375000001) -- (0.8515625,0.359375000068) -- (0.859375,0.359375041364) -- (0.8671875,0.359375000161) -- (0.875,0.359375679841) -- (0.8828125,0.359375029933) -- (0.890625,0.359375) -- (0.8984375,0.35937503904) -- (0.90625,0.359376449232) -- (0.9140625,0.359375000086) -- (0.921875,0.359375111773) -- (0.9296875,0.359434467826) -- (0.9375,0.359375000001) -- (0.9453125,0.359375000003) -- (0.953125,0.359375002904) -- (0.9609375,0.359375212516) -- (0.96875,0.359375000139) -- (0.9765625,0.359375072137) -- (0.984375,0.359375214208) -- (0.9921875,0.359375483658) -- (1.0,0.359375042244) -- (1.0078125,0.359375001852) -- (1.015625,0.359379238235) -- (1.0234375,0.359375018662) -- (1.03125,0.359375008259) -- (1.0390625,0.359375000182) -- (1.046875,0.359375022568) -- (1.0546875,0.359375003091) -- (1.0625,0.359375000214) -- (1.0703125,0.359375035919) -- (1.078125,0.359375007257) -- (1.0859375,0.359375000201) -- (1.09375,0.359375001919) -- (1.1015625,0.359376629944) -- (1.109375,0.359437549203) -- (1.1171875,0.359375446162) -- (1.125,0.359375001805) -- (1.1328125,0.359375001525) -- (1.140625,0.359375001691) -- (1.1484375,0.359380367733) -- (1.15625,0.359375041127) -- (1.1640625,0.359375006333) -- (1.171875,0.359375000433) -- (1.1796875,0.359375010265) -- (1.1875,0.35937506194) -- (1.1953125,0.359375007338) -- (1.203125,0.359375020266) -- (1.2109375,0.359375000304) -- (1.21875,0.359375000001) -- (1.2265625,0.359375000003) -- (1.234375,0.359375218943) -- (1.2421875,0.359375000014) -- (1.25,0.359375796466) -- (1.2578125,0.359383856205) -- (1.265625,0.359375000063) -- (1.2734375,0.359375046358) -- (1.28125,0.359375) -- (1.2890625,0.359375028973) -- (1.296875,0.359375343109) -- (1.3046875,0.359375000002) -- (1.3125,0.359384416396) -- (1.3203125,0.359375000106) -- (1.328125,0.359375000078) -- (1.3359375,0.359375390558) -- (1.34375,0.359375000001) -- (1.3515625,0.359375027713) -- (1.359375,0.359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.359375,0.359375) -- (0.3671875,0.359375079083) -- (0.375,0.359375216683) -- (0.3828125,0.359375012341) -- (0.390625,0.359375000038) -- (0.3984375,0.359375220507) -- (0.40625,0.359375000009) -- (0.4140625,0.359375000002) -- (0.421875,0.359375039383) -- (0.4296875,0.359375000468) -- (0.4375,0.359375338343) -- (0.4453125,0.359375165775) -- (0.453125,0.359375643381) -- (0.4609375,0.359375001735) -- (0.46875,0.359375002285) -- (0.4765625,0.360178302623) -- (0.484375,0.359375000018) -- (0.4921875,0.359377911728) -- (0.5,0.359376019412) -- (0.5078125,0.35937501203) -- (0.515625,0.359375000001) -- (0.5234375,0.359375000007) -- (0.53125,0.359376714424) -- (0.5390625,0.35937500045) -- (0.546875,0.359375501254) -- (0.5546875,0.359375000375) -- (0.5625,0.359375302353) -- (0.5703125,0.359375004681) -- (0.578125,0.359375146966) -- (0.5859375,0.359375000007) -- (0.59375,0.35938323906) -- (0.6015625,0.359376616986) -- (0.609375,0.359375000105) -- (0.6171875,0.359375156296) -- (0.625,0.359375001058) -- (0.6328125,0.359375000028) -- (0.640625,0.359375009021) -- (0.6484375,0.35937500313) -- (0.65625,0.359375106006) -- (0.6640625,0.359440870905) -- (0.671875,0.359375036652) -- (0.6796875,0.359385807492) -- (0.6875,0.359375962314) -- (0.6953125,0.359375001645) -- (0.703125,0.35937504912) -- (0.7109375,0.359375001163) -- (0.71875,0.359375000904) -- (0.7265625,0.359377593229) -- (0.734375,0.359375003903) -- (0.7421875,0.359375016315) -- (0.75,0.359376958099) -- (0.7578125,0.359375000031) -- (0.765625,0.359375000104) -- (0.7734375,0.359375000866) -- (0.78125,0.359375000017) -- (0.7890625,0.359375187383) -- (0.796875,0.359375004317) -- (0.8046875,0.35937518619) -- (0.8125,0.359375017326) -- (0.8203125,0.359375002107) -- (0.828125,0.35937500028) -- (0.8359375,0.359377673625) -- (0.84375,0.359375000001) -- (0.8515625,0.359375000068) -- (0.859375,0.359375041364) -- (0.8671875,0.359375000161) -- (0.875,0.359375679841) -- (0.8828125,0.359375029933) -- (0.890625,0.359375) -- (0.8984375,0.35937503904) -- (0.90625,0.359376449232) -- (0.9140625,0.359375000086) -- (0.921875,0.359375111773) -- (0.9296875,0.359434467826) -- (0.9375,0.359375000001) -- (0.9453125,0.359375000003) -- (0.953125,0.359375002904) -- (0.9609375,0.359375212516) -- (0.96875,0.359375000139) -- (0.9765625,0.359375072137) -- (0.984375,0.359375214208) -- (0.9921875,0.359375483658) -- (1.0,0.359375042244) -- (1.0078125,0.359375001852) -- (1.015625,0.359379238235) -- (1.0234375,0.359375018662) -- (1.03125,0.359375008259) -- (1.0390625,0.359375000182) -- (1.046875,0.359375022568) -- (1.0546875,0.359375003091) -- (1.0625,0.359375000214) -- (1.0703125,0.359375035919) -- (1.078125,0.359375007257) -- (1.0859375,0.359375000201) -- (1.09375,0.359375001919) -- (1.1015625,0.359376629944) -- (1.109375,0.359437549203) -- (1.1171875,0.359375446162) -- (1.125,0.359375001805) -- (1.1328125,0.359375001525) -- (1.140625,0.359375001691) -- (1.1484375,0.359380367733) -- (1.15625,0.359375041127) -- (1.1640625,0.359375006333) -- (1.171875,0.359375000433) -- (1.1796875,0.359375010265) -- (1.1875,0.35937506194) -- (1.1953125,0.359375007338) -- (1.203125,0.359375020266) -- (1.2109375,0.359375000304) -- (1.21875,0.359375000001) -- (1.2265625,0.359375000003) -- (1.234375,0.359375218943) -- (1.2421875,0.359375000014) -- (1.25,0.359375796466) -- (1.2578125,0.359383856205) -- (1.265625,0.359375000063) -- (1.2734375,0.359375046358) -- (1.28125,0.359375) -- (1.2890625,0.359375028973) -- (1.296875,0.359375343109) -- (1.3046875,0.359375000002) -- (1.3125,0.359384416396) -- (1.3203125,0.359375000106) -- (1.328125,0.359375000078) -- (1.3359375,0.359375390558) -- (1.34375,0.359375000001) -- (1.3515625,0.359375027713) -- (1.359375,0.359375);
\draw[fill=white] (0.35546875,0.35546875) -- (0.36328125,0.355468750255) -- (0.37109375,0.355471269243) -- (0.37890625,0.355468750749) -- (0.38671875,0.355468765571) -- (0.39453125,0.355640921343) -- (0.40234375,0.355468833391) -- (0.41015625,0.355468762361) -- (0.41796875,0.355468820877) -- (0.42578125,0.355484350591) -- (0.43359375,0.35546878999) -- (0.44140625,0.356407824178) -- (0.44921875,0.35546875) -- (0.45703125,0.355494138913) -- (0.46484375,0.355468750129) -- (0.47265625,0.35546875021) -- (0.48046875,0.355468750082) -- (0.48828125,0.355468876666) -- (0.49609375,0.355468764783) -- (0.50390625,0.355470425651) -- (0.51171875,0.355468808302) -- (0.51953125,0.355469784929) -- (0.52734375,0.355468956559) -- (0.53515625,0.355468750528) -- (0.54296875,0.355468750496) -- (0.55078125,0.355468754283) -- (0.55859375,0.355473400714) -- (0.56640625,0.355468750008) -- (0.57421875,0.355468751724) -- (0.58203125,0.355468978231) -- (0.58984375,0.355468776496) -- (0.59765625,0.355468902033) -- (0.60546875,0.355468750078) -- (0.61328125,0.355468777661) -- (0.62109375,0.355468768647) -- (0.62890625,0.355468781712) -- (0.63671875,0.355469079891) -- (0.64453125,0.355468751008) -- (0.65234375,0.355468751229) -- (0.66015625,0.355468782752) -- (0.66796875,0.355468750005) -- (0.67578125,0.355646023148) -- (0.68359375,0.355468750012) -- (0.69140625,0.355468838787) -- (0.69921875,0.35546931267) -- (0.70703125,0.355468750069) -- (0.71484375,0.355468753295) -- (0.72265625,0.355468783912) -- (0.73046875,0.355468771201) -- (0.73828125,0.355468751322) -- (0.74609375,0.355468797774) -- (0.75390625,0.355468790636) -- (0.76171875,0.355468804456) -- (0.76953125,0.355468750089) -- (0.77734375,0.355468823516) -- (0.78515625,0.355468758028) -- (0.79296875,0.35546875002) -- (0.80078125,0.355469054768) -- (0.80859375,0.355468750003) -- (0.81640625,0.35546875031) -- (0.82421875,0.355478956532) -- (0.83203125,0.35546961389) -- (0.83984375,0.355468750016) -- (0.84765625,0.355468750241) -- (0.85546875,0.355468762949) -- (0.86328125,0.355468750022) -- (0.87109375,0.355468828377) -- (0.87890625,0.355472155119) -- (0.88671875,0.355468754499) -- (0.89453125,0.355468817124) -- (0.90234375,0.355469400215) -- (0.91015625,0.355468751693) -- (0.91796875,0.355468825097) -- (0.92578125,0.355469027613) -- (0.93359375,0.355468759788) -- (0.94140625,0.355621612153) -- (0.94921875,0.355468750382) -- (0.95703125,0.355468750855) -- (0.96484375,0.355468753891) -- (0.97265625,0.355468750119) -- (0.98046875,0.355470134392) -- (0.98828125,0.355640002013) -- (0.99609375,0.355469770374) -- (1.00390625,0.356002902903) -- (1.01171875,0.355469545073) -- (1.01953125,0.355468750106) -- (1.02734375,0.355468757191) -- (1.03515625,0.355468750337) -- (1.04296875,0.355468750058) -- (1.05078125,0.355529190218) -- (1.05859375,0.355468856922) -- (1.06640625,0.355468750038) -- (1.07421875,0.355469151069) -- (1.08203125,0.355468752574) -- (1.08984375,0.355468823257) -- (1.09765625,0.355468752507) -- (1.10546875,0.355471161095) -- (1.11328125,0.355468750363) -- (1.12109375,0.355468750123) -- (1.12890625,0.35546928723) -- (1.13671875,0.355468757575) -- (1.14453125,0.355471982412) -- (1.15234375,0.355469513902) -- (1.16015625,0.355478121741) -- (1.16796875,0.355468750457) -- (1.17578125,0.355468763051) -- (1.18359375,0.355468777987) -- (1.19140625,0.355468809486) -- (1.19921875,0.35548788823) -- (1.20703125,0.355468750025) -- (1.21484375,0.355468751137) -- (1.22265625,0.355468750096) -- (1.23046875,0.355468750707) -- (1.23828125,0.355468750002) -- (1.24609375,0.35546952326) -- (1.25390625,0.355482617746) -- (1.26171875,0.355469419562) -- (1.26953125,0.355473216322) -- (1.27734375,0.355468750011) -- (1.28515625,0.355468750009) -- (1.29296875,0.355504087822) -- (1.30078125,0.355468750029) -- (1.30859375,0.355468778217) -- (1.31640625,0.355468750898) -- (1.32421875,0.355468810463) -- (1.33203125,0.355468752298) -- (1.33984375,0.355468750018) -- (1.34765625,0.355468750076) -- (1.35546875,0.35546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.35546875,0.35546875) -- (0.36328125,0.355468750255) -- (0.37109375,0.355471269243) -- (0.37890625,0.355468750749) -- (0.38671875,0.355468765571) -- (0.39453125,0.355640921343) -- (0.40234375,0.355468833391) -- (0.41015625,0.355468762361) -- (0.41796875,0.355468820877) -- (0.42578125,0.355484350591) -- (0.43359375,0.35546878999) -- (0.44140625,0.356407824178) -- (0.44921875,0.35546875) -- (0.45703125,0.355494138913) -- (0.46484375,0.355468750129) -- (0.47265625,0.35546875021) -- (0.48046875,0.355468750082) -- (0.48828125,0.355468876666) -- (0.49609375,0.355468764783) -- (0.50390625,0.355470425651) -- (0.51171875,0.355468808302) -- (0.51953125,0.355469784929) -- (0.52734375,0.355468956559) -- (0.53515625,0.355468750528) -- (0.54296875,0.355468750496) -- (0.55078125,0.355468754283) -- (0.55859375,0.355473400714) -- (0.56640625,0.355468750008) -- (0.57421875,0.355468751724) -- (0.58203125,0.355468978231) -- (0.58984375,0.355468776496) -- (0.59765625,0.355468902033) -- (0.60546875,0.355468750078) -- (0.61328125,0.355468777661) -- (0.62109375,0.355468768647) -- (0.62890625,0.355468781712) -- (0.63671875,0.355469079891) -- (0.64453125,0.355468751008) -- (0.65234375,0.355468751229) -- (0.66015625,0.355468782752) -- (0.66796875,0.355468750005) -- (0.67578125,0.355646023148) -- (0.68359375,0.355468750012) -- (0.69140625,0.355468838787) -- (0.69921875,0.35546931267) -- (0.70703125,0.355468750069) -- (0.71484375,0.355468753295) -- (0.72265625,0.355468783912) -- (0.73046875,0.355468771201) -- (0.73828125,0.355468751322) -- (0.74609375,0.355468797774) -- (0.75390625,0.355468790636) -- (0.76171875,0.355468804456) -- (0.76953125,0.355468750089) -- (0.77734375,0.355468823516) -- (0.78515625,0.355468758028) -- (0.79296875,0.35546875002) -- (0.80078125,0.355469054768) -- (0.80859375,0.355468750003) -- (0.81640625,0.35546875031) -- (0.82421875,0.355478956532) -- (0.83203125,0.35546961389) -- (0.83984375,0.355468750016) -- (0.84765625,0.355468750241) -- (0.85546875,0.355468762949) -- (0.86328125,0.355468750022) -- (0.87109375,0.355468828377) -- (0.87890625,0.355472155119) -- (0.88671875,0.355468754499) -- (0.89453125,0.355468817124) -- (0.90234375,0.355469400215) -- (0.91015625,0.355468751693) -- (0.91796875,0.355468825097) -- (0.92578125,0.355469027613) -- (0.93359375,0.355468759788) -- (0.94140625,0.355621612153) -- (0.94921875,0.355468750382) -- (0.95703125,0.355468750855) -- (0.96484375,0.355468753891) -- (0.97265625,0.355468750119) -- (0.98046875,0.355470134392) -- (0.98828125,0.355640002013) -- (0.99609375,0.355469770374) -- (1.00390625,0.356002902903) -- (1.01171875,0.355469545073) -- (1.01953125,0.355468750106) -- (1.02734375,0.355468757191) -- (1.03515625,0.355468750337) -- (1.04296875,0.355468750058) -- (1.05078125,0.355529190218) -- (1.05859375,0.355468856922) -- (1.06640625,0.355468750038) -- (1.07421875,0.355469151069) -- (1.08203125,0.355468752574) -- (1.08984375,0.355468823257) -- (1.09765625,0.355468752507) -- (1.10546875,0.355471161095) -- (1.11328125,0.355468750363) -- (1.12109375,0.355468750123) -- (1.12890625,0.35546928723) -- (1.13671875,0.355468757575) -- (1.14453125,0.355471982412) -- (1.15234375,0.355469513902) -- (1.16015625,0.355478121741) -- (1.16796875,0.355468750457) -- (1.17578125,0.355468763051) -- (1.18359375,0.355468777987) -- (1.19140625,0.355468809486) -- (1.19921875,0.35548788823) -- (1.20703125,0.355468750025) -- (1.21484375,0.355468751137) -- (1.22265625,0.355468750096) -- (1.23046875,0.355468750707) -- (1.23828125,0.355468750002) -- (1.24609375,0.35546952326) -- (1.25390625,0.355482617746) -- (1.26171875,0.355469419562) -- (1.26953125,0.355473216322) -- (1.27734375,0.355468750011) -- (1.28515625,0.355468750009) -- (1.29296875,0.355504087822) -- (1.30078125,0.355468750029) -- (1.30859375,0.355468778217) -- (1.31640625,0.355468750898) -- (1.32421875,0.355468810463) -- (1.33203125,0.355468752298) -- (1.33984375,0.355468750018) -- (1.34765625,0.355468750076) -- (1.35546875,0.35546875);
\draw[fill=white] (0.3515625,0.3515625) -- (0.359375,0.351562519822) -- (0.3671875,0.351562768406) -- (0.375,0.351570318878) -- (0.3828125,0.351562500221) -- (0.390625,0.351562501722) -- (0.3984375,0.351562500372) -- (0.40625,0.351563153995) -- (0.4140625,0.351563337191) -- (0.421875,0.351562500043) -- (0.4296875,0.351562500966) -- (0.4375,0.351562737413) -- (0.4453125,0.3515625) -- (0.453125,0.35201008256) -- (0.4609375,0.351562533936) -- (0.46875,0.351562500956) -- (0.4765625,0.351566829391) -- (0.484375,0.351562500007) -- (0.4921875,0.351562500276) -- (0.5,0.351562537822) -- (0.5078125,0.351584782817) -- (0.515625,0.351563715795) -- (0.5234375,0.351562549609) -- (0.53125,0.351615732323) -- (0.5390625,0.351562500256) -- (0.546875,0.351562500103) -- (0.5546875,0.351562690048) -- (0.5625,0.351562653563) -- (0.5703125,0.351562500679) -- (0.578125,0.351562500491) -- (0.5859375,0.351562500109) -- (0.59375,0.351563002004) -- (0.6015625,0.351563209174) -- (0.609375,0.351562545743) -- (0.6171875,0.351562501241) -- (0.625,0.351562500013) -- (0.6328125,0.351562500181) -- (0.640625,0.351562787099) -- (0.6484375,0.351621105725) -- (0.65625,0.351562502957) -- (0.6640625,0.351562993827) -- (0.671875,0.351562501915) -- (0.6796875,0.351562500094) -- (0.6875,0.351565619068) -- (0.6953125,0.351562500645) -- (0.703125,0.351562536173) -- (0.7109375,0.351562500016) -- (0.71875,0.351562514282) -- (0.7265625,0.351562725796) -- (0.734375,0.351562779187) -- (0.7421875,0.351562500794) -- (0.75,0.351562510061) -- (0.7578125,0.351562545787) -- (0.765625,0.351562579797) -- (0.7734375,0.351564037503) -- (0.78125,0.351563478918) -- (0.7890625,0.351562620561) -- (0.796875,0.351563158377) -- (0.8046875,0.351579524056) -- (0.8125,0.351565153766) -- (0.8203125,0.351562705809) -- (0.828125,0.351562507424) -- (0.8359375,0.351943781348) -- (0.84375,0.35156530254) -- (0.8515625,0.351562509145) -- (0.859375,0.3515625) -- (0.8671875,0.351562542287) -- (0.875,0.351562501118) -- (0.8828125,0.351562519573) -- (0.890625,0.351565647532) -- (0.8984375,0.351562500002) -- (0.90625,0.351617323122) -- (0.9140625,0.351562500068) -- (0.921875,0.351562500011) -- (0.9296875,0.351562501954) -- (0.9375,0.35156250037) -- (0.9453125,0.351562501043) -- (0.953125,0.351562545467) -- (0.9609375,0.351562500016) -- (0.96875,0.35156253091) -- (0.9765625,0.351562523191) -- (0.984375,0.351562519873) -- (0.9921875,0.351562500486) -- (1.0,0.351562534536) -- (1.0078125,0.35156253315) -- (1.015625,0.351562501726) -- (1.0234375,0.363505449108) -- (1.03125,0.351647232907) -- (1.0390625,0.351562501128) -- (1.046875,0.351562501215) -- (1.0546875,0.351563051887) -- (1.0625,0.351562533464) -- (1.0703125,0.351562500076) -- (1.078125,0.351583669979) -- (1.0859375,0.351563046671) -- (1.09375,0.352452296015) -- (1.1015625,0.351562500128) -- (1.109375,0.351562500332) -- (1.1171875,0.351562665595) -- (1.125,0.351562503669) -- (1.1328125,0.35156250089) -- (1.140625,0.351563248568) -- (1.1484375,0.351563114332) -- (1.15625,0.351562518267) -- (1.1640625,0.351563809117) -- (1.171875,0.351562500243) -- (1.1796875,0.351562500021) -- (1.1875,0.351562500183) -- (1.1953125,0.351562500023) -- (1.203125,0.351562506591) -- (1.2109375,0.351562505472) -- (1.21875,0.351563263309) -- (1.2265625,0.351562579004) -- (1.234375,0.351562504918) -- (1.2421875,0.351562500624) -- (1.25,0.351562502985) -- (1.2578125,0.351562500039) -- (1.265625,0.351562502718) -- (1.2734375,0.351562500019) -- (1.28125,0.351562500003) -- (1.2890625,0.351562606132) -- (1.296875,0.351562500007) -- (1.3046875,0.351562500015) -- (1.3125,0.351566527548) -- (1.3203125,0.351562500001) -- (1.328125,0.351562618499) -- (1.3359375,0.351562500215) -- (1.34375,0.351562540057) -- (1.3515625,0.3515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.3515625,0.3515625) -- (0.359375,0.351562519822) -- (0.3671875,0.351562768406) -- (0.375,0.351570318878) -- (0.3828125,0.351562500221) -- (0.390625,0.351562501722) -- (0.3984375,0.351562500372) -- (0.40625,0.351563153995) -- (0.4140625,0.351563337191) -- (0.421875,0.351562500043) -- (0.4296875,0.351562500966) -- (0.4375,0.351562737413) -- (0.4453125,0.3515625) -- (0.453125,0.35201008256) -- (0.4609375,0.351562533936) -- (0.46875,0.351562500956) -- (0.4765625,0.351566829391) -- (0.484375,0.351562500007) -- (0.4921875,0.351562500276) -- (0.5,0.351562537822) -- (0.5078125,0.351584782817) -- (0.515625,0.351563715795) -- (0.5234375,0.351562549609) -- (0.53125,0.351615732323) -- (0.5390625,0.351562500256) -- (0.546875,0.351562500103) -- (0.5546875,0.351562690048) -- (0.5625,0.351562653563) -- (0.5703125,0.351562500679) -- (0.578125,0.351562500491) -- (0.5859375,0.351562500109) -- (0.59375,0.351563002004) -- (0.6015625,0.351563209174) -- (0.609375,0.351562545743) -- (0.6171875,0.351562501241) -- (0.625,0.351562500013) -- (0.6328125,0.351562500181) -- (0.640625,0.351562787099) -- (0.6484375,0.351621105725) -- (0.65625,0.351562502957) -- (0.6640625,0.351562993827) -- (0.671875,0.351562501915) -- (0.6796875,0.351562500094) -- (0.6875,0.351565619068) -- (0.6953125,0.351562500645) -- (0.703125,0.351562536173) -- (0.7109375,0.351562500016) -- (0.71875,0.351562514282) -- (0.7265625,0.351562725796) -- (0.734375,0.351562779187) -- (0.7421875,0.351562500794) -- (0.75,0.351562510061) -- (0.7578125,0.351562545787) -- (0.765625,0.351562579797) -- (0.7734375,0.351564037503) -- (0.78125,0.351563478918) -- (0.7890625,0.351562620561) -- (0.796875,0.351563158377) -- (0.8046875,0.351579524056) -- (0.8125,0.351565153766) -- (0.8203125,0.351562705809) -- (0.828125,0.351562507424) -- (0.8359375,0.351943781348) -- (0.84375,0.35156530254) -- (0.8515625,0.351562509145) -- (0.859375,0.3515625) -- (0.8671875,0.351562542287) -- (0.875,0.351562501118) -- (0.8828125,0.351562519573) -- (0.890625,0.351565647532) -- (0.8984375,0.351562500002) -- (0.90625,0.351617323122) -- (0.9140625,0.351562500068) -- (0.921875,0.351562500011) -- (0.9296875,0.351562501954) -- (0.9375,0.35156250037) -- (0.9453125,0.351562501043) -- (0.953125,0.351562545467) -- (0.9609375,0.351562500016) -- (0.96875,0.35156253091) -- (0.9765625,0.351562523191) -- (0.984375,0.351562519873) -- (0.9921875,0.351562500486) -- (1.0,0.351562534536) -- (1.0078125,0.35156253315) -- (1.015625,0.351562501726) -- (1.0234375,0.363505449108) -- (1.03125,0.351647232907) -- (1.0390625,0.351562501128) -- (1.046875,0.351562501215) -- (1.0546875,0.351563051887) -- (1.0625,0.351562533464) -- (1.0703125,0.351562500076) -- (1.078125,0.351583669979) -- (1.0859375,0.351563046671) -- (1.09375,0.352452296015) -- (1.1015625,0.351562500128) -- (1.109375,0.351562500332) -- (1.1171875,0.351562665595) -- (1.125,0.351562503669) -- (1.1328125,0.35156250089) -- (1.140625,0.351563248568) -- (1.1484375,0.351563114332) -- (1.15625,0.351562518267) -- (1.1640625,0.351563809117) -- (1.171875,0.351562500243) -- (1.1796875,0.351562500021) -- (1.1875,0.351562500183) -- (1.1953125,0.351562500023) -- (1.203125,0.351562506591) -- (1.2109375,0.351562505472) -- (1.21875,0.351563263309) -- (1.2265625,0.351562579004) -- (1.234375,0.351562504918) -- (1.2421875,0.351562500624) -- (1.25,0.351562502985) -- (1.2578125,0.351562500039) -- (1.265625,0.351562502718) -- (1.2734375,0.351562500019) -- (1.28125,0.351562500003) -- (1.2890625,0.351562606132) -- (1.296875,0.351562500007) -- (1.3046875,0.351562500015) -- (1.3125,0.351566527548) -- (1.3203125,0.351562500001) -- (1.328125,0.351562618499) -- (1.3359375,0.351562500215) -- (1.34375,0.351562540057) -- (1.3515625,0.3515625);
\draw[fill=white] (0.34765625,0.34765625) -- (0.35546875,0.347656895661) -- (0.36328125,0.347657619102) -- (0.37109375,0.347664031633) -- (0.37890625,0.347656295058) -- (0.38671875,0.347656250294) -- (0.39453125,0.347656263122) -- (0.40234375,0.347656757207) -- (0.41015625,0.347670418768) -- (0.41796875,0.347656266431) -- (0.42578125,0.347656250007) -- (0.43359375,0.347656347752) -- (0.44140625,0.347656256338) -- (0.44921875,0.34765626204) -- (0.45703125,0.347656261502) -- (0.46484375,0.347656252266) -- (0.47265625,0.347855536116) -- (0.48046875,0.347676680097) -- (0.48828125,0.347656505198) -- (0.49609375,0.347656250002) -- (0.50390625,0.347656251052) -- (0.51171875,0.347656257404) -- (0.51953125,0.347656320651) -- (0.52734375,0.347656250323) -- (0.53515625,0.347656250041) -- (0.54296875,0.347656251735) -- (0.55078125,0.347656250071) -- (0.55859375,0.347656250065) -- (0.56640625,0.347656253446) -- (0.57421875,0.347656415749) -- (0.58203125,0.347656251589) -- (0.58984375,0.347656252305) -- (0.59765625,0.347656250003) -- (0.60546875,0.347656455916) -- (0.61328125,0.347658204012) -- (0.62109375,0.347656250119) -- (0.62890625,0.347656250028) -- (0.63671875,0.347656250133) -- (0.64453125,0.347656512437) -- (0.65234375,0.347843824394) -- (0.66015625,0.347656454874) -- (0.66796875,0.347656250002) -- (0.67578125,0.34765655776) -- (0.68359375,0.347656275654) -- (0.69140625,0.347656250002) -- (0.69921875,0.34765625) -- (0.70703125,0.347656250001) -- (0.71484375,0.347656308003) -- (0.72265625,0.347656250044) -- (0.73046875,0.347656282109) -- (0.73828125,0.347656250049) -- (0.74609375,0.347657242949) -- (0.75390625,0.347656252418) -- (0.76171875,0.347656250013) -- (0.76953125,0.34765685297) -- (0.77734375,0.347656397112) -- (0.78515625,0.34765625) -- (0.79296875,0.347668484847) -- (0.80078125,0.347660819131) -- (0.80859375,0.34765625) -- (0.81640625,0.347668177443) -- (0.82421875,0.347779810179) -- (0.83203125,0.347656251284) -- (0.83984375,0.347656260111) -- (0.84765625,0.347656983811) -- (0.85546875,0.347656250109) -- (0.86328125,0.347656776054) -- (0.87109375,0.347657574028) -- (0.87890625,0.347660477086) -- (0.88671875,0.347656273506) -- (0.89453125,0.347656253047) -- (0.90234375,0.347684578581) -- (0.91015625,0.347656250013) -- (0.91796875,0.347656250001) -- (0.92578125,0.347660064093) -- (0.93359375,0.34766940012) -- (0.94140625,0.347656311129) -- (0.94921875,0.347659135386) -- (0.95703125,0.347656250001) -- (0.96484375,0.347656397118) -- (0.97265625,0.347663686561) -- (0.98046875,0.347656250012) -- (0.98828125,0.347656250557) -- (0.99609375,0.34765625054) -- (1.00390625,0.347656252496) -- (1.01171875,0.347656314974) -- (1.01953125,0.347656250623) -- (1.02734375,0.347656250137) -- (1.03515625,0.347686369478) -- (1.04296875,0.347656250016) -- (1.05078125,0.347656254042) -- (1.05859375,0.347656259453) -- (1.06640625,0.34765625019) -- (1.07421875,0.347656264263) -- (1.08203125,0.347664358393) -- (1.08984375,0.347676088694) -- (1.09765625,0.347656321011) -- (1.10546875,0.347667935164) -- (1.11328125,0.347656723167) -- (1.12109375,0.347663426389) -- (1.12890625,0.347656255134) -- (1.13671875,0.347656423512) -- (1.14453125,0.347656250013) -- (1.15234375,0.347656263922) -- (1.16015625,0.347656254805) -- (1.16796875,0.347656250171) -- (1.17578125,0.347656250049) -- (1.18359375,0.347656250407) -- (1.19140625,0.347656255274) -- (1.19921875,0.348856841578) -- (1.20703125,0.347656331905) -- (1.21484375,0.353002814973) -- (1.22265625,0.347663828031) -- (1.23046875,0.347657156763) -- (1.23828125,0.347656250027) -- (1.24609375,0.347656250647) -- (1.25390625,0.347656250533) -- (1.26171875,0.347656274254) -- (1.26953125,0.347656260391) -- (1.27734375,0.347677915575) -- (1.28515625,0.34766572538) -- (1.29296875,0.34765625029) -- (1.30078125,0.347656250036) -- (1.30859375,0.347674126865) -- (1.31640625,0.347656250011) -- (1.32421875,0.347656250157) -- (1.33203125,0.347656253663) -- (1.33984375,0.347656275744) -- (1.34765625,0.34765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.34765625,0.34765625) -- (0.35546875,0.347656895661) -- (0.36328125,0.347657619102) -- (0.37109375,0.347664031633) -- (0.37890625,0.347656295058) -- (0.38671875,0.347656250294) -- (0.39453125,0.347656263122) -- (0.40234375,0.347656757207) -- (0.41015625,0.347670418768) -- (0.41796875,0.347656266431) -- (0.42578125,0.347656250007) -- (0.43359375,0.347656347752) -- (0.44140625,0.347656256338) -- (0.44921875,0.34765626204) -- (0.45703125,0.347656261502) -- (0.46484375,0.347656252266) -- (0.47265625,0.347855536116) -- (0.48046875,0.347676680097) -- (0.48828125,0.347656505198) -- (0.49609375,0.347656250002) -- (0.50390625,0.347656251052) -- (0.51171875,0.347656257404) -- (0.51953125,0.347656320651) -- (0.52734375,0.347656250323) -- (0.53515625,0.347656250041) -- (0.54296875,0.347656251735) -- (0.55078125,0.347656250071) -- (0.55859375,0.347656250065) -- (0.56640625,0.347656253446) -- (0.57421875,0.347656415749) -- (0.58203125,0.347656251589) -- (0.58984375,0.347656252305) -- (0.59765625,0.347656250003) -- (0.60546875,0.347656455916) -- (0.61328125,0.347658204012) -- (0.62109375,0.347656250119) -- (0.62890625,0.347656250028) -- (0.63671875,0.347656250133) -- (0.64453125,0.347656512437) -- (0.65234375,0.347843824394) -- (0.66015625,0.347656454874) -- (0.66796875,0.347656250002) -- (0.67578125,0.34765655776) -- (0.68359375,0.347656275654) -- (0.69140625,0.347656250002) -- (0.69921875,0.34765625) -- (0.70703125,0.347656250001) -- (0.71484375,0.347656308003) -- (0.72265625,0.347656250044) -- (0.73046875,0.347656282109) -- (0.73828125,0.347656250049) -- (0.74609375,0.347657242949) -- (0.75390625,0.347656252418) -- (0.76171875,0.347656250013) -- (0.76953125,0.34765685297) -- (0.77734375,0.347656397112) -- (0.78515625,0.34765625) -- (0.79296875,0.347668484847) -- (0.80078125,0.347660819131) -- (0.80859375,0.34765625) -- (0.81640625,0.347668177443) -- (0.82421875,0.347779810179) -- (0.83203125,0.347656251284) -- (0.83984375,0.347656260111) -- (0.84765625,0.347656983811) -- (0.85546875,0.347656250109) -- (0.86328125,0.347656776054) -- (0.87109375,0.347657574028) -- (0.87890625,0.347660477086) -- (0.88671875,0.347656273506) -- (0.89453125,0.347656253047) -- (0.90234375,0.347684578581) -- (0.91015625,0.347656250013) -- (0.91796875,0.347656250001) -- (0.92578125,0.347660064093) -- (0.93359375,0.34766940012) -- (0.94140625,0.347656311129) -- (0.94921875,0.347659135386) -- (0.95703125,0.347656250001) -- (0.96484375,0.347656397118) -- (0.97265625,0.347663686561) -- (0.98046875,0.347656250012) -- (0.98828125,0.347656250557) -- (0.99609375,0.34765625054) -- (1.00390625,0.347656252496) -- (1.01171875,0.347656314974) -- (1.01953125,0.347656250623) -- (1.02734375,0.347656250137) -- (1.03515625,0.347686369478) -- (1.04296875,0.347656250016) -- (1.05078125,0.347656254042) -- (1.05859375,0.347656259453) -- (1.06640625,0.34765625019) -- (1.07421875,0.347656264263) -- (1.08203125,0.347664358393) -- (1.08984375,0.347676088694) -- (1.09765625,0.347656321011) -- (1.10546875,0.347667935164) -- (1.11328125,0.347656723167) -- (1.12109375,0.347663426389) -- (1.12890625,0.347656255134) -- (1.13671875,0.347656423512) -- (1.14453125,0.347656250013) -- (1.15234375,0.347656263922) -- (1.16015625,0.347656254805) -- (1.16796875,0.347656250171) -- (1.17578125,0.347656250049) -- (1.18359375,0.347656250407) -- (1.19140625,0.347656255274) -- (1.19921875,0.348856841578) -- (1.20703125,0.347656331905) -- (1.21484375,0.353002814973) -- (1.22265625,0.347663828031) -- (1.23046875,0.347657156763) -- (1.23828125,0.347656250027) -- (1.24609375,0.347656250647) -- (1.25390625,0.347656250533) -- (1.26171875,0.347656274254) -- (1.26953125,0.347656260391) -- (1.27734375,0.347677915575) -- (1.28515625,0.34766572538) -- (1.29296875,0.34765625029) -- (1.30078125,0.347656250036) -- (1.30859375,0.347674126865) -- (1.31640625,0.347656250011) -- (1.32421875,0.347656250157) -- (1.33203125,0.347656253663) -- (1.33984375,0.347656275744) -- (1.34765625,0.34765625);
\draw[fill=white] (0.34375,0.34375) -- (0.3515625,0.343750068568) -- (0.359375,0.343773811991) -- (0.3671875,0.343750032778) -- (0.375,0.343753144384) -- (0.3828125,0.343750000408) -- (0.390625,0.343750003045) -- (0.3984375,0.343750011929) -- (0.40625,0.343750019842) -- (0.4140625,0.343750004028) -- (0.421875,0.343750035511) -- (0.4296875,0.343750000054) -- (0.4375,0.343750077833) -- (0.4453125,0.343750392254) -- (0.453125,0.343750004342) -- (0.4609375,0.343774037401) -- (0.46875,0.343750490025) -- (0.4765625,0.343750010583) -- (0.484375,0.343756856317) -- (0.4921875,0.343758192104) -- (0.5,0.343815513651) -- (0.5078125,0.343761561876) -- (0.515625,0.343750029569) -- (0.5234375,0.343750000227) -- (0.53125,0.343750001898) -- (0.5390625,0.343750309708) -- (0.546875,0.344348905804) -- (0.5546875,0.343753462803) -- (0.5625,0.343774041842) -- (0.5703125,0.343751572285) -- (0.578125,0.343750035132) -- (0.5859375,0.343754779046) -- (0.59375,0.343750039238) -- (0.6015625,0.34375226762) -- (0.609375,0.343750772818) -- (0.6171875,0.343750015099) -- (0.625,0.34375) -- (0.6328125,0.343760585416) -- (0.640625,0.343753383273) -- (0.6484375,0.343750037266) -- (0.65625,0.34375016483) -- (0.6640625,0.343750280334) -- (0.671875,0.343750121199) -- (0.6796875,0.343750001418) -- (0.6875,0.343750247013) -- (0.6953125,0.343750000202) -- (0.703125,0.343751179666) -- (0.7109375,0.343793332661) -- (0.71875,0.34375000056) -- (0.7265625,0.343915172302) -- (0.734375,0.343773680309) -- (0.7421875,0.343766661178) -- (0.75,0.34375048729) -- (0.7578125,0.343750003634) -- (0.765625,0.343913229437) -- (0.7734375,0.343750001151) -- (0.78125,0.343750000071) -- (0.7890625,0.343750010141) -- (0.796875,0.343750026124) -- (0.8046875,0.343751056945) -- (0.8125,0.343750421254) -- (0.8203125,0.343750002879) -- (0.828125,0.343750003306) -- (0.8359375,0.343754157047) -- (0.84375,0.343750994581) -- (0.8515625,0.343758833478) -- (0.859375,0.343750213421) -- (0.8671875,0.343760376239) -- (0.875,0.34382462857) -- (0.8828125,0.343750033164) -- (0.890625,0.34375000001) -- (0.8984375,0.344225434489) -- (0.90625,0.343750000364) -- (0.9140625,0.34375569905) -- (0.921875,0.343751200817) -- (0.9296875,0.34375112098) -- (0.9375,0.343750937596) -- (0.9453125,0.343971170695) -- (0.953125,0.343750001318) -- (0.9609375,0.34375000001) -- (0.96875,0.343752123899) -- (0.9765625,0.343751564125) -- (0.984375,0.343750303892) -- (0.9921875,0.343756588644) -- (1.0,0.343750525875) -- (1.0078125,0.343750021944) -- (1.015625,0.343750092586) -- (1.0234375,0.343750429661) -- (1.03125,0.34376155627) -- (1.0390625,0.343758897517) -- (1.046875,0.343750789304) -- (1.0546875,0.343750011787) -- (1.0625,0.343751531819) -- (1.0703125,0.343750001319) -- (1.078125,0.343750000001) -- (1.0859375,0.343751326763) -- (1.09375,0.343751271581) -- (1.1015625,0.343750000757) -- (1.109375,0.346357501361) -- (1.1171875,0.343750005043) -- (1.125,0.343750070322) -- (1.1328125,0.343762298044) -- (1.140625,0.34375039467) -- (1.1484375,0.343750000203) -- (1.15625,0.343750000027) -- (1.1640625,0.343750196564) -- (1.171875,0.343750001681) -- (1.1796875,0.343750015104) -- (1.1875,0.343750000262) -- (1.1953125,0.343750000031) -- (1.203125,0.343750064298) -- (1.2109375,0.345046853478) -- (1.21875,0.343750000002) -- (1.2265625,0.343750619325) -- (1.234375,0.343750004717) -- (1.2421875,0.343750382294) -- (1.25,0.34375001707) -- (1.2578125,0.343750026352) -- (1.265625,0.343753086659) -- (1.2734375,0.343750000004) -- (1.28125,0.343822001004) -- (1.2890625,0.343750353018) -- (1.296875,0.349636522762) -- (1.3046875,0.34375002896) -- (1.3125,0.343750000452) -- (1.3203125,0.343750000229) -- (1.328125,0.343750016219) -- (1.3359375,0.343763666128) -- (1.34375,0.34375) -- (1,0) -- (0,0) -- cycle;
\draw (0.34375,0.34375) -- (0.3515625,0.343750068568) -- (0.359375,0.343773811991) -- (0.3671875,0.343750032778) -- (0.375,0.343753144384) -- (0.3828125,0.343750000408) -- (0.390625,0.343750003045) -- (0.3984375,0.343750011929) -- (0.40625,0.343750019842) -- (0.4140625,0.343750004028) -- (0.421875,0.343750035511) -- (0.4296875,0.343750000054) -- (0.4375,0.343750077833) -- (0.4453125,0.343750392254) -- (0.453125,0.343750004342) -- (0.4609375,0.343774037401) -- (0.46875,0.343750490025) -- (0.4765625,0.343750010583) -- (0.484375,0.343756856317) -- (0.4921875,0.343758192104) -- (0.5,0.343815513651) -- (0.5078125,0.343761561876) -- (0.515625,0.343750029569) -- (0.5234375,0.343750000227) -- (0.53125,0.343750001898) -- (0.5390625,0.343750309708) -- (0.546875,0.344348905804) -- (0.5546875,0.343753462803) -- (0.5625,0.343774041842) -- (0.5703125,0.343751572285) -- (0.578125,0.343750035132) -- (0.5859375,0.343754779046) -- (0.59375,0.343750039238) -- (0.6015625,0.34375226762) -- (0.609375,0.343750772818) -- (0.6171875,0.343750015099) -- (0.625,0.34375) -- (0.6328125,0.343760585416) -- (0.640625,0.343753383273) -- (0.6484375,0.343750037266) -- (0.65625,0.34375016483) -- (0.6640625,0.343750280334) -- (0.671875,0.343750121199) -- (0.6796875,0.343750001418) -- (0.6875,0.343750247013) -- (0.6953125,0.343750000202) -- (0.703125,0.343751179666) -- (0.7109375,0.343793332661) -- (0.71875,0.34375000056) -- (0.7265625,0.343915172302) -- (0.734375,0.343773680309) -- (0.7421875,0.343766661178) -- (0.75,0.34375048729) -- (0.7578125,0.343750003634) -- (0.765625,0.343913229437) -- (0.7734375,0.343750001151) -- (0.78125,0.343750000071) -- (0.7890625,0.343750010141) -- (0.796875,0.343750026124) -- (0.8046875,0.343751056945) -- (0.8125,0.343750421254) -- (0.8203125,0.343750002879) -- (0.828125,0.343750003306) -- (0.8359375,0.343754157047) -- (0.84375,0.343750994581) -- (0.8515625,0.343758833478) -- (0.859375,0.343750213421) -- (0.8671875,0.343760376239) -- (0.875,0.34382462857) -- (0.8828125,0.343750033164) -- (0.890625,0.34375000001) -- (0.8984375,0.344225434489) -- (0.90625,0.343750000364) -- (0.9140625,0.34375569905) -- (0.921875,0.343751200817) -- (0.9296875,0.34375112098) -- (0.9375,0.343750937596) -- (0.9453125,0.343971170695) -- (0.953125,0.343750001318) -- (0.9609375,0.34375000001) -- (0.96875,0.343752123899) -- (0.9765625,0.343751564125) -- (0.984375,0.343750303892) -- (0.9921875,0.343756588644) -- (1.0,0.343750525875) -- (1.0078125,0.343750021944) -- (1.015625,0.343750092586) -- (1.0234375,0.343750429661) -- (1.03125,0.34376155627) -- (1.0390625,0.343758897517) -- (1.046875,0.343750789304) -- (1.0546875,0.343750011787) -- (1.0625,0.343751531819) -- (1.0703125,0.343750001319) -- (1.078125,0.343750000001) -- (1.0859375,0.343751326763) -- (1.09375,0.343751271581) -- (1.1015625,0.343750000757) -- (1.109375,0.346357501361) -- (1.1171875,0.343750005043) -- (1.125,0.343750070322) -- (1.1328125,0.343762298044) -- (1.140625,0.34375039467) -- (1.1484375,0.343750000203) -- (1.15625,0.343750000027) -- (1.1640625,0.343750196564) -- (1.171875,0.343750001681) -- (1.1796875,0.343750015104) -- (1.1875,0.343750000262) -- (1.1953125,0.343750000031) -- (1.203125,0.343750064298) -- (1.2109375,0.345046853478) -- (1.21875,0.343750000002) -- (1.2265625,0.343750619325) -- (1.234375,0.343750004717) -- (1.2421875,0.343750382294) -- (1.25,0.34375001707) -- (1.2578125,0.343750026352) -- (1.265625,0.343753086659) -- (1.2734375,0.343750000004) -- (1.28125,0.343822001004) -- (1.2890625,0.343750353018) -- (1.296875,0.349636522762) -- (1.3046875,0.34375002896) -- (1.3125,0.343750000452) -- (1.3203125,0.343750000229) -- (1.328125,0.343750016219) -- (1.3359375,0.343763666128) -- (1.34375,0.34375);
\draw[fill=white] (0.33984375,0.33984375) -- (0.34765625,0.339843751586) -- (0.35546875,0.33984376293) -- (0.36328125,0.339843760271) -- (0.37109375,0.339845001044) -- (0.37890625,0.339878472255) -- (0.38671875,0.339844170063) -- (0.39453125,0.339843896018) -- (0.40234375,0.33984578054) -- (0.41015625,0.339843754344) -- (0.41796875,0.339843750134) -- (0.42578125,0.33984384002) -- (0.43359375,0.33984383279) -- (0.44140625,0.339858842541) -- (0.44921875,0.339843750005) -- (0.45703125,0.339843826735) -- (0.46484375,0.33984375006) -- (0.47265625,0.339843750224) -- (0.48046875,0.339846360703) -- (0.48828125,0.339843978168) -- (0.49609375,0.339843892699) -- (0.50390625,0.339843756008) -- (0.51171875,0.339843750004) -- (0.51953125,0.339843750878) -- (0.52734375,0.339850058222) -- (0.53515625,0.339845952435) -- (0.54296875,0.339843750295) -- (0.55078125,0.339843750132) -- (0.55859375,0.339843750015) -- (0.56640625,0.339843820085) -- (0.57421875,0.339843750012) -- (0.58203125,0.339843756278) -- (0.58984375,0.339845037794) -- (0.59765625,0.339843864568) -- (0.60546875,0.339843814262) -- (0.61328125,0.339843773871) -- (0.62109375,0.33984375788) -- (0.62890625,0.339843751794) -- (0.63671875,0.339844029687) -- (0.64453125,0.339843754048) -- (0.65234375,0.339843752129) -- (0.66015625,0.33992652699) -- (0.66796875,0.339844709298) -- (0.67578125,0.339844039857) -- (0.68359375,0.339843754327) -- (0.69140625,0.339843753038) -- (0.69921875,0.339843753201) -- (0.70703125,0.339843762527) -- (0.71484375,0.339843819416) -- (0.72265625,0.340472077603) -- (0.73046875,0.339843781432) -- (0.73828125,0.339843889816) -- (0.74609375,0.51392086121) -- (0.75390625,0.33984513308) -- (0.76171875,0.339843750001) -- (0.76953125,0.340316657517) -- (0.77734375,0.339843872959) -- (0.78515625,0.339843751655) -- (0.79296875,0.339843963823) -- (0.80078125,0.339843750262) -- (0.80859375,0.339843778684) -- (0.81640625,0.339843750467) -- (0.82421875,0.33985020711) -- (0.83203125,0.339843750164) -- (0.83984375,0.339843974854) -- (0.84765625,0.339844097518) -- (0.85546875,0.340344893299) -- (0.86328125,0.339843786342) -- (0.87109375,0.339843765213) -- (0.87890625,0.339857642852) -- (0.88671875,0.339847735324) -- (0.89453125,0.339843753002) -- (0.90234375,0.339843750545) -- (0.91015625,0.339843948634) -- (0.91796875,0.339844043066) -- (0.92578125,0.339843752858) -- (0.93359375,0.340912141926) -- (0.94140625,0.339843751109) -- (0.94921875,0.339848777192) -- (0.95703125,0.339918655704) -- (0.96484375,0.339864215532) -- (0.97265625,0.33984388603) -- (0.98046875,0.339844542096) -- (0.98828125,0.339843750887) -- (0.99609375,0.339843998007) -- (1.00390625,0.339844289984) -- (1.01171875,0.339844319494) -- (1.01953125,0.339845045799) -- (1.02734375,0.33984375161) -- (1.03515625,0.339843750264) -- (1.04296875,0.33984644064) -- (1.05078125,0.339843750182) -- (1.05859375,0.339843863418) -- (1.06640625,0.339844457208) -- (1.07421875,0.339843750181) -- (1.08203125,0.339871010419) -- (1.08984375,0.342661436614) -- (1.09765625,0.339843799929) -- (1.10546875,0.33984375) -- (1.11328125,0.339843755978) -- (1.12109375,0.340127279116) -- (1.12890625,0.339864446691) -- (1.13671875,0.339845003232) -- (1.14453125,0.339843763931) -- (1.15234375,0.339843751219) -- (1.16015625,0.339843758621) -- (1.16796875,0.339843750838) -- (1.17578125,0.339858342446) -- (1.18359375,0.339843762874) -- (1.19140625,0.339843841546) -- (1.19921875,0.339843750234) -- (1.20703125,0.339843750162) -- (1.21484375,0.339843890593) -- (1.22265625,0.339843751207) -- (1.23046875,0.339843990856) -- (1.23828125,0.339843750171) -- (1.24609375,0.339843817624) -- (1.25390625,0.339843751165) -- (1.26171875,0.339843750073) -- (1.26953125,0.339843806039) -- (1.27734375,0.339843766469) -- (1.28515625,0.339843837851) -- (1.29296875,0.339877825099) -- (1.30078125,0.339854178619) -- (1.30859375,0.339864037736) -- (1.31640625,0.33984427872) -- (1.32421875,0.339844248049) -- (1.33203125,0.339843778551) -- (1.33984375,0.33984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.33984375,0.33984375) -- (0.34765625,0.339843751586) -- (0.35546875,0.33984376293) -- (0.36328125,0.339843760271) -- (0.37109375,0.339845001044) -- (0.37890625,0.339878472255) -- (0.38671875,0.339844170063) -- (0.39453125,0.339843896018) -- (0.40234375,0.33984578054) -- (0.41015625,0.339843754344) -- (0.41796875,0.339843750134) -- (0.42578125,0.33984384002) -- (0.43359375,0.33984383279) -- (0.44140625,0.339858842541) -- (0.44921875,0.339843750005) -- (0.45703125,0.339843826735) -- (0.46484375,0.33984375006) -- (0.47265625,0.339843750224) -- (0.48046875,0.339846360703) -- (0.48828125,0.339843978168) -- (0.49609375,0.339843892699) -- (0.50390625,0.339843756008) -- (0.51171875,0.339843750004) -- (0.51953125,0.339843750878) -- (0.52734375,0.339850058222) -- (0.53515625,0.339845952435) -- (0.54296875,0.339843750295) -- (0.55078125,0.339843750132) -- (0.55859375,0.339843750015) -- (0.56640625,0.339843820085) -- (0.57421875,0.339843750012) -- (0.58203125,0.339843756278) -- (0.58984375,0.339845037794) -- (0.59765625,0.339843864568) -- (0.60546875,0.339843814262) -- (0.61328125,0.339843773871) -- (0.62109375,0.33984375788) -- (0.62890625,0.339843751794) -- (0.63671875,0.339844029687) -- (0.64453125,0.339843754048) -- (0.65234375,0.339843752129) -- (0.66015625,0.33992652699) -- (0.66796875,0.339844709298) -- (0.67578125,0.339844039857) -- (0.68359375,0.339843754327) -- (0.69140625,0.339843753038) -- (0.69921875,0.339843753201) -- (0.70703125,0.339843762527) -- (0.71484375,0.339843819416) -- (0.72265625,0.340472077603) -- (0.73046875,0.339843781432) -- (0.73828125,0.339843889816) -- (0.74609375,0.51392086121) -- (0.75390625,0.33984513308) -- (0.76171875,0.339843750001) -- (0.76953125,0.340316657517) -- (0.77734375,0.339843872959) -- (0.78515625,0.339843751655) -- (0.79296875,0.339843963823) -- (0.80078125,0.339843750262) -- (0.80859375,0.339843778684) -- (0.81640625,0.339843750467) -- (0.82421875,0.33985020711) -- (0.83203125,0.339843750164) -- (0.83984375,0.339843974854) -- (0.84765625,0.339844097518) -- (0.85546875,0.340344893299) -- (0.86328125,0.339843786342) -- (0.87109375,0.339843765213) -- (0.87890625,0.339857642852) -- (0.88671875,0.339847735324) -- (0.89453125,0.339843753002) -- (0.90234375,0.339843750545) -- (0.91015625,0.339843948634) -- (0.91796875,0.339844043066) -- (0.92578125,0.339843752858) -- (0.93359375,0.340912141926) -- (0.94140625,0.339843751109) -- (0.94921875,0.339848777192) -- (0.95703125,0.339918655704) -- (0.96484375,0.339864215532) -- (0.97265625,0.33984388603) -- (0.98046875,0.339844542096) -- (0.98828125,0.339843750887) -- (0.99609375,0.339843998007) -- (1.00390625,0.339844289984) -- (1.01171875,0.339844319494) -- (1.01953125,0.339845045799) -- (1.02734375,0.33984375161) -- (1.03515625,0.339843750264) -- (1.04296875,0.33984644064) -- (1.05078125,0.339843750182) -- (1.05859375,0.339843863418) -- (1.06640625,0.339844457208) -- (1.07421875,0.339843750181) -- (1.08203125,0.339871010419) -- (1.08984375,0.342661436614) -- (1.09765625,0.339843799929) -- (1.10546875,0.33984375) -- (1.11328125,0.339843755978) -- (1.12109375,0.340127279116) -- (1.12890625,0.339864446691) -- (1.13671875,0.339845003232) -- (1.14453125,0.339843763931) -- (1.15234375,0.339843751219) -- (1.16015625,0.339843758621) -- (1.16796875,0.339843750838) -- (1.17578125,0.339858342446) -- (1.18359375,0.339843762874) -- (1.19140625,0.339843841546) -- (1.19921875,0.339843750234) -- (1.20703125,0.339843750162) -- (1.21484375,0.339843890593) -- (1.22265625,0.339843751207) -- (1.23046875,0.339843990856) -- (1.23828125,0.339843750171) -- (1.24609375,0.339843817624) -- (1.25390625,0.339843751165) -- (1.26171875,0.339843750073) -- (1.26953125,0.339843806039) -- (1.27734375,0.339843766469) -- (1.28515625,0.339843837851) -- (1.29296875,0.339877825099) -- (1.30078125,0.339854178619) -- (1.30859375,0.339864037736) -- (1.31640625,0.33984427872) -- (1.32421875,0.339844248049) -- (1.33203125,0.339843778551) -- (1.33984375,0.33984375);
\draw[fill=white] (0.3359375,0.3359375) -- (0.34375,0.335937500002) -- (0.3515625,0.335937554122) -- (0.359375,0.335937501853) -- (0.3671875,0.335938114294) -- (0.375,0.33593750022) -- (0.3828125,0.335937768708) -- (0.390625,0.336015822797) -- (0.3984375,0.335939759278) -- (0.40625,0.335944298628) -- (0.4140625,0.33593777419) -- (0.421875,0.335937505177) -- (0.4296875,0.335937500074) -- (0.4375,0.335937652345) -- (0.4453125,0.335937501156) -- (0.453125,0.335982685254) -- (0.4609375,0.335937996374) -- (0.46875,0.335937500055) -- (0.4765625,0.335937501608) -- (0.484375,0.335955874905) -- (0.4921875,0.335937500009) -- (0.5,0.335937509874) -- (0.5078125,0.335997791736) -- (0.515625,0.335937507492) -- (0.5234375,0.335937506791) -- (0.53125,0.335937500006) -- (0.5390625,0.335939389839) -- (0.546875,0.335937513974) -- (0.5546875,0.335939234366) -- (0.5625,0.33593750017) -- (0.5703125,0.335937520393) -- (0.578125,0.335937500377) -- (0.5859375,0.335985069475) -- (0.59375,0.335937500082) -- (0.6015625,0.335937848453) -- (0.609375,0.335937516696) -- (0.6171875,0.335937785256) -- (0.625,0.335938024975) -- (0.6328125,0.335938247628) -- (0.640625,0.335966251191) -- (0.6484375,0.336095352379) -- (0.65625,0.335937502258) -- (0.6640625,0.335939289352) -- (0.671875,0.335937500049) -- (0.6796875,0.336674246561) -- (0.6875,0.335937953929) -- (0.6953125,0.335948647103) -- (0.703125,0.335937502548) -- (0.7109375,0.33593752939) -- (0.71875,0.335937500026) -- (0.7265625,0.335937627408) -- (0.734375,0.335937527891) -- (0.7421875,0.335937514987) -- (0.75,0.335937538471) -- (0.7578125,0.335938215418) -- (0.765625,0.335937500602) -- (0.7734375,0.335937573368) -- (0.78125,0.335937500339) -- (0.7890625,0.335937542292) -- (0.796875,0.335937501607) -- (0.8046875,0.335937500382) -- (0.8125,0.335938236996) -- (0.8203125,0.335937508245) -- (0.828125,0.335937500004) -- (0.8359375,0.340609914576) -- (0.84375,0.335937502402) -- (0.8515625,0.335937505142) -- (0.859375,0.335937792793) -- (0.8671875,0.335937506633) -- (0.875,0.335959396463) -- (0.8828125,0.335937501513) -- (0.890625,0.335944059081) -- (0.8984375,0.335937508005) -- (0.90625,0.335937605543) -- (0.9140625,0.335937501815) -- (0.921875,0.335946926394) -- (0.9296875,0.335937505139) -- (0.9375,0.335937550094) -- (0.9453125,0.335949977582) -- (0.953125,0.335938266103) -- (0.9609375,0.335937602216) -- (0.96875,0.335937500014) -- (0.9765625,0.335937501952) -- (0.984375,0.335937529815) -- (0.9921875,0.335937502014) -- (1.0,0.335937500126) -- (1.0078125,0.335937973328) -- (1.015625,0.335937520478) -- (1.0234375,0.335937503733) -- (1.03125,0.335962257325) -- (1.0390625,0.335937503478) -- (1.046875,0.335938238118) -- (1.0546875,0.335937880134) -- (1.0625,0.335937500003) -- (1.0703125,0.335937505684) -- (1.078125,0.335937562316) -- (1.0859375,0.335938064717) -- (1.09375,0.335937501836) -- (1.1015625,0.335937500512) -- (1.109375,0.335937500064) -- (1.1171875,0.335937501385) -- (1.125,0.335937539555) -- (1.1328125,0.335937506088) -- (1.140625,0.335937500011) -- (1.1484375,0.3359375) -- (1.15625,0.335937501789) -- (1.1640625,0.335959122962) -- (1.171875,0.335937682494) -- (1.1796875,0.335937500225) -- (1.1875,0.335939295436) -- (1.1953125,0.335946573072) -- (1.203125,0.335942108393) -- (1.2109375,0.335943177179) -- (1.21875,0.335937500018) -- (1.2265625,0.335937984867) -- (1.234375,0.335937501343) -- (1.2421875,0.335945391615) -- (1.25,0.335937534261) -- (1.2578125,0.336435875271) -- (1.265625,0.335942126003) -- (1.2734375,0.335937500535) -- (1.28125,0.335937567528) -- (1.2890625,0.335972386407) -- (1.296875,0.33593750941) -- (1.3046875,0.335937500097) -- (1.3125,0.335938858175) -- (1.3203125,0.335937974662) -- (1.328125,0.335937500009) -- (1.3359375,0.3359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.3359375,0.3359375) -- (0.34375,0.335937500002) -- (0.3515625,0.335937554122) -- (0.359375,0.335937501853) -- (0.3671875,0.335938114294) -- (0.375,0.33593750022) -- (0.3828125,0.335937768708) -- (0.390625,0.336015822797) -- (0.3984375,0.335939759278) -- (0.40625,0.335944298628) -- (0.4140625,0.33593777419) -- (0.421875,0.335937505177) -- (0.4296875,0.335937500074) -- (0.4375,0.335937652345) -- (0.4453125,0.335937501156) -- (0.453125,0.335982685254) -- (0.4609375,0.335937996374) -- (0.46875,0.335937500055) -- (0.4765625,0.335937501608) -- (0.484375,0.335955874905) -- (0.4921875,0.335937500009) -- (0.5,0.335937509874) -- (0.5078125,0.335997791736) -- (0.515625,0.335937507492) -- (0.5234375,0.335937506791) -- (0.53125,0.335937500006) -- (0.5390625,0.335939389839) -- (0.546875,0.335937513974) -- (0.5546875,0.335939234366) -- (0.5625,0.33593750017) -- (0.5703125,0.335937520393) -- (0.578125,0.335937500377) -- (0.5859375,0.335985069475) -- (0.59375,0.335937500082) -- (0.6015625,0.335937848453) -- (0.609375,0.335937516696) -- (0.6171875,0.335937785256) -- (0.625,0.335938024975) -- (0.6328125,0.335938247628) -- (0.640625,0.335966251191) -- (0.6484375,0.336095352379) -- (0.65625,0.335937502258) -- (0.6640625,0.335939289352) -- (0.671875,0.335937500049) -- (0.6796875,0.336674246561) -- (0.6875,0.335937953929) -- (0.6953125,0.335948647103) -- (0.703125,0.335937502548) -- (0.7109375,0.33593752939) -- (0.71875,0.335937500026) -- (0.7265625,0.335937627408) -- (0.734375,0.335937527891) -- (0.7421875,0.335937514987) -- (0.75,0.335937538471) -- (0.7578125,0.335938215418) -- (0.765625,0.335937500602) -- (0.7734375,0.335937573368) -- (0.78125,0.335937500339) -- (0.7890625,0.335937542292) -- (0.796875,0.335937501607) -- (0.8046875,0.335937500382) -- (0.8125,0.335938236996) -- (0.8203125,0.335937508245) -- (0.828125,0.335937500004) -- (0.8359375,0.340609914576) -- (0.84375,0.335937502402) -- (0.8515625,0.335937505142) -- (0.859375,0.335937792793) -- (0.8671875,0.335937506633) -- (0.875,0.335959396463) -- (0.8828125,0.335937501513) -- (0.890625,0.335944059081) -- (0.8984375,0.335937508005) -- (0.90625,0.335937605543) -- (0.9140625,0.335937501815) -- (0.921875,0.335946926394) -- (0.9296875,0.335937505139) -- (0.9375,0.335937550094) -- (0.9453125,0.335949977582) -- (0.953125,0.335938266103) -- (0.9609375,0.335937602216) -- (0.96875,0.335937500014) -- (0.9765625,0.335937501952) -- (0.984375,0.335937529815) -- (0.9921875,0.335937502014) -- (1.0,0.335937500126) -- (1.0078125,0.335937973328) -- (1.015625,0.335937520478) -- (1.0234375,0.335937503733) -- (1.03125,0.335962257325) -- (1.0390625,0.335937503478) -- (1.046875,0.335938238118) -- (1.0546875,0.335937880134) -- (1.0625,0.335937500003) -- (1.0703125,0.335937505684) -- (1.078125,0.335937562316) -- (1.0859375,0.335938064717) -- (1.09375,0.335937501836) -- (1.1015625,0.335937500512) -- (1.109375,0.335937500064) -- (1.1171875,0.335937501385) -- (1.125,0.335937539555) -- (1.1328125,0.335937506088) -- (1.140625,0.335937500011) -- (1.1484375,0.3359375) -- (1.15625,0.335937501789) -- (1.1640625,0.335959122962) -- (1.171875,0.335937682494) -- (1.1796875,0.335937500225) -- (1.1875,0.335939295436) -- (1.1953125,0.335946573072) -- (1.203125,0.335942108393) -- (1.2109375,0.335943177179) -- (1.21875,0.335937500018) -- (1.2265625,0.335937984867) -- (1.234375,0.335937501343) -- (1.2421875,0.335945391615) -- (1.25,0.335937534261) -- (1.2578125,0.336435875271) -- (1.265625,0.335942126003) -- (1.2734375,0.335937500535) -- (1.28125,0.335937567528) -- (1.2890625,0.335972386407) -- (1.296875,0.33593750941) -- (1.3046875,0.335937500097) -- (1.3125,0.335938858175) -- (1.3203125,0.335937974662) -- (1.328125,0.335937500009) -- (1.3359375,0.3359375);
\draw[fill=white] (0.33203125,0.33203125) -- (0.33984375,0.332031250981) -- (0.34765625,0.332031283063) -- (0.35546875,0.332031262926) -- (0.36328125,0.332031262407) -- (0.37109375,0.332031250028) -- (0.37890625,0.332031256158) -- (0.38671875,0.332031250002) -- (0.39453125,0.332031287521) -- (0.40234375,0.332054838268) -- (0.41015625,0.332031307547) -- (0.41796875,0.332031250083) -- (0.42578125,0.333323456364) -- (0.43359375,0.332031250576) -- (0.44140625,0.332031325032) -- (0.44921875,0.332031250118) -- (0.45703125,0.332336219419) -- (0.46484375,0.332031250006) -- (0.47265625,0.33203147682) -- (0.48046875,0.332031250077) -- (0.48828125,0.332031252717) -- (0.49609375,0.332031398624) -- (0.50390625,0.332031267295) -- (0.51171875,0.33203793209) -- (0.51953125,0.332031250438) -- (0.52734375,0.332031252237) -- (0.53515625,0.332031251562) -- (0.54296875,0.332031250159) -- (0.55078125,0.332031250302) -- (0.55859375,0.332031675952) -- (0.56640625,0.332031287684) -- (0.57421875,0.332031260429) -- (0.58203125,0.332038137282) -- (0.58984375,0.332031549948) -- (0.59765625,0.33227904474) -- (0.60546875,0.332031250005) -- (0.61328125,0.332031290945) -- (0.62109375,0.332031250892) -- (0.62890625,0.332031308969) -- (0.63671875,0.332031250313) -- (0.64453125,0.332033411078) -- (0.65234375,0.332032087808) -- (0.66015625,0.33203298375) -- (0.66796875,0.332031259022) -- (0.67578125,0.332031333774) -- (0.68359375,0.332031250008) -- (0.69140625,0.332031486811) -- (0.69921875,0.332031376612) -- (0.70703125,0.332031507457) -- (0.71484375,0.332031253879) -- (0.72265625,0.332089721776) -- (0.73046875,0.332031260384) -- (0.73828125,0.33203125) -- (0.74609375,0.332032345265) -- (0.75390625,0.332149494761) -- (0.76171875,0.332031250274) -- (0.76953125,0.332061462516) -- (0.77734375,0.332035904789) -- (0.78515625,0.332031253647) -- (0.79296875,0.332031258345) -- (0.80078125,0.332031477771) -- (0.80859375,0.332031252428) -- (0.81640625,0.33203125725) -- (0.82421875,0.33203126324) -- (0.83203125,0.332031250121) -- (0.83984375,0.332033499932) -- (0.84765625,0.332031251857) -- (0.85546875,0.332035603546) -- (0.86328125,0.332031250013) -- (0.87109375,0.33203153903) -- (0.87890625,0.332031250656) -- (0.88671875,0.332031413983) -- (0.89453125,0.332031250482) -- (0.90234375,0.332031250132) -- (0.91015625,0.332031250152) -- (0.91796875,0.33213530163) -- (0.92578125,0.332031312654) -- (0.93359375,0.332031250981) -- (0.94140625,0.332031457786) -- (0.94921875,0.332031250102) -- (0.95703125,0.332031781693) -- (0.96484375,0.332031250085) -- (0.97265625,0.332031511436) -- (0.98046875,0.332031250002) -- (0.98828125,0.332031250002) -- (0.99609375,0.332031290846) -- (1.00390625,0.332040272956) -- (1.01171875,0.332031254638) -- (1.01953125,0.332031250397) -- (1.02734375,0.332031288669) -- (1.03515625,0.33203125) -- (1.04296875,0.332034884686) -- (1.05078125,0.332031627229) -- (1.05859375,0.332031665266) -- (1.06640625,0.332031331) -- (1.07421875,0.33212187655) -- (1.08203125,0.332033483488) -- (1.08984375,0.332034953934) -- (1.09765625,0.332032766362) -- (1.10546875,0.332031418073) -- (1.11328125,0.332031250022) -- (1.12109375,0.332031316153) -- (1.12890625,0.332033382604) -- (1.13671875,0.332031430363) -- (1.14453125,0.332031250133) -- (1.15234375,0.332031250011) -- (1.16015625,0.332031734307) -- (1.16796875,0.332031348319) -- (1.17578125,0.332032583288) -- (1.18359375,0.332031331583) -- (1.19140625,0.332096390369) -- (1.19921875,0.332031250008) -- (1.20703125,0.332031251648) -- (1.21484375,0.332031320267) -- (1.22265625,0.332033660507) -- (1.23046875,0.332031250008) -- (1.23828125,0.332031250472) -- (1.24609375,0.332031251719) -- (1.25390625,0.33203125) -- (1.26171875,0.332031283744) -- (1.26953125,0.332031276265) -- (1.27734375,0.332128810502) -- (1.28515625,0.332031256759) -- (1.29296875,0.332058334871) -- (1.30078125,0.332033037791) -- (1.30859375,0.33203125055) -- (1.31640625,0.332035584918) -- (1.32421875,0.33203125165) -- (1.33203125,0.33203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.33203125,0.33203125) -- (0.33984375,0.332031250981) -- (0.34765625,0.332031283063) -- (0.35546875,0.332031262926) -- (0.36328125,0.332031262407) -- (0.37109375,0.332031250028) -- (0.37890625,0.332031256158) -- (0.38671875,0.332031250002) -- (0.39453125,0.332031287521) -- (0.40234375,0.332054838268) -- (0.41015625,0.332031307547) -- (0.41796875,0.332031250083) -- (0.42578125,0.333323456364) -- (0.43359375,0.332031250576) -- (0.44140625,0.332031325032) -- (0.44921875,0.332031250118) -- (0.45703125,0.332336219419) -- (0.46484375,0.332031250006) -- (0.47265625,0.33203147682) -- (0.48046875,0.332031250077) -- (0.48828125,0.332031252717) -- (0.49609375,0.332031398624) -- (0.50390625,0.332031267295) -- (0.51171875,0.33203793209) -- (0.51953125,0.332031250438) -- (0.52734375,0.332031252237) -- (0.53515625,0.332031251562) -- (0.54296875,0.332031250159) -- (0.55078125,0.332031250302) -- (0.55859375,0.332031675952) -- (0.56640625,0.332031287684) -- (0.57421875,0.332031260429) -- (0.58203125,0.332038137282) -- (0.58984375,0.332031549948) -- (0.59765625,0.33227904474) -- (0.60546875,0.332031250005) -- (0.61328125,0.332031290945) -- (0.62109375,0.332031250892) -- (0.62890625,0.332031308969) -- (0.63671875,0.332031250313) -- (0.64453125,0.332033411078) -- (0.65234375,0.332032087808) -- (0.66015625,0.33203298375) -- (0.66796875,0.332031259022) -- (0.67578125,0.332031333774) -- (0.68359375,0.332031250008) -- (0.69140625,0.332031486811) -- (0.69921875,0.332031376612) -- (0.70703125,0.332031507457) -- (0.71484375,0.332031253879) -- (0.72265625,0.332089721776) -- (0.73046875,0.332031260384) -- (0.73828125,0.33203125) -- (0.74609375,0.332032345265) -- (0.75390625,0.332149494761) -- (0.76171875,0.332031250274) -- (0.76953125,0.332061462516) -- (0.77734375,0.332035904789) -- (0.78515625,0.332031253647) -- (0.79296875,0.332031258345) -- (0.80078125,0.332031477771) -- (0.80859375,0.332031252428) -- (0.81640625,0.33203125725) -- (0.82421875,0.33203126324) -- (0.83203125,0.332031250121) -- (0.83984375,0.332033499932) -- (0.84765625,0.332031251857) -- (0.85546875,0.332035603546) -- (0.86328125,0.332031250013) -- (0.87109375,0.33203153903) -- (0.87890625,0.332031250656) -- (0.88671875,0.332031413983) -- (0.89453125,0.332031250482) -- (0.90234375,0.332031250132) -- (0.91015625,0.332031250152) -- (0.91796875,0.33213530163) -- (0.92578125,0.332031312654) -- (0.93359375,0.332031250981) -- (0.94140625,0.332031457786) -- (0.94921875,0.332031250102) -- (0.95703125,0.332031781693) -- (0.96484375,0.332031250085) -- (0.97265625,0.332031511436) -- (0.98046875,0.332031250002) -- (0.98828125,0.332031250002) -- (0.99609375,0.332031290846) -- (1.00390625,0.332040272956) -- (1.01171875,0.332031254638) -- (1.01953125,0.332031250397) -- (1.02734375,0.332031288669) -- (1.03515625,0.33203125) -- (1.04296875,0.332034884686) -- (1.05078125,0.332031627229) -- (1.05859375,0.332031665266) -- (1.06640625,0.332031331) -- (1.07421875,0.33212187655) -- (1.08203125,0.332033483488) -- (1.08984375,0.332034953934) -- (1.09765625,0.332032766362) -- (1.10546875,0.332031418073) -- (1.11328125,0.332031250022) -- (1.12109375,0.332031316153) -- (1.12890625,0.332033382604) -- (1.13671875,0.332031430363) -- (1.14453125,0.332031250133) -- (1.15234375,0.332031250011) -- (1.16015625,0.332031734307) -- (1.16796875,0.332031348319) -- (1.17578125,0.332032583288) -- (1.18359375,0.332031331583) -- (1.19140625,0.332096390369) -- (1.19921875,0.332031250008) -- (1.20703125,0.332031251648) -- (1.21484375,0.332031320267) -- (1.22265625,0.332033660507) -- (1.23046875,0.332031250008) -- (1.23828125,0.332031250472) -- (1.24609375,0.332031251719) -- (1.25390625,0.33203125) -- (1.26171875,0.332031283744) -- (1.26953125,0.332031276265) -- (1.27734375,0.332128810502) -- (1.28515625,0.332031256759) -- (1.29296875,0.332058334871) -- (1.30078125,0.332033037791) -- (1.30859375,0.33203125055) -- (1.31640625,0.332035584918) -- (1.32421875,0.33203125165) -- (1.33203125,0.33203125);
\draw[fill=white] (0.328125,0.328125) -- (0.3359375,0.328125000492) -- (0.34375,0.328125000002) -- (0.3515625,0.328125107491) -- (0.359375,0.328125042297) -- (0.3671875,0.328125000543) -- (0.375,0.328125000532) -- (0.3828125,0.328125518103) -- (0.390625,0.328125008153) -- (0.3984375,0.328125033023) -- (0.40625,0.328125013368) -- (0.4140625,0.328125002174) -- (0.421875,0.328125000248) -- (0.4296875,0.328125000185) -- (0.4375,0.328125036465) -- (0.4453125,0.328125006112) -- (0.453125,0.328125000149) -- (0.4609375,0.328125001172) -- (0.46875,0.328127623406) -- (0.4765625,0.328125001457) -- (0.484375,0.328125000752) -- (0.4921875,0.328125122909) -- (0.5,0.328125000001) -- (0.5078125,0.328125039852) -- (0.515625,0.328125606575) -- (0.5234375,0.328125108841) -- (0.53125,0.328125122501) -- (0.5390625,0.32812500006) -- (0.546875,0.328133713538) -- (0.5546875,0.328125756904) -- (0.5625,0.328125000062) -- (0.5703125,0.328125000005) -- (0.578125,0.328125000099) -- (0.5859375,0.328125016858) -- (0.59375,0.328125010212) -- (0.6015625,0.32812500054) -- (0.609375,0.328125003791) -- (0.6171875,0.328207338245) -- (0.625,0.328125057881) -- (0.6328125,0.328125000083) -- (0.640625,0.328125043805) -- (0.6484375,0.328125003874) -- (0.65625,0.328125002654) -- (0.6640625,0.328125049738) -- (0.671875,0.32812500002) -- (0.6796875,0.328125000012) -- (0.6875,0.328178659178) -- (0.6953125,0.328125000001) -- (0.703125,0.32812702979) -- (0.7109375,0.328125000016) -- (0.71875,0.328125000987) -- (0.7265625,0.328125003085) -- (0.734375,0.328125069806) -- (0.7421875,0.328125) -- (0.75,0.328125000944) -- (0.7578125,0.328125001312) -- (0.765625,0.328125065723) -- (0.7734375,0.328267140257) -- (0.78125,0.328125002541) -- (0.7890625,0.328125002627) -- (0.796875,0.328663045461) -- (0.8046875,0.32812501181) -- (0.8125,0.328125000001) -- (0.8203125,0.328125060938) -- (0.828125,0.328208048631) -- (0.8359375,0.328125000071) -- (0.84375,0.328125000491) -- (0.8515625,0.328125004969) -- (0.859375,0.328418012179) -- (0.8671875,0.328125003514) -- (0.875,0.328125083025) -- (0.8828125,0.328125091093) -- (0.890625,0.328125044825) -- (0.8984375,0.328125001844) -- (0.90625,0.32812603235) -- (0.9140625,0.328125000024) -- (0.921875,0.328125001515) -- (0.9296875,0.328125000035) -- (0.9375,0.328144857379) -- (0.9453125,0.328125002552) -- (0.953125,0.328125053792) -- (0.9609375,0.328125000002) -- (0.96875,0.328126338012) -- (0.9765625,0.328125000082) -- (0.984375,0.328125112829) -- (0.9921875,0.328340657805) -- (1.0,0.328125027409) -- (1.0078125,0.328125000074) -- (1.015625,0.328125000239) -- (1.0234375,0.328125007608) -- (1.03125,0.328125007588) -- (1.0390625,0.328125063561) -- (1.046875,0.328125361766) -- (1.0546875,0.32812500002) -- (1.0625,0.328125646983) -- (1.0703125,0.328125207394) -- (1.078125,0.328125000001) -- (1.0859375,0.32812500261) -- (1.09375,0.328125299509) -- (1.1015625,0.328125000584) -- (1.109375,0.328125044965) -- (1.1171875,0.328125000177) -- (1.125,0.32813478167) -- (1.1328125,0.328129624568) -- (1.140625,0.328125000043) -- (1.1484375,0.328128871688) -- (1.15625,0.328125002701) -- (1.1640625,0.328125867606) -- (1.171875,0.328125045789) -- (1.1796875,0.328125000001) -- (1.1875,0.328125085305) -- (1.1953125,0.328125000251) -- (1.203125,0.328126192641) -- (1.2109375,0.328125014637) -- (1.21875,0.328125018049) -- (1.2265625,0.328125005069) -- (1.234375,0.328125000111) -- (1.2421875,0.328125000004) -- (1.25,0.328125000334) -- (1.2578125,0.328125099551) -- (1.265625,0.328129175087) -- (1.2734375,0.328125104298) -- (1.28125,0.328125296241) -- (1.2890625,0.328125348066) -- (1.296875,0.328125000056) -- (1.3046875,0.328126697023) -- (1.3125,0.328125001911) -- (1.3203125,0.32812504561) -- (1.328125,0.328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.328125,0.328125) -- (0.3359375,0.328125000492) -- (0.34375,0.328125000002) -- (0.3515625,0.328125107491) -- (0.359375,0.328125042297) -- (0.3671875,0.328125000543) -- (0.375,0.328125000532) -- (0.3828125,0.328125518103) -- (0.390625,0.328125008153) -- (0.3984375,0.328125033023) -- (0.40625,0.328125013368) -- (0.4140625,0.328125002174) -- (0.421875,0.328125000248) -- (0.4296875,0.328125000185) -- (0.4375,0.328125036465) -- (0.4453125,0.328125006112) -- (0.453125,0.328125000149) -- (0.4609375,0.328125001172) -- (0.46875,0.328127623406) -- (0.4765625,0.328125001457) -- (0.484375,0.328125000752) -- (0.4921875,0.328125122909) -- (0.5,0.328125000001) -- (0.5078125,0.328125039852) -- (0.515625,0.328125606575) -- (0.5234375,0.328125108841) -- (0.53125,0.328125122501) -- (0.5390625,0.32812500006) -- (0.546875,0.328133713538) -- (0.5546875,0.328125756904) -- (0.5625,0.328125000062) -- (0.5703125,0.328125000005) -- (0.578125,0.328125000099) -- (0.5859375,0.328125016858) -- (0.59375,0.328125010212) -- (0.6015625,0.32812500054) -- (0.609375,0.328125003791) -- (0.6171875,0.328207338245) -- (0.625,0.328125057881) -- (0.6328125,0.328125000083) -- (0.640625,0.328125043805) -- (0.6484375,0.328125003874) -- (0.65625,0.328125002654) -- (0.6640625,0.328125049738) -- (0.671875,0.32812500002) -- (0.6796875,0.328125000012) -- (0.6875,0.328178659178) -- (0.6953125,0.328125000001) -- (0.703125,0.32812702979) -- (0.7109375,0.328125000016) -- (0.71875,0.328125000987) -- (0.7265625,0.328125003085) -- (0.734375,0.328125069806) -- (0.7421875,0.328125) -- (0.75,0.328125000944) -- (0.7578125,0.328125001312) -- (0.765625,0.328125065723) -- (0.7734375,0.328267140257) -- (0.78125,0.328125002541) -- (0.7890625,0.328125002627) -- (0.796875,0.328663045461) -- (0.8046875,0.32812501181) -- (0.8125,0.328125000001) -- (0.8203125,0.328125060938) -- (0.828125,0.328208048631) -- (0.8359375,0.328125000071) -- (0.84375,0.328125000491) -- (0.8515625,0.328125004969) -- (0.859375,0.328418012179) -- (0.8671875,0.328125003514) -- (0.875,0.328125083025) -- (0.8828125,0.328125091093) -- (0.890625,0.328125044825) -- (0.8984375,0.328125001844) -- (0.90625,0.32812603235) -- (0.9140625,0.328125000024) -- (0.921875,0.328125001515) -- (0.9296875,0.328125000035) -- (0.9375,0.328144857379) -- (0.9453125,0.328125002552) -- (0.953125,0.328125053792) -- (0.9609375,0.328125000002) -- (0.96875,0.328126338012) -- (0.9765625,0.328125000082) -- (0.984375,0.328125112829) -- (0.9921875,0.328340657805) -- (1.0,0.328125027409) -- (1.0078125,0.328125000074) -- (1.015625,0.328125000239) -- (1.0234375,0.328125007608) -- (1.03125,0.328125007588) -- (1.0390625,0.328125063561) -- (1.046875,0.328125361766) -- (1.0546875,0.32812500002) -- (1.0625,0.328125646983) -- (1.0703125,0.328125207394) -- (1.078125,0.328125000001) -- (1.0859375,0.32812500261) -- (1.09375,0.328125299509) -- (1.1015625,0.328125000584) -- (1.109375,0.328125044965) -- (1.1171875,0.328125000177) -- (1.125,0.32813478167) -- (1.1328125,0.328129624568) -- (1.140625,0.328125000043) -- (1.1484375,0.328128871688) -- (1.15625,0.328125002701) -- (1.1640625,0.328125867606) -- (1.171875,0.328125045789) -- (1.1796875,0.328125000001) -- (1.1875,0.328125085305) -- (1.1953125,0.328125000251) -- (1.203125,0.328126192641) -- (1.2109375,0.328125014637) -- (1.21875,0.328125018049) -- (1.2265625,0.328125005069) -- (1.234375,0.328125000111) -- (1.2421875,0.328125000004) -- (1.25,0.328125000334) -- (1.2578125,0.328125099551) -- (1.265625,0.328129175087) -- (1.2734375,0.328125104298) -- (1.28125,0.328125296241) -- (1.2890625,0.328125348066) -- (1.296875,0.328125000056) -- (1.3046875,0.328126697023) -- (1.3125,0.328125001911) -- (1.3203125,0.32812504561) -- (1.328125,0.328125);
\draw[fill=white] (0.32421875,0.32421875) -- (0.33203125,0.324220530895) -- (0.33984375,0.324218750839) -- (0.34765625,0.324218750168) -- (0.35546875,0.324218750197) -- (0.36328125,0.324218750101) -- (0.37109375,0.32421876774) -- (0.37890625,0.324218750331) -- (0.38671875,0.324218859732) -- (0.39453125,0.324225252355) -- (0.40234375,0.324220234034) -- (0.41015625,0.324218751428) -- (0.41796875,0.324218750032) -- (0.42578125,0.324218754764) -- (0.43359375,0.324263495584) -- (0.44140625,0.324218758266) -- (0.44921875,0.324276830008) -- (0.45703125,0.324219623175) -- (0.46484375,0.324218941229) -- (0.47265625,0.324218754738) -- (0.48046875,0.324218752958) -- (0.48828125,0.324218755827) -- (0.49609375,0.324218751887) -- (0.50390625,0.324219143322) -- (0.51171875,0.324218750056) -- (0.51953125,0.32421875) -- (0.52734375,0.324219567213) -- (0.53515625,0.324218751163) -- (0.54296875,0.32421875001) -- (0.55078125,0.324219088011) -- (0.55859375,0.324224018517) -- (0.56640625,0.324218838822) -- (0.57421875,0.324219023434) -- (0.58203125,0.324219237206) -- (0.58984375,0.32421875733) -- (0.59765625,0.324228853454) -- (0.60546875,0.324218783759) -- (0.61328125,0.324220219583) -- (0.62109375,0.32421875088) -- (0.62890625,0.324218928899) -- (0.63671875,0.324218750036) -- (0.64453125,0.324218750009) -- (0.65234375,0.324253387822) -- (0.66015625,0.324218750106) -- (0.66796875,0.324218822889) -- (0.67578125,0.324218882845) -- (0.68359375,0.324244038469) -- (0.69140625,0.324218750006) -- (0.69921875,0.324218750293) -- (0.70703125,0.324218750095) -- (0.71484375,0.324218753495) -- (0.72265625,0.324219018763) -- (0.73046875,0.324218750671) -- (0.73828125,0.324218750302) -- (0.74609375,0.324218802052) -- (0.75390625,0.324218751194) -- (0.76171875,0.324398124986) -- (0.76953125,0.324218760459) -- (0.77734375,0.324218750331) -- (0.78515625,0.324218750227) -- (0.79296875,0.324218750907) -- (0.80078125,0.324218752023) -- (0.80859375,0.324218751638) -- (0.81640625,0.324218750024) -- (0.82421875,0.324218755753) -- (0.83203125,0.324218797562) -- (0.83984375,0.324218753736) -- (0.84765625,0.324218751064) -- (0.85546875,0.32421875) -- (0.86328125,0.324218772528) -- (0.87109375,0.324219388287) -- (0.87890625,0.324218788969) -- (0.88671875,0.324218750289) -- (0.89453125,0.324219050947) -- (0.90234375,0.32421878309) -- (0.91015625,0.324218750143) -- (0.91796875,0.32421876491) -- (0.92578125,0.324218893715) -- (0.93359375,0.324242750151) -- (0.94140625,0.324218750187) -- (0.94921875,0.324218753643) -- (0.95703125,0.324218781183) -- (0.96484375,0.32421875502) -- (0.97265625,0.32421875062) -- (0.98046875,0.324218750015) -- (0.98828125,0.324220855662) -- (0.99609375,0.324219094307) -- (1.00390625,0.324225023287) -- (1.01171875,0.32642088133) -- (1.01953125,0.324218776436) -- (1.02734375,0.324218750076) -- (1.03515625,0.324218893122) -- (1.04296875,0.324218750241) -- (1.05078125,0.324220195596) -- (1.05859375,0.324218750541) -- (1.06640625,0.324218769065) -- (1.07421875,0.324218754205) -- (1.08203125,0.324220332716) -- (1.08984375,0.324294381869) -- (1.09765625,0.324218795774) -- (1.10546875,0.324218750499) -- (1.11328125,0.324218755106) -- (1.12109375,0.324218754778) -- (1.12890625,0.32421876698) -- (1.13671875,0.32421900666) -- (1.14453125,0.324218754599) -- (1.15234375,0.324218750378) -- (1.16015625,0.324218750012) -- (1.16796875,0.324218750607) -- (1.17578125,0.324219291907) -- (1.18359375,0.324218767284) -- (1.19140625,0.324235723269) -- (1.19921875,0.324219024026) -- (1.20703125,0.327431281802) -- (1.21484375,0.32421875249) -- (1.22265625,0.324218924603) -- (1.23046875,0.324218766736) -- (1.23828125,0.324219720989) -- (1.24609375,0.3247034199) -- (1.25390625,0.324218765449) -- (1.26171875,0.324305316572) -- (1.26953125,0.324218750004) -- (1.27734375,0.324218750421) -- (1.28515625,0.324218750013) -- (1.29296875,0.324218751082) -- (1.30078125,0.324219038984) -- (1.30859375,0.324226168083) -- (1.31640625,0.324218750058) -- (1.32421875,0.32421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.32421875,0.32421875) -- (0.33203125,0.324220530895) -- (0.33984375,0.324218750839) -- (0.34765625,0.324218750168) -- (0.35546875,0.324218750197) -- (0.36328125,0.324218750101) -- (0.37109375,0.32421876774) -- (0.37890625,0.324218750331) -- (0.38671875,0.324218859732) -- (0.39453125,0.324225252355) -- (0.40234375,0.324220234034) -- (0.41015625,0.324218751428) -- (0.41796875,0.324218750032) -- (0.42578125,0.324218754764) -- (0.43359375,0.324263495584) -- (0.44140625,0.324218758266) -- (0.44921875,0.324276830008) -- (0.45703125,0.324219623175) -- (0.46484375,0.324218941229) -- (0.47265625,0.324218754738) -- (0.48046875,0.324218752958) -- (0.48828125,0.324218755827) -- (0.49609375,0.324218751887) -- (0.50390625,0.324219143322) -- (0.51171875,0.324218750056) -- (0.51953125,0.32421875) -- (0.52734375,0.324219567213) -- (0.53515625,0.324218751163) -- (0.54296875,0.32421875001) -- (0.55078125,0.324219088011) -- (0.55859375,0.324224018517) -- (0.56640625,0.324218838822) -- (0.57421875,0.324219023434) -- (0.58203125,0.324219237206) -- (0.58984375,0.32421875733) -- (0.59765625,0.324228853454) -- (0.60546875,0.324218783759) -- (0.61328125,0.324220219583) -- (0.62109375,0.32421875088) -- (0.62890625,0.324218928899) -- (0.63671875,0.324218750036) -- (0.64453125,0.324218750009) -- (0.65234375,0.324253387822) -- (0.66015625,0.324218750106) -- (0.66796875,0.324218822889) -- (0.67578125,0.324218882845) -- (0.68359375,0.324244038469) -- (0.69140625,0.324218750006) -- (0.69921875,0.324218750293) -- (0.70703125,0.324218750095) -- (0.71484375,0.324218753495) -- (0.72265625,0.324219018763) -- (0.73046875,0.324218750671) -- (0.73828125,0.324218750302) -- (0.74609375,0.324218802052) -- (0.75390625,0.324218751194) -- (0.76171875,0.324398124986) -- (0.76953125,0.324218760459) -- (0.77734375,0.324218750331) -- (0.78515625,0.324218750227) -- (0.79296875,0.324218750907) -- (0.80078125,0.324218752023) -- (0.80859375,0.324218751638) -- (0.81640625,0.324218750024) -- (0.82421875,0.324218755753) -- (0.83203125,0.324218797562) -- (0.83984375,0.324218753736) -- (0.84765625,0.324218751064) -- (0.85546875,0.32421875) -- (0.86328125,0.324218772528) -- (0.87109375,0.324219388287) -- (0.87890625,0.324218788969) -- (0.88671875,0.324218750289) -- (0.89453125,0.324219050947) -- (0.90234375,0.32421878309) -- (0.91015625,0.324218750143) -- (0.91796875,0.32421876491) -- (0.92578125,0.324218893715) -- (0.93359375,0.324242750151) -- (0.94140625,0.324218750187) -- (0.94921875,0.324218753643) -- (0.95703125,0.324218781183) -- (0.96484375,0.32421875502) -- (0.97265625,0.32421875062) -- (0.98046875,0.324218750015) -- (0.98828125,0.324220855662) -- (0.99609375,0.324219094307) -- (1.00390625,0.324225023287) -- (1.01171875,0.32642088133) -- (1.01953125,0.324218776436) -- (1.02734375,0.324218750076) -- (1.03515625,0.324218893122) -- (1.04296875,0.324218750241) -- (1.05078125,0.324220195596) -- (1.05859375,0.324218750541) -- (1.06640625,0.324218769065) -- (1.07421875,0.324218754205) -- (1.08203125,0.324220332716) -- (1.08984375,0.324294381869) -- (1.09765625,0.324218795774) -- (1.10546875,0.324218750499) -- (1.11328125,0.324218755106) -- (1.12109375,0.324218754778) -- (1.12890625,0.32421876698) -- (1.13671875,0.32421900666) -- (1.14453125,0.324218754599) -- (1.15234375,0.324218750378) -- (1.16015625,0.324218750012) -- (1.16796875,0.324218750607) -- (1.17578125,0.324219291907) -- (1.18359375,0.324218767284) -- (1.19140625,0.324235723269) -- (1.19921875,0.324219024026) -- (1.20703125,0.327431281802) -- (1.21484375,0.32421875249) -- (1.22265625,0.324218924603) -- (1.23046875,0.324218766736) -- (1.23828125,0.324219720989) -- (1.24609375,0.3247034199) -- (1.25390625,0.324218765449) -- (1.26171875,0.324305316572) -- (1.26953125,0.324218750004) -- (1.27734375,0.324218750421) -- (1.28515625,0.324218750013) -- (1.29296875,0.324218751082) -- (1.30078125,0.324219038984) -- (1.30859375,0.324226168083) -- (1.31640625,0.324218750058) -- (1.32421875,0.32421875);
\draw[fill=white] (0.3203125,0.3203125) -- (0.328125,0.320312500085) -- (0.3359375,0.320312517292) -- (0.34375,0.320312549304) -- (0.3515625,0.320312502102) -- (0.359375,0.320312504212) -- (0.3671875,0.32031265046) -- (0.375,0.320312500436) -- (0.3828125,0.320312500043) -- (0.390625,0.32031250577) -- (0.3984375,0.320312500658) -- (0.40625,0.320366644939) -- (0.4140625,0.320312511986) -- (0.421875,0.320312500023) -- (0.4296875,0.320321545529) -- (0.4375,0.320312502069) -- (0.4453125,0.320312500489) -- (0.453125,0.320312500116) -- (0.4609375,0.32031431624) -- (0.46875,0.320312500836) -- (0.4765625,0.320312660418) -- (0.484375,0.320312500002) -- (0.4921875,0.320326093237) -- (0.5,0.320312501861) -- (0.5078125,0.320312889831) -- (0.515625,0.320312693835) -- (0.5234375,0.320312506154) -- (0.53125,0.320312634297) -- (0.5390625,0.320312500368) -- (0.546875,0.320312553274) -- (0.5546875,0.320810401316) -- (0.5625,0.320312502435) -- (0.5703125,0.320312501809) -- (0.578125,0.320312500002) -- (0.5859375,0.320315444359) -- (0.59375,0.320312500656) -- (0.6015625,0.320312502654) -- (0.609375,0.320312557067) -- (0.6171875,0.320312923954) -- (0.625,0.320332978052) -- (0.6328125,0.320313111927) -- (0.640625,0.320312500001) -- (0.6484375,0.320312523516) -- (0.65625,0.320312695429) -- (0.6640625,0.322824906335) -- (0.671875,0.320313243714) -- (0.6796875,0.320312502146) -- (0.6875,0.3203125883) -- (0.6953125,0.320317960941) -- (0.703125,0.32031250067) -- (0.7109375,0.320313777278) -- (0.71875,0.320312512746) -- (0.7265625,0.320351060754) -- (0.734375,0.320312523994) -- (0.7421875,0.320312506184) -- (0.75,0.320312619764) -- (0.7578125,0.320314497255) -- (0.765625,0.320317546892) -- (0.7734375,0.320313712631) -- (0.78125,0.320312515363) -- (0.7890625,0.320312524251) -- (0.796875,0.320312503012) -- (0.8046875,0.320324003647) -- (0.8125,0.320312500089) -- (0.8203125,0.32031251004) -- (0.828125,0.320312737395) -- (0.8359375,0.32031251146) -- (0.84375,0.320313035408) -- (0.8515625,0.320312832081) -- (0.859375,0.32031320032) -- (0.8671875,0.320312704895) -- (0.875,0.3203125) -- (0.8828125,0.320312667135) -- (0.890625,0.320312594136) -- (0.8984375,0.320312504643) -- (0.90625,0.320354782229) -- (0.9140625,0.320505925314) -- (0.921875,0.320312506345) -- (0.9296875,0.320312507527) -- (0.9375,0.320312500886) -- (0.9453125,0.320313808607) -- (0.953125,0.320312500354) -- (0.9609375,0.320312552378) -- (0.96875,0.320312780593) -- (0.9765625,0.32031321924) -- (0.984375,0.320312527786) -- (0.9921875,0.320312891929) -- (1.0,0.3203125) -- (1.0078125,0.320312501253) -- (1.015625,0.320337634963) -- (1.0234375,0.320312519074) -- (1.03125,0.320325617096) -- (1.0390625,0.320355201319) -- (1.046875,0.320315745794) -- (1.0546875,0.320312514428) -- (1.0625,0.320312500036) -- (1.0703125,0.320312500091) -- (1.078125,0.320312519617) -- (1.0859375,0.320313389002) -- (1.09375,0.320323193152) -- (1.1015625,0.320312500009) -- (1.109375,0.320312632932) -- (1.1171875,0.320312544102) -- (1.125,0.32031250032) -- (1.1328125,0.320312500084) -- (1.140625,0.320312500559) -- (1.1484375,0.320312500005) -- (1.15625,0.328507950929) -- (1.1640625,0.320312566199) -- (1.171875,0.320312501675) -- (1.1796875,0.320313218869) -- (1.1875,0.320312595526) -- (1.1953125,0.320312500003) -- (1.203125,0.320312500059) -- (1.2109375,0.320312500204) -- (1.21875,0.320312759319) -- (1.2265625,0.320312505271) -- (1.234375,0.320312522743) -- (1.2421875,0.320312500004) -- (1.25,0.320312527003) -- (1.2578125,0.320312501565) -- (1.265625,0.320312598934) -- (1.2734375,0.320312500181) -- (1.28125,0.320312500001) -- (1.2890625,0.320312762509) -- (1.296875,0.320312545595) -- (1.3046875,0.320312500001) -- (1.3125,0.320312503301) -- (1.3203125,0.3203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3203125,0.3203125) -- (0.328125,0.320312500085) -- (0.3359375,0.320312517292) -- (0.34375,0.320312549304) -- (0.3515625,0.320312502102) -- (0.359375,0.320312504212) -- (0.3671875,0.32031265046) -- (0.375,0.320312500436) -- (0.3828125,0.320312500043) -- (0.390625,0.32031250577) -- (0.3984375,0.320312500658) -- (0.40625,0.320366644939) -- (0.4140625,0.320312511986) -- (0.421875,0.320312500023) -- (0.4296875,0.320321545529) -- (0.4375,0.320312502069) -- (0.4453125,0.320312500489) -- (0.453125,0.320312500116) -- (0.4609375,0.32031431624) -- (0.46875,0.320312500836) -- (0.4765625,0.320312660418) -- (0.484375,0.320312500002) -- (0.4921875,0.320326093237) -- (0.5,0.320312501861) -- (0.5078125,0.320312889831) -- (0.515625,0.320312693835) -- (0.5234375,0.320312506154) -- (0.53125,0.320312634297) -- (0.5390625,0.320312500368) -- (0.546875,0.320312553274) -- (0.5546875,0.320810401316) -- (0.5625,0.320312502435) -- (0.5703125,0.320312501809) -- (0.578125,0.320312500002) -- (0.5859375,0.320315444359) -- (0.59375,0.320312500656) -- (0.6015625,0.320312502654) -- (0.609375,0.320312557067) -- (0.6171875,0.320312923954) -- (0.625,0.320332978052) -- (0.6328125,0.320313111927) -- (0.640625,0.320312500001) -- (0.6484375,0.320312523516) -- (0.65625,0.320312695429) -- (0.6640625,0.322824906335) -- (0.671875,0.320313243714) -- (0.6796875,0.320312502146) -- (0.6875,0.3203125883) -- (0.6953125,0.320317960941) -- (0.703125,0.32031250067) -- (0.7109375,0.320313777278) -- (0.71875,0.320312512746) -- (0.7265625,0.320351060754) -- (0.734375,0.320312523994) -- (0.7421875,0.320312506184) -- (0.75,0.320312619764) -- (0.7578125,0.320314497255) -- (0.765625,0.320317546892) -- (0.7734375,0.320313712631) -- (0.78125,0.320312515363) -- (0.7890625,0.320312524251) -- (0.796875,0.320312503012) -- (0.8046875,0.320324003647) -- (0.8125,0.320312500089) -- (0.8203125,0.32031251004) -- (0.828125,0.320312737395) -- (0.8359375,0.32031251146) -- (0.84375,0.320313035408) -- (0.8515625,0.320312832081) -- (0.859375,0.32031320032) -- (0.8671875,0.320312704895) -- (0.875,0.3203125) -- (0.8828125,0.320312667135) -- (0.890625,0.320312594136) -- (0.8984375,0.320312504643) -- (0.90625,0.320354782229) -- (0.9140625,0.320505925314) -- (0.921875,0.320312506345) -- (0.9296875,0.320312507527) -- (0.9375,0.320312500886) -- (0.9453125,0.320313808607) -- (0.953125,0.320312500354) -- (0.9609375,0.320312552378) -- (0.96875,0.320312780593) -- (0.9765625,0.32031321924) -- (0.984375,0.320312527786) -- (0.9921875,0.320312891929) -- (1.0,0.3203125) -- (1.0078125,0.320312501253) -- (1.015625,0.320337634963) -- (1.0234375,0.320312519074) -- (1.03125,0.320325617096) -- (1.0390625,0.320355201319) -- (1.046875,0.320315745794) -- (1.0546875,0.320312514428) -- (1.0625,0.320312500036) -- (1.0703125,0.320312500091) -- (1.078125,0.320312519617) -- (1.0859375,0.320313389002) -- (1.09375,0.320323193152) -- (1.1015625,0.320312500009) -- (1.109375,0.320312632932) -- (1.1171875,0.320312544102) -- (1.125,0.32031250032) -- (1.1328125,0.320312500084) -- (1.140625,0.320312500559) -- (1.1484375,0.320312500005) -- (1.15625,0.328507950929) -- (1.1640625,0.320312566199) -- (1.171875,0.320312501675) -- (1.1796875,0.320313218869) -- (1.1875,0.320312595526) -- (1.1953125,0.320312500003) -- (1.203125,0.320312500059) -- (1.2109375,0.320312500204) -- (1.21875,0.320312759319) -- (1.2265625,0.320312505271) -- (1.234375,0.320312522743) -- (1.2421875,0.320312500004) -- (1.25,0.320312527003) -- (1.2578125,0.320312501565) -- (1.265625,0.320312598934) -- (1.2734375,0.320312500181) -- (1.28125,0.320312500001) -- (1.2890625,0.320312762509) -- (1.296875,0.320312545595) -- (1.3046875,0.320312500001) -- (1.3125,0.320312503301) -- (1.3203125,0.3203125);
\draw[fill=white] (0.31640625,0.31640625) -- (0.32421875,0.316407984553) -- (0.33203125,0.316406284821) -- (0.33984375,0.316406251448) -- (0.34765625,0.31640625002) -- (0.35546875,0.31708592112) -- (0.36328125,0.316406339425) -- (0.37109375,0.31640625148) -- (0.37890625,0.316406251568) -- (0.38671875,0.316406250735) -- (0.39453125,0.316406478435) -- (0.40234375,0.316406250062) -- (0.41015625,0.316409699914) -- (0.41796875,0.31640625) -- (0.42578125,0.316406299208) -- (0.43359375,0.317118416746) -- (0.44140625,0.316406355333) -- (0.44921875,0.316810674589) -- (0.45703125,0.316406250005) -- (0.46484375,0.316571921837) -- (0.47265625,0.316406253575) -- (0.48046875,0.316406250017) -- (0.48828125,0.316406267918) -- (0.49609375,0.316406372649) -- (0.50390625,0.316407875375) -- (0.51171875,0.316406560987) -- (0.51953125,0.316406252862) -- (0.52734375,0.316406250355) -- (0.53515625,0.316406261337) -- (0.54296875,0.31640625233) -- (0.55078125,0.316406291913) -- (0.55859375,0.316406380578) -- (0.56640625,0.31641047119) -- (0.57421875,0.316406254415) -- (0.58203125,0.316406250002) -- (0.58984375,0.316406250361) -- (0.59765625,0.316406251064) -- (0.60546875,0.316407738523) -- (0.61328125,0.316445539649) -- (0.62109375,0.316406328458) -- (0.62890625,0.316409681514) -- (0.63671875,0.316408735883) -- (0.64453125,0.316407816192) -- (0.65234375,0.316406250075) -- (0.66015625,0.316406372966) -- (0.66796875,0.316406267) -- (0.67578125,0.316406254102) -- (0.68359375,0.316406254665) -- (0.69140625,0.316406250241) -- (0.69921875,0.31640625346) -- (0.70703125,0.316407131059) -- (0.71484375,0.316406259681) -- (0.72265625,0.316406250326) -- (0.73046875,0.316406251418) -- (0.73828125,0.316406329264) -- (0.74609375,0.316417984262) -- (0.75390625,0.316406268691) -- (0.76171875,0.316406252646) -- (0.76953125,0.316406252678) -- (0.77734375,0.316413693158) -- (0.78515625,0.316406251607) -- (0.79296875,0.31640625038) -- (0.80078125,0.316408413745) -- (0.80859375,0.316406259113) -- (0.81640625,0.316406250005) -- (0.82421875,0.316406421116) -- (0.83203125,0.316406250009) -- (0.83984375,0.316406366163) -- (0.84765625,0.316406269365) -- (0.85546875,0.316743437144) -- (0.86328125,0.31640625066) -- (0.87109375,0.316406259598) -- (0.87890625,0.316433579486) -- (0.88671875,0.318572619464) -- (0.89453125,0.316406250006) -- (0.90234375,0.316406293335) -- (0.91015625,0.316406250603) -- (0.91796875,0.31640630282) -- (0.92578125,0.316406258149) -- (0.93359375,0.316406250117) -- (0.94140625,0.316406346579) -- (0.94921875,0.316406250404) -- (0.95703125,0.316406253931) -- (0.96484375,0.316406250937) -- (0.97265625,0.316406870163) -- (0.98046875,0.316406310358) -- (0.98828125,0.316418874604) -- (0.99609375,0.31640625026) -- (1.00390625,0.316406250022) -- (1.01171875,0.316406250001) -- (1.01953125,0.316406250229) -- (1.02734375,0.316406252425) -- (1.03515625,0.316406277113) -- (1.04296875,0.316457782395) -- (1.05078125,0.316406258443) -- (1.05859375,0.316406250458) -- (1.06640625,0.316406276502) -- (1.07421875,0.316406314325) -- (1.08203125,0.316406250394) -- (1.08984375,0.316406250581) -- (1.09765625,0.316416408979) -- (1.10546875,0.317729118538) -- (1.11328125,0.316406251604) -- (1.12109375,0.316406252492) -- (1.12890625,0.316432512571) -- (1.13671875,0.316406453537) -- (1.14453125,0.31640641204) -- (1.15234375,0.316406308892) -- (1.16015625,0.31640657879) -- (1.16796875,0.316406442618) -- (1.17578125,0.316480009303) -- (1.18359375,0.316411377872) -- (1.19140625,0.316406639087) -- (1.19921875,0.316406250588) -- (1.20703125,0.316406250001) -- (1.21484375,0.316422136499) -- (1.22265625,0.316406250096) -- (1.23046875,0.316406250013) -- (1.23828125,0.316406268575) -- (1.24609375,0.316407220509) -- (1.25390625,0.316530089332) -- (1.26171875,0.31640627433) -- (1.26953125,0.316848517363) -- (1.27734375,0.316406286809) -- (1.28515625,0.316406251568) -- (1.29296875,0.316410530104) -- (1.30078125,0.316406291219) -- (1.30859375,0.316406250044) -- (1.31640625,0.31640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.31640625,0.31640625) -- (0.32421875,0.316407984553) -- (0.33203125,0.316406284821) -- (0.33984375,0.316406251448) -- (0.34765625,0.31640625002) -- (0.35546875,0.31708592112) -- (0.36328125,0.316406339425) -- (0.37109375,0.31640625148) -- (0.37890625,0.316406251568) -- (0.38671875,0.316406250735) -- (0.39453125,0.316406478435) -- (0.40234375,0.316406250062) -- (0.41015625,0.316409699914) -- (0.41796875,0.31640625) -- (0.42578125,0.316406299208) -- (0.43359375,0.317118416746) -- (0.44140625,0.316406355333) -- (0.44921875,0.316810674589) -- (0.45703125,0.316406250005) -- (0.46484375,0.316571921837) -- (0.47265625,0.316406253575) -- (0.48046875,0.316406250017) -- (0.48828125,0.316406267918) -- (0.49609375,0.316406372649) -- (0.50390625,0.316407875375) -- (0.51171875,0.316406560987) -- (0.51953125,0.316406252862) -- (0.52734375,0.316406250355) -- (0.53515625,0.316406261337) -- (0.54296875,0.31640625233) -- (0.55078125,0.316406291913) -- (0.55859375,0.316406380578) -- (0.56640625,0.31641047119) -- (0.57421875,0.316406254415) -- (0.58203125,0.316406250002) -- (0.58984375,0.316406250361) -- (0.59765625,0.316406251064) -- (0.60546875,0.316407738523) -- (0.61328125,0.316445539649) -- (0.62109375,0.316406328458) -- (0.62890625,0.316409681514) -- (0.63671875,0.316408735883) -- (0.64453125,0.316407816192) -- (0.65234375,0.316406250075) -- (0.66015625,0.316406372966) -- (0.66796875,0.316406267) -- (0.67578125,0.316406254102) -- (0.68359375,0.316406254665) -- (0.69140625,0.316406250241) -- (0.69921875,0.31640625346) -- (0.70703125,0.316407131059) -- (0.71484375,0.316406259681) -- (0.72265625,0.316406250326) -- (0.73046875,0.316406251418) -- (0.73828125,0.316406329264) -- (0.74609375,0.316417984262) -- (0.75390625,0.316406268691) -- (0.76171875,0.316406252646) -- (0.76953125,0.316406252678) -- (0.77734375,0.316413693158) -- (0.78515625,0.316406251607) -- (0.79296875,0.31640625038) -- (0.80078125,0.316408413745) -- (0.80859375,0.316406259113) -- (0.81640625,0.316406250005) -- (0.82421875,0.316406421116) -- (0.83203125,0.316406250009) -- (0.83984375,0.316406366163) -- (0.84765625,0.316406269365) -- (0.85546875,0.316743437144) -- (0.86328125,0.31640625066) -- (0.87109375,0.316406259598) -- (0.87890625,0.316433579486) -- (0.88671875,0.318572619464) -- (0.89453125,0.316406250006) -- (0.90234375,0.316406293335) -- (0.91015625,0.316406250603) -- (0.91796875,0.31640630282) -- (0.92578125,0.316406258149) -- (0.93359375,0.316406250117) -- (0.94140625,0.316406346579) -- (0.94921875,0.316406250404) -- (0.95703125,0.316406253931) -- (0.96484375,0.316406250937) -- (0.97265625,0.316406870163) -- (0.98046875,0.316406310358) -- (0.98828125,0.316418874604) -- (0.99609375,0.31640625026) -- (1.00390625,0.316406250022) -- (1.01171875,0.316406250001) -- (1.01953125,0.316406250229) -- (1.02734375,0.316406252425) -- (1.03515625,0.316406277113) -- (1.04296875,0.316457782395) -- (1.05078125,0.316406258443) -- (1.05859375,0.316406250458) -- (1.06640625,0.316406276502) -- (1.07421875,0.316406314325) -- (1.08203125,0.316406250394) -- (1.08984375,0.316406250581) -- (1.09765625,0.316416408979) -- (1.10546875,0.317729118538) -- (1.11328125,0.316406251604) -- (1.12109375,0.316406252492) -- (1.12890625,0.316432512571) -- (1.13671875,0.316406453537) -- (1.14453125,0.31640641204) -- (1.15234375,0.316406308892) -- (1.16015625,0.31640657879) -- (1.16796875,0.316406442618) -- (1.17578125,0.316480009303) -- (1.18359375,0.316411377872) -- (1.19140625,0.316406639087) -- (1.19921875,0.316406250588) -- (1.20703125,0.316406250001) -- (1.21484375,0.316422136499) -- (1.22265625,0.316406250096) -- (1.23046875,0.316406250013) -- (1.23828125,0.316406268575) -- (1.24609375,0.316407220509) -- (1.25390625,0.316530089332) -- (1.26171875,0.31640627433) -- (1.26953125,0.316848517363) -- (1.27734375,0.316406286809) -- (1.28515625,0.316406251568) -- (1.29296875,0.316410530104) -- (1.30078125,0.316406291219) -- (1.30859375,0.316406250044) -- (1.31640625,0.31640625);
\draw[fill=white] (0.3125,0.3125) -- (0.3203125,0.312500001421) -- (0.328125,0.312500000176) -- (0.3359375,0.312500053114) -- (0.34375,0.312500038157) -- (0.3515625,0.312500000006) -- (0.359375,0.312501717306) -- (0.3671875,0.3125) -- (0.375,0.312500002885) -- (0.3828125,0.312500039355) -- (0.390625,0.312500000058) -- (0.3984375,0.312500000642) -- (0.40625,0.312500192405) -- (0.4140625,0.312500001153) -- (0.421875,0.312500004684) -- (0.4296875,0.31250010659) -- (0.4375,0.312524297654) -- (0.4453125,0.312500192109) -- (0.453125,0.312500516287) -- (0.4609375,0.312500027518) -- (0.46875,0.312500030822) -- (0.4765625,0.312500818326) -- (0.484375,0.312500000008) -- (0.4921875,0.312500000038) -- (0.5,0.31250001856) -- (0.5078125,0.312501804929) -- (0.515625,0.312500003034) -- (0.5234375,0.312500024494) -- (0.53125,0.31250004744) -- (0.5390625,0.312500000017) -- (0.546875,0.312500000462) -- (0.5546875,0.312500053374) -- (0.5625,0.312500607003) -- (0.5703125,0.31250086187) -- (0.578125,0.312500004149) -- (0.5859375,0.312500001496) -- (0.59375,0.313062141226) -- (0.6015625,0.312500000871) -- (0.609375,0.312500128027) -- (0.6171875,0.31250000293) -- (0.625,0.31250033343) -- (0.6328125,0.312500036148) -- (0.640625,0.312500002626) -- (0.6484375,0.312500028618) -- (0.65625,0.312862549956) -- (0.6640625,0.312514395246) -- (0.671875,0.31250003484) -- (0.6796875,0.312635410148) -- (0.6875,0.312500181931) -- (0.6953125,0.312500018406) -- (0.703125,0.312503183959) -- (0.7109375,0.312500000016) -- (0.71875,0.312511547491) -- (0.7265625,0.312508485246) -- (0.734375,0.312500000485) -- (0.7421875,0.312500000124) -- (0.75,0.3125) -- (0.7578125,0.312500007425) -- (0.765625,0.312566920362) -- (0.7734375,0.312512259219) -- (0.78125,0.312500000244) -- (0.7890625,0.312500003218) -- (0.796875,0.312500000148) -- (0.8046875,0.312500003625) -- (0.8125,0.31250000583) -- (0.8203125,0.312500000068) -- (0.828125,0.312500000065) -- (0.8359375,0.3125) -- (0.84375,0.312500032139) -- (0.8515625,0.312500003719) -- (0.859375,0.312508693947) -- (0.8671875,0.312500001859) -- (0.875,0.31250004859) -- (0.8828125,0.312500036815) -- (0.890625,0.312500475872) -- (0.8984375,0.312500027692) -- (0.90625,0.312500002101) -- (0.9140625,0.312526398901) -- (0.921875,0.312849569736) -- (0.9296875,0.312500122952) -- (0.9375,0.31250001547) -- (0.9453125,0.312500154679) -- (0.953125,0.312502336992) -- (0.9609375,0.312518268591) -- (0.96875,0.312500000026) -- (0.9765625,0.312500935033) -- (0.984375,0.312500001235) -- (0.9921875,0.312500014094) -- (1.0,0.312525226282) -- (1.0078125,0.312500004427) -- (1.015625,0.377735241753) -- (1.0234375,0.312500000462) -- (1.03125,0.312500110278) -- (1.0390625,0.312500246079) -- (1.046875,0.312637019663) -- (1.0546875,0.312500000201) -- (1.0625,0.312500000724) -- (1.0703125,0.3125000006) -- (1.078125,0.312501746401) -- (1.0859375,0.312500006802) -- (1.09375,0.312500000002) -- (1.1015625,0.31250000034) -- (1.109375,0.312500001197) -- (1.1171875,0.312500001238) -- (1.125,0.312500017754) -- (1.1328125,0.312500000294) -- (1.140625,0.312574000187) -- (1.1484375,0.312500241587) -- (1.15625,0.312500014293) -- (1.1640625,0.312500603881) -- (1.171875,0.312500085861) -- (1.1796875,0.312500000319) -- (1.1875,0.312500000007) -- (1.1953125,0.312500010503) -- (1.203125,0.312500029884) -- (1.2109375,0.31250010934) -- (1.21875,0.312500008878) -- (1.2265625,0.312500681909) -- (1.234375,0.312500002824) -- (1.2421875,0.312500115846) -- (1.25,0.312500000976) -- (1.2578125,0.312500015914) -- (1.265625,0.312618502528) -- (1.2734375,0.312506425852) -- (1.28125,0.312500069286) -- (1.2890625,0.312500464807) -- (1.296875,0.312500000225) -- (1.3046875,0.312500055346) -- (1.3125,0.3125) -- (1,0) -- (0,0) -- cycle;
\draw (0.3125,0.3125) -- (0.3203125,0.312500001421) -- (0.328125,0.312500000176) -- (0.3359375,0.312500053114) -- (0.34375,0.312500038157) -- (0.3515625,0.312500000006) -- (0.359375,0.312501717306) -- (0.3671875,0.3125) -- (0.375,0.312500002885) -- (0.3828125,0.312500039355) -- (0.390625,0.312500000058) -- (0.3984375,0.312500000642) -- (0.40625,0.312500192405) -- (0.4140625,0.312500001153) -- (0.421875,0.312500004684) -- (0.4296875,0.31250010659) -- (0.4375,0.312524297654) -- (0.4453125,0.312500192109) -- (0.453125,0.312500516287) -- (0.4609375,0.312500027518) -- (0.46875,0.312500030822) -- (0.4765625,0.312500818326) -- (0.484375,0.312500000008) -- (0.4921875,0.312500000038) -- (0.5,0.31250001856) -- (0.5078125,0.312501804929) -- (0.515625,0.312500003034) -- (0.5234375,0.312500024494) -- (0.53125,0.31250004744) -- (0.5390625,0.312500000017) -- (0.546875,0.312500000462) -- (0.5546875,0.312500053374) -- (0.5625,0.312500607003) -- (0.5703125,0.31250086187) -- (0.578125,0.312500004149) -- (0.5859375,0.312500001496) -- (0.59375,0.313062141226) -- (0.6015625,0.312500000871) -- (0.609375,0.312500128027) -- (0.6171875,0.31250000293) -- (0.625,0.31250033343) -- (0.6328125,0.312500036148) -- (0.640625,0.312500002626) -- (0.6484375,0.312500028618) -- (0.65625,0.312862549956) -- (0.6640625,0.312514395246) -- (0.671875,0.31250003484) -- (0.6796875,0.312635410148) -- (0.6875,0.312500181931) -- (0.6953125,0.312500018406) -- (0.703125,0.312503183959) -- (0.7109375,0.312500000016) -- (0.71875,0.312511547491) -- (0.7265625,0.312508485246) -- (0.734375,0.312500000485) -- (0.7421875,0.312500000124) -- (0.75,0.3125) -- (0.7578125,0.312500007425) -- (0.765625,0.312566920362) -- (0.7734375,0.312512259219) -- (0.78125,0.312500000244) -- (0.7890625,0.312500003218) -- (0.796875,0.312500000148) -- (0.8046875,0.312500003625) -- (0.8125,0.31250000583) -- (0.8203125,0.312500000068) -- (0.828125,0.312500000065) -- (0.8359375,0.3125) -- (0.84375,0.312500032139) -- (0.8515625,0.312500003719) -- (0.859375,0.312508693947) -- (0.8671875,0.312500001859) -- (0.875,0.31250004859) -- (0.8828125,0.312500036815) -- (0.890625,0.312500475872) -- (0.8984375,0.312500027692) -- (0.90625,0.312500002101) -- (0.9140625,0.312526398901) -- (0.921875,0.312849569736) -- (0.9296875,0.312500122952) -- (0.9375,0.31250001547) -- (0.9453125,0.312500154679) -- (0.953125,0.312502336992) -- (0.9609375,0.312518268591) -- (0.96875,0.312500000026) -- (0.9765625,0.312500935033) -- (0.984375,0.312500001235) -- (0.9921875,0.312500014094) -- (1.0,0.312525226282) -- (1.0078125,0.312500004427) -- (1.015625,0.377735241753) -- (1.0234375,0.312500000462) -- (1.03125,0.312500110278) -- (1.0390625,0.312500246079) -- (1.046875,0.312637019663) -- (1.0546875,0.312500000201) -- (1.0625,0.312500000724) -- (1.0703125,0.3125000006) -- (1.078125,0.312501746401) -- (1.0859375,0.312500006802) -- (1.09375,0.312500000002) -- (1.1015625,0.31250000034) -- (1.109375,0.312500001197) -- (1.1171875,0.312500001238) -- (1.125,0.312500017754) -- (1.1328125,0.312500000294) -- (1.140625,0.312574000187) -- (1.1484375,0.312500241587) -- (1.15625,0.312500014293) -- (1.1640625,0.312500603881) -- (1.171875,0.312500085861) -- (1.1796875,0.312500000319) -- (1.1875,0.312500000007) -- (1.1953125,0.312500010503) -- (1.203125,0.312500029884) -- (1.2109375,0.31250010934) -- (1.21875,0.312500008878) -- (1.2265625,0.312500681909) -- (1.234375,0.312500002824) -- (1.2421875,0.312500115846) -- (1.25,0.312500000976) -- (1.2578125,0.312500015914) -- (1.265625,0.312618502528) -- (1.2734375,0.312506425852) -- (1.28125,0.312500069286) -- (1.2890625,0.312500464807) -- (1.296875,0.312500000225) -- (1.3046875,0.312500055346) -- (1.3125,0.3125);
\draw[fill=white] (0.30859375,0.30859375) -- (0.31640625,0.308593942137) -- (0.32421875,0.308593751278) -- (0.33203125,0.308594751443) -- (0.33984375,0.308594941447) -- (0.34765625,0.308593795583) -- (0.35546875,0.308593760744) -- (0.36328125,0.308594316677) -- (0.37109375,0.30859375002) -- (0.37890625,0.308593754742) -- (0.38671875,0.308593784281) -- (0.39453125,0.308593785293) -- (0.40234375,0.30859375035) -- (0.41015625,0.308599813568) -- (0.41796875,0.308600055501) -- (0.42578125,0.308593761039) -- (0.43359375,0.308593851481) -- (0.44140625,0.308593792837) -- (0.44921875,0.308593784072) -- (0.45703125,0.308594024712) -- (0.46484375,0.308593750073) -- (0.47265625,0.951896107595) -- (0.48046875,0.308593945925) -- (0.48828125,0.308593786311) -- (0.49609375,0.308593750045) -- (0.50390625,0.308593750114) -- (0.51171875,0.309327132712) -- (0.51953125,0.308593832588) -- (0.52734375,0.30859376089) -- (0.53515625,0.308593754813) -- (0.54296875,0.30859711219) -- (0.55078125,0.308593751401) -- (0.55859375,0.308593780508) -- (0.56640625,0.308593818493) -- (0.57421875,0.308593752367) -- (0.58203125,0.308593824492) -- (0.58984375,0.308593750073) -- (0.59765625,0.3086184478) -- (0.60546875,0.308609056274) -- (0.61328125,0.308593750002) -- (0.62109375,0.308594157096) -- (0.62890625,0.308593751627) -- (0.63671875,0.308593769614) -- (0.64453125,0.308593864992) -- (0.65234375,0.312448968097) -- (0.66015625,0.308594321954) -- (0.66796875,0.308597537253) -- (0.67578125,0.30859375197) -- (0.68359375,0.308628099972) -- (0.69140625,0.308644739708) -- (0.69921875,0.308593796643) -- (0.70703125,0.308593920541) -- (0.71484375,0.308593751921) -- (0.72265625,0.308594627351) -- (0.73046875,0.308593750001) -- (0.73828125,0.308593766585) -- (0.74609375,0.308638387101) -- (0.75390625,0.308663476419) -- (0.76171875,0.308594080335) -- (0.76953125,0.308593753297) -- (0.77734375,0.308624973891) -- (0.78515625,0.308593750017) -- (0.79296875,0.308593751077) -- (0.80078125,0.308593751319) -- (0.80859375,0.308594616356) -- (0.81640625,0.308594216461) -- (0.82421875,0.308594177363) -- (0.83203125,0.30859375031) -- (0.83984375,0.308593750421) -- (0.84765625,0.308594120082) -- (0.85546875,0.308593917894) -- (0.86328125,0.308593750013) -- (0.87109375,0.30859375472) -- (0.87890625,0.308593837869) -- (0.88671875,0.308593753852) -- (0.89453125,0.30859375244) -- (0.90234375,0.308593750172) -- (0.91015625,0.308593751951) -- (0.91796875,0.30861901266) -- (0.92578125,0.309579574094) -- (0.93359375,0.308593750181) -- (0.94140625,0.308608799315) -- (0.94921875,0.308593751113) -- (0.95703125,0.30859375) -- (0.96484375,0.30859375001) -- (0.97265625,0.308593753229) -- (0.98046875,0.308593762301) -- (0.98828125,0.308593751904) -- (0.99609375,0.308594010151) -- (1.00390625,0.30859400051) -- (1.01171875,0.308593750332) -- (1.01953125,0.308859671379) -- (1.02734375,0.308595596629) -- (1.03515625,0.308593834351) -- (1.04296875,0.308593753719) -- (1.05078125,0.308722672976) -- (1.05859375,0.308593751675) -- (1.06640625,0.308593751135) -- (1.07421875,0.308593751623) -- (1.08203125,0.308593753462) -- (1.08984375,0.308593750471) -- (1.09765625,0.308593778782) -- (1.10546875,0.30859535553) -- (1.11328125,0.308593902623) -- (1.12109375,0.308593804595) -- (1.12890625,0.308593787934) -- (1.13671875,0.308593750065) -- (1.14453125,0.308611849715) -- (1.15234375,0.308594256374) -- (1.16015625,0.308593976766) -- (1.16796875,0.30859377168) -- (1.17578125,0.308595538502) -- (1.18359375,0.308593750867) -- (1.19140625,0.316523335804) -- (1.19921875,0.308593750037) -- (1.20703125,0.30859623271) -- (1.21484375,0.308593870663) -- (1.22265625,0.308593756942) -- (1.23046875,0.308593750437) -- (1.23828125,0.308616864974) -- (1.24609375,0.308593756435) -- (1.25390625,0.308593771557) -- (1.26171875,0.308593914791) -- (1.26953125,0.308593808509) -- (1.27734375,0.308593750422) -- (1.28515625,0.308597183052) -- (1.29296875,0.308593792634) -- (1.30078125,0.308593859156) -- (1.30859375,0.30859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.30859375,0.30859375) -- (0.31640625,0.308593942137) -- (0.32421875,0.308593751278) -- (0.33203125,0.308594751443) -- (0.33984375,0.308594941447) -- (0.34765625,0.308593795583) -- (0.35546875,0.308593760744) -- (0.36328125,0.308594316677) -- (0.37109375,0.30859375002) -- (0.37890625,0.308593754742) -- (0.38671875,0.308593784281) -- (0.39453125,0.308593785293) -- (0.40234375,0.30859375035) -- (0.41015625,0.308599813568) -- (0.41796875,0.308600055501) -- (0.42578125,0.308593761039) -- (0.43359375,0.308593851481) -- (0.44140625,0.308593792837) -- (0.44921875,0.308593784072) -- (0.45703125,0.308594024712) -- (0.46484375,0.308593750073) -- (0.47265625,0.951896107595) -- (0.48046875,0.308593945925) -- (0.48828125,0.308593786311) -- (0.49609375,0.308593750045) -- (0.50390625,0.308593750114) -- (0.51171875,0.309327132712) -- (0.51953125,0.308593832588) -- (0.52734375,0.30859376089) -- (0.53515625,0.308593754813) -- (0.54296875,0.30859711219) -- (0.55078125,0.308593751401) -- (0.55859375,0.308593780508) -- (0.56640625,0.308593818493) -- (0.57421875,0.308593752367) -- (0.58203125,0.308593824492) -- (0.58984375,0.308593750073) -- (0.59765625,0.3086184478) -- (0.60546875,0.308609056274) -- (0.61328125,0.308593750002) -- (0.62109375,0.308594157096) -- (0.62890625,0.308593751627) -- (0.63671875,0.308593769614) -- (0.64453125,0.308593864992) -- (0.65234375,0.312448968097) -- (0.66015625,0.308594321954) -- (0.66796875,0.308597537253) -- (0.67578125,0.30859375197) -- (0.68359375,0.308628099972) -- (0.69140625,0.308644739708) -- (0.69921875,0.308593796643) -- (0.70703125,0.308593920541) -- (0.71484375,0.308593751921) -- (0.72265625,0.308594627351) -- (0.73046875,0.308593750001) -- (0.73828125,0.308593766585) -- (0.74609375,0.308638387101) -- (0.75390625,0.308663476419) -- (0.76171875,0.308594080335) -- (0.76953125,0.308593753297) -- (0.77734375,0.308624973891) -- (0.78515625,0.308593750017) -- (0.79296875,0.308593751077) -- (0.80078125,0.308593751319) -- (0.80859375,0.308594616356) -- (0.81640625,0.308594216461) -- (0.82421875,0.308594177363) -- (0.83203125,0.30859375031) -- (0.83984375,0.308593750421) -- (0.84765625,0.308594120082) -- (0.85546875,0.308593917894) -- (0.86328125,0.308593750013) -- (0.87109375,0.30859375472) -- (0.87890625,0.308593837869) -- (0.88671875,0.308593753852) -- (0.89453125,0.30859375244) -- (0.90234375,0.308593750172) -- (0.91015625,0.308593751951) -- (0.91796875,0.30861901266) -- (0.92578125,0.309579574094) -- (0.93359375,0.308593750181) -- (0.94140625,0.308608799315) -- (0.94921875,0.308593751113) -- (0.95703125,0.30859375) -- (0.96484375,0.30859375001) -- (0.97265625,0.308593753229) -- (0.98046875,0.308593762301) -- (0.98828125,0.308593751904) -- (0.99609375,0.308594010151) -- (1.00390625,0.30859400051) -- (1.01171875,0.308593750332) -- (1.01953125,0.308859671379) -- (1.02734375,0.308595596629) -- (1.03515625,0.308593834351) -- (1.04296875,0.308593753719) -- (1.05078125,0.308722672976) -- (1.05859375,0.308593751675) -- (1.06640625,0.308593751135) -- (1.07421875,0.308593751623) -- (1.08203125,0.308593753462) -- (1.08984375,0.308593750471) -- (1.09765625,0.308593778782) -- (1.10546875,0.30859535553) -- (1.11328125,0.308593902623) -- (1.12109375,0.308593804595) -- (1.12890625,0.308593787934) -- (1.13671875,0.308593750065) -- (1.14453125,0.308611849715) -- (1.15234375,0.308594256374) -- (1.16015625,0.308593976766) -- (1.16796875,0.30859377168) -- (1.17578125,0.308595538502) -- (1.18359375,0.308593750867) -- (1.19140625,0.316523335804) -- (1.19921875,0.308593750037) -- (1.20703125,0.30859623271) -- (1.21484375,0.308593870663) -- (1.22265625,0.308593756942) -- (1.23046875,0.308593750437) -- (1.23828125,0.308616864974) -- (1.24609375,0.308593756435) -- (1.25390625,0.308593771557) -- (1.26171875,0.308593914791) -- (1.26953125,0.308593808509) -- (1.27734375,0.308593750422) -- (1.28515625,0.308597183052) -- (1.29296875,0.308593792634) -- (1.30078125,0.308593859156) -- (1.30859375,0.30859375);
\draw[fill=white] (0.3046875,0.3046875) -- (0.3125,0.304687514592) -- (0.3203125,0.304687500142) -- (0.328125,0.304688012686) -- (0.3359375,0.304687512288) -- (0.34375,0.304689516925) -- (0.3515625,0.304693303968) -- (0.359375,0.304724187453) -- (0.3671875,0.304688019645) -- (0.375,0.304687513798) -- (0.3828125,0.304688482197) -- (0.390625,0.304687875859) -- (0.3984375,0.304687796066) -- (0.40625,0.30468750053) -- (0.4140625,0.304687500567) -- (0.421875,0.304687525501) -- (0.4296875,0.304687575912) -- (0.4375,0.304687501028) -- (0.4453125,0.304688187697) -- (0.453125,0.304687813156) -- (0.4609375,0.3046875) -- (0.46875,0.304687575875) -- (0.4765625,0.304687510255) -- (0.484375,0.304687505245) -- (0.4921875,0.30468750007) -- (0.5,0.304687503102) -- (0.5078125,0.304693328341) -- (0.515625,0.304687502063) -- (0.5234375,0.304687500121) -- (0.53125,0.304689277941) -- (0.5390625,0.304687862149) -- (0.546875,0.304687700674) -- (0.5546875,0.304690688882) -- (0.5625,0.304687500899) -- (0.5703125,0.305267510484) -- (0.578125,0.304687640372) -- (0.5859375,0.304688627866) -- (0.59375,0.304687609253) -- (0.6015625,0.3046875) -- (0.609375,0.304687541096) -- (0.6171875,0.30468750001) -- (0.625,0.304687500134) -- (0.6328125,0.30468778794) -- (0.640625,0.307290265575) -- (0.6484375,0.304687500041) -- (0.65625,0.3046875001) -- (0.6640625,0.310635422004) -- (0.671875,0.304687538904) -- (0.6796875,0.304687537124) -- (0.6875,0.304687500878) -- (0.6953125,0.304688458343) -- (0.703125,0.304688628581) -- (0.7109375,0.304687539647) -- (0.71875,0.304687507768) -- (0.7265625,0.304687501534) -- (0.734375,0.304687500002) -- (0.7421875,0.304687502284) -- (0.75,0.304687503245) -- (0.7578125,0.304687585395) -- (0.765625,0.30593354471) -- (0.7734375,0.304687500207) -- (0.78125,0.304687574058) -- (0.7890625,0.304687687877) -- (0.796875,0.304687557959) -- (0.8046875,0.304730019256) -- (0.8125,0.304687534159) -- (0.8203125,0.3046875) -- (0.828125,0.30468762361) -- (0.8359375,0.304687500452) -- (0.84375,0.304765693502) -- (0.8515625,0.304721652655) -- (0.859375,0.304687512368) -- (0.8671875,0.304687624521) -- (0.875,0.304687543292) -- (0.8828125,0.304687730206) -- (0.890625,0.304687716905) -- (0.8984375,0.304688222489) -- (0.90625,0.304687500018) -- (0.9140625,0.304687802249) -- (0.921875,0.304711544432) -- (0.9296875,0.304687827499) -- (0.9375,0.304687623074) -- (0.9453125,0.304688120562) -- (0.953125,0.304687509307) -- (0.9609375,0.30468750004) -- (0.96875,0.304687512048) -- (0.9765625,0.304688141747) -- (0.984375,0.3046875) -- (0.9921875,0.304687641021) -- (1.0,0.304687502731) -- (1.0078125,0.304689872602) -- (1.015625,0.304688587139) -- (1.0234375,0.30468750002) -- (1.03125,0.304687500001) -- (1.0390625,0.304687500218) -- (1.046875,0.304687646207) -- (1.0546875,0.30468750693) -- (1.0625,0.305110184738) -- (1.0703125,0.304687559318) -- (1.078125,0.304687502076) -- (1.0859375,0.3046875045) -- (1.09375,0.304687755816) -- (1.1015625,0.304687823332) -- (1.109375,0.304687500041) -- (1.1171875,0.304687500348) -- (1.125,0.304687500196) -- (1.1328125,0.304687506984) -- (1.140625,0.304687500001) -- (1.1484375,0.304687501444) -- (1.15625,0.304687549288) -- (1.1640625,0.304687500678) -- (1.171875,0.304687500026) -- (1.1796875,0.30496493501) -- (1.1875,0.30468769434) -- (1.1953125,0.304687625694) -- (1.203125,0.30468822524) -- (1.2109375,0.304687503184) -- (1.21875,0.304687500066) -- (1.2265625,0.304687546186) -- (1.234375,0.304697046906) -- (1.2421875,0.304687609896) -- (1.25,0.304687500611) -- (1.2578125,0.30468776229) -- (1.265625,0.304687654293) -- (1.2734375,0.304687752768) -- (1.28125,0.304687543223) -- (1.2890625,0.304689159641) -- (1.296875,0.304687502949) -- (1.3046875,0.3046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.3046875,0.3046875) -- (0.3125,0.304687514592) -- (0.3203125,0.304687500142) -- (0.328125,0.304688012686) -- (0.3359375,0.304687512288) -- (0.34375,0.304689516925) -- (0.3515625,0.304693303968) -- (0.359375,0.304724187453) -- (0.3671875,0.304688019645) -- (0.375,0.304687513798) -- (0.3828125,0.304688482197) -- (0.390625,0.304687875859) -- (0.3984375,0.304687796066) -- (0.40625,0.30468750053) -- (0.4140625,0.304687500567) -- (0.421875,0.304687525501) -- (0.4296875,0.304687575912) -- (0.4375,0.304687501028) -- (0.4453125,0.304688187697) -- (0.453125,0.304687813156) -- (0.4609375,0.3046875) -- (0.46875,0.304687575875) -- (0.4765625,0.304687510255) -- (0.484375,0.304687505245) -- (0.4921875,0.30468750007) -- (0.5,0.304687503102) -- (0.5078125,0.304693328341) -- (0.515625,0.304687502063) -- (0.5234375,0.304687500121) -- (0.53125,0.304689277941) -- (0.5390625,0.304687862149) -- (0.546875,0.304687700674) -- (0.5546875,0.304690688882) -- (0.5625,0.304687500899) -- (0.5703125,0.305267510484) -- (0.578125,0.304687640372) -- (0.5859375,0.304688627866) -- (0.59375,0.304687609253) -- (0.6015625,0.3046875) -- (0.609375,0.304687541096) -- (0.6171875,0.30468750001) -- (0.625,0.304687500134) -- (0.6328125,0.30468778794) -- (0.640625,0.307290265575) -- (0.6484375,0.304687500041) -- (0.65625,0.3046875001) -- (0.6640625,0.310635422004) -- (0.671875,0.304687538904) -- (0.6796875,0.304687537124) -- (0.6875,0.304687500878) -- (0.6953125,0.304688458343) -- (0.703125,0.304688628581) -- (0.7109375,0.304687539647) -- (0.71875,0.304687507768) -- (0.7265625,0.304687501534) -- (0.734375,0.304687500002) -- (0.7421875,0.304687502284) -- (0.75,0.304687503245) -- (0.7578125,0.304687585395) -- (0.765625,0.30593354471) -- (0.7734375,0.304687500207) -- (0.78125,0.304687574058) -- (0.7890625,0.304687687877) -- (0.796875,0.304687557959) -- (0.8046875,0.304730019256) -- (0.8125,0.304687534159) -- (0.8203125,0.3046875) -- (0.828125,0.30468762361) -- (0.8359375,0.304687500452) -- (0.84375,0.304765693502) -- (0.8515625,0.304721652655) -- (0.859375,0.304687512368) -- (0.8671875,0.304687624521) -- (0.875,0.304687543292) -- (0.8828125,0.304687730206) -- (0.890625,0.304687716905) -- (0.8984375,0.304688222489) -- (0.90625,0.304687500018) -- (0.9140625,0.304687802249) -- (0.921875,0.304711544432) -- (0.9296875,0.304687827499) -- (0.9375,0.304687623074) -- (0.9453125,0.304688120562) -- (0.953125,0.304687509307) -- (0.9609375,0.30468750004) -- (0.96875,0.304687512048) -- (0.9765625,0.304688141747) -- (0.984375,0.3046875) -- (0.9921875,0.304687641021) -- (1.0,0.304687502731) -- (1.0078125,0.304689872602) -- (1.015625,0.304688587139) -- (1.0234375,0.30468750002) -- (1.03125,0.304687500001) -- (1.0390625,0.304687500218) -- (1.046875,0.304687646207) -- (1.0546875,0.30468750693) -- (1.0625,0.305110184738) -- (1.0703125,0.304687559318) -- (1.078125,0.304687502076) -- (1.0859375,0.3046875045) -- (1.09375,0.304687755816) -- (1.1015625,0.304687823332) -- (1.109375,0.304687500041) -- (1.1171875,0.304687500348) -- (1.125,0.304687500196) -- (1.1328125,0.304687506984) -- (1.140625,0.304687500001) -- (1.1484375,0.304687501444) -- (1.15625,0.304687549288) -- (1.1640625,0.304687500678) -- (1.171875,0.304687500026) -- (1.1796875,0.30496493501) -- (1.1875,0.30468769434) -- (1.1953125,0.304687625694) -- (1.203125,0.30468822524) -- (1.2109375,0.304687503184) -- (1.21875,0.304687500066) -- (1.2265625,0.304687546186) -- (1.234375,0.304697046906) -- (1.2421875,0.304687609896) -- (1.25,0.304687500611) -- (1.2578125,0.30468776229) -- (1.265625,0.304687654293) -- (1.2734375,0.304687752768) -- (1.28125,0.304687543223) -- (1.2890625,0.304689159641) -- (1.296875,0.304687502949) -- (1.3046875,0.3046875);
\draw[fill=white] (0.30078125,0.30078125) -- (0.30859375,0.300781279936) -- (0.31640625,0.300781251705) -- (0.32421875,0.300781377767) -- (0.33203125,0.300781253996) -- (0.33984375,0.300781250001) -- (0.34765625,0.300781264955) -- (0.35546875,0.300781251352) -- (0.36328125,0.300781290044) -- (0.37109375,0.300781250001) -- (0.37890625,0.300781250774) -- (0.38671875,0.300781263453) -- (0.39453125,0.300781257037) -- (0.40234375,0.300783924462) -- (0.41015625,0.300781250007) -- (0.41796875,0.300781253187) -- (0.42578125,0.300781250031) -- (0.43359375,0.300781254017) -- (0.44140625,0.300783790555) -- (0.44921875,0.300781680392) -- (0.45703125,0.30078125002) -- (0.46484375,0.300784065755) -- (0.47265625,0.30078125) -- (0.48046875,0.300781260299) -- (0.48828125,0.300799643543) -- (0.49609375,0.300781251528) -- (0.50390625,0.300782554828) -- (0.51171875,0.300785865096) -- (0.51953125,0.300781250296) -- (0.52734375,0.300781250007) -- (0.53515625,0.300781250008) -- (0.54296875,0.300781793151) -- (0.55078125,0.300795655686) -- (0.55859375,0.300781502309) -- (0.56640625,0.300781811081) -- (0.57421875,0.300781297276) -- (0.58203125,0.300781262736) -- (0.58984375,0.30078125026) -- (0.59765625,0.300781250594) -- (0.60546875,0.300781250058) -- (0.61328125,0.300781325608) -- (0.62109375,0.300781298726) -- (0.62890625,0.300800212038) -- (0.63671875,0.300781250117) -- (0.64453125,0.300781271754) -- (0.65234375,0.300781250185) -- (0.66015625,0.300784188477) -- (0.66796875,0.300781967438) -- (0.67578125,0.30079552482) -- (0.68359375,0.300781273935) -- (0.69140625,0.300781307447) -- (0.69921875,0.300784105041) -- (0.70703125,0.300788179442) -- (0.71484375,0.30078125) -- (0.72265625,0.300781252848) -- (0.73046875,0.30078289722) -- (0.73828125,0.30078130993) -- (0.74609375,0.30078640574) -- (0.75390625,0.300799967291) -- (0.76171875,0.30078125423) -- (0.76953125,0.300962999747) -- (0.77734375,0.300781253667) -- (0.78515625,0.300781254941) -- (0.79296875,0.300781251069) -- (0.80078125,0.300781359421) -- (0.80859375,0.300781286197) -- (0.81640625,0.300782073726) -- (0.82421875,0.300781264257) -- (0.83203125,0.300781256316) -- (0.83984375,0.300781286412) -- (0.84765625,0.30081261329) -- (0.85546875,0.30078135759) -- (0.86328125,0.300781250177) -- (0.87109375,0.300782190527) -- (0.87890625,0.300781423255) -- (0.88671875,0.301077691341) -- (0.89453125,0.300781565682) -- (0.90234375,0.300781250025) -- (0.91015625,0.30079010943) -- (0.91796875,0.300782705169) -- (0.92578125,0.300781466484) -- (0.93359375,0.300781268927) -- (0.94140625,0.30078144713) -- (0.94921875,0.300789426449) -- (0.95703125,0.300782542132) -- (0.96484375,0.300786143495) -- (0.97265625,0.300781255329) -- (0.98046875,0.300781444303) -- (0.98828125,0.300781263059) -- (0.99609375,0.300781252893) -- (1.00390625,0.300781250005) -- (1.01171875,0.300781364332) -- (1.01953125,0.300813883031) -- (1.02734375,0.300798039556) -- (1.03515625,0.300781882374) -- (1.04296875,0.300793652681) -- (1.05078125,0.300781250016) -- (1.05859375,0.300781250018) -- (1.06640625,0.300781250203) -- (1.07421875,0.300781552054) -- (1.08203125,0.300781577138) -- (1.08984375,0.300781285257) -- (1.09765625,0.300781308204) -- (1.10546875,0.300781250003) -- (1.11328125,0.300781354182) -- (1.12109375,0.300781282388) -- (1.12890625,0.300781252371) -- (1.13671875,0.300781581102) -- (1.14453125,0.300781284016) -- (1.15234375,0.300787184997) -- (1.16015625,0.300781254953) -- (1.16796875,0.300813400854) -- (1.17578125,0.30078125018) -- (1.18359375,0.300781250009) -- (1.19140625,0.300781250006) -- (1.19921875,0.30078148232) -- (1.20703125,0.300781252093) -- (1.21484375,0.300781250148) -- (1.22265625,0.300781251283) -- (1.23046875,0.300781737593) -- (1.23828125,0.300783945193) -- (1.24609375,0.300781250246) -- (1.25390625,0.300781258588) -- (1.26171875,0.300822754753) -- (1.26953125,0.300781284958) -- (1.27734375,1.30078125) -- (1.28515625,0.300781250163) -- (1.29296875,0.300781332508) -- (1.30078125,0.30078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.30078125,0.30078125) -- (0.30859375,0.300781279936) -- (0.31640625,0.300781251705) -- (0.32421875,0.300781377767) -- (0.33203125,0.300781253996) -- (0.33984375,0.300781250001) -- (0.34765625,0.300781264955) -- (0.35546875,0.300781251352) -- (0.36328125,0.300781290044) -- (0.37109375,0.300781250001) -- (0.37890625,0.300781250774) -- (0.38671875,0.300781263453) -- (0.39453125,0.300781257037) -- (0.40234375,0.300783924462) -- (0.41015625,0.300781250007) -- (0.41796875,0.300781253187) -- (0.42578125,0.300781250031) -- (0.43359375,0.300781254017) -- (0.44140625,0.300783790555) -- (0.44921875,0.300781680392) -- (0.45703125,0.30078125002) -- (0.46484375,0.300784065755) -- (0.47265625,0.30078125) -- (0.48046875,0.300781260299) -- (0.48828125,0.300799643543) -- (0.49609375,0.300781251528) -- (0.50390625,0.300782554828) -- (0.51171875,0.300785865096) -- (0.51953125,0.300781250296) -- (0.52734375,0.300781250007) -- (0.53515625,0.300781250008) -- (0.54296875,0.300781793151) -- (0.55078125,0.300795655686) -- (0.55859375,0.300781502309) -- (0.56640625,0.300781811081) -- (0.57421875,0.300781297276) -- (0.58203125,0.300781262736) -- (0.58984375,0.30078125026) -- (0.59765625,0.300781250594) -- (0.60546875,0.300781250058) -- (0.61328125,0.300781325608) -- (0.62109375,0.300781298726) -- (0.62890625,0.300800212038) -- (0.63671875,0.300781250117) -- (0.64453125,0.300781271754) -- (0.65234375,0.300781250185) -- (0.66015625,0.300784188477) -- (0.66796875,0.300781967438) -- (0.67578125,0.30079552482) -- (0.68359375,0.300781273935) -- (0.69140625,0.300781307447) -- (0.69921875,0.300784105041) -- (0.70703125,0.300788179442) -- (0.71484375,0.30078125) -- (0.72265625,0.300781252848) -- (0.73046875,0.30078289722) -- (0.73828125,0.30078130993) -- (0.74609375,0.30078640574) -- (0.75390625,0.300799967291) -- (0.76171875,0.30078125423) -- (0.76953125,0.300962999747) -- (0.77734375,0.300781253667) -- (0.78515625,0.300781254941) -- (0.79296875,0.300781251069) -- (0.80078125,0.300781359421) -- (0.80859375,0.300781286197) -- (0.81640625,0.300782073726) -- (0.82421875,0.300781264257) -- (0.83203125,0.300781256316) -- (0.83984375,0.300781286412) -- (0.84765625,0.30081261329) -- (0.85546875,0.30078135759) -- (0.86328125,0.300781250177) -- (0.87109375,0.300782190527) -- (0.87890625,0.300781423255) -- (0.88671875,0.301077691341) -- (0.89453125,0.300781565682) -- (0.90234375,0.300781250025) -- (0.91015625,0.30079010943) -- (0.91796875,0.300782705169) -- (0.92578125,0.300781466484) -- (0.93359375,0.300781268927) -- (0.94140625,0.30078144713) -- (0.94921875,0.300789426449) -- (0.95703125,0.300782542132) -- (0.96484375,0.300786143495) -- (0.97265625,0.300781255329) -- (0.98046875,0.300781444303) -- (0.98828125,0.300781263059) -- (0.99609375,0.300781252893) -- (1.00390625,0.300781250005) -- (1.01171875,0.300781364332) -- (1.01953125,0.300813883031) -- (1.02734375,0.300798039556) -- (1.03515625,0.300781882374) -- (1.04296875,0.300793652681) -- (1.05078125,0.300781250016) -- (1.05859375,0.300781250018) -- (1.06640625,0.300781250203) -- (1.07421875,0.300781552054) -- (1.08203125,0.300781577138) -- (1.08984375,0.300781285257) -- (1.09765625,0.300781308204) -- (1.10546875,0.300781250003) -- (1.11328125,0.300781354182) -- (1.12109375,0.300781282388) -- (1.12890625,0.300781252371) -- (1.13671875,0.300781581102) -- (1.14453125,0.300781284016) -- (1.15234375,0.300787184997) -- (1.16015625,0.300781254953) -- (1.16796875,0.300813400854) -- (1.17578125,0.30078125018) -- (1.18359375,0.300781250009) -- (1.19140625,0.300781250006) -- (1.19921875,0.30078148232) -- (1.20703125,0.300781252093) -- (1.21484375,0.300781250148) -- (1.22265625,0.300781251283) -- (1.23046875,0.300781737593) -- (1.23828125,0.300783945193) -- (1.24609375,0.300781250246) -- (1.25390625,0.300781258588) -- (1.26171875,0.300822754753) -- (1.26953125,0.300781284958) -- (1.27734375,1.30078125) -- (1.28515625,0.300781250163) -- (1.29296875,0.300781332508) -- (1.30078125,0.30078125);
\draw[fill=white] (0.296875,0.296875) -- (0.3046875,0.296875000271) -- (0.3125,0.296875000428) -- (0.3203125,0.296875000278) -- (0.328125,0.296875003557) -- (0.3359375,0.29687524894) -- (0.34375,0.29687520736) -- (0.3515625,0.334371147859) -- (0.359375,0.296875075907) -- (0.3671875,0.296880759326) -- (0.375,0.296875009526) -- (0.3828125,0.30651233817) -- (0.390625,0.296875348445) -- (0.3984375,0.296875762884) -- (0.40625,0.296875034534) -- (0.4140625,0.296875275999) -- (0.421875,0.296875000391) -- (0.4296875,0.296875144131) -- (0.4375,0.296875015387) -- (0.4453125,0.296875137056) -- (0.453125,0.296875004377) -- (0.4609375,0.296875014736) -- (0.46875,0.296875158021) -- (0.4765625,0.296879563507) -- (0.484375,0.296875000329) -- (0.4921875,0.296875073103) -- (0.5,0.296875) -- (0.5078125,0.29687500431) -- (0.515625,0.296876611399) -- (0.5234375,0.296875001244) -- (0.53125,0.29687532452) -- (0.5390625,0.296875001539) -- (0.546875,0.296875000001) -- (0.5546875,0.296875069385) -- (0.5625,0.296934636726) -- (0.5703125,0.296875000771) -- (0.578125,0.29687500004) -- (0.5859375,0.296875010182) -- (0.59375,0.29687515437) -- (0.6015625,0.296875000002) -- (0.609375,0.296875000013) -- (0.6171875,0.296875271127) -- (0.625,0.296875044334) -- (0.6328125,0.296875008753) -- (0.640625,0.296875000143) -- (0.6484375,0.296878262913) -- (0.65625,0.296875004189) -- (0.6640625,0.296875026248) -- (0.671875,0.296875000015) -- (0.6796875,0.296875003019) -- (0.6875,0.296875607069) -- (0.6953125,0.296875363615) -- (0.703125,0.296897323579) -- (0.7109375,0.296876276905) -- (0.71875,0.296875000024) -- (0.7265625,0.296882482218) -- (0.734375,0.296875332251) -- (0.7421875,0.296875001408) -- (0.75,0.296875004685) -- (0.7578125,0.296875000019) -- (0.765625,0.296875000533) -- (0.7734375,0.296875120859) -- (0.78125,0.296875004647) -- (0.7890625,0.296880908539) -- (0.796875,0.296875600872) -- (0.8046875,0.296875035769) -- (0.8125,0.296875001751) -- (0.8203125,0.296875000333) -- (0.828125,0.296875000088) -- (0.8359375,0.296875002383) -- (0.84375,0.296875461524) -- (0.8515625,0.296875004792) -- (0.859375,0.296875032782) -- (0.8671875,0.296875002296) -- (0.875,0.296875117837) -- (0.8828125,0.29687500006) -- (0.890625,0.296875110331) -- (0.8984375,0.296889728927) -- (0.90625,0.296875294457) -- (0.9140625,0.296875089124) -- (0.921875,0.296875072139) -- (0.9296875,0.296875000037) -- (0.9375,0.296875037129) -- (0.9453125,0.296876153622) -- (0.953125,0.296875000008) -- (0.9609375,0.296875000006) -- (0.96875,0.296875000044) -- (0.9765625,0.296875000093) -- (0.984375,0.297592351247) -- (0.9921875,0.296875000023) -- (1.0,0.296875034121) -- (1.0078125,0.296875000195) -- (1.015625,0.296875000004) -- (1.0234375,0.296875022863) -- (1.03125,0.296875000046) -- (1.0390625,0.296875000059) -- (1.046875,0.296875014603) -- (1.0546875,0.297419668614) -- (1.0625,0.29687527347) -- (1.0703125,0.296958962111) -- (1.078125,0.296875002995) -- (1.0859375,0.296875246105) -- (1.09375,0.296875000097) -- (1.1015625,0.296875043141) -- (1.109375,0.296875025516) -- (1.1171875,0.296875054082) -- (1.125,0.296875014276) -- (1.1328125,0.296875000149) -- (1.140625,0.296875006293) -- (1.1484375,0.296875009816) -- (1.15625,0.296875003604) -- (1.1640625,0.297435861639) -- (1.171875,0.296875000403) -- (1.1796875,0.296882934473) -- (1.1875,0.296876439854) -- (1.1953125,0.296875089263) -- (1.203125,0.296876243378) -- (1.2109375,0.296875000039) -- (1.21875,0.296875042518) -- (1.2265625,0.296875001316) -- (1.234375,0.296875133295) -- (1.2421875,0.296875791356) -- (1.25,0.296875001233) -- (1.2578125,0.296875000005) -- (1.265625,0.296875000007) -- (1.2734375,0.296875052448) -- (1.28125,0.296875052725) -- (1.2890625,0.296875003286) -- (1.296875,0.296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.296875,0.296875) -- (0.3046875,0.296875000271) -- (0.3125,0.296875000428) -- (0.3203125,0.296875000278) -- (0.328125,0.296875003557) -- (0.3359375,0.29687524894) -- (0.34375,0.29687520736) -- (0.3515625,0.334371147859) -- (0.359375,0.296875075907) -- (0.3671875,0.296880759326) -- (0.375,0.296875009526) -- (0.3828125,0.30651233817) -- (0.390625,0.296875348445) -- (0.3984375,0.296875762884) -- (0.40625,0.296875034534) -- (0.4140625,0.296875275999) -- (0.421875,0.296875000391) -- (0.4296875,0.296875144131) -- (0.4375,0.296875015387) -- (0.4453125,0.296875137056) -- (0.453125,0.296875004377) -- (0.4609375,0.296875014736) -- (0.46875,0.296875158021) -- (0.4765625,0.296879563507) -- (0.484375,0.296875000329) -- (0.4921875,0.296875073103) -- (0.5,0.296875) -- (0.5078125,0.29687500431) -- (0.515625,0.296876611399) -- (0.5234375,0.296875001244) -- (0.53125,0.29687532452) -- (0.5390625,0.296875001539) -- (0.546875,0.296875000001) -- (0.5546875,0.296875069385) -- (0.5625,0.296934636726) -- (0.5703125,0.296875000771) -- (0.578125,0.29687500004) -- (0.5859375,0.296875010182) -- (0.59375,0.29687515437) -- (0.6015625,0.296875000002) -- (0.609375,0.296875000013) -- (0.6171875,0.296875271127) -- (0.625,0.296875044334) -- (0.6328125,0.296875008753) -- (0.640625,0.296875000143) -- (0.6484375,0.296878262913) -- (0.65625,0.296875004189) -- (0.6640625,0.296875026248) -- (0.671875,0.296875000015) -- (0.6796875,0.296875003019) -- (0.6875,0.296875607069) -- (0.6953125,0.296875363615) -- (0.703125,0.296897323579) -- (0.7109375,0.296876276905) -- (0.71875,0.296875000024) -- (0.7265625,0.296882482218) -- (0.734375,0.296875332251) -- (0.7421875,0.296875001408) -- (0.75,0.296875004685) -- (0.7578125,0.296875000019) -- (0.765625,0.296875000533) -- (0.7734375,0.296875120859) -- (0.78125,0.296875004647) -- (0.7890625,0.296880908539) -- (0.796875,0.296875600872) -- (0.8046875,0.296875035769) -- (0.8125,0.296875001751) -- (0.8203125,0.296875000333) -- (0.828125,0.296875000088) -- (0.8359375,0.296875002383) -- (0.84375,0.296875461524) -- (0.8515625,0.296875004792) -- (0.859375,0.296875032782) -- (0.8671875,0.296875002296) -- (0.875,0.296875117837) -- (0.8828125,0.29687500006) -- (0.890625,0.296875110331) -- (0.8984375,0.296889728927) -- (0.90625,0.296875294457) -- (0.9140625,0.296875089124) -- (0.921875,0.296875072139) -- (0.9296875,0.296875000037) -- (0.9375,0.296875037129) -- (0.9453125,0.296876153622) -- (0.953125,0.296875000008) -- (0.9609375,0.296875000006) -- (0.96875,0.296875000044) -- (0.9765625,0.296875000093) -- (0.984375,0.297592351247) -- (0.9921875,0.296875000023) -- (1.0,0.296875034121) -- (1.0078125,0.296875000195) -- (1.015625,0.296875000004) -- (1.0234375,0.296875022863) -- (1.03125,0.296875000046) -- (1.0390625,0.296875000059) -- (1.046875,0.296875014603) -- (1.0546875,0.297419668614) -- (1.0625,0.29687527347) -- (1.0703125,0.296958962111) -- (1.078125,0.296875002995) -- (1.0859375,0.296875246105) -- (1.09375,0.296875000097) -- (1.1015625,0.296875043141) -- (1.109375,0.296875025516) -- (1.1171875,0.296875054082) -- (1.125,0.296875014276) -- (1.1328125,0.296875000149) -- (1.140625,0.296875006293) -- (1.1484375,0.296875009816) -- (1.15625,0.296875003604) -- (1.1640625,0.297435861639) -- (1.171875,0.296875000403) -- (1.1796875,0.296882934473) -- (1.1875,0.296876439854) -- (1.1953125,0.296875089263) -- (1.203125,0.296876243378) -- (1.2109375,0.296875000039) -- (1.21875,0.296875042518) -- (1.2265625,0.296875001316) -- (1.234375,0.296875133295) -- (1.2421875,0.296875791356) -- (1.25,0.296875001233) -- (1.2578125,0.296875000005) -- (1.265625,0.296875000007) -- (1.2734375,0.296875052448) -- (1.28125,0.296875052725) -- (1.2890625,0.296875003286) -- (1.296875,0.296875);
\draw[fill=white] (0.29296875,0.29296875) -- (0.30078125,0.292968783406) -- (0.30859375,0.29300347065) -- (0.31640625,0.292969456969) -- (0.32421875,0.292968820041) -- (0.33203125,0.292968753808) -- (0.33984375,0.292968759382) -- (0.34765625,0.292969631569) -- (0.35546875,0.292969744557) -- (0.36328125,0.292969531738) -- (0.37109375,0.292968752247) -- (0.37890625,0.292968750397) -- (0.38671875,0.292968751215) -- (0.39453125,0.29296881812) -- (0.40234375,0.292968750259) -- (0.41015625,0.292970994521) -- (0.41796875,0.292968788339) -- (0.42578125,0.292969216729) -- (0.43359375,0.292968760961) -- (0.44140625,0.292968781974) -- (0.44921875,0.292968750084) -- (0.45703125,0.292986944854) -- (0.46484375,0.292968750337) -- (0.47265625,0.292968750104) -- (0.48046875,0.292978423206) -- (0.48828125,0.292968778351) -- (0.49609375,0.29298898045) -- (0.50390625,0.292968762276) -- (0.51171875,0.292968750008) -- (0.51953125,0.293011048675) -- (0.52734375,0.292968753256) -- (0.53515625,0.292968786098) -- (0.54296875,0.292969073783) -- (0.55078125,0.292968847447) -- (0.55859375,0.292968750092) -- (0.56640625,0.292985609582) -- (0.57421875,0.292968750176) -- (0.58203125,0.292968752305) -- (0.58984375,0.292968750003) -- (0.59765625,0.292968756238) -- (0.60546875,0.29296875055) -- (0.61328125,0.29296875026) -- (0.62109375,0.292968879031) -- (0.62890625,0.292968750043) -- (0.63671875,0.292968750007) -- (0.64453125,0.292971825466) -- (0.65234375,0.29298935982) -- (0.66015625,0.292968750084) -- (0.66796875,0.29296876707) -- (0.67578125,0.29296876062) -- (0.68359375,0.292968750065) -- (0.69140625,0.292968751414) -- (0.69921875,0.292969213969) -- (0.70703125,0.292968755257) -- (0.71484375,0.292969012806) -- (0.72265625,0.292968750324) -- (0.73046875,0.292968750922) -- (0.73828125,0.292978425224) -- (0.74609375,0.292968841123) -- (0.75390625,0.29296875343) -- (0.76171875,0.29296875) -- (0.76953125,0.292968750047) -- (0.77734375,0.29296875102) -- (0.78515625,0.29296876965) -- (0.79296875,0.29296882454) -- (0.80078125,0.292968750248) -- (0.80859375,0.292968750198) -- (0.81640625,0.292968750808) -- (0.82421875,0.292969126949) -- (0.83203125,0.292968750086) -- (0.83984375,0.2929687538) -- (0.84765625,0.292969539866) -- (0.85546875,0.292968754143) -- (0.86328125,0.29297532598) -- (0.87109375,0.292968754016) -- (0.87890625,0.292968750222) -- (0.88671875,0.293004009396) -- (0.89453125,0.292968755101) -- (0.90234375,0.292968750065) -- (0.91015625,0.292969632156) -- (0.91796875,0.292968760662) -- (0.92578125,0.292968750284) -- (0.93359375,0.292968819335) -- (0.94140625,0.292968752985) -- (0.94921875,0.29296875116) -- (0.95703125,0.292969461295) -- (0.96484375,0.292969752193) -- (0.97265625,0.292968751946) -- (0.98046875,0.292981775697) -- (0.98828125,0.292969241927) -- (0.99609375,0.292970332554) -- (1.00390625,0.292968750186) -- (1.01171875,0.292969132927) -- (1.01953125,0.292968773693) -- (1.02734375,0.292968750014) -- (1.03515625,0.29296875933) -- (1.04296875,0.29296875495) -- (1.05078125,0.292968773629) -- (1.05859375,0.29296875462) -- (1.06640625,0.292972689917) -- (1.07421875,0.29297001028) -- (1.08203125,0.292968750055) -- (1.08984375,0.292968753167) -- (1.09765625,0.292978502282) -- (1.10546875,0.292968750001) -- (1.11328125,0.292976610313) -- (1.12109375,0.292968750962) -- (1.12890625,0.292968755201) -- (1.13671875,0.292968750032) -- (1.14453125,0.292984358065) -- (1.15234375,0.292969004553) -- (1.16015625,0.292968789132) -- (1.16796875,0.292968794553) -- (1.17578125,0.292975385864) -- (1.18359375,0.292968755454) -- (1.19140625,0.292983404921) -- (1.19921875,0.292971475032) -- (1.20703125,0.292968761241) -- (1.21484375,0.292968759361) -- (1.22265625,0.29297287054) -- (1.23046875,0.292968758118) -- (1.23828125,0.292970382737) -- (1.24609375,0.292968750057) -- (1.25390625,0.292968751384) -- (1.26171875,0.292968796539) -- (1.26953125,0.292968751037) -- (1.27734375,0.292968773552) -- (1.28515625,0.292968775665) -- (1.29296875,0.29296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.29296875,0.29296875) -- (0.30078125,0.292968783406) -- (0.30859375,0.29300347065) -- (0.31640625,0.292969456969) -- (0.32421875,0.292968820041) -- (0.33203125,0.292968753808) -- (0.33984375,0.292968759382) -- (0.34765625,0.292969631569) -- (0.35546875,0.292969744557) -- (0.36328125,0.292969531738) -- (0.37109375,0.292968752247) -- (0.37890625,0.292968750397) -- (0.38671875,0.292968751215) -- (0.39453125,0.29296881812) -- (0.40234375,0.292968750259) -- (0.41015625,0.292970994521) -- (0.41796875,0.292968788339) -- (0.42578125,0.292969216729) -- (0.43359375,0.292968760961) -- (0.44140625,0.292968781974) -- (0.44921875,0.292968750084) -- (0.45703125,0.292986944854) -- (0.46484375,0.292968750337) -- (0.47265625,0.292968750104) -- (0.48046875,0.292978423206) -- (0.48828125,0.292968778351) -- (0.49609375,0.29298898045) -- (0.50390625,0.292968762276) -- (0.51171875,0.292968750008) -- (0.51953125,0.293011048675) -- (0.52734375,0.292968753256) -- (0.53515625,0.292968786098) -- (0.54296875,0.292969073783) -- (0.55078125,0.292968847447) -- (0.55859375,0.292968750092) -- (0.56640625,0.292985609582) -- (0.57421875,0.292968750176) -- (0.58203125,0.292968752305) -- (0.58984375,0.292968750003) -- (0.59765625,0.292968756238) -- (0.60546875,0.29296875055) -- (0.61328125,0.29296875026) -- (0.62109375,0.292968879031) -- (0.62890625,0.292968750043) -- (0.63671875,0.292968750007) -- (0.64453125,0.292971825466) -- (0.65234375,0.29298935982) -- (0.66015625,0.292968750084) -- (0.66796875,0.29296876707) -- (0.67578125,0.29296876062) -- (0.68359375,0.292968750065) -- (0.69140625,0.292968751414) -- (0.69921875,0.292969213969) -- (0.70703125,0.292968755257) -- (0.71484375,0.292969012806) -- (0.72265625,0.292968750324) -- (0.73046875,0.292968750922) -- (0.73828125,0.292978425224) -- (0.74609375,0.292968841123) -- (0.75390625,0.29296875343) -- (0.76171875,0.29296875) -- (0.76953125,0.292968750047) -- (0.77734375,0.29296875102) -- (0.78515625,0.29296876965) -- (0.79296875,0.29296882454) -- (0.80078125,0.292968750248) -- (0.80859375,0.292968750198) -- (0.81640625,0.292968750808) -- (0.82421875,0.292969126949) -- (0.83203125,0.292968750086) -- (0.83984375,0.2929687538) -- (0.84765625,0.292969539866) -- (0.85546875,0.292968754143) -- (0.86328125,0.29297532598) -- (0.87109375,0.292968754016) -- (0.87890625,0.292968750222) -- (0.88671875,0.293004009396) -- (0.89453125,0.292968755101) -- (0.90234375,0.292968750065) -- (0.91015625,0.292969632156) -- (0.91796875,0.292968760662) -- (0.92578125,0.292968750284) -- (0.93359375,0.292968819335) -- (0.94140625,0.292968752985) -- (0.94921875,0.29296875116) -- (0.95703125,0.292969461295) -- (0.96484375,0.292969752193) -- (0.97265625,0.292968751946) -- (0.98046875,0.292981775697) -- (0.98828125,0.292969241927) -- (0.99609375,0.292970332554) -- (1.00390625,0.292968750186) -- (1.01171875,0.292969132927) -- (1.01953125,0.292968773693) -- (1.02734375,0.292968750014) -- (1.03515625,0.29296875933) -- (1.04296875,0.29296875495) -- (1.05078125,0.292968773629) -- (1.05859375,0.29296875462) -- (1.06640625,0.292972689917) -- (1.07421875,0.29297001028) -- (1.08203125,0.292968750055) -- (1.08984375,0.292968753167) -- (1.09765625,0.292978502282) -- (1.10546875,0.292968750001) -- (1.11328125,0.292976610313) -- (1.12109375,0.292968750962) -- (1.12890625,0.292968755201) -- (1.13671875,0.292968750032) -- (1.14453125,0.292984358065) -- (1.15234375,0.292969004553) -- (1.16015625,0.292968789132) -- (1.16796875,0.292968794553) -- (1.17578125,0.292975385864) -- (1.18359375,0.292968755454) -- (1.19140625,0.292983404921) -- (1.19921875,0.292971475032) -- (1.20703125,0.292968761241) -- (1.21484375,0.292968759361) -- (1.22265625,0.29297287054) -- (1.23046875,0.292968758118) -- (1.23828125,0.292970382737) -- (1.24609375,0.292968750057) -- (1.25390625,0.292968751384) -- (1.26171875,0.292968796539) -- (1.26953125,0.292968751037) -- (1.27734375,0.292968773552) -- (1.28515625,0.292968775665) -- (1.29296875,0.29296875);
\draw[fill=white] (0.2890625,0.2890625) -- (0.296875,0.289062502537) -- (0.3046875,0.289062673104) -- (0.3125,0.289062500863) -- (0.3203125,0.289062500298) -- (0.328125,0.28906311919) -- (0.3359375,0.289062522686) -- (0.34375,0.289062501064) -- (0.3515625,0.289062500607) -- (0.359375,0.289062502828) -- (0.3671875,0.289062514535) -- (0.375,0.289063507846) -- (0.3828125,0.289064604332) -- (0.390625,0.289062500094) -- (0.3984375,0.289062501432) -- (0.40625,0.295031932461) -- (0.4140625,0.289062513272) -- (0.421875,0.289062512647) -- (0.4296875,0.289062678527) -- (0.4375,0.289062512496) -- (0.4453125,0.289069076674) -- (0.453125,0.289062500019) -- (0.4609375,0.289062500001) -- (0.46875,0.289062514093) -- (0.4765625,0.289062500006) -- (0.484375,0.289065409986) -- (0.4921875,0.289062508745) -- (0.5,0.28906250438) -- (0.5078125,0.28906292665) -- (0.515625,0.289062518787) -- (0.5234375,0.289062500023) -- (0.53125,0.289589922928) -- (0.5390625,0.289062500704) -- (0.546875,0.289062500028) -- (0.5546875,0.289323960211) -- (0.5625,0.289062860428) -- (0.5703125,0.289062511211) -- (0.578125,0.289062500254) -- (0.5859375,0.289062517225) -- (0.59375,0.289062500401) -- (0.6015625,0.289062500342) -- (0.609375,0.289065578382) -- (0.6171875,0.289062500003) -- (0.625,0.289062685111) -- (0.6328125,0.28906251122) -- (0.640625,0.289062644448) -- (0.6484375,0.289062504736) -- (0.65625,0.289062500929) -- (0.6640625,0.289062507222) -- (0.671875,0.289062500011) -- (0.6796875,0.289062501344) -- (0.6875,0.289062500016) -- (0.6953125,0.28906491009) -- (0.703125,0.289062500037) -- (0.7109375,0.289062500308) -- (0.71875,0.289062503824) -- (0.7265625,0.289062505918) -- (0.734375,0.289062687006) -- (0.7421875,0.289062525633) -- (0.75,0.28906265848) -- (0.7578125,0.289062500308) -- (0.765625,0.289062505893) -- (0.7734375,0.289062500425) -- (0.78125,0.289062500359) -- (0.7890625,0.28906269078) -- (0.796875,0.289062507593) -- (0.8046875,0.289062524444) -- (0.8125,0.289062542206) -- (0.8203125,0.28906537522) -- (0.828125,0.289063675867) -- (0.8359375,0.289063307591) -- (0.84375,0.289187571624) -- (0.8515625,0.289062501376) -- (0.859375,0.289062502259) -- (0.8671875,0.289062509686) -- (0.875,0.28906277189) -- (0.8828125,0.289062515671) -- (0.890625,0.289062624922) -- (0.8984375,0.289063214756) -- (0.90625,0.289062500004) -- (0.9140625,0.289063131594) -- (0.921875,0.28906262023) -- (0.9296875,0.289062500223) -- (0.9375,0.289062500218) -- (0.9453125,0.289062977568) -- (0.953125,0.289063518067) -- (0.9609375,0.289062681792) -- (0.96875,0.289062500155) -- (0.9765625,0.289062760078) -- (0.984375,0.289062575601) -- (0.9921875,0.289071594601) -- (1.0,0.289062561198) -- (1.0078125,0.289062500054) -- (1.015625,0.289062500201) -- (1.0234375,0.289062504792) -- (1.03125,0.289062506492) -- (1.0390625,0.289062508577) -- (1.046875,0.289062514943) -- (1.0546875,0.2890625) -- (1.0625,0.289062502146) -- (1.0703125,0.289062549548) -- (1.078125,0.289062500814) -- (1.0859375,0.289062925646) -- (1.09375,0.289062509609) -- (1.1015625,0.289062500001) -- (1.109375,0.289062521906) -- (1.1171875,0.289062500081) -- (1.125,0.289064702206) -- (1.1328125,0.289062756121) -- (1.140625,0.289062611947) -- (1.1484375,0.289064184164) -- (1.15625,0.289062500207) -- (1.1640625,0.289062656905) -- (1.171875,0.289062501815) -- (1.1796875,0.289062500685) -- (1.1875,0.28907953061) -- (1.1953125,0.289064132354) -- (1.203125,0.289062759907) -- (1.2109375,0.289062500013) -- (1.21875,0.289658342846) -- (1.2265625,0.289062500195) -- (1.234375,0.289062526695) -- (1.2421875,0.2890625) -- (1.25,0.289104850665) -- (1.2578125,0.289062500457) -- (1.265625,0.289062501228) -- (1.2734375,0.289062624657) -- (1.28125,0.300811098912) -- (1.2890625,0.2890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.2890625,0.2890625) -- (0.296875,0.289062502537) -- (0.3046875,0.289062673104) -- (0.3125,0.289062500863) -- (0.3203125,0.289062500298) -- (0.328125,0.28906311919) -- (0.3359375,0.289062522686) -- (0.34375,0.289062501064) -- (0.3515625,0.289062500607) -- (0.359375,0.289062502828) -- (0.3671875,0.289062514535) -- (0.375,0.289063507846) -- (0.3828125,0.289064604332) -- (0.390625,0.289062500094) -- (0.3984375,0.289062501432) -- (0.40625,0.295031932461) -- (0.4140625,0.289062513272) -- (0.421875,0.289062512647) -- (0.4296875,0.289062678527) -- (0.4375,0.289062512496) -- (0.4453125,0.289069076674) -- (0.453125,0.289062500019) -- (0.4609375,0.289062500001) -- (0.46875,0.289062514093) -- (0.4765625,0.289062500006) -- (0.484375,0.289065409986) -- (0.4921875,0.289062508745) -- (0.5,0.28906250438) -- (0.5078125,0.28906292665) -- (0.515625,0.289062518787) -- (0.5234375,0.289062500023) -- (0.53125,0.289589922928) -- (0.5390625,0.289062500704) -- (0.546875,0.289062500028) -- (0.5546875,0.289323960211) -- (0.5625,0.289062860428) -- (0.5703125,0.289062511211) -- (0.578125,0.289062500254) -- (0.5859375,0.289062517225) -- (0.59375,0.289062500401) -- (0.6015625,0.289062500342) -- (0.609375,0.289065578382) -- (0.6171875,0.289062500003) -- (0.625,0.289062685111) -- (0.6328125,0.28906251122) -- (0.640625,0.289062644448) -- (0.6484375,0.289062504736) -- (0.65625,0.289062500929) -- (0.6640625,0.289062507222) -- (0.671875,0.289062500011) -- (0.6796875,0.289062501344) -- (0.6875,0.289062500016) -- (0.6953125,0.28906491009) -- (0.703125,0.289062500037) -- (0.7109375,0.289062500308) -- (0.71875,0.289062503824) -- (0.7265625,0.289062505918) -- (0.734375,0.289062687006) -- (0.7421875,0.289062525633) -- (0.75,0.28906265848) -- (0.7578125,0.289062500308) -- (0.765625,0.289062505893) -- (0.7734375,0.289062500425) -- (0.78125,0.289062500359) -- (0.7890625,0.28906269078) -- (0.796875,0.289062507593) -- (0.8046875,0.289062524444) -- (0.8125,0.289062542206) -- (0.8203125,0.28906537522) -- (0.828125,0.289063675867) -- (0.8359375,0.289063307591) -- (0.84375,0.289187571624) -- (0.8515625,0.289062501376) -- (0.859375,0.289062502259) -- (0.8671875,0.289062509686) -- (0.875,0.28906277189) -- (0.8828125,0.289062515671) -- (0.890625,0.289062624922) -- (0.8984375,0.289063214756) -- (0.90625,0.289062500004) -- (0.9140625,0.289063131594) -- (0.921875,0.28906262023) -- (0.9296875,0.289062500223) -- (0.9375,0.289062500218) -- (0.9453125,0.289062977568) -- (0.953125,0.289063518067) -- (0.9609375,0.289062681792) -- (0.96875,0.289062500155) -- (0.9765625,0.289062760078) -- (0.984375,0.289062575601) -- (0.9921875,0.289071594601) -- (1.0,0.289062561198) -- (1.0078125,0.289062500054) -- (1.015625,0.289062500201) -- (1.0234375,0.289062504792) -- (1.03125,0.289062506492) -- (1.0390625,0.289062508577) -- (1.046875,0.289062514943) -- (1.0546875,0.2890625) -- (1.0625,0.289062502146) -- (1.0703125,0.289062549548) -- (1.078125,0.289062500814) -- (1.0859375,0.289062925646) -- (1.09375,0.289062509609) -- (1.1015625,0.289062500001) -- (1.109375,0.289062521906) -- (1.1171875,0.289062500081) -- (1.125,0.289064702206) -- (1.1328125,0.289062756121) -- (1.140625,0.289062611947) -- (1.1484375,0.289064184164) -- (1.15625,0.289062500207) -- (1.1640625,0.289062656905) -- (1.171875,0.289062501815) -- (1.1796875,0.289062500685) -- (1.1875,0.28907953061) -- (1.1953125,0.289064132354) -- (1.203125,0.289062759907) -- (1.2109375,0.289062500013) -- (1.21875,0.289658342846) -- (1.2265625,0.289062500195) -- (1.234375,0.289062526695) -- (1.2421875,0.2890625) -- (1.25,0.289104850665) -- (1.2578125,0.289062500457) -- (1.265625,0.289062501228) -- (1.2734375,0.289062624657) -- (1.28125,0.300811098912) -- (1.2890625,0.2890625);
\draw[fill=white] (0.28515625,0.28515625) -- (0.29296875,0.28516040614) -- (0.30078125,0.285156258904) -- (0.30859375,0.285156392842) -- (0.31640625,0.285156258379) -- (0.32421875,0.28515625016) -- (0.33203125,0.285167997118) -- (0.33984375,0.285156250804) -- (0.34765625,0.285156271237) -- (0.35546875,0.285156250073) -- (0.36328125,0.287293904855) -- (0.37109375,0.285158760779) -- (0.37890625,0.285156288124) -- (0.38671875,0.285181372816) -- (0.39453125,0.285158791425) -- (0.40234375,0.285156274807) -- (0.41015625,0.28515625002) -- (0.41796875,0.285156268062) -- (0.42578125,0.28515625005) -- (0.43359375,0.285156250543) -- (0.44140625,0.285156273821) -- (0.44921875,0.285156259007) -- (0.45703125,0.285156255432) -- (0.46484375,0.285156250003) -- (0.47265625,0.285156336763) -- (0.48046875,0.285156719396) -- (0.48828125,0.285210869905) -- (0.49609375,0.28515625784) -- (0.50390625,0.28515625024) -- (0.51171875,0.285156250009) -- (0.51953125,0.285156355102) -- (0.52734375,0.285159434117) -- (0.53515625,0.285257449927) -- (0.54296875,0.285156268985) -- (0.55078125,0.285156252719) -- (0.55859375,0.285184557102) -- (0.56640625,0.285156320782) -- (0.57421875,0.285282144641) -- (0.58203125,0.285156251482) -- (0.58984375,0.285156368279) -- (0.59765625,0.285156682617) -- (0.60546875,0.285156264928) -- (0.61328125,0.285156250208) -- (0.62109375,0.285156250267) -- (0.62890625,0.28515641978) -- (0.63671875,0.28515625337) -- (0.64453125,0.285156250204) -- (0.65234375,0.28515652348) -- (0.66015625,0.2851580948) -- (0.66796875,0.285156257164) -- (0.67578125,0.285156286499) -- (0.68359375,0.285156331904) -- (0.69140625,0.28515625) -- (0.69921875,0.285174076517) -- (0.70703125,0.285156434279) -- (0.71484375,0.285156250249) -- (0.72265625,0.285156250513) -- (0.73046875,0.285156250527) -- (0.73828125,0.285186755223) -- (0.74609375,0.285156250279) -- (0.75390625,0.285156251055) -- (0.76171875,0.285203281754) -- (0.76953125,0.285156254363) -- (0.77734375,0.28515630533) -- (0.78515625,0.285156279955) -- (0.79296875,0.28515625315) -- (0.80078125,0.285156250005) -- (0.80859375,0.285184556008) -- (0.81640625,0.28515799458) -- (0.82421875,0.285162924588) -- (0.83203125,0.285156252722) -- (0.83984375,0.285156313673) -- (0.84765625,0.285156250041) -- (0.85546875,0.285156361289) -- (0.86328125,0.285156638043) -- (0.87109375,0.285163443648) -- (0.87890625,0.285156250016) -- (0.88671875,0.285156255387) -- (0.89453125,0.285156250412) -- (0.90234375,0.285156250089) -- (0.91015625,0.285156253579) -- (0.91796875,0.285156268044) -- (0.92578125,0.285166899727) -- (0.93359375,0.285156254953) -- (0.94140625,0.285159776781) -- (0.94921875,0.2851562501) -- (0.95703125,0.285157900537) -- (0.96484375,0.285158669471) -- (0.97265625,0.28515625032) -- (0.98046875,0.285242303087) -- (0.98828125,0.285156253568) -- (0.99609375,0.285160040081) -- (1.00390625,0.285156309033) -- (1.01171875,0.285156250007) -- (1.01953125,0.285156250172) -- (1.02734375,0.285156272506) -- (1.03515625,0.285157834052) -- (1.04296875,0.285157302905) -- (1.05078125,0.285157123018) -- (1.05859375,0.285156290407) -- (1.06640625,0.285156634786) -- (1.07421875,0.285156408528) -- (1.08203125,0.285159843206) -- (1.08984375,0.285156250319) -- (1.09765625,0.286199221531) -- (1.10546875,0.285156268366) -- (1.11328125,0.285223365452) -- (1.12109375,0.28574271101) -- (1.12890625,0.285156250139) -- (1.13671875,0.285165125012) -- (1.14453125,0.285156307345) -- (1.15234375,0.285156335067) -- (1.16015625,0.285156250686) -- (1.16796875,0.285156260607) -- (1.17578125,0.285156250004) -- (1.18359375,0.285156259496) -- (1.19140625,0.285156608895) -- (1.19921875,0.285156250211) -- (1.20703125,0.285157204763) -- (1.21484375,0.28515625224) -- (1.22265625,0.285156250014) -- (1.23046875,0.285156997183) -- (1.23828125,0.285156267567) -- (1.24609375,0.285156251399) -- (1.25390625,0.285156377579) -- (1.26171875,0.28515641666) -- (1.26953125,0.285243271531) -- (1.27734375,0.285156250476) -- (1.28515625,0.28515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.28515625,0.28515625) -- (0.29296875,0.28516040614) -- (0.30078125,0.285156258904) -- (0.30859375,0.285156392842) -- (0.31640625,0.285156258379) -- (0.32421875,0.28515625016) -- (0.33203125,0.285167997118) -- (0.33984375,0.285156250804) -- (0.34765625,0.285156271237) -- (0.35546875,0.285156250073) -- (0.36328125,0.287293904855) -- (0.37109375,0.285158760779) -- (0.37890625,0.285156288124) -- (0.38671875,0.285181372816) -- (0.39453125,0.285158791425) -- (0.40234375,0.285156274807) -- (0.41015625,0.28515625002) -- (0.41796875,0.285156268062) -- (0.42578125,0.28515625005) -- (0.43359375,0.285156250543) -- (0.44140625,0.285156273821) -- (0.44921875,0.285156259007) -- (0.45703125,0.285156255432) -- (0.46484375,0.285156250003) -- (0.47265625,0.285156336763) -- (0.48046875,0.285156719396) -- (0.48828125,0.285210869905) -- (0.49609375,0.28515625784) -- (0.50390625,0.28515625024) -- (0.51171875,0.285156250009) -- (0.51953125,0.285156355102) -- (0.52734375,0.285159434117) -- (0.53515625,0.285257449927) -- (0.54296875,0.285156268985) -- (0.55078125,0.285156252719) -- (0.55859375,0.285184557102) -- (0.56640625,0.285156320782) -- (0.57421875,0.285282144641) -- (0.58203125,0.285156251482) -- (0.58984375,0.285156368279) -- (0.59765625,0.285156682617) -- (0.60546875,0.285156264928) -- (0.61328125,0.285156250208) -- (0.62109375,0.285156250267) -- (0.62890625,0.28515641978) -- (0.63671875,0.28515625337) -- (0.64453125,0.285156250204) -- (0.65234375,0.28515652348) -- (0.66015625,0.2851580948) -- (0.66796875,0.285156257164) -- (0.67578125,0.285156286499) -- (0.68359375,0.285156331904) -- (0.69140625,0.28515625) -- (0.69921875,0.285174076517) -- (0.70703125,0.285156434279) -- (0.71484375,0.285156250249) -- (0.72265625,0.285156250513) -- (0.73046875,0.285156250527) -- (0.73828125,0.285186755223) -- (0.74609375,0.285156250279) -- (0.75390625,0.285156251055) -- (0.76171875,0.285203281754) -- (0.76953125,0.285156254363) -- (0.77734375,0.28515630533) -- (0.78515625,0.285156279955) -- (0.79296875,0.28515625315) -- (0.80078125,0.285156250005) -- (0.80859375,0.285184556008) -- (0.81640625,0.28515799458) -- (0.82421875,0.285162924588) -- (0.83203125,0.285156252722) -- (0.83984375,0.285156313673) -- (0.84765625,0.285156250041) -- (0.85546875,0.285156361289) -- (0.86328125,0.285156638043) -- (0.87109375,0.285163443648) -- (0.87890625,0.285156250016) -- (0.88671875,0.285156255387) -- (0.89453125,0.285156250412) -- (0.90234375,0.285156250089) -- (0.91015625,0.285156253579) -- (0.91796875,0.285156268044) -- (0.92578125,0.285166899727) -- (0.93359375,0.285156254953) -- (0.94140625,0.285159776781) -- (0.94921875,0.2851562501) -- (0.95703125,0.285157900537) -- (0.96484375,0.285158669471) -- (0.97265625,0.28515625032) -- (0.98046875,0.285242303087) -- (0.98828125,0.285156253568) -- (0.99609375,0.285160040081) -- (1.00390625,0.285156309033) -- (1.01171875,0.285156250007) -- (1.01953125,0.285156250172) -- (1.02734375,0.285156272506) -- (1.03515625,0.285157834052) -- (1.04296875,0.285157302905) -- (1.05078125,0.285157123018) -- (1.05859375,0.285156290407) -- (1.06640625,0.285156634786) -- (1.07421875,0.285156408528) -- (1.08203125,0.285159843206) -- (1.08984375,0.285156250319) -- (1.09765625,0.286199221531) -- (1.10546875,0.285156268366) -- (1.11328125,0.285223365452) -- (1.12109375,0.28574271101) -- (1.12890625,0.285156250139) -- (1.13671875,0.285165125012) -- (1.14453125,0.285156307345) -- (1.15234375,0.285156335067) -- (1.16015625,0.285156250686) -- (1.16796875,0.285156260607) -- (1.17578125,0.285156250004) -- (1.18359375,0.285156259496) -- (1.19140625,0.285156608895) -- (1.19921875,0.285156250211) -- (1.20703125,0.285157204763) -- (1.21484375,0.28515625224) -- (1.22265625,0.285156250014) -- (1.23046875,0.285156997183) -- (1.23828125,0.285156267567) -- (1.24609375,0.285156251399) -- (1.25390625,0.285156377579) -- (1.26171875,0.28515641666) -- (1.26953125,0.285243271531) -- (1.27734375,0.285156250476) -- (1.28515625,0.28515625);
\draw[fill=white] (0.28125,0.28125) -- (0.2890625,0.28125000004) -- (0.296875,0.281250000199) -- (0.3046875,0.281250053109) -- (0.3125,0.281250864471) -- (0.3203125,0.281282305401) -- (0.328125,0.28126702891) -- (0.3359375,0.281250683695) -- (0.34375,0.281251298656) -- (0.3515625,0.281250000394) -- (0.359375,0.281250172702) -- (0.3671875,0.281250000632) -- (0.375,0.281250001591) -- (0.3828125,0.594404818733) -- (0.390625,0.281250000288) -- (0.3984375,0.281251298885) -- (0.40625,0.281254495685) -- (0.4140625,0.28125000001) -- (0.421875,0.281250000131) -- (0.4296875,0.281250015699) -- (0.4375,0.281250278436) -- (0.4453125,0.281250000618) -- (0.453125,0.281250351479) -- (0.4609375,0.28125186599) -- (0.46875,0.281250008942) -- (0.4765625,0.281250079667) -- (0.484375,0.281250002372) -- (0.4921875,0.281250570962) -- (0.5,0.286351434287) -- (0.5078125,0.281250005497) -- (0.515625,0.281251270384) -- (0.5234375,0.281250000115) -- (0.53125,0.281250002736) -- (0.5390625,0.281250021451) -- (0.546875,0.281250045997) -- (0.5546875,0.281250875482) -- (0.5625,0.281250000041) -- (0.5703125,0.28125011475) -- (0.578125,0.28125002433) -- (0.5859375,0.281250199016) -- (0.59375,0.281250000783) -- (0.6015625,0.28125) -- (0.609375,0.281250006468) -- (0.6171875,0.28125004324) -- (0.625,0.281250002586) -- (0.6328125,0.281250213908) -- (0.640625,0.281250168755) -- (0.6484375,0.281252474459) -- (0.65625,0.281250059163) -- (0.6640625,0.281250001926) -- (0.671875,0.281250104765) -- (0.6796875,0.28125) -- (0.6875,0.28125002643) -- (0.6953125,0.281251064425) -- (0.703125,0.281250026208) -- (0.7109375,0.281250493765) -- (0.71875,0.281307523749) -- (0.7265625,0.281250000017) -- (0.734375,0.281250004924) -- (0.7421875,0.281250062433) -- (0.75,0.281250023488) -- (0.7578125,0.281250000181) -- (0.765625,0.281250000827) -- (0.7734375,0.281250000866) -- (0.78125,0.281250000115) -- (0.7890625,0.281250001316) -- (0.796875,0.281251914902) -- (0.8046875,0.281250000135) -- (0.8125,0.281250488323) -- (0.8203125,0.281250383691) -- (0.828125,0.281250051878) -- (0.8359375,0.281283791059) -- (0.84375,0.281250000086) -- (0.8515625,0.281250042457) -- (0.859375,0.281250055679) -- (0.8671875,0.281276002499) -- (0.875,0.2812500003) -- (0.8828125,0.28125000226) -- (0.890625,0.281250159602) -- (0.8984375,0.281250009038) -- (0.90625,0.281250546822) -- (0.9140625,0.281251329383) -- (0.921875,0.281250016631) -- (0.9296875,0.281250001076) -- (0.9375,0.281250005783) -- (0.9453125,0.281250007613) -- (0.953125,0.281250055243) -- (0.9609375,0.281250000173) -- (0.96875,0.281250127918) -- (0.9765625,0.28125000537) -- (0.984375,0.281397326637) -- (0.9921875,0.281250002558) -- (1.0,0.281289469371) -- (1.0078125,0.281266276329) -- (1.015625,0.281250046031) -- (1.0234375,0.281250012673) -- (1.03125,0.281250032683) -- (1.0390625,0.281250004538) -- (1.046875,0.281250000408) -- (1.0546875,0.281250027926) -- (1.0625,0.281250006843) -- (1.0703125,0.281250003823) -- (1.078125,0.281250004645) -- (1.0859375,0.281255444982) -- (1.09375,0.281250345657) -- (1.1015625,0.28125000004) -- (1.109375,0.281250274825) -- (1.1171875,0.281250002455) -- (1.125,0.281250000507) -- (1.1328125,0.281264199464) -- (1.140625,0.281316570457) -- (1.1484375,0.28125) -- (1.15625,0.281250000036) -- (1.1640625,0.281250539601) -- (1.171875,0.28125) -- (1.1796875,0.281250001108) -- (1.1875,0.281250000015) -- (1.1953125,0.281253151145) -- (1.203125,0.281250000005) -- (1.2109375,0.281250011245) -- (1.21875,0.281250011577) -- (1.2265625,0.28125018929) -- (1.234375,0.28125006282) -- (1.2421875,0.281250000004) -- (1.25,0.281250191316) -- (1.2578125,0.281250000845) -- (1.265625,0.281250004328) -- (1.2734375,0.281250000111) -- (1.28125,0.28125) -- (1,0) -- (0,0) -- cycle;
\draw (0.28125,0.28125) -- (0.2890625,0.28125000004) -- (0.296875,0.281250000199) -- (0.3046875,0.281250053109) -- (0.3125,0.281250864471) -- (0.3203125,0.281282305401) -- (0.328125,0.28126702891) -- (0.3359375,0.281250683695) -- (0.34375,0.281251298656) -- (0.3515625,0.281250000394) -- (0.359375,0.281250172702) -- (0.3671875,0.281250000632) -- (0.375,0.281250001591) -- (0.3828125,0.594404818733) -- (0.390625,0.281250000288) -- (0.3984375,0.281251298885) -- (0.40625,0.281254495685) -- (0.4140625,0.28125000001) -- (0.421875,0.281250000131) -- (0.4296875,0.281250015699) -- (0.4375,0.281250278436) -- (0.4453125,0.281250000618) -- (0.453125,0.281250351479) -- (0.4609375,0.28125186599) -- (0.46875,0.281250008942) -- (0.4765625,0.281250079667) -- (0.484375,0.281250002372) -- (0.4921875,0.281250570962) -- (0.5,0.286351434287) -- (0.5078125,0.281250005497) -- (0.515625,0.281251270384) -- (0.5234375,0.281250000115) -- (0.53125,0.281250002736) -- (0.5390625,0.281250021451) -- (0.546875,0.281250045997) -- (0.5546875,0.281250875482) -- (0.5625,0.281250000041) -- (0.5703125,0.28125011475) -- (0.578125,0.28125002433) -- (0.5859375,0.281250199016) -- (0.59375,0.281250000783) -- (0.6015625,0.28125) -- (0.609375,0.281250006468) -- (0.6171875,0.28125004324) -- (0.625,0.281250002586) -- (0.6328125,0.281250213908) -- (0.640625,0.281250168755) -- (0.6484375,0.281252474459) -- (0.65625,0.281250059163) -- (0.6640625,0.281250001926) -- (0.671875,0.281250104765) -- (0.6796875,0.28125) -- (0.6875,0.28125002643) -- (0.6953125,0.281251064425) -- (0.703125,0.281250026208) -- (0.7109375,0.281250493765) -- (0.71875,0.281307523749) -- (0.7265625,0.281250000017) -- (0.734375,0.281250004924) -- (0.7421875,0.281250062433) -- (0.75,0.281250023488) -- (0.7578125,0.281250000181) -- (0.765625,0.281250000827) -- (0.7734375,0.281250000866) -- (0.78125,0.281250000115) -- (0.7890625,0.281250001316) -- (0.796875,0.281251914902) -- (0.8046875,0.281250000135) -- (0.8125,0.281250488323) -- (0.8203125,0.281250383691) -- (0.828125,0.281250051878) -- (0.8359375,0.281283791059) -- (0.84375,0.281250000086) -- (0.8515625,0.281250042457) -- (0.859375,0.281250055679) -- (0.8671875,0.281276002499) -- (0.875,0.2812500003) -- (0.8828125,0.28125000226) -- (0.890625,0.281250159602) -- (0.8984375,0.281250009038) -- (0.90625,0.281250546822) -- (0.9140625,0.281251329383) -- (0.921875,0.281250016631) -- (0.9296875,0.281250001076) -- (0.9375,0.281250005783) -- (0.9453125,0.281250007613) -- (0.953125,0.281250055243) -- (0.9609375,0.281250000173) -- (0.96875,0.281250127918) -- (0.9765625,0.28125000537) -- (0.984375,0.281397326637) -- (0.9921875,0.281250002558) -- (1.0,0.281289469371) -- (1.0078125,0.281266276329) -- (1.015625,0.281250046031) -- (1.0234375,0.281250012673) -- (1.03125,0.281250032683) -- (1.0390625,0.281250004538) -- (1.046875,0.281250000408) -- (1.0546875,0.281250027926) -- (1.0625,0.281250006843) -- (1.0703125,0.281250003823) -- (1.078125,0.281250004645) -- (1.0859375,0.281255444982) -- (1.09375,0.281250345657) -- (1.1015625,0.28125000004) -- (1.109375,0.281250274825) -- (1.1171875,0.281250002455) -- (1.125,0.281250000507) -- (1.1328125,0.281264199464) -- (1.140625,0.281316570457) -- (1.1484375,0.28125) -- (1.15625,0.281250000036) -- (1.1640625,0.281250539601) -- (1.171875,0.28125) -- (1.1796875,0.281250001108) -- (1.1875,0.281250000015) -- (1.1953125,0.281253151145) -- (1.203125,0.281250000005) -- (1.2109375,0.281250011245) -- (1.21875,0.281250011577) -- (1.2265625,0.28125018929) -- (1.234375,0.28125006282) -- (1.2421875,0.281250000004) -- (1.25,0.281250191316) -- (1.2578125,0.281250000845) -- (1.265625,0.281250004328) -- (1.2734375,0.281250000111) -- (1.28125,0.28125);
\draw[fill=white] (0.27734375,0.27734375) -- (0.28515625,0.277343760398) -- (0.29296875,0.277343901961) -- (0.30078125,0.277343807311) -- (0.30859375,0.277343750027) -- (0.31640625,0.277422112201) -- (0.32421875,0.277343750337) -- (0.33203125,0.277345079237) -- (0.33984375,0.277343760432) -- (0.34765625,0.277343750002) -- (0.35546875,0.277343754267) -- (0.36328125,0.277346290922) -- (0.37109375,0.277343750077) -- (0.37890625,0.277343750797) -- (0.38671875,0.277344045508) -- (0.39453125,0.277343779441) -- (0.40234375,0.277346115015) -- (0.41015625,0.277352030634) -- (0.41796875,0.277343919076) -- (0.42578125,0.277343750002) -- (0.43359375,0.277343757771) -- (0.44140625,0.27734375001) -- (0.44921875,0.277344816368) -- (0.45703125,0.277343750668) -- (0.46484375,0.277343750007) -- (0.47265625,0.277343752063) -- (0.48046875,0.277343830534) -- (0.48828125,0.277344641823) -- (0.49609375,0.277343750236) -- (0.50390625,0.277469162185) -- (0.51171875,0.277370012459) -- (0.51953125,0.277394644678) -- (0.52734375,0.277343750001) -- (0.53515625,0.277348073832) -- (0.54296875,0.277343864826) -- (0.55078125,0.277343750018) -- (0.55859375,0.277343893416) -- (0.56640625,0.277354784887) -- (0.57421875,0.277343819559) -- (0.58203125,0.277343761981) -- (0.58984375,0.277350333137) -- (0.59765625,0.27734377905) -- (0.60546875,0.27734375001) -- (0.61328125,0.277380616681) -- (0.62109375,0.277343781852) -- (0.62890625,0.277393018334) -- (0.63671875,0.277343750973) -- (0.64453125,0.277343851545) -- (0.65234375,0.277343856496) -- (0.66015625,0.277343750839) -- (0.66796875,0.277378084728) -- (0.67578125,0.278864846656) -- (0.68359375,0.277343750017) -- (0.69140625,0.277344648444) -- (0.69921875,0.277343750096) -- (0.70703125,0.277343750067) -- (0.71484375,0.277344399379) -- (0.72265625,0.277343750767) -- (0.73046875,0.277344194544) -- (0.73828125,0.277345452972) -- (0.74609375,0.277343864792) -- (0.75390625,0.277361642157) -- (0.76171875,0.277343841632) -- (0.76953125,0.277343750916) -- (0.77734375,0.277343766264) -- (0.78515625,0.277343848359) -- (0.79296875,0.27734954209) -- (0.80078125,0.277343751986) -- (0.80859375,0.27734378331) -- (0.81640625,0.277345248896) -- (0.82421875,0.277343752503) -- (0.83203125,0.277348266007) -- (0.83984375,0.27734408043) -- (0.84765625,0.277344198985) -- (0.85546875,0.277343756662) -- (0.86328125,0.277350158396) -- (0.87109375,0.277343750003) -- (0.87890625,0.277343750794) -- (0.88671875,0.277348495002) -- (0.89453125,0.277343750017) -- (0.90234375,0.277343770053) -- (0.91015625,0.277343750031) -- (0.91796875,0.27734375036) -- (0.92578125,0.27734455131) -- (0.93359375,0.277343750002) -- (0.94140625,0.27734375) -- (0.94921875,0.277344050501) -- (0.95703125,0.277344023877) -- (0.96484375,0.277343766703) -- (0.97265625,0.277343792238) -- (0.98046875,0.277346016386) -- (0.98828125,0.27734375001) -- (0.99609375,0.277345063823) -- (1.00390625,0.277343767545) -- (1.01171875,0.277343750391) -- (1.01953125,0.277601922871) -- (1.02734375,0.277343750746) -- (1.03515625,0.277354323963) -- (1.04296875,0.27734380207) -- (1.05078125,0.277343750035) -- (1.05859375,0.277343750103) -- (1.06640625,0.2773490305) -- (1.07421875,0.27734432569) -- (1.08203125,0.277472867046) -- (1.08984375,0.277344056524) -- (1.09765625,0.277343750291) -- (1.10546875,0.277343832296) -- (1.11328125,0.277343751049) -- (1.12109375,0.27734382136) -- (1.12890625,0.277350344588) -- (1.13671875,0.277345489044) -- (1.14453125,0.277343750088) -- (1.15234375,0.277343752039) -- (1.16015625,0.277343925869) -- (1.16796875,0.277912624396) -- (1.17578125,0.277343750285) -- (1.18359375,0.27734375097) -- (1.19140625,0.277348514494) -- (1.19921875,0.277343750976) -- (1.20703125,0.277344027108) -- (1.21484375,0.277343773482) -- (1.22265625,0.277343755956) -- (1.23046875,0.277344190381) -- (1.23828125,0.277343750141) -- (1.24609375,0.27737775199) -- (1.25390625,0.277343758748) -- (1.26171875,0.277343750699) -- (1.26953125,0.277343811057) -- (1.27734375,0.27734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.27734375,0.27734375) -- (0.28515625,0.277343760398) -- (0.29296875,0.277343901961) -- (0.30078125,0.277343807311) -- (0.30859375,0.277343750027) -- (0.31640625,0.277422112201) -- (0.32421875,0.277343750337) -- (0.33203125,0.277345079237) -- (0.33984375,0.277343760432) -- (0.34765625,0.277343750002) -- (0.35546875,0.277343754267) -- (0.36328125,0.277346290922) -- (0.37109375,0.277343750077) -- (0.37890625,0.277343750797) -- (0.38671875,0.277344045508) -- (0.39453125,0.277343779441) -- (0.40234375,0.277346115015) -- (0.41015625,0.277352030634) -- (0.41796875,0.277343919076) -- (0.42578125,0.277343750002) -- (0.43359375,0.277343757771) -- (0.44140625,0.27734375001) -- (0.44921875,0.277344816368) -- (0.45703125,0.277343750668) -- (0.46484375,0.277343750007) -- (0.47265625,0.277343752063) -- (0.48046875,0.277343830534) -- (0.48828125,0.277344641823) -- (0.49609375,0.277343750236) -- (0.50390625,0.277469162185) -- (0.51171875,0.277370012459) -- (0.51953125,0.277394644678) -- (0.52734375,0.277343750001) -- (0.53515625,0.277348073832) -- (0.54296875,0.277343864826) -- (0.55078125,0.277343750018) -- (0.55859375,0.277343893416) -- (0.56640625,0.277354784887) -- (0.57421875,0.277343819559) -- (0.58203125,0.277343761981) -- (0.58984375,0.277350333137) -- (0.59765625,0.27734377905) -- (0.60546875,0.27734375001) -- (0.61328125,0.277380616681) -- (0.62109375,0.277343781852) -- (0.62890625,0.277393018334) -- (0.63671875,0.277343750973) -- (0.64453125,0.277343851545) -- (0.65234375,0.277343856496) -- (0.66015625,0.277343750839) -- (0.66796875,0.277378084728) -- (0.67578125,0.278864846656) -- (0.68359375,0.277343750017) -- (0.69140625,0.277344648444) -- (0.69921875,0.277343750096) -- (0.70703125,0.277343750067) -- (0.71484375,0.277344399379) -- (0.72265625,0.277343750767) -- (0.73046875,0.277344194544) -- (0.73828125,0.277345452972) -- (0.74609375,0.277343864792) -- (0.75390625,0.277361642157) -- (0.76171875,0.277343841632) -- (0.76953125,0.277343750916) -- (0.77734375,0.277343766264) -- (0.78515625,0.277343848359) -- (0.79296875,0.27734954209) -- (0.80078125,0.277343751986) -- (0.80859375,0.27734378331) -- (0.81640625,0.277345248896) -- (0.82421875,0.277343752503) -- (0.83203125,0.277348266007) -- (0.83984375,0.27734408043) -- (0.84765625,0.277344198985) -- (0.85546875,0.277343756662) -- (0.86328125,0.277350158396) -- (0.87109375,0.277343750003) -- (0.87890625,0.277343750794) -- (0.88671875,0.277348495002) -- (0.89453125,0.277343750017) -- (0.90234375,0.277343770053) -- (0.91015625,0.277343750031) -- (0.91796875,0.27734375036) -- (0.92578125,0.27734455131) -- (0.93359375,0.277343750002) -- (0.94140625,0.27734375) -- (0.94921875,0.277344050501) -- (0.95703125,0.277344023877) -- (0.96484375,0.277343766703) -- (0.97265625,0.277343792238) -- (0.98046875,0.277346016386) -- (0.98828125,0.27734375001) -- (0.99609375,0.277345063823) -- (1.00390625,0.277343767545) -- (1.01171875,0.277343750391) -- (1.01953125,0.277601922871) -- (1.02734375,0.277343750746) -- (1.03515625,0.277354323963) -- (1.04296875,0.27734380207) -- (1.05078125,0.277343750035) -- (1.05859375,0.277343750103) -- (1.06640625,0.2773490305) -- (1.07421875,0.27734432569) -- (1.08203125,0.277472867046) -- (1.08984375,0.277344056524) -- (1.09765625,0.277343750291) -- (1.10546875,0.277343832296) -- (1.11328125,0.277343751049) -- (1.12109375,0.27734382136) -- (1.12890625,0.277350344588) -- (1.13671875,0.277345489044) -- (1.14453125,0.277343750088) -- (1.15234375,0.277343752039) -- (1.16015625,0.277343925869) -- (1.16796875,0.277912624396) -- (1.17578125,0.277343750285) -- (1.18359375,0.27734375097) -- (1.19140625,0.277348514494) -- (1.19921875,0.277343750976) -- (1.20703125,0.277344027108) -- (1.21484375,0.277343773482) -- (1.22265625,0.277343755956) -- (1.23046875,0.277344190381) -- (1.23828125,0.277343750141) -- (1.24609375,0.27737775199) -- (1.25390625,0.277343758748) -- (1.26171875,0.277343750699) -- (1.26953125,0.277343811057) -- (1.27734375,0.27734375);
\draw[fill=white] (0.2734375,0.2734375) -- (0.28125,0.273437831434) -- (0.2890625,0.273437528435) -- (0.296875,0.273437592815) -- (0.3046875,0.273437531231) -- (0.3125,0.273441465865) -- (0.3203125,0.2734375046) -- (0.328125,0.2734375) -- (0.3359375,0.273437501001) -- (0.34375,0.2734375) -- (0.3515625,0.273437504914) -- (0.359375,0.273437821157) -- (0.3671875,0.273532404204) -- (0.375,0.2734375) -- (0.3828125,0.273437504762) -- (0.390625,0.273437500013) -- (0.3984375,0.273437733958) -- (0.40625,0.273437500238) -- (0.4140625,0.273437545323) -- (0.421875,0.273437500151) -- (0.4296875,0.27343750347) -- (0.4375,0.273437505043) -- (0.4453125,0.273437847808) -- (0.453125,0.273437500017) -- (0.4609375,0.273438125499) -- (0.46875,0.273439305513) -- (0.4765625,0.273438032826) -- (0.484375,0.273437684814) -- (0.4921875,0.273439796894) -- (0.5,0.273437814882) -- (0.5078125,0.273439123247) -- (0.515625,0.278702075973) -- (0.5234375,0.273437586169) -- (0.53125,0.273437502355) -- (0.5390625,0.273438368714) -- (0.546875,0.273437503586) -- (0.5546875,0.273437500023) -- (0.5625,0.273437520179) -- (0.5703125,0.273437617701) -- (0.578125,0.273437500173) -- (0.5859375,0.273437650357) -- (0.59375,0.273438372899) -- (0.6015625,0.27343769253) -- (0.609375,0.27343794032) -- (0.6171875,0.273437500092) -- (0.625,0.277144318524) -- (0.6328125,0.273437518974) -- (0.640625,0.273437517669) -- (0.6484375,0.273465584815) -- (0.65625,0.27343750721) -- (0.6640625,0.273680086698) -- (0.671875,0.273440818001) -- (0.6796875,0.273556707655) -- (0.6875,0.2734375) -- (0.6953125,0.2734376914) -- (0.703125,0.273437819346) -- (0.7109375,0.273437540899) -- (0.71875,0.27567821893) -- (0.7265625,0.273503126356) -- (0.734375,0.273437500142) -- (0.7421875,0.273437500695) -- (0.75,0.27343861466) -- (0.7578125,0.273437500312) -- (0.765625,0.273439772924) -- (0.7734375,0.273452881884) -- (0.78125,0.273437500085) -- (0.7890625,0.273437500847) -- (0.796875,0.273437500024) -- (0.8046875,0.273437500042) -- (0.8125,0.273460457708) -- (0.8203125,0.273661249928) -- (0.828125,0.273443440159) -- (0.8359375,0.273786837548) -- (0.84375,0.273437515931) -- (0.8515625,0.273437525914) -- (0.859375,0.273437500001) -- (0.8671875,0.273437500153) -- (0.875,0.273480233433) -- (0.8828125,0.27345925385) -- (0.890625,0.273437502662) -- (0.8984375,0.273437500001) -- (0.90625,0.273437500055) -- (0.9140625,0.295206976898) -- (0.921875,0.27343751143) -- (0.9296875,0.273437500598) -- (0.9375,0.273437742571) -- (0.9453125,0.27343750036) -- (0.953125,0.273437502888) -- (0.9609375,0.273437694003) -- (0.96875,0.273437550641) -- (0.9765625,0.273439723403) -- (0.984375,0.273437500001) -- (0.9921875,0.273437500688) -- (1.0,0.273438127524) -- (1.0078125,0.27343848612) -- (1.015625,0.2734375) -- (1.0234375,0.273437504702) -- (1.03125,0.273437506153) -- (1.0390625,0.273438003076) -- (1.046875,0.273437505155) -- (1.0546875,0.27343808482) -- (1.0625,0.273437884371) -- (1.0703125,0.273437607147) -- (1.078125,0.273457435501) -- (1.0859375,0.273437503346) -- (1.09375,0.273437535919) -- (1.1015625,0.273437502959) -- (1.109375,0.273437986874) -- (1.1171875,0.2746628522) -- (1.125,0.273437503316) -- (1.1328125,0.273437502866) -- (1.140625,0.2734375) -- (1.1484375,0.273437502125) -- (1.15625,0.273437593824) -- (1.1640625,0.273479282142) -- (1.171875,0.273437502029) -- (1.1796875,0.273440058455) -- (1.1875,0.273437769602) -- (1.1953125,0.273437531211) -- (1.203125,0.273437822246) -- (1.2109375,0.273437606862) -- (1.21875,0.273437785397) -- (1.2265625,0.273437501081) -- (1.234375,0.273503867883) -- (1.2421875,0.273437500371) -- (1.25,0.2734375) -- (1.2578125,0.273437508887) -- (1.265625,0.27343750358) -- (1.2734375,0.2734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.2734375,0.2734375) -- (0.28125,0.273437831434) -- (0.2890625,0.273437528435) -- (0.296875,0.273437592815) -- (0.3046875,0.273437531231) -- (0.3125,0.273441465865) -- (0.3203125,0.2734375046) -- (0.328125,0.2734375) -- (0.3359375,0.273437501001) -- (0.34375,0.2734375) -- (0.3515625,0.273437504914) -- (0.359375,0.273437821157) -- (0.3671875,0.273532404204) -- (0.375,0.2734375) -- (0.3828125,0.273437504762) -- (0.390625,0.273437500013) -- (0.3984375,0.273437733958) -- (0.40625,0.273437500238) -- (0.4140625,0.273437545323) -- (0.421875,0.273437500151) -- (0.4296875,0.27343750347) -- (0.4375,0.273437505043) -- (0.4453125,0.273437847808) -- (0.453125,0.273437500017) -- (0.4609375,0.273438125499) -- (0.46875,0.273439305513) -- (0.4765625,0.273438032826) -- (0.484375,0.273437684814) -- (0.4921875,0.273439796894) -- (0.5,0.273437814882) -- (0.5078125,0.273439123247) -- (0.515625,0.278702075973) -- (0.5234375,0.273437586169) -- (0.53125,0.273437502355) -- (0.5390625,0.273438368714) -- (0.546875,0.273437503586) -- (0.5546875,0.273437500023) -- (0.5625,0.273437520179) -- (0.5703125,0.273437617701) -- (0.578125,0.273437500173) -- (0.5859375,0.273437650357) -- (0.59375,0.273438372899) -- (0.6015625,0.27343769253) -- (0.609375,0.27343794032) -- (0.6171875,0.273437500092) -- (0.625,0.277144318524) -- (0.6328125,0.273437518974) -- (0.640625,0.273437517669) -- (0.6484375,0.273465584815) -- (0.65625,0.27343750721) -- (0.6640625,0.273680086698) -- (0.671875,0.273440818001) -- (0.6796875,0.273556707655) -- (0.6875,0.2734375) -- (0.6953125,0.2734376914) -- (0.703125,0.273437819346) -- (0.7109375,0.273437540899) -- (0.71875,0.27567821893) -- (0.7265625,0.273503126356) -- (0.734375,0.273437500142) -- (0.7421875,0.273437500695) -- (0.75,0.27343861466) -- (0.7578125,0.273437500312) -- (0.765625,0.273439772924) -- (0.7734375,0.273452881884) -- (0.78125,0.273437500085) -- (0.7890625,0.273437500847) -- (0.796875,0.273437500024) -- (0.8046875,0.273437500042) -- (0.8125,0.273460457708) -- (0.8203125,0.273661249928) -- (0.828125,0.273443440159) -- (0.8359375,0.273786837548) -- (0.84375,0.273437515931) -- (0.8515625,0.273437525914) -- (0.859375,0.273437500001) -- (0.8671875,0.273437500153) -- (0.875,0.273480233433) -- (0.8828125,0.27345925385) -- (0.890625,0.273437502662) -- (0.8984375,0.273437500001) -- (0.90625,0.273437500055) -- (0.9140625,0.295206976898) -- (0.921875,0.27343751143) -- (0.9296875,0.273437500598) -- (0.9375,0.273437742571) -- (0.9453125,0.27343750036) -- (0.953125,0.273437502888) -- (0.9609375,0.273437694003) -- (0.96875,0.273437550641) -- (0.9765625,0.273439723403) -- (0.984375,0.273437500001) -- (0.9921875,0.273437500688) -- (1.0,0.273438127524) -- (1.0078125,0.27343848612) -- (1.015625,0.2734375) -- (1.0234375,0.273437504702) -- (1.03125,0.273437506153) -- (1.0390625,0.273438003076) -- (1.046875,0.273437505155) -- (1.0546875,0.27343808482) -- (1.0625,0.273437884371) -- (1.0703125,0.273437607147) -- (1.078125,0.273457435501) -- (1.0859375,0.273437503346) -- (1.09375,0.273437535919) -- (1.1015625,0.273437502959) -- (1.109375,0.273437986874) -- (1.1171875,0.2746628522) -- (1.125,0.273437503316) -- (1.1328125,0.273437502866) -- (1.140625,0.2734375) -- (1.1484375,0.273437502125) -- (1.15625,0.273437593824) -- (1.1640625,0.273479282142) -- (1.171875,0.273437502029) -- (1.1796875,0.273440058455) -- (1.1875,0.273437769602) -- (1.1953125,0.273437531211) -- (1.203125,0.273437822246) -- (1.2109375,0.273437606862) -- (1.21875,0.273437785397) -- (1.2265625,0.273437501081) -- (1.234375,0.273503867883) -- (1.2421875,0.273437500371) -- (1.25,0.2734375) -- (1.2578125,0.273437508887) -- (1.265625,0.27343750358) -- (1.2734375,0.2734375);
\draw[fill=white] (0.26953125,0.26953125) -- (0.27734375,0.269532877085) -- (0.28515625,0.269531251291) -- (0.29296875,0.269531276853) -- (0.30078125,0.269547275191) -- (0.30859375,0.269531507079) -- (0.31640625,0.269539253852) -- (0.32421875,0.269531257834) -- (0.33203125,0.269531348929) -- (0.33984375,0.269531303406) -- (0.34765625,0.269532970047) -- (0.35546875,0.269531250064) -- (0.36328125,0.26953129744) -- (0.37109375,0.269531253135) -- (0.37890625,0.269531250291) -- (0.38671875,0.269531258532) -- (0.39453125,0.269552683604) -- (0.40234375,0.269575217309) -- (0.41015625,0.269531271949) -- (0.41796875,0.269531250303) -- (0.42578125,0.269531252654) -- (0.43359375,0.269531270451) -- (0.44140625,0.269531250005) -- (0.44921875,0.269531275114) -- (0.45703125,0.269532219071) -- (0.46484375,0.269532240837) -- (0.47265625,0.269531302298) -- (0.48046875,0.269531347087) -- (0.48828125,0.269531250025) -- (0.49609375,0.269531250051) -- (0.50390625,0.269531403011) -- (0.51171875,0.269531250082) -- (0.51953125,0.269531263155) -- (0.52734375,0.269531281292) -- (0.53515625,0.269531250154) -- (0.54296875,0.269636105576) -- (0.55078125,0.269602850164) -- (0.55859375,0.269531266024) -- (0.56640625,0.269531255777) -- (0.57421875,0.26953128596) -- (0.58203125,0.269531251069) -- (0.58984375,0.269531252379) -- (0.59765625,0.269531266685) -- (0.60546875,0.269531250283) -- (0.61328125,0.269531250243) -- (0.62109375,0.269531552274) -- (0.62890625,0.269616056811) -- (0.63671875,0.269531255027) -- (0.64453125,0.269531250142) -- (0.65234375,0.269531250063) -- (0.66015625,0.269531253181) -- (0.66796875,0.269531328426) -- (0.67578125,0.269531565011) -- (0.68359375,0.269531254511) -- (0.69140625,0.269558821849) -- (0.69921875,0.269531250042) -- (0.70703125,0.270406332531) -- (0.71484375,0.269531250171) -- (0.72265625,0.269531250697) -- (0.73046875,0.269531532135) -- (0.73828125,0.269577553365) -- (0.74609375,0.2695312502) -- (0.75390625,0.269531254705) -- (0.76171875,0.269531250882) -- (0.76953125,0.269531250654) -- (0.77734375,0.26953788956) -- (0.78515625,0.269531250029) -- (0.79296875,0.269533836526) -- (0.80078125,0.269531250242) -- (0.80859375,0.269531278738) -- (0.81640625,0.269531264889) -- (0.82421875,0.269531256215) -- (0.83203125,0.269531321732) -- (0.83984375,0.269539090034) -- (0.84765625,0.269531262147) -- (0.85546875,0.269531250631) -- (0.86328125,0.269531276001) -- (0.87109375,0.269531250127) -- (0.87890625,0.269531250022) -- (0.88671875,0.270639037206) -- (0.89453125,0.269531266771) -- (0.90234375,0.269531250006) -- (0.91015625,0.269531252978) -- (0.91796875,0.269531251536) -- (0.92578125,0.269536266117) -- (0.93359375,0.269531280741) -- (0.94140625,0.269531275079) -- (0.94921875,0.269531305368) -- (0.95703125,0.269531250006) -- (0.96484375,0.269544316688) -- (0.97265625,0.269548487617) -- (0.98046875,0.269531791459) -- (0.98828125,0.269531322047) -- (0.99609375,0.269531250836) -- (1.00390625,0.269531259399) -- (1.01171875,0.269531259704) -- (1.01953125,0.269531251291) -- (1.02734375,0.269531275367) -- (1.03515625,0.269531268112) -- (1.04296875,0.269531250251) -- (1.05078125,0.269531256906) -- (1.05859375,0.269531313712) -- (1.06640625,0.269531463981) -- (1.07421875,0.269531704677) -- (1.08203125,0.269532598788) -- (1.08984375,0.269531369032) -- (1.09765625,0.270936008884) -- (1.10546875,0.269531282496) -- (1.11328125,0.2695312533) -- (1.12109375,0.26953134821) -- (1.12890625,0.269531250169) -- (1.13671875,0.269531250244) -- (1.14453125,0.26953366851) -- (1.15234375,0.269531268518) -- (1.16015625,0.26953125163) -- (1.16796875,0.269535653678) -- (1.17578125,0.269531250249) -- (1.18359375,0.269533852081) -- (1.19140625,0.269531250481) -- (1.19921875,0.269531250538) -- (1.20703125,0.26953125005) -- (1.21484375,0.269531250063) -- (1.22265625,0.269531520076) -- (1.23046875,0.269531255078) -- (1.23828125,0.269600760974) -- (1.24609375,0.269531250578) -- (1.25390625,0.269531250045) -- (1.26171875,0.269531250542) -- (1.26953125,0.26953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.26953125,0.26953125) -- (0.27734375,0.269532877085) -- (0.28515625,0.269531251291) -- (0.29296875,0.269531276853) -- (0.30078125,0.269547275191) -- (0.30859375,0.269531507079) -- (0.31640625,0.269539253852) -- (0.32421875,0.269531257834) -- (0.33203125,0.269531348929) -- (0.33984375,0.269531303406) -- (0.34765625,0.269532970047) -- (0.35546875,0.269531250064) -- (0.36328125,0.26953129744) -- (0.37109375,0.269531253135) -- (0.37890625,0.269531250291) -- (0.38671875,0.269531258532) -- (0.39453125,0.269552683604) -- (0.40234375,0.269575217309) -- (0.41015625,0.269531271949) -- (0.41796875,0.269531250303) -- (0.42578125,0.269531252654) -- (0.43359375,0.269531270451) -- (0.44140625,0.269531250005) -- (0.44921875,0.269531275114) -- (0.45703125,0.269532219071) -- (0.46484375,0.269532240837) -- (0.47265625,0.269531302298) -- (0.48046875,0.269531347087) -- (0.48828125,0.269531250025) -- (0.49609375,0.269531250051) -- (0.50390625,0.269531403011) -- (0.51171875,0.269531250082) -- (0.51953125,0.269531263155) -- (0.52734375,0.269531281292) -- (0.53515625,0.269531250154) -- (0.54296875,0.269636105576) -- (0.55078125,0.269602850164) -- (0.55859375,0.269531266024) -- (0.56640625,0.269531255777) -- (0.57421875,0.26953128596) -- (0.58203125,0.269531251069) -- (0.58984375,0.269531252379) -- (0.59765625,0.269531266685) -- (0.60546875,0.269531250283) -- (0.61328125,0.269531250243) -- (0.62109375,0.269531552274) -- (0.62890625,0.269616056811) -- (0.63671875,0.269531255027) -- (0.64453125,0.269531250142) -- (0.65234375,0.269531250063) -- (0.66015625,0.269531253181) -- (0.66796875,0.269531328426) -- (0.67578125,0.269531565011) -- (0.68359375,0.269531254511) -- (0.69140625,0.269558821849) -- (0.69921875,0.269531250042) -- (0.70703125,0.270406332531) -- (0.71484375,0.269531250171) -- (0.72265625,0.269531250697) -- (0.73046875,0.269531532135) -- (0.73828125,0.269577553365) -- (0.74609375,0.2695312502) -- (0.75390625,0.269531254705) -- (0.76171875,0.269531250882) -- (0.76953125,0.269531250654) -- (0.77734375,0.26953788956) -- (0.78515625,0.269531250029) -- (0.79296875,0.269533836526) -- (0.80078125,0.269531250242) -- (0.80859375,0.269531278738) -- (0.81640625,0.269531264889) -- (0.82421875,0.269531256215) -- (0.83203125,0.269531321732) -- (0.83984375,0.269539090034) -- (0.84765625,0.269531262147) -- (0.85546875,0.269531250631) -- (0.86328125,0.269531276001) -- (0.87109375,0.269531250127) -- (0.87890625,0.269531250022) -- (0.88671875,0.270639037206) -- (0.89453125,0.269531266771) -- (0.90234375,0.269531250006) -- (0.91015625,0.269531252978) -- (0.91796875,0.269531251536) -- (0.92578125,0.269536266117) -- (0.93359375,0.269531280741) -- (0.94140625,0.269531275079) -- (0.94921875,0.269531305368) -- (0.95703125,0.269531250006) -- (0.96484375,0.269544316688) -- (0.97265625,0.269548487617) -- (0.98046875,0.269531791459) -- (0.98828125,0.269531322047) -- (0.99609375,0.269531250836) -- (1.00390625,0.269531259399) -- (1.01171875,0.269531259704) -- (1.01953125,0.269531251291) -- (1.02734375,0.269531275367) -- (1.03515625,0.269531268112) -- (1.04296875,0.269531250251) -- (1.05078125,0.269531256906) -- (1.05859375,0.269531313712) -- (1.06640625,0.269531463981) -- (1.07421875,0.269531704677) -- (1.08203125,0.269532598788) -- (1.08984375,0.269531369032) -- (1.09765625,0.270936008884) -- (1.10546875,0.269531282496) -- (1.11328125,0.2695312533) -- (1.12109375,0.26953134821) -- (1.12890625,0.269531250169) -- (1.13671875,0.269531250244) -- (1.14453125,0.26953366851) -- (1.15234375,0.269531268518) -- (1.16015625,0.26953125163) -- (1.16796875,0.269535653678) -- (1.17578125,0.269531250249) -- (1.18359375,0.269533852081) -- (1.19140625,0.269531250481) -- (1.19921875,0.269531250538) -- (1.20703125,0.26953125005) -- (1.21484375,0.269531250063) -- (1.22265625,0.269531520076) -- (1.23046875,0.269531255078) -- (1.23828125,0.269600760974) -- (1.24609375,0.269531250578) -- (1.25390625,0.269531250045) -- (1.26171875,0.269531250542) -- (1.26953125,0.26953125);
\draw[fill=white] (0.265625,0.265625) -- (0.2734375,0.265879995089) -- (0.28125,0.265625056372) -- (0.2890625,0.265631038164) -- (0.296875,0.265625984515) -- (0.3046875,0.265625001184) -- (0.3125,0.265625007541) -- (0.3203125,0.26562524847) -- (0.328125,0.265628506724) -- (0.3359375,0.266371887558) -- (0.34375,0.265632205945) -- (0.3515625,0.265625000588) -- (0.359375,0.265625216549) -- (0.3671875,0.265625000104) -- (0.375,0.265626211979) -- (0.3828125,0.265631079078) -- (0.390625,0.265632960052) -- (0.3984375,0.265625017192) -- (0.40625,0.265625000058) -- (0.4140625,0.265625051344) -- (0.421875,0.265625004573) -- (0.4296875,0.265705274496) -- (0.4375,0.268547748654) -- (0.4453125,0.265626911069) -- (0.453125,0.265625001449) -- (0.4609375,0.265625004179) -- (0.46875,0.265629463922) -- (0.4765625,0.265625000224) -- (0.484375,0.265625083593) -- (0.4921875,0.265625060077) -- (0.5,0.265625018117) -- (0.5078125,0.265626479295) -- (0.515625,0.265625324557) -- (0.5234375,0.265625020317) -- (0.53125,0.265632221962) -- (0.5390625,0.265625832481) -- (0.546875,0.265627299895) -- (0.5546875,0.265625032851) -- (0.5625,0.265694476232) -- (0.5703125,0.265625000062) -- (0.578125,0.265625017488) -- (0.5859375,0.265625000005) -- (0.59375,0.26562522091) -- (0.6015625,0.265625235577) -- (0.609375,0.265625438986) -- (0.6171875,0.265625028135) -- (0.625,0.265625000001) -- (0.6328125,0.265625022763) -- (0.640625,0.265625123153) -- (0.6484375,0.265626249338) -- (0.65625,0.265625000609) -- (0.6640625,0.265625007019) -- (0.671875,0.265625002733) -- (0.6796875,0.265625092623) -- (0.6875,0.265639210652) -- (0.6953125,0.265625007153) -- (0.703125,0.265625571388) -- (0.7109375,0.265625026214) -- (0.71875,0.265625005246) -- (0.7265625,0.266095405481) -- (0.734375,0.265625009782) -- (0.7421875,0.265625001267) -- (0.75,0.26562500233) -- (0.7578125,0.265625000031) -- (0.765625,0.265625018012) -- (0.7734375,0.26562500085) -- (0.78125,0.265625000005) -- (0.7890625,0.266025840479) -- (0.796875,0.265636882584) -- (0.8046875,0.265625183005) -- (0.8125,0.265625000004) -- (0.8203125,0.265625841749) -- (0.828125,0.26562505583) -- (0.8359375,0.265625028679) -- (0.84375,0.265633639011) -- (0.8515625,0.26562502789) -- (0.859375,0.265625572699) -- (0.8671875,0.265625216974) -- (0.875,0.265649237623) -- (0.8828125,0.26562500003) -- (0.890625,0.265625012336) -- (0.8984375,0.265631593198) -- (0.90625,0.265625066978) -- (0.9140625,0.265625110659) -- (0.921875,0.265625004109) -- (0.9296875,0.265625000173) -- (0.9375,0.265626102934) -- (0.9453125,0.265693909643) -- (0.953125,0.265625049599) -- (0.9609375,0.265625000097) -- (0.96875,0.265625140955) -- (0.9765625,0.265625000261) -- (0.984375,0.26562500139) -- (0.9921875,0.265633487348) -- (1.0,0.26562505261) -- (1.0078125,0.265625243336) -- (1.015625,0.265625083936) -- (1.0234375,0.265625005052) -- (1.03125,0.265625128601) -- (1.0390625,0.266002519042) -- (1.046875,0.265625000302) -- (1.0546875,0.265633213443) -- (1.0625,0.265638886233) -- (1.0703125,0.266705524601) -- (1.078125,0.265625524353) -- (1.0859375,0.265625001076) -- (1.09375,0.26562562698) -- (1.1015625,0.265625000573) -- (1.109375,0.265625839218) -- (1.1171875,0.265625118247) -- (1.125,0.265625006366) -- (1.1328125,0.265625000109) -- (1.140625,0.265625000007) -- (1.1484375,0.265625240922) -- (1.15625,0.265625000467) -- (1.1640625,0.265625000323) -- (1.171875,0.265625032151) -- (1.1796875,0.265625391395) -- (1.1875,0.265713672403) -- (1.1953125,0.265625001065) -- (1.203125,0.265625009205) -- (1.2109375,0.265625000006) -- (1.21875,0.265625072337) -- (1.2265625,0.265625506464) -- (1.234375,0.265635097449) -- (1.2421875,0.265660611741) -- (1.25,0.2656250007) -- (1.2578125,0.268312516189) -- (1.265625,0.265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.265625,0.265625) -- (0.2734375,0.265879995089) -- (0.28125,0.265625056372) -- (0.2890625,0.265631038164) -- (0.296875,0.265625984515) -- (0.3046875,0.265625001184) -- (0.3125,0.265625007541) -- (0.3203125,0.26562524847) -- (0.328125,0.265628506724) -- (0.3359375,0.266371887558) -- (0.34375,0.265632205945) -- (0.3515625,0.265625000588) -- (0.359375,0.265625216549) -- (0.3671875,0.265625000104) -- (0.375,0.265626211979) -- (0.3828125,0.265631079078) -- (0.390625,0.265632960052) -- (0.3984375,0.265625017192) -- (0.40625,0.265625000058) -- (0.4140625,0.265625051344) -- (0.421875,0.265625004573) -- (0.4296875,0.265705274496) -- (0.4375,0.268547748654) -- (0.4453125,0.265626911069) -- (0.453125,0.265625001449) -- (0.4609375,0.265625004179) -- (0.46875,0.265629463922) -- (0.4765625,0.265625000224) -- (0.484375,0.265625083593) -- (0.4921875,0.265625060077) -- (0.5,0.265625018117) -- (0.5078125,0.265626479295) -- (0.515625,0.265625324557) -- (0.5234375,0.265625020317) -- (0.53125,0.265632221962) -- (0.5390625,0.265625832481) -- (0.546875,0.265627299895) -- (0.5546875,0.265625032851) -- (0.5625,0.265694476232) -- (0.5703125,0.265625000062) -- (0.578125,0.265625017488) -- (0.5859375,0.265625000005) -- (0.59375,0.26562522091) -- (0.6015625,0.265625235577) -- (0.609375,0.265625438986) -- (0.6171875,0.265625028135) -- (0.625,0.265625000001) -- (0.6328125,0.265625022763) -- (0.640625,0.265625123153) -- (0.6484375,0.265626249338) -- (0.65625,0.265625000609) -- (0.6640625,0.265625007019) -- (0.671875,0.265625002733) -- (0.6796875,0.265625092623) -- (0.6875,0.265639210652) -- (0.6953125,0.265625007153) -- (0.703125,0.265625571388) -- (0.7109375,0.265625026214) -- (0.71875,0.265625005246) -- (0.7265625,0.266095405481) -- (0.734375,0.265625009782) -- (0.7421875,0.265625001267) -- (0.75,0.26562500233) -- (0.7578125,0.265625000031) -- (0.765625,0.265625018012) -- (0.7734375,0.26562500085) -- (0.78125,0.265625000005) -- (0.7890625,0.266025840479) -- (0.796875,0.265636882584) -- (0.8046875,0.265625183005) -- (0.8125,0.265625000004) -- (0.8203125,0.265625841749) -- (0.828125,0.26562505583) -- (0.8359375,0.265625028679) -- (0.84375,0.265633639011) -- (0.8515625,0.26562502789) -- (0.859375,0.265625572699) -- (0.8671875,0.265625216974) -- (0.875,0.265649237623) -- (0.8828125,0.26562500003) -- (0.890625,0.265625012336) -- (0.8984375,0.265631593198) -- (0.90625,0.265625066978) -- (0.9140625,0.265625110659) -- (0.921875,0.265625004109) -- (0.9296875,0.265625000173) -- (0.9375,0.265626102934) -- (0.9453125,0.265693909643) -- (0.953125,0.265625049599) -- (0.9609375,0.265625000097) -- (0.96875,0.265625140955) -- (0.9765625,0.265625000261) -- (0.984375,0.26562500139) -- (0.9921875,0.265633487348) -- (1.0,0.26562505261) -- (1.0078125,0.265625243336) -- (1.015625,0.265625083936) -- (1.0234375,0.265625005052) -- (1.03125,0.265625128601) -- (1.0390625,0.266002519042) -- (1.046875,0.265625000302) -- (1.0546875,0.265633213443) -- (1.0625,0.265638886233) -- (1.0703125,0.266705524601) -- (1.078125,0.265625524353) -- (1.0859375,0.265625001076) -- (1.09375,0.26562562698) -- (1.1015625,0.265625000573) -- (1.109375,0.265625839218) -- (1.1171875,0.265625118247) -- (1.125,0.265625006366) -- (1.1328125,0.265625000109) -- (1.140625,0.265625000007) -- (1.1484375,0.265625240922) -- (1.15625,0.265625000467) -- (1.1640625,0.265625000323) -- (1.171875,0.265625032151) -- (1.1796875,0.265625391395) -- (1.1875,0.265713672403) -- (1.1953125,0.265625001065) -- (1.203125,0.265625009205) -- (1.2109375,0.265625000006) -- (1.21875,0.265625072337) -- (1.2265625,0.265625506464) -- (1.234375,0.265635097449) -- (1.2421875,0.265660611741) -- (1.25,0.2656250007) -- (1.2578125,0.268312516189) -- (1.265625,0.265625);
\draw[fill=white] (0.26171875,0.26171875) -- (0.26953125,0.261719078037) -- (0.27734375,0.261718813067) -- (0.28515625,0.261718758496) -- (0.29296875,0.261719412868) -- (0.30078125,0.261718855611) -- (0.30859375,0.26176930871) -- (0.31640625,0.261718750028) -- (0.32421875,0.261718812528) -- (0.33203125,0.261757298516) -- (0.33984375,0.261718751356) -- (0.34765625,0.2617187589) -- (0.35546875,0.261735414016) -- (0.36328125,0.261718867322) -- (0.37109375,0.261718750359) -- (0.37890625,0.261718766597) -- (0.38671875,0.261719003079) -- (0.39453125,0.261718751307) -- (0.40234375,0.261718750021) -- (0.41015625,0.261718750006) -- (0.41796875,0.261718750666) -- (0.42578125,0.261847181948) -- (0.43359375,0.261726239007) -- (0.44140625,0.261718750064) -- (0.44921875,0.261718764703) -- (0.45703125,0.261718762571) -- (0.46484375,0.26172156038) -- (0.47265625,0.261718754754) -- (0.48046875,0.261718750006) -- (0.48828125,0.261718750533) -- (0.49609375,0.261718750036) -- (0.50390625,0.26171877551) -- (0.51171875,0.261720383109) -- (0.51953125,0.261718895188) -- (0.52734375,0.261718776213) -- (0.53515625,0.261727255138) -- (0.54296875,0.261718750087) -- (0.55078125,0.261718750011) -- (0.55859375,0.261718750057) -- (0.56640625,0.26171875) -- (0.57421875,0.261718794225) -- (0.58203125,0.261718750586) -- (0.58984375,0.261719608321) -- (0.59765625,0.261719970122) -- (0.60546875,0.261718750142) -- (0.61328125,0.26171875154) -- (0.62109375,0.261718753275) -- (0.62890625,0.26171878866) -- (0.63671875,0.261718774061) -- (0.64453125,0.261718846433) -- (0.65234375,0.261718755011) -- (0.66015625,0.261718751147) -- (0.66796875,0.261720079046) -- (0.67578125,0.263112681882) -- (0.68359375,0.261718751738) -- (0.69140625,0.26171893279) -- (0.69921875,0.261719841664) -- (0.70703125,0.261718844873) -- (0.71484375,0.261718752472) -- (0.72265625,0.261718827088) -- (0.73046875,0.26171877818) -- (0.73828125,0.261718832923) -- (0.74609375,0.262266831206) -- (0.75390625,0.261720897704) -- (0.76171875,0.261718750045) -- (0.76953125,0.261718751615) -- (0.77734375,0.261718750062) -- (0.78515625,0.261718815194) -- (0.79296875,0.261718754059) -- (0.80078125,0.261718750083) -- (0.80859375,0.261718787155) -- (0.81640625,0.261719836705) -- (0.82421875,0.261719001883) -- (0.83203125,0.264079233931) -- (0.83984375,0.261718810285) -- (0.84765625,0.261718753669) -- (0.85546875,0.261720077929) -- (0.86328125,0.261720085871) -- (0.87109375,0.261718752468) -- (0.87890625,0.26182763697) -- (0.88671875,0.261718750051) -- (0.89453125,0.261718752167) -- (0.90234375,0.261732541142) -- (0.91015625,0.26171875113) -- (0.91796875,0.2617194811) -- (0.92578125,0.261718780057) -- (0.93359375,0.261718750213) -- (0.94140625,0.261718750117) -- (0.94921875,0.261719046613) -- (0.95703125,0.261718750377) -- (0.96484375,0.261718761641) -- (0.97265625,0.26172250174) -- (0.98046875,0.261718750039) -- (0.98828125,0.261718750563) -- (0.99609375,0.261720826795) -- (1.00390625,0.26171875046) -- (1.01171875,0.261718755683) -- (1.01953125,0.261723865972) -- (1.02734375,0.261719177705) -- (1.03515625,0.2617188003) -- (1.04296875,0.261718750197) -- (1.05078125,0.26171875185) -- (1.05859375,0.261718750198) -- (1.06640625,0.261718750585) -- (1.07421875,0.261718750009) -- (1.08203125,0.2617187508) -- (1.08984375,0.261718765275) -- (1.09765625,0.261718750099) -- (1.10546875,0.261718750001) -- (1.11328125,0.261718750001) -- (1.12109375,0.261771716682) -- (1.12890625,0.261718900953) -- (1.13671875,0.261718932087) -- (1.14453125,0.261718750066) -- (1.15234375,0.261719657531) -- (1.16015625,0.261718750197) -- (1.16796875,0.261718750031) -- (1.17578125,0.261719103193) -- (1.18359375,0.261718786003) -- (1.19140625,0.261718750306) -- (1.19921875,0.261718868793) -- (1.20703125,0.261719188567) -- (1.21484375,0.261718791169) -- (1.22265625,0.261719382902) -- (1.23046875,0.26171875015) -- (1.23828125,0.261718751085) -- (1.24609375,0.261718750376) -- (1.25390625,0.26171875001) -- (1.26171875,0.26171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.26171875,0.26171875) -- (0.26953125,0.261719078037) -- (0.27734375,0.261718813067) -- (0.28515625,0.261718758496) -- (0.29296875,0.261719412868) -- (0.30078125,0.261718855611) -- (0.30859375,0.26176930871) -- (0.31640625,0.261718750028) -- (0.32421875,0.261718812528) -- (0.33203125,0.261757298516) -- (0.33984375,0.261718751356) -- (0.34765625,0.2617187589) -- (0.35546875,0.261735414016) -- (0.36328125,0.261718867322) -- (0.37109375,0.261718750359) -- (0.37890625,0.261718766597) -- (0.38671875,0.261719003079) -- (0.39453125,0.261718751307) -- (0.40234375,0.261718750021) -- (0.41015625,0.261718750006) -- (0.41796875,0.261718750666) -- (0.42578125,0.261847181948) -- (0.43359375,0.261726239007) -- (0.44140625,0.261718750064) -- (0.44921875,0.261718764703) -- (0.45703125,0.261718762571) -- (0.46484375,0.26172156038) -- (0.47265625,0.261718754754) -- (0.48046875,0.261718750006) -- (0.48828125,0.261718750533) -- (0.49609375,0.261718750036) -- (0.50390625,0.26171877551) -- (0.51171875,0.261720383109) -- (0.51953125,0.261718895188) -- (0.52734375,0.261718776213) -- (0.53515625,0.261727255138) -- (0.54296875,0.261718750087) -- (0.55078125,0.261718750011) -- (0.55859375,0.261718750057) -- (0.56640625,0.26171875) -- (0.57421875,0.261718794225) -- (0.58203125,0.261718750586) -- (0.58984375,0.261719608321) -- (0.59765625,0.261719970122) -- (0.60546875,0.261718750142) -- (0.61328125,0.26171875154) -- (0.62109375,0.261718753275) -- (0.62890625,0.26171878866) -- (0.63671875,0.261718774061) -- (0.64453125,0.261718846433) -- (0.65234375,0.261718755011) -- (0.66015625,0.261718751147) -- (0.66796875,0.261720079046) -- (0.67578125,0.263112681882) -- (0.68359375,0.261718751738) -- (0.69140625,0.26171893279) -- (0.69921875,0.261719841664) -- (0.70703125,0.261718844873) -- (0.71484375,0.261718752472) -- (0.72265625,0.261718827088) -- (0.73046875,0.26171877818) -- (0.73828125,0.261718832923) -- (0.74609375,0.262266831206) -- (0.75390625,0.261720897704) -- (0.76171875,0.261718750045) -- (0.76953125,0.261718751615) -- (0.77734375,0.261718750062) -- (0.78515625,0.261718815194) -- (0.79296875,0.261718754059) -- (0.80078125,0.261718750083) -- (0.80859375,0.261718787155) -- (0.81640625,0.261719836705) -- (0.82421875,0.261719001883) -- (0.83203125,0.264079233931) -- (0.83984375,0.261718810285) -- (0.84765625,0.261718753669) -- (0.85546875,0.261720077929) -- (0.86328125,0.261720085871) -- (0.87109375,0.261718752468) -- (0.87890625,0.26182763697) -- (0.88671875,0.261718750051) -- (0.89453125,0.261718752167) -- (0.90234375,0.261732541142) -- (0.91015625,0.26171875113) -- (0.91796875,0.2617194811) -- (0.92578125,0.261718780057) -- (0.93359375,0.261718750213) -- (0.94140625,0.261718750117) -- (0.94921875,0.261719046613) -- (0.95703125,0.261718750377) -- (0.96484375,0.261718761641) -- (0.97265625,0.26172250174) -- (0.98046875,0.261718750039) -- (0.98828125,0.261718750563) -- (0.99609375,0.261720826795) -- (1.00390625,0.26171875046) -- (1.01171875,0.261718755683) -- (1.01953125,0.261723865972) -- (1.02734375,0.261719177705) -- (1.03515625,0.2617188003) -- (1.04296875,0.261718750197) -- (1.05078125,0.26171875185) -- (1.05859375,0.261718750198) -- (1.06640625,0.261718750585) -- (1.07421875,0.261718750009) -- (1.08203125,0.2617187508) -- (1.08984375,0.261718765275) -- (1.09765625,0.261718750099) -- (1.10546875,0.261718750001) -- (1.11328125,0.261718750001) -- (1.12109375,0.261771716682) -- (1.12890625,0.261718900953) -- (1.13671875,0.261718932087) -- (1.14453125,0.261718750066) -- (1.15234375,0.261719657531) -- (1.16015625,0.261718750197) -- (1.16796875,0.261718750031) -- (1.17578125,0.261719103193) -- (1.18359375,0.261718786003) -- (1.19140625,0.261718750306) -- (1.19921875,0.261718868793) -- (1.20703125,0.261719188567) -- (1.21484375,0.261718791169) -- (1.22265625,0.261719382902) -- (1.23046875,0.26171875015) -- (1.23828125,0.261718751085) -- (1.24609375,0.261718750376) -- (1.25390625,0.26171875001) -- (1.26171875,0.26171875);
\draw[fill=white] (0.2578125,0.2578125) -- (0.265625,0.257812500729) -- (0.2734375,0.257812697075) -- (0.28125,0.257812500009) -- (0.2890625,0.257821889826) -- (0.296875,0.257815082038) -- (0.3046875,0.257813058554) -- (0.3125,0.257812541865) -- (0.3203125,0.257812530324) -- (0.328125,0.257812500294) -- (0.3359375,0.257812500157) -- (0.34375,0.257812500104) -- (0.3515625,0.257828310547) -- (0.359375,0.257812752937) -- (0.3671875,0.257812500878) -- (0.375,0.257824897153) -- (0.3828125,0.257812500165) -- (0.390625,0.257812507722) -- (0.3984375,0.257812753085) -- (0.40625,0.25781255128) -- (0.4140625,0.257812500097) -- (0.421875,0.257812622743) -- (0.4296875,0.257812521409) -- (0.4375,0.257812500173) -- (0.4453125,0.27344540394) -- (0.453125,0.257816372639) -- (0.4609375,0.257812768079) -- (0.46875,0.25781253524) -- (0.4765625,0.25781416385) -- (0.484375,0.257812532112) -- (0.4921875,0.257813441255) -- (0.5,0.25781250889) -- (0.5078125,0.257812500303) -- (0.515625,0.257813062626) -- (0.5234375,0.257812501203) -- (0.53125,0.258161846676) -- (0.5390625,0.257812524192) -- (0.546875,0.257812523948) -- (0.5546875,0.257812500001) -- (0.5625,0.257812501366) -- (0.5703125,0.257812500124) -- (0.578125,0.257812502499) -- (0.5859375,0.257812503579) -- (0.59375,0.257812500071) -- (0.6015625,0.257813576157) -- (0.609375,0.25781250013) -- (0.6171875,0.257812500001) -- (0.625,0.258087734239) -- (0.6328125,0.257813796733) -- (0.640625,0.257812521925) -- (0.6484375,0.257812500003) -- (0.65625,0.257812500372) -- (0.6640625,0.257812501369) -- (0.671875,0.257812558414) -- (0.6796875,0.257820550324) -- (0.6875,0.257812500005) -- (0.6953125,0.257818444242) -- (0.703125,0.262404775471) -- (0.7109375,0.257812500067) -- (0.71875,0.257814605401) -- (0.7265625,0.257812568027) -- (0.734375,0.257812510485) -- (0.7421875,0.257812500741) -- (0.75,0.257812507064) -- (0.7578125,0.257812500681) -- (0.765625,0.257818496494) -- (0.7734375,0.257812502291) -- (0.78125,0.257812500348) -- (0.7890625,0.257812511597) -- (0.796875,0.25781376424) -- (0.8046875,0.257812500016) -- (0.8125,0.260155136135) -- (0.8203125,0.257842894923) -- (0.828125,0.257838291897) -- (0.8359375,0.257823568317) -- (0.84375,0.25781250002) -- (0.8515625,0.257812500171) -- (0.859375,0.259057940152) -- (0.8671875,0.257812500383) -- (0.875,0.257817163513) -- (0.8828125,0.2578126484) -- (0.890625,0.257812512758) -- (0.8984375,0.257812500056) -- (0.90625,0.257812657978) -- (0.9140625,0.25781250035) -- (0.921875,0.257812528209) -- (0.9296875,0.257815943387) -- (0.9375,0.257812501261) -- (0.9453125,0.25781286437) -- (0.953125,0.257812500002) -- (0.9609375,0.25781315035) -- (0.96875,0.257812544011) -- (0.9765625,0.257813800528) -- (0.984375,0.258430375439) -- (0.9921875,0.257812500937) -- (1.0,0.25781252312) -- (1.0078125,0.257812500003) -- (1.015625,0.257812501346) -- (1.0234375,0.25781250773) -- (1.03125,0.257812500246) -- (1.0390625,0.257817005688) -- (1.046875,0.257812891229) -- (1.0546875,0.257812504429) -- (1.0625,0.257814553718) -- (1.0703125,0.257812502058) -- (1.078125,0.257812779181) -- (1.0859375,0.2578125) -- (1.09375,0.257812500025) -- (1.1015625,0.257812502596) -- (1.109375,0.257812500082) -- (1.1171875,0.257812501923) -- (1.125,0.257812501418) -- (1.1328125,0.260170981595) -- (1.140625,0.257812500893) -- (1.1484375,0.257812500082) -- (1.15625,0.25781250126) -- (1.1640625,0.257812511506) -- (1.171875,0.2578968422) -- (1.1796875,0.25781505038) -- (1.1875,0.257813425637) -- (1.1953125,0.257812500443) -- (1.203125,0.257812870167) -- (1.2109375,0.257812516094) -- (1.21875,0.257812523128) -- (1.2265625,0.257812502717) -- (1.234375,0.257813149511) -- (1.2421875,0.257812500853) -- (1.25,0.257812502503) -- (1.2578125,0.2578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.2578125,0.2578125) -- (0.265625,0.257812500729) -- (0.2734375,0.257812697075) -- (0.28125,0.257812500009) -- (0.2890625,0.257821889826) -- (0.296875,0.257815082038) -- (0.3046875,0.257813058554) -- (0.3125,0.257812541865) -- (0.3203125,0.257812530324) -- (0.328125,0.257812500294) -- (0.3359375,0.257812500157) -- (0.34375,0.257812500104) -- (0.3515625,0.257828310547) -- (0.359375,0.257812752937) -- (0.3671875,0.257812500878) -- (0.375,0.257824897153) -- (0.3828125,0.257812500165) -- (0.390625,0.257812507722) -- (0.3984375,0.257812753085) -- (0.40625,0.25781255128) -- (0.4140625,0.257812500097) -- (0.421875,0.257812622743) -- (0.4296875,0.257812521409) -- (0.4375,0.257812500173) -- (0.4453125,0.27344540394) -- (0.453125,0.257816372639) -- (0.4609375,0.257812768079) -- (0.46875,0.25781253524) -- (0.4765625,0.25781416385) -- (0.484375,0.257812532112) -- (0.4921875,0.257813441255) -- (0.5,0.25781250889) -- (0.5078125,0.257812500303) -- (0.515625,0.257813062626) -- (0.5234375,0.257812501203) -- (0.53125,0.258161846676) -- (0.5390625,0.257812524192) -- (0.546875,0.257812523948) -- (0.5546875,0.257812500001) -- (0.5625,0.257812501366) -- (0.5703125,0.257812500124) -- (0.578125,0.257812502499) -- (0.5859375,0.257812503579) -- (0.59375,0.257812500071) -- (0.6015625,0.257813576157) -- (0.609375,0.25781250013) -- (0.6171875,0.257812500001) -- (0.625,0.258087734239) -- (0.6328125,0.257813796733) -- (0.640625,0.257812521925) -- (0.6484375,0.257812500003) -- (0.65625,0.257812500372) -- (0.6640625,0.257812501369) -- (0.671875,0.257812558414) -- (0.6796875,0.257820550324) -- (0.6875,0.257812500005) -- (0.6953125,0.257818444242) -- (0.703125,0.262404775471) -- (0.7109375,0.257812500067) -- (0.71875,0.257814605401) -- (0.7265625,0.257812568027) -- (0.734375,0.257812510485) -- (0.7421875,0.257812500741) -- (0.75,0.257812507064) -- (0.7578125,0.257812500681) -- (0.765625,0.257818496494) -- (0.7734375,0.257812502291) -- (0.78125,0.257812500348) -- (0.7890625,0.257812511597) -- (0.796875,0.25781376424) -- (0.8046875,0.257812500016) -- (0.8125,0.260155136135) -- (0.8203125,0.257842894923) -- (0.828125,0.257838291897) -- (0.8359375,0.257823568317) -- (0.84375,0.25781250002) -- (0.8515625,0.257812500171) -- (0.859375,0.259057940152) -- (0.8671875,0.257812500383) -- (0.875,0.257817163513) -- (0.8828125,0.2578126484) -- (0.890625,0.257812512758) -- (0.8984375,0.257812500056) -- (0.90625,0.257812657978) -- (0.9140625,0.25781250035) -- (0.921875,0.257812528209) -- (0.9296875,0.257815943387) -- (0.9375,0.257812501261) -- (0.9453125,0.25781286437) -- (0.953125,0.257812500002) -- (0.9609375,0.25781315035) -- (0.96875,0.257812544011) -- (0.9765625,0.257813800528) -- (0.984375,0.258430375439) -- (0.9921875,0.257812500937) -- (1.0,0.25781252312) -- (1.0078125,0.257812500003) -- (1.015625,0.257812501346) -- (1.0234375,0.25781250773) -- (1.03125,0.257812500246) -- (1.0390625,0.257817005688) -- (1.046875,0.257812891229) -- (1.0546875,0.257812504429) -- (1.0625,0.257814553718) -- (1.0703125,0.257812502058) -- (1.078125,0.257812779181) -- (1.0859375,0.2578125) -- (1.09375,0.257812500025) -- (1.1015625,0.257812502596) -- (1.109375,0.257812500082) -- (1.1171875,0.257812501923) -- (1.125,0.257812501418) -- (1.1328125,0.260170981595) -- (1.140625,0.257812500893) -- (1.1484375,0.257812500082) -- (1.15625,0.25781250126) -- (1.1640625,0.257812511506) -- (1.171875,0.2578968422) -- (1.1796875,0.25781505038) -- (1.1875,0.257813425637) -- (1.1953125,0.257812500443) -- (1.203125,0.257812870167) -- (1.2109375,0.257812516094) -- (1.21875,0.257812523128) -- (1.2265625,0.257812502717) -- (1.234375,0.257813149511) -- (1.2421875,0.257812500853) -- (1.25,0.257812502503) -- (1.2578125,0.2578125);
\draw[fill=white] (0.25390625,0.25390625) -- (0.26171875,0.25390647706) -- (0.26953125,0.253908260776) -- (0.27734375,0.253906419804) -- (0.28515625,0.253906329061) -- (0.29296875,0.253906252662) -- (0.30078125,0.253906255379) -- (0.30859375,0.253906253216) -- (0.31640625,0.253906270839) -- (0.32421875,0.253906251948) -- (0.33203125,0.25390625) -- (0.33984375,0.253906250129) -- (0.34765625,0.253906824969) -- (0.35546875,0.253906250001) -- (0.36328125,0.253906250044) -- (0.37109375,0.253913971035) -- (0.37890625,0.253906259212) -- (0.38671875,0.253908828549) -- (0.39453125,0.253906984909) -- (0.40234375,0.25390625138) -- (0.41015625,0.253906252168) -- (0.41796875,0.253906252376) -- (0.42578125,0.253910756902) -- (0.43359375,0.25390625098) -- (0.44140625,0.253912871159) -- (0.44921875,0.253914340567) -- (0.45703125,0.253906988878) -- (0.46484375,0.25390630393) -- (0.47265625,0.253906260794) -- (0.48046875,0.253906250007) -- (0.48828125,0.253906250184) -- (0.49609375,0.253906484385) -- (0.50390625,0.253911522774) -- (0.51171875,0.254372249819) -- (0.51953125,0.253906265128) -- (0.52734375,0.253906284437) -- (0.53515625,0.253906250945) -- (0.54296875,0.253906264415) -- (0.55078125,0.253906261342) -- (0.55859375,0.253906272005) -- (0.56640625,0.253923834513) -- (0.57421875,0.25390625004) -- (0.58203125,0.253906250007) -- (0.58984375,0.253906439515) -- (0.59765625,0.253915108902) -- (0.60546875,0.253906912084) -- (0.61328125,0.253906361426) -- (0.62109375,0.253906253258) -- (0.62890625,0.253906486673) -- (0.63671875,0.253906281432) -- (0.64453125,0.253910012264) -- (0.65234375,0.253906343676) -- (0.66015625,0.253906251519) -- (0.66796875,0.253906255159) -- (0.67578125,0.253907014351) -- (0.68359375,0.253906347754) -- (0.69140625,0.253915273385) -- (0.69921875,0.253906282669) -- (0.70703125,0.25390625014) -- (0.71484375,0.253977639577) -- (0.72265625,0.253906256354) -- (0.73046875,0.253906250004) -- (0.73828125,0.253906266931) -- (0.74609375,0.254010339893) -- (0.75390625,0.253906252878) -- (0.76171875,0.253906609661) -- (0.76953125,0.253918376854) -- (0.77734375,0.253906250107) -- (0.78515625,0.253906250668) -- (0.79296875,0.253906307024) -- (0.80078125,0.253906255986) -- (0.80859375,0.253906250011) -- (0.81640625,0.253922526657) -- (0.82421875,0.253915569466) -- (0.83203125,0.253906250713) -- (0.83984375,0.253906258347) -- (0.84765625,0.253906250134) -- (0.85546875,0.25390625) -- (0.86328125,0.254203291948) -- (0.87109375,0.253906898354) -- (0.87890625,0.253906250022) -- (0.88671875,0.253906250121) -- (0.89453125,0.253906640435) -- (0.90234375,0.253906263236) -- (0.91015625,0.253906253809) -- (0.91796875,0.253906251116) -- (0.92578125,0.253906250217) -- (0.93359375,0.253906250082) -- (0.94140625,0.253906286923) -- (0.94921875,0.254354454268) -- (0.95703125,0.253906250138) -- (0.96484375,0.253915802125) -- (0.97265625,0.253906250302) -- (0.98046875,0.253914346676) -- (0.98828125,0.253906252657) -- (0.99609375,0.253906533561) -- (1.00390625,0.253907375185) -- (1.01171875,0.253906250073) -- (1.01953125,0.253906310263) -- (1.02734375,0.253914766994) -- (1.03515625,0.253911717212) -- (1.04296875,0.253906321415) -- (1.05078125,0.253906267294) -- (1.05859375,0.25390627127) -- (1.06640625,0.254051200233) -- (1.07421875,0.253907566606) -- (1.08203125,0.253906250798) -- (1.08984375,0.253906255151) -- (1.09765625,0.253906250193) -- (1.10546875,0.253906288162) -- (1.11328125,0.253906250977) -- (1.12109375,0.253907175631) -- (1.12890625,0.253907858376) -- (1.13671875,0.253958616824) -- (1.14453125,0.253925422609) -- (1.15234375,0.253906800476) -- (1.16015625,0.253910976835) -- (1.16796875,0.253917508685) -- (1.17578125,0.255071844372) -- (1.18359375,0.253906252197) -- (1.19140625,0.2539062556) -- (1.19921875,0.253906290516) -- (1.20703125,0.253907858081) -- (1.21484375,0.253906250107) -- (1.22265625,0.253906948877) -- (1.23046875,0.254863721415) -- (1.23828125,0.253907854358) -- (1.24609375,0.25390625103) -- (1.25390625,0.25390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.25390625,0.25390625) -- (0.26171875,0.25390647706) -- (0.26953125,0.253908260776) -- (0.27734375,0.253906419804) -- (0.28515625,0.253906329061) -- (0.29296875,0.253906252662) -- (0.30078125,0.253906255379) -- (0.30859375,0.253906253216) -- (0.31640625,0.253906270839) -- (0.32421875,0.253906251948) -- (0.33203125,0.25390625) -- (0.33984375,0.253906250129) -- (0.34765625,0.253906824969) -- (0.35546875,0.253906250001) -- (0.36328125,0.253906250044) -- (0.37109375,0.253913971035) -- (0.37890625,0.253906259212) -- (0.38671875,0.253908828549) -- (0.39453125,0.253906984909) -- (0.40234375,0.25390625138) -- (0.41015625,0.253906252168) -- (0.41796875,0.253906252376) -- (0.42578125,0.253910756902) -- (0.43359375,0.25390625098) -- (0.44140625,0.253912871159) -- (0.44921875,0.253914340567) -- (0.45703125,0.253906988878) -- (0.46484375,0.25390630393) -- (0.47265625,0.253906260794) -- (0.48046875,0.253906250007) -- (0.48828125,0.253906250184) -- (0.49609375,0.253906484385) -- (0.50390625,0.253911522774) -- (0.51171875,0.254372249819) -- (0.51953125,0.253906265128) -- (0.52734375,0.253906284437) -- (0.53515625,0.253906250945) -- (0.54296875,0.253906264415) -- (0.55078125,0.253906261342) -- (0.55859375,0.253906272005) -- (0.56640625,0.253923834513) -- (0.57421875,0.25390625004) -- (0.58203125,0.253906250007) -- (0.58984375,0.253906439515) -- (0.59765625,0.253915108902) -- (0.60546875,0.253906912084) -- (0.61328125,0.253906361426) -- (0.62109375,0.253906253258) -- (0.62890625,0.253906486673) -- (0.63671875,0.253906281432) -- (0.64453125,0.253910012264) -- (0.65234375,0.253906343676) -- (0.66015625,0.253906251519) -- (0.66796875,0.253906255159) -- (0.67578125,0.253907014351) -- (0.68359375,0.253906347754) -- (0.69140625,0.253915273385) -- (0.69921875,0.253906282669) -- (0.70703125,0.25390625014) -- (0.71484375,0.253977639577) -- (0.72265625,0.253906256354) -- (0.73046875,0.253906250004) -- (0.73828125,0.253906266931) -- (0.74609375,0.254010339893) -- (0.75390625,0.253906252878) -- (0.76171875,0.253906609661) -- (0.76953125,0.253918376854) -- (0.77734375,0.253906250107) -- (0.78515625,0.253906250668) -- (0.79296875,0.253906307024) -- (0.80078125,0.253906255986) -- (0.80859375,0.253906250011) -- (0.81640625,0.253922526657) -- (0.82421875,0.253915569466) -- (0.83203125,0.253906250713) -- (0.83984375,0.253906258347) -- (0.84765625,0.253906250134) -- (0.85546875,0.25390625) -- (0.86328125,0.254203291948) -- (0.87109375,0.253906898354) -- (0.87890625,0.253906250022) -- (0.88671875,0.253906250121) -- (0.89453125,0.253906640435) -- (0.90234375,0.253906263236) -- (0.91015625,0.253906253809) -- (0.91796875,0.253906251116) -- (0.92578125,0.253906250217) -- (0.93359375,0.253906250082) -- (0.94140625,0.253906286923) -- (0.94921875,0.254354454268) -- (0.95703125,0.253906250138) -- (0.96484375,0.253915802125) -- (0.97265625,0.253906250302) -- (0.98046875,0.253914346676) -- (0.98828125,0.253906252657) -- (0.99609375,0.253906533561) -- (1.00390625,0.253907375185) -- (1.01171875,0.253906250073) -- (1.01953125,0.253906310263) -- (1.02734375,0.253914766994) -- (1.03515625,0.253911717212) -- (1.04296875,0.253906321415) -- (1.05078125,0.253906267294) -- (1.05859375,0.25390627127) -- (1.06640625,0.254051200233) -- (1.07421875,0.253907566606) -- (1.08203125,0.253906250798) -- (1.08984375,0.253906255151) -- (1.09765625,0.253906250193) -- (1.10546875,0.253906288162) -- (1.11328125,0.253906250977) -- (1.12109375,0.253907175631) -- (1.12890625,0.253907858376) -- (1.13671875,0.253958616824) -- (1.14453125,0.253925422609) -- (1.15234375,0.253906800476) -- (1.16015625,0.253910976835) -- (1.16796875,0.253917508685) -- (1.17578125,0.255071844372) -- (1.18359375,0.253906252197) -- (1.19140625,0.2539062556) -- (1.19921875,0.253906290516) -- (1.20703125,0.253907858081) -- (1.21484375,0.253906250107) -- (1.22265625,0.253906948877) -- (1.23046875,0.254863721415) -- (1.23828125,0.253907854358) -- (1.24609375,0.25390625103) -- (1.25390625,0.25390625);
\draw[fill=white] (0.25,0.25) -- (0.2578125,0.250002599607) -- (0.265625,0.250000057899) -- (0.2734375,0.250000394821) -- (0.28125,0.250000030063) -- (0.2890625,0.25000000749) -- (0.296875,0.250000026699) -- (0.3046875,0.250000004954) -- (0.3125,0.250000138013) -- (0.3203125,0.250002799238) -- (0.328125,0.250000087646) -- (0.3359375,0.25000629921) -- (0.34375,0.250000008552) -- (0.3515625,0.250000026996) -- (0.359375,0.250035501127) -- (0.3671875,0.250000097818) -- (0.375,0.252095661608) -- (0.3828125,0.250000023756) -- (0.390625,0.250000212604) -- (0.3984375,0.250002715215) -- (0.40625,0.250000093884) -- (0.4140625,0.250000001252) -- (0.421875,0.250000000164) -- (0.4296875,0.25000073077) -- (0.4375,0.250000045476) -- (0.4453125,0.250000000001) -- (0.453125,0.250000071543) -- (0.4609375,0.250001628276) -- (0.46875,0.250000046031) -- (0.4765625,0.250000000121) -- (0.484375,0.250000158614) -- (0.4921875,0.250000000156) -- (0.5,0.250000000002) -- (0.5078125,0.250000033745) -- (0.515625,0.250002706042) -- (0.5234375,0.250000000725) -- (0.53125,0.250000016966) -- (0.5390625,0.250000402257) -- (0.546875,0.250000031635) -- (0.5546875,0.250000006194) -- (0.5625,0.250000753558) -- (0.5703125,0.25000287637) -- (0.578125,0.250000000391) -- (0.5859375,0.250000088376) -- (0.59375,0.250000002354) -- (0.6015625,0.250000146786) -- (0.609375,0.250000084159) -- (0.6171875,0.250000736924) -- (0.625,0.250000043484) -- (0.6328125,0.250000103062) -- (0.640625,0.250000000018) -- (0.6484375,0.250009907125) -- (0.65625,0.25000058525) -- (0.6640625,0.250000880455) -- (0.671875,0.252318323666) -- (0.6796875,0.250000000001) -- (0.6875,0.250008232107) -- (0.6953125,0.250000080649) -- (0.703125,0.250000000007) -- (0.7109375,0.250000021982) -- (0.71875,0.250002167717) -- (0.7265625,0.250000000063) -- (0.734375,0.250000000035) -- (0.7421875,0.250000073332) -- (0.75,0.25000031484) -- (0.7578125,0.250000442231) -- (0.765625,0.250000000936) -- (0.7734375,0.25000065248) -- (0.78125,0.250000069406) -- (0.7890625,0.250001272365) -- (0.796875,0.250000104385) -- (0.8046875,0.250000001624) -- (0.8125,0.250000166557) -- (0.8203125,0.250000021113) -- (0.828125,0.25001062315) -- (0.8359375,0.250000000761) -- (0.84375,0.250000006486) -- (0.8515625,0.250000001346) -- (0.859375,0.250000009667) -- (0.8671875,0.25000001892) -- (0.875,0.250000124419) -- (0.8828125,0.250080651172) -- (0.890625,0.250008606698) -- (0.8984375,0.250000000392) -- (0.90625,0.250001997563) -- (0.9140625,0.250000175678) -- (0.921875,0.250001304805) -- (0.9296875,0.250052285915) -- (0.9375,0.250000142767) -- (0.9453125,0.250000009467) -- (0.953125,0.25000000005) -- (0.9609375,0.250000475404) -- (0.96875,0.250002997375) -- (0.9765625,0.250003235692) -- (0.984375,0.250000086934) -- (0.9921875,0.250000011313) -- (1.0,0.250000000054) -- (1.0078125,0.250000003799) -- (1.015625,0.250000014546) -- (1.0234375,0.250000218784) -- (1.03125,0.250000022013) -- (1.0390625,0.250000099267) -- (1.046875,0.2500000212) -- (1.0546875,0.250001703576) -- (1.0625,0.250104166743) -- (1.0703125,0.250084345774) -- (1.078125,0.250014496343) -- (1.0859375,0.250000157576) -- (1.09375,0.250000000034) -- (1.1015625,0.250000001683) -- (1.109375,0.250015891955) -- (1.1171875,0.250000023071) -- (1.125,0.250000591588) -- (1.1328125,0.25000003771) -- (1.140625,0.293089442659) -- (1.1484375,0.250000000377) -- (1.15625,0.250000003419) -- (1.1640625,0.250001361269) -- (1.171875,0.25000000215) -- (1.1796875,0.250013954775) -- (1.1875,0.25000020387) -- (1.1953125,0.250000037714) -- (1.203125,0.250000000335) -- (1.2109375,0.250000733093) -- (1.21875,0.250000067234) -- (1.2265625,0.250000000337) -- (1.234375,0.250006565737) -- (1.2421875,0.250000097056) -- (1.25,0.25) -- (1,0) -- (0,0) -- cycle;
\draw (0.25,0.25) -- (0.2578125,0.250002599607) -- (0.265625,0.250000057899) -- (0.2734375,0.250000394821) -- (0.28125,0.250000030063) -- (0.2890625,0.25000000749) -- (0.296875,0.250000026699) -- (0.3046875,0.250000004954) -- (0.3125,0.250000138013) -- (0.3203125,0.250002799238) -- (0.328125,0.250000087646) -- (0.3359375,0.25000629921) -- (0.34375,0.250000008552) -- (0.3515625,0.250000026996) -- (0.359375,0.250035501127) -- (0.3671875,0.250000097818) -- (0.375,0.252095661608) -- (0.3828125,0.250000023756) -- (0.390625,0.250000212604) -- (0.3984375,0.250002715215) -- (0.40625,0.250000093884) -- (0.4140625,0.250000001252) -- (0.421875,0.250000000164) -- (0.4296875,0.25000073077) -- (0.4375,0.250000045476) -- (0.4453125,0.250000000001) -- (0.453125,0.250000071543) -- (0.4609375,0.250001628276) -- (0.46875,0.250000046031) -- (0.4765625,0.250000000121) -- (0.484375,0.250000158614) -- (0.4921875,0.250000000156) -- (0.5,0.250000000002) -- (0.5078125,0.250000033745) -- (0.515625,0.250002706042) -- (0.5234375,0.250000000725) -- (0.53125,0.250000016966) -- (0.5390625,0.250000402257) -- (0.546875,0.250000031635) -- (0.5546875,0.250000006194) -- (0.5625,0.250000753558) -- (0.5703125,0.25000287637) -- (0.578125,0.250000000391) -- (0.5859375,0.250000088376) -- (0.59375,0.250000002354) -- (0.6015625,0.250000146786) -- (0.609375,0.250000084159) -- (0.6171875,0.250000736924) -- (0.625,0.250000043484) -- (0.6328125,0.250000103062) -- (0.640625,0.250000000018) -- (0.6484375,0.250009907125) -- (0.65625,0.25000058525) -- (0.6640625,0.250000880455) -- (0.671875,0.252318323666) -- (0.6796875,0.250000000001) -- (0.6875,0.250008232107) -- (0.6953125,0.250000080649) -- (0.703125,0.250000000007) -- (0.7109375,0.250000021982) -- (0.71875,0.250002167717) -- (0.7265625,0.250000000063) -- (0.734375,0.250000000035) -- (0.7421875,0.250000073332) -- (0.75,0.25000031484) -- (0.7578125,0.250000442231) -- (0.765625,0.250000000936) -- (0.7734375,0.25000065248) -- (0.78125,0.250000069406) -- (0.7890625,0.250001272365) -- (0.796875,0.250000104385) -- (0.8046875,0.250000001624) -- (0.8125,0.250000166557) -- (0.8203125,0.250000021113) -- (0.828125,0.25001062315) -- (0.8359375,0.250000000761) -- (0.84375,0.250000006486) -- (0.8515625,0.250000001346) -- (0.859375,0.250000009667) -- (0.8671875,0.25000001892) -- (0.875,0.250000124419) -- (0.8828125,0.250080651172) -- (0.890625,0.250008606698) -- (0.8984375,0.250000000392) -- (0.90625,0.250001997563) -- (0.9140625,0.250000175678) -- (0.921875,0.250001304805) -- (0.9296875,0.250052285915) -- (0.9375,0.250000142767) -- (0.9453125,0.250000009467) -- (0.953125,0.25000000005) -- (0.9609375,0.250000475404) -- (0.96875,0.250002997375) -- (0.9765625,0.250003235692) -- (0.984375,0.250000086934) -- (0.9921875,0.250000011313) -- (1.0,0.250000000054) -- (1.0078125,0.250000003799) -- (1.015625,0.250000014546) -- (1.0234375,0.250000218784) -- (1.03125,0.250000022013) -- (1.0390625,0.250000099267) -- (1.046875,0.2500000212) -- (1.0546875,0.250001703576) -- (1.0625,0.250104166743) -- (1.0703125,0.250084345774) -- (1.078125,0.250014496343) -- (1.0859375,0.250000157576) -- (1.09375,0.250000000034) -- (1.1015625,0.250000001683) -- (1.109375,0.250015891955) -- (1.1171875,0.250000023071) -- (1.125,0.250000591588) -- (1.1328125,0.25000003771) -- (1.140625,0.293089442659) -- (1.1484375,0.250000000377) -- (1.15625,0.250000003419) -- (1.1640625,0.250001361269) -- (1.171875,0.25000000215) -- (1.1796875,0.250013954775) -- (1.1875,0.25000020387) -- (1.1953125,0.250000037714) -- (1.203125,0.250000000335) -- (1.2109375,0.250000733093) -- (1.21875,0.250000067234) -- (1.2265625,0.250000000337) -- (1.234375,0.250006565737) -- (1.2421875,0.250000097056) -- (1.25,0.25);
\draw[fill=white] (0.24609375,0.24609375) -- (0.25390625,0.246093751006) -- (0.26171875,0.246093959681) -- (0.26953125,0.246185624026) -- (0.27734375,0.246093772671) -- (0.28515625,0.246093750918) -- (0.29296875,0.24609379994) -- (0.30078125,0.246230987732) -- (0.30859375,0.24611022241) -- (0.31640625,0.246093750071) -- (0.32421875,0.24609376178) -- (0.33203125,0.246093750002) -- (0.33984375,0.246110420557) -- (0.34765625,0.246093750902) -- (0.35546875,0.246093750403) -- (0.36328125,0.246093753391) -- (0.37109375,0.246093786858) -- (0.37890625,0.246093782894) -- (0.38671875,0.246093871653) -- (0.39453125,0.246094997728) -- (0.40234375,0.246094009841) -- (0.41015625,0.246093758854) -- (0.41796875,0.246093762226) -- (0.42578125,0.246093751248) -- (0.43359375,0.246099931911) -- (0.44140625,0.246093799867) -- (0.44921875,0.246147925058) -- (0.45703125,0.24609375475) -- (0.46484375,0.246094090348) -- (0.47265625,0.246094021166) -- (0.48046875,0.246093782492) -- (0.48828125,0.246094639625) -- (0.49609375,0.246093750938) -- (0.50390625,0.246093752297) -- (0.51171875,0.246093775095) -- (0.51953125,0.246095043852) -- (0.52734375,0.246093750087) -- (0.53515625,0.24609390973) -- (0.54296875,0.246093750003) -- (0.55078125,0.246104456983) -- (0.55859375,0.246095271416) -- (0.56640625,0.24609510546) -- (0.57421875,0.246093750231) -- (0.58203125,0.246112539532) -- (0.58984375,0.246093762393) -- (0.59765625,0.246093750443) -- (0.60546875,0.246093906838) -- (0.61328125,0.246093750063) -- (0.62109375,0.246093750707) -- (0.62890625,0.246093750001) -- (0.63671875,0.246093751052) -- (0.64453125,0.24609375157) -- (0.65234375,0.246093751731) -- (0.66015625,0.24625333126) -- (0.66796875,0.246093904435) -- (0.67578125,0.246093750588) -- (0.68359375,0.246093764852) -- (0.69140625,0.246094728721) -- (0.69921875,0.246126580044) -- (0.70703125,0.246129986181) -- (0.71484375,0.246093983898) -- (0.72265625,0.246093795956) -- (0.73046875,0.246093750278) -- (0.73828125,0.246100065634) -- (0.74609375,0.246094170671) -- (0.75390625,0.246093750003) -- (0.76171875,0.246093795846) -- (0.76953125,0.246094738398) -- (0.77734375,0.246093774474) -- (0.78515625,0.24609375) -- (0.79296875,0.246164805753) -- (0.80078125,0.246104438774) -- (0.80859375,0.24609375118) -- (0.81640625,0.246093850702) -- (0.82421875,0.246098404268) -- (0.83203125,0.24609375) -- (0.83984375,0.246094479743) -- (0.84765625,0.246093750948) -- (0.85546875,0.24609375426) -- (0.86328125,0.246093773754) -- (0.87109375,0.246093750017) -- (0.87890625,0.246093750005) -- (0.88671875,0.246093757645) -- (0.89453125,0.246096887066) -- (0.90234375,0.24609377656) -- (0.91015625,0.246093778077) -- (0.91796875,0.246094005516) -- (0.92578125,0.257492693324) -- (0.93359375,0.246093750884) -- (0.94140625,0.246093763519) -- (0.94921875,0.246093826662) -- (0.95703125,0.24609375002) -- (0.96484375,0.246132051372) -- (0.97265625,0.246093751039) -- (0.98046875,0.246631959702) -- (0.98828125,0.246093954812) -- (0.99609375,0.24609380595) -- (1.00390625,0.246093752192) -- (1.01171875,0.246101892635) -- (1.01953125,0.246093758885) -- (1.02734375,0.246094180278) -- (1.03515625,0.246095415098) -- (1.04296875,0.246093845148) -- (1.05078125,0.246093750411) -- (1.05859375,0.246095025317) -- (1.06640625,0.246093750003) -- (1.07421875,0.246094594346) -- (1.08203125,0.246136612939) -- (1.08984375,0.246094581097) -- (1.09765625,0.246093750034) -- (1.10546875,0.246093812072) -- (1.11328125,0.246095152244) -- (1.12109375,0.246093771389) -- (1.12890625,0.246093750708) -- (1.13671875,0.246093758554) -- (1.14453125,0.246093752224) -- (1.15234375,0.246093802673) -- (1.16015625,0.24609375018) -- (1.16796875,0.246093755125) -- (1.17578125,0.246093772862) -- (1.18359375,0.246093751036) -- (1.19140625,0.246094044707) -- (1.19921875,0.246093866384) -- (1.20703125,0.246093822334) -- (1.21484375,0.246093767172) -- (1.22265625,0.246093841439) -- (1.23046875,0.246094238338) -- (1.23828125,0.246094250395) -- (1.24609375,0.24609375) -- (1,0) -- (0,0) -- cycle;
\draw (0.24609375,0.24609375) -- (0.25390625,0.246093751006) -- (0.26171875,0.246093959681) -- (0.26953125,0.246185624026) -- (0.27734375,0.246093772671) -- (0.28515625,0.246093750918) -- (0.29296875,0.24609379994) -- (0.30078125,0.246230987732) -- (0.30859375,0.24611022241) -- (0.31640625,0.246093750071) -- (0.32421875,0.24609376178) -- (0.33203125,0.246093750002) -- (0.33984375,0.246110420557) -- (0.34765625,0.246093750902) -- (0.35546875,0.246093750403) -- (0.36328125,0.246093753391) -- (0.37109375,0.246093786858) -- (0.37890625,0.246093782894) -- (0.38671875,0.246093871653) -- (0.39453125,0.246094997728) -- (0.40234375,0.246094009841) -- (0.41015625,0.246093758854) -- (0.41796875,0.246093762226) -- (0.42578125,0.246093751248) -- (0.43359375,0.246099931911) -- (0.44140625,0.246093799867) -- (0.44921875,0.246147925058) -- (0.45703125,0.24609375475) -- (0.46484375,0.246094090348) -- (0.47265625,0.246094021166) -- (0.48046875,0.246093782492) -- (0.48828125,0.246094639625) -- (0.49609375,0.246093750938) -- (0.50390625,0.246093752297) -- (0.51171875,0.246093775095) -- (0.51953125,0.246095043852) -- (0.52734375,0.246093750087) -- (0.53515625,0.24609390973) -- (0.54296875,0.246093750003) -- (0.55078125,0.246104456983) -- (0.55859375,0.246095271416) -- (0.56640625,0.24609510546) -- (0.57421875,0.246093750231) -- (0.58203125,0.246112539532) -- (0.58984375,0.246093762393) -- (0.59765625,0.246093750443) -- (0.60546875,0.246093906838) -- (0.61328125,0.246093750063) -- (0.62109375,0.246093750707) -- (0.62890625,0.246093750001) -- (0.63671875,0.246093751052) -- (0.64453125,0.24609375157) -- (0.65234375,0.246093751731) -- (0.66015625,0.24625333126) -- (0.66796875,0.246093904435) -- (0.67578125,0.246093750588) -- (0.68359375,0.246093764852) -- (0.69140625,0.246094728721) -- (0.69921875,0.246126580044) -- (0.70703125,0.246129986181) -- (0.71484375,0.246093983898) -- (0.72265625,0.246093795956) -- (0.73046875,0.246093750278) -- (0.73828125,0.246100065634) -- (0.74609375,0.246094170671) -- (0.75390625,0.246093750003) -- (0.76171875,0.246093795846) -- (0.76953125,0.246094738398) -- (0.77734375,0.246093774474) -- (0.78515625,0.24609375) -- (0.79296875,0.246164805753) -- (0.80078125,0.246104438774) -- (0.80859375,0.24609375118) -- (0.81640625,0.246093850702) -- (0.82421875,0.246098404268) -- (0.83203125,0.24609375) -- (0.83984375,0.246094479743) -- (0.84765625,0.246093750948) -- (0.85546875,0.24609375426) -- (0.86328125,0.246093773754) -- (0.87109375,0.246093750017) -- (0.87890625,0.246093750005) -- (0.88671875,0.246093757645) -- (0.89453125,0.246096887066) -- (0.90234375,0.24609377656) -- (0.91015625,0.246093778077) -- (0.91796875,0.246094005516) -- (0.92578125,0.257492693324) -- (0.93359375,0.246093750884) -- (0.94140625,0.246093763519) -- (0.94921875,0.246093826662) -- (0.95703125,0.24609375002) -- (0.96484375,0.246132051372) -- (0.97265625,0.246093751039) -- (0.98046875,0.246631959702) -- (0.98828125,0.246093954812) -- (0.99609375,0.24609380595) -- (1.00390625,0.246093752192) -- (1.01171875,0.246101892635) -- (1.01953125,0.246093758885) -- (1.02734375,0.246094180278) -- (1.03515625,0.246095415098) -- (1.04296875,0.246093845148) -- (1.05078125,0.246093750411) -- (1.05859375,0.246095025317) -- (1.06640625,0.246093750003) -- (1.07421875,0.246094594346) -- (1.08203125,0.246136612939) -- (1.08984375,0.246094581097) -- (1.09765625,0.246093750034) -- (1.10546875,0.246093812072) -- (1.11328125,0.246095152244) -- (1.12109375,0.246093771389) -- (1.12890625,0.246093750708) -- (1.13671875,0.246093758554) -- (1.14453125,0.246093752224) -- (1.15234375,0.246093802673) -- (1.16015625,0.24609375018) -- (1.16796875,0.246093755125) -- (1.17578125,0.246093772862) -- (1.18359375,0.246093751036) -- (1.19140625,0.246094044707) -- (1.19921875,0.246093866384) -- (1.20703125,0.246093822334) -- (1.21484375,0.246093767172) -- (1.22265625,0.246093841439) -- (1.23046875,0.246094238338) -- (1.23828125,0.246094250395) -- (1.24609375,0.24609375);
\draw[fill=white] (0.2421875,0.2421875) -- (0.25,0.242187500952) -- (0.2578125,0.242187500464) -- (0.265625,0.242187520439) -- (0.2734375,0.242187515686) -- (0.28125,0.242187500001) -- (0.2890625,0.242187727837) -- (0.296875,0.242194264867) -- (0.3046875,0.24218750003) -- (0.3125,0.242187500059) -- (0.3203125,0.242187590463) -- (0.328125,0.242187502498) -- (0.3359375,0.242187970668) -- (0.34375,0.242187500006) -- (0.3515625,0.242187500405) -- (0.359375,0.242187500391) -- (0.3671875,0.242187500569) -- (0.375,0.242187569704) -- (0.3828125,0.242187500288) -- (0.390625,0.242187561173) -- (0.3984375,0.246502030888) -- (0.40625,0.242187500052) -- (0.4140625,0.242187673383) -- (0.421875,0.242187501821) -- (0.4296875,0.2421875) -- (0.4375,0.242187500015) -- (0.4453125,0.242187508272) -- (0.453125,0.242187503434) -- (0.4609375,0.242242571837) -- (0.46875,0.242187525822) -- (0.4765625,0.242187552963) -- (0.484375,0.242187500444) -- (0.4921875,0.242187501527) -- (0.5,0.242187500049) -- (0.5078125,0.242188120498) -- (0.515625,0.242279514389) -- (0.5234375,0.242187585529) -- (0.53125,0.242187746394) -- (0.5390625,0.242187550126) -- (0.546875,0.242187533893) -- (0.5546875,0.242187608573) -- (0.5625,0.242187852635) -- (0.5703125,0.242187956225) -- (0.578125,0.242187988185) -- (0.5859375,0.242187500023) -- (0.59375,0.242188076626) -- (0.6015625,0.242187501207) -- (0.609375,0.242187506932) -- (0.6171875,0.242187533401) -- (0.625,0.242227894838) -- (0.6328125,0.242187500001) -- (0.640625,0.242187584076) -- (0.6484375,0.242187713938) -- (0.65625,0.24218750762) -- (0.6640625,0.242187500506) -- (0.671875,0.242187500766) -- (0.6796875,0.242187787919) -- (0.6875,0.242187501482) -- (0.6953125,0.242187500793) -- (0.703125,0.242187500485) -- (0.7109375,0.242187665547) -- (0.71875,0.242187500042) -- (0.7265625,0.242187505924) -- (0.734375,0.242187535121) -- (0.7421875,0.242187500002) -- (0.75,0.242187783025) -- (0.7578125,0.242187501956) -- (0.765625,0.242187500009) -- (0.7734375,0.242191935781) -- (0.78125,0.242187653517) -- (0.7890625,0.24249094825) -- (0.796875,0.242187503115) -- (0.8046875,0.242187542726) -- (0.8125,0.242187500026) -- (0.8203125,0.242188449968) -- (0.828125,0.242188479811) -- (0.8359375,0.242187502956) -- (0.84375,0.242187509034) -- (0.8515625,0.242187500124) -- (0.859375,0.242187546653) -- (0.8671875,0.242187542713) -- (0.875,0.242188114631) -- (0.8828125,0.24218750031) -- (0.890625,0.243090038756) -- (0.8984375,0.242187500033) -- (0.90625,0.242187932087) -- (0.9140625,0.242187914986) -- (0.921875,0.24218750011) -- (0.9296875,0.242187500531) -- (0.9375,0.242187623394) -- (0.9453125,0.242190503197) -- (0.953125,0.242187500007) -- (0.9609375,0.242187511488) -- (0.96875,0.242187643724) -- (0.9765625,0.242187502161) -- (0.984375,0.242187502073) -- (0.9921875,0.242187804747) -- (1.0,0.24218925299) -- (1.0078125,0.24218835378) -- (1.015625,0.24218751972) -- (1.0234375,0.242187556462) -- (1.03125,0.242187572603) -- (1.0390625,0.242187501115) -- (1.046875,0.242187827197) -- (1.0546875,0.242187506272) -- (1.0625,0.242187500089) -- (1.0703125,0.242187506362) -- (1.078125,0.24218750161) -- (1.0859375,0.242188239152) -- (1.09375,0.242187500785) -- (1.1015625,0.242300880187) -- (1.109375,0.242187501166) -- (1.1171875,0.242187500008) -- (1.125,0.242195888601) -- (1.1328125,0.242187500492) -- (1.140625,0.24218756361) -- (1.1484375,0.242266747937) -- (1.15625,0.242187505791) -- (1.1640625,0.242303359147) -- (1.171875,0.242189254468) -- (1.1796875,0.242196289942) -- (1.1875,0.24218763333) -- (1.1953125,0.24218750525) -- (1.203125,0.242187500012) -- (1.2109375,0.242187511486) -- (1.21875,0.242189481789) -- (1.2265625,0.242187653059) -- (1.234375,0.242187504369) -- (1.2421875,0.2421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.2421875,0.2421875) -- (0.25,0.242187500952) -- (0.2578125,0.242187500464) -- (0.265625,0.242187520439) -- (0.2734375,0.242187515686) -- (0.28125,0.242187500001) -- (0.2890625,0.242187727837) -- (0.296875,0.242194264867) -- (0.3046875,0.24218750003) -- (0.3125,0.242187500059) -- (0.3203125,0.242187590463) -- (0.328125,0.242187502498) -- (0.3359375,0.242187970668) -- (0.34375,0.242187500006) -- (0.3515625,0.242187500405) -- (0.359375,0.242187500391) -- (0.3671875,0.242187500569) -- (0.375,0.242187569704) -- (0.3828125,0.242187500288) -- (0.390625,0.242187561173) -- (0.3984375,0.246502030888) -- (0.40625,0.242187500052) -- (0.4140625,0.242187673383) -- (0.421875,0.242187501821) -- (0.4296875,0.2421875) -- (0.4375,0.242187500015) -- (0.4453125,0.242187508272) -- (0.453125,0.242187503434) -- (0.4609375,0.242242571837) -- (0.46875,0.242187525822) -- (0.4765625,0.242187552963) -- (0.484375,0.242187500444) -- (0.4921875,0.242187501527) -- (0.5,0.242187500049) -- (0.5078125,0.242188120498) -- (0.515625,0.242279514389) -- (0.5234375,0.242187585529) -- (0.53125,0.242187746394) -- (0.5390625,0.242187550126) -- (0.546875,0.242187533893) -- (0.5546875,0.242187608573) -- (0.5625,0.242187852635) -- (0.5703125,0.242187956225) -- (0.578125,0.242187988185) -- (0.5859375,0.242187500023) -- (0.59375,0.242188076626) -- (0.6015625,0.242187501207) -- (0.609375,0.242187506932) -- (0.6171875,0.242187533401) -- (0.625,0.242227894838) -- (0.6328125,0.242187500001) -- (0.640625,0.242187584076) -- (0.6484375,0.242187713938) -- (0.65625,0.24218750762) -- (0.6640625,0.242187500506) -- (0.671875,0.242187500766) -- (0.6796875,0.242187787919) -- (0.6875,0.242187501482) -- (0.6953125,0.242187500793) -- (0.703125,0.242187500485) -- (0.7109375,0.242187665547) -- (0.71875,0.242187500042) -- (0.7265625,0.242187505924) -- (0.734375,0.242187535121) -- (0.7421875,0.242187500002) -- (0.75,0.242187783025) -- (0.7578125,0.242187501956) -- (0.765625,0.242187500009) -- (0.7734375,0.242191935781) -- (0.78125,0.242187653517) -- (0.7890625,0.24249094825) -- (0.796875,0.242187503115) -- (0.8046875,0.242187542726) -- (0.8125,0.242187500026) -- (0.8203125,0.242188449968) -- (0.828125,0.242188479811) -- (0.8359375,0.242187502956) -- (0.84375,0.242187509034) -- (0.8515625,0.242187500124) -- (0.859375,0.242187546653) -- (0.8671875,0.242187542713) -- (0.875,0.242188114631) -- (0.8828125,0.24218750031) -- (0.890625,0.243090038756) -- (0.8984375,0.242187500033) -- (0.90625,0.242187932087) -- (0.9140625,0.242187914986) -- (0.921875,0.24218750011) -- (0.9296875,0.242187500531) -- (0.9375,0.242187623394) -- (0.9453125,0.242190503197) -- (0.953125,0.242187500007) -- (0.9609375,0.242187511488) -- (0.96875,0.242187643724) -- (0.9765625,0.242187502161) -- (0.984375,0.242187502073) -- (0.9921875,0.242187804747) -- (1.0,0.24218925299) -- (1.0078125,0.24218835378) -- (1.015625,0.24218751972) -- (1.0234375,0.242187556462) -- (1.03125,0.242187572603) -- (1.0390625,0.242187501115) -- (1.046875,0.242187827197) -- (1.0546875,0.242187506272) -- (1.0625,0.242187500089) -- (1.0703125,0.242187506362) -- (1.078125,0.24218750161) -- (1.0859375,0.242188239152) -- (1.09375,0.242187500785) -- (1.1015625,0.242300880187) -- (1.109375,0.242187501166) -- (1.1171875,0.242187500008) -- (1.125,0.242195888601) -- (1.1328125,0.242187500492) -- (1.140625,0.24218756361) -- (1.1484375,0.242266747937) -- (1.15625,0.242187505791) -- (1.1640625,0.242303359147) -- (1.171875,0.242189254468) -- (1.1796875,0.242196289942) -- (1.1875,0.24218763333) -- (1.1953125,0.24218750525) -- (1.203125,0.242187500012) -- (1.2109375,0.242187511486) -- (1.21875,0.242189481789) -- (1.2265625,0.242187653059) -- (1.234375,0.242187504369) -- (1.2421875,0.2421875);
\draw[fill=white] (0.23828125,0.23828125) -- (0.24609375,0.238281250249) -- (0.25390625,0.238281250507) -- (0.26171875,0.238281256554) -- (0.26953125,0.238324563635) -- (0.27734375,0.238281252549) -- (0.28515625,0.238281250052) -- (0.29296875,0.238281425092) -- (0.30078125,0.238281251374) -- (0.30859375,0.238281599234) -- (0.31640625,0.238281250004) -- (0.32421875,0.23828126557) -- (0.33203125,0.238281266054) -- (0.33984375,0.238316938415) -- (0.34765625,0.238281250669) -- (0.35546875,0.238281251825) -- (0.36328125,0.238558835113) -- (0.37109375,0.238289667376) -- (0.37890625,0.238281251632) -- (0.38671875,0.238292757367) -- (0.39453125,0.238281250732) -- (0.40234375,0.23828125) -- (0.41015625,0.238281259517) -- (0.41796875,0.238281250258) -- (0.42578125,0.238381704681) -- (0.43359375,0.23828125003) -- (0.44140625,0.238281259497) -- (0.44921875,0.238281250094) -- (0.45703125,0.238281344558) -- (0.46484375,0.238281250839) -- (0.47265625,0.238281250022) -- (0.48046875,0.238281326911) -- (0.48828125,0.238284700817) -- (0.49609375,0.238282310553) -- (0.50390625,0.23828131226) -- (0.51171875,0.23828127384) -- (0.51953125,0.23828128914) -- (0.52734375,0.238281251167) -- (0.53515625,0.238281251445) -- (0.54296875,0.238281255005) -- (0.55078125,0.238281278002) -- (0.55859375,0.238281279078) -- (0.56640625,0.238281251897) -- (0.57421875,0.238281371285) -- (0.58203125,0.238281250001) -- (0.58984375,0.238281468456) -- (0.59765625,0.238281275217) -- (0.60546875,0.238281254682) -- (0.61328125,0.238281260745) -- (0.62109375,0.238281250004) -- (0.62890625,0.238284119975) -- (0.63671875,0.238281250393) -- (0.64453125,0.238281252715) -- (0.65234375,0.238281250557) -- (0.66015625,0.238281314943) -- (0.66796875,0.238281250161) -- (0.67578125,0.238281250001) -- (0.68359375,0.238281264154) -- (0.69140625,0.238281593408) -- (0.69921875,0.238281273542) -- (0.70703125,0.238281255022) -- (0.71484375,0.238281264675) -- (0.72265625,0.238281269894) -- (0.73046875,0.238281251549) -- (0.73828125,0.238281250228) -- (0.74609375,0.238281252128) -- (0.75390625,0.238281631669) -- (0.76171875,0.238283747037) -- (0.76953125,0.238281418373) -- (0.77734375,0.238281251034) -- (0.78515625,0.238281331765) -- (0.79296875,0.23828125) -- (0.80078125,0.238281658869) -- (0.80859375,0.238281315858) -- (0.81640625,0.243096393534) -- (0.82421875,0.238283689704) -- (0.83203125,0.238281416775) -- (0.83984375,0.238281250769) -- (0.84765625,0.238349690526) -- (0.85546875,0.238282835424) -- (0.86328125,0.238281351612) -- (0.87109375,0.238301005351) -- (0.87890625,0.238281440143) -- (0.88671875,0.238345666492) -- (0.89453125,0.238281250234) -- (0.90234375,0.238281383937) -- (0.91015625,0.238281250011) -- (0.91796875,0.238611512039) -- (0.92578125,0.238281268395) -- (0.93359375,0.23828125) -- (0.94140625,0.23828125021) -- (0.94921875,0.238281250037) -- (0.95703125,0.238281252004) -- (0.96484375,0.238281251788) -- (0.97265625,0.238309546043) -- (0.98046875,0.23828182745) -- (0.98828125,0.238281349069) -- (0.99609375,0.238281251339) -- (1.00390625,0.238281291934) -- (1.01171875,0.238281253812) -- (1.01953125,0.238281252236) -- (1.02734375,0.238282068957) -- (1.03515625,0.238281299369) -- (1.04296875,0.238281250157) -- (1.05078125,0.238281257517) -- (1.05859375,0.23828125003) -- (1.06640625,0.238675231631) -- (1.07421875,0.238281257887) -- (1.08203125,0.238281408846) -- (1.08984375,0.238281364957) -- (1.09765625,0.238281270769) -- (1.10546875,0.238281250299) -- (1.11328125,0.238282146748) -- (1.12109375,0.23828181399) -- (1.12890625,0.238282072867) -- (1.13671875,0.238282935349) -- (1.14453125,0.238281320219) -- (1.15234375,0.238281410351) -- (1.16015625,0.238545049137) -- (1.16796875,0.238281951575) -- (1.17578125,0.238281250919) -- (1.18359375,0.23828125044) -- (1.19140625,0.23828125) -- (1.19921875,0.238281322627) -- (1.20703125,0.238281307851) -- (1.21484375,0.238281250028) -- (1.22265625,0.238281251681) -- (1.23046875,0.238281250009) -- (1.23828125,0.23828125) -- (1,0) -- (0,0) -- cycle;
\draw (0.23828125,0.23828125) -- (0.24609375,0.238281250249) -- (0.25390625,0.238281250507) -- (0.26171875,0.238281256554) -- (0.26953125,0.238324563635) -- (0.27734375,0.238281252549) -- (0.28515625,0.238281250052) -- (0.29296875,0.238281425092) -- (0.30078125,0.238281251374) -- (0.30859375,0.238281599234) -- (0.31640625,0.238281250004) -- (0.32421875,0.23828126557) -- (0.33203125,0.238281266054) -- (0.33984375,0.238316938415) -- (0.34765625,0.238281250669) -- (0.35546875,0.238281251825) -- (0.36328125,0.238558835113) -- (0.37109375,0.238289667376) -- (0.37890625,0.238281251632) -- (0.38671875,0.238292757367) -- (0.39453125,0.238281250732) -- (0.40234375,0.23828125) -- (0.41015625,0.238281259517) -- (0.41796875,0.238281250258) -- (0.42578125,0.238381704681) -- (0.43359375,0.23828125003) -- (0.44140625,0.238281259497) -- (0.44921875,0.238281250094) -- (0.45703125,0.238281344558) -- (0.46484375,0.238281250839) -- (0.47265625,0.238281250022) -- (0.48046875,0.238281326911) -- (0.48828125,0.238284700817) -- (0.49609375,0.238282310553) -- (0.50390625,0.23828131226) -- (0.51171875,0.23828127384) -- (0.51953125,0.23828128914) -- (0.52734375,0.238281251167) -- (0.53515625,0.238281251445) -- (0.54296875,0.238281255005) -- (0.55078125,0.238281278002) -- (0.55859375,0.238281279078) -- (0.56640625,0.238281251897) -- (0.57421875,0.238281371285) -- (0.58203125,0.238281250001) -- (0.58984375,0.238281468456) -- (0.59765625,0.238281275217) -- (0.60546875,0.238281254682) -- (0.61328125,0.238281260745) -- (0.62109375,0.238281250004) -- (0.62890625,0.238284119975) -- (0.63671875,0.238281250393) -- (0.64453125,0.238281252715) -- (0.65234375,0.238281250557) -- (0.66015625,0.238281314943) -- (0.66796875,0.238281250161) -- (0.67578125,0.238281250001) -- (0.68359375,0.238281264154) -- (0.69140625,0.238281593408) -- (0.69921875,0.238281273542) -- (0.70703125,0.238281255022) -- (0.71484375,0.238281264675) -- (0.72265625,0.238281269894) -- (0.73046875,0.238281251549) -- (0.73828125,0.238281250228) -- (0.74609375,0.238281252128) -- (0.75390625,0.238281631669) -- (0.76171875,0.238283747037) -- (0.76953125,0.238281418373) -- (0.77734375,0.238281251034) -- (0.78515625,0.238281331765) -- (0.79296875,0.23828125) -- (0.80078125,0.238281658869) -- (0.80859375,0.238281315858) -- (0.81640625,0.243096393534) -- (0.82421875,0.238283689704) -- (0.83203125,0.238281416775) -- (0.83984375,0.238281250769) -- (0.84765625,0.238349690526) -- (0.85546875,0.238282835424) -- (0.86328125,0.238281351612) -- (0.87109375,0.238301005351) -- (0.87890625,0.238281440143) -- (0.88671875,0.238345666492) -- (0.89453125,0.238281250234) -- (0.90234375,0.238281383937) -- (0.91015625,0.238281250011) -- (0.91796875,0.238611512039) -- (0.92578125,0.238281268395) -- (0.93359375,0.23828125) -- (0.94140625,0.23828125021) -- (0.94921875,0.238281250037) -- (0.95703125,0.238281252004) -- (0.96484375,0.238281251788) -- (0.97265625,0.238309546043) -- (0.98046875,0.23828182745) -- (0.98828125,0.238281349069) -- (0.99609375,0.238281251339) -- (1.00390625,0.238281291934) -- (1.01171875,0.238281253812) -- (1.01953125,0.238281252236) -- (1.02734375,0.238282068957) -- (1.03515625,0.238281299369) -- (1.04296875,0.238281250157) -- (1.05078125,0.238281257517) -- (1.05859375,0.23828125003) -- (1.06640625,0.238675231631) -- (1.07421875,0.238281257887) -- (1.08203125,0.238281408846) -- (1.08984375,0.238281364957) -- (1.09765625,0.238281270769) -- (1.10546875,0.238281250299) -- (1.11328125,0.238282146748) -- (1.12109375,0.23828181399) -- (1.12890625,0.238282072867) -- (1.13671875,0.238282935349) -- (1.14453125,0.238281320219) -- (1.15234375,0.238281410351) -- (1.16015625,0.238545049137) -- (1.16796875,0.238281951575) -- (1.17578125,0.238281250919) -- (1.18359375,0.23828125044) -- (1.19140625,0.23828125) -- (1.19921875,0.238281322627) -- (1.20703125,0.238281307851) -- (1.21484375,0.238281250028) -- (1.22265625,0.238281251681) -- (1.23046875,0.238281250009) -- (1.23828125,0.23828125);
\draw[fill=white] (0.234375,0.234375) -- (0.2421875,0.234375000016) -- (0.25,0.234375000841) -- (0.2578125,0.234375212617) -- (0.265625,0.234375088766) -- (0.2734375,0.234375092947) -- (0.28125,0.234375100434) -- (0.2890625,0.234375105919) -- (0.296875,0.234376111536) -- (0.3046875,0.234382189922) -- (0.3125,0.234375943892) -- (0.3203125,0.234375429495) -- (0.328125,0.234375016663) -- (0.3359375,0.234375004741) -- (0.34375,0.234375027592) -- (0.3515625,0.234375000106) -- (0.359375,0.234375366295) -- (0.3671875,0.234376260754) -- (0.375,0.234375000088) -- (0.3828125,0.234375000111) -- (0.390625,0.234375142894) -- (0.3984375,0.234375000226) -- (0.40625,0.234391396109) -- (0.4140625,0.234375000265) -- (0.421875,0.234375004062) -- (0.4296875,0.240141043982) -- (0.4375,0.234376478348) -- (0.4453125,0.234375082337) -- (0.453125,0.234375136993) -- (0.4609375,0.234375) -- (0.46875,0.234375155347) -- (0.4765625,0.234375000196) -- (0.484375,0.234481496727) -- (0.4921875,0.234375005545) -- (0.5,0.262738819622) -- (0.5078125,0.234375000019) -- (0.515625,0.234375001661) -- (0.5234375,0.234375047341) -- (0.53125,0.234375078507) -- (0.5390625,0.234375008035) -- (0.546875,0.234375006959) -- (0.5546875,0.234375000003) -- (0.5625,0.234375000226) -- (0.5703125,0.234375000002) -- (0.578125,0.234375031049) -- (0.5859375,0.234375000091) -- (0.59375,0.234595727258) -- (0.6015625,0.234375060092) -- (0.609375,0.234375696317) -- (0.6171875,0.234375014515) -- (0.625,0.234376089588) -- (0.6328125,0.234375000217) -- (0.640625,0.234375137115) -- (0.6484375,0.234375054834) -- (0.65625,0.234375002499) -- (0.6640625,0.234674702345) -- (0.671875,0.234375000004) -- (0.6796875,0.234375001534) -- (0.6875,0.234375024595) -- (0.6953125,0.234438932581) -- (0.703125,0.234375000966) -- (0.7109375,0.234383331898) -- (0.71875,0.234396846343) -- (0.7265625,0.23437605522) -- (0.734375,0.234375090405) -- (0.7421875,0.234375000772) -- (0.75,0.234375005483) -- (0.7578125,0.234375000003) -- (0.765625,0.234399369881) -- (0.7734375,0.234375785886) -- (0.78125,0.234375008508) -- (0.7890625,0.234379162002) -- (0.796875,0.234375000001) -- (0.8046875,0.234375008014) -- (0.8125,0.234375000001) -- (0.8203125,0.234375000134) -- (0.828125,0.234375000067) -- (0.8359375,0.234388980456) -- (0.84375,0.234375000027) -- (0.8515625,0.234375162552) -- (0.859375,0.234375000074) -- (0.8671875,0.234375082926) -- (0.875,0.234375000496) -- (0.8828125,0.234375072796) -- (0.890625,0.23437500385) -- (0.8984375,0.234375000055) -- (0.90625,0.234375000018) -- (0.9140625,0.234375000003) -- (0.921875,0.234375000288) -- (0.9296875,0.234375001173) -- (0.9375,0.234375465632) -- (0.9453125,0.234375070387) -- (0.953125,0.23440343578) -- (0.9609375,0.234376185541) -- (0.96875,0.234375000162) -- (0.9765625,0.234411308633) -- (0.984375,0.234375008913) -- (0.9921875,0.234375000753) -- (1.0,0.234375000005) -- (1.0078125,0.234379821932) -- (1.015625,0.240180260714) -- (1.0234375,0.234375001212) -- (1.03125,0.234375048485) -- (1.0390625,0.234375000004) -- (1.046875,0.234590690205) -- (1.0546875,0.234377021529) -- (1.0625,0.234375013849) -- (1.0703125,0.234375000008) -- (1.078125,0.234375000567) -- (1.0859375,0.234375257705) -- (1.09375,0.234375010425) -- (1.1015625,0.234375000034) -- (1.109375,0.234375000092) -- (1.1171875,0.234375113702) -- (1.125,0.234375141456) -- (1.1328125,0.234379244383) -- (1.140625,0.234375008536) -- (1.1484375,0.234376123322) -- (1.15625,0.234375082463) -- (1.1640625,0.23437625823) -- (1.171875,0.234375000545) -- (1.1796875,0.234375042816) -- (1.1875,0.234382242699) -- (1.1953125,0.234375000437) -- (1.203125,0.234375000018) -- (1.2109375,0.234375000001) -- (1.21875,0.234375000212) -- (1.2265625,0.23437540759) -- (1.234375,0.234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.234375,0.234375) -- (0.2421875,0.234375000016) -- (0.25,0.234375000841) -- (0.2578125,0.234375212617) -- (0.265625,0.234375088766) -- (0.2734375,0.234375092947) -- (0.28125,0.234375100434) -- (0.2890625,0.234375105919) -- (0.296875,0.234376111536) -- (0.3046875,0.234382189922) -- (0.3125,0.234375943892) -- (0.3203125,0.234375429495) -- (0.328125,0.234375016663) -- (0.3359375,0.234375004741) -- (0.34375,0.234375027592) -- (0.3515625,0.234375000106) -- (0.359375,0.234375366295) -- (0.3671875,0.234376260754) -- (0.375,0.234375000088) -- (0.3828125,0.234375000111) -- (0.390625,0.234375142894) -- (0.3984375,0.234375000226) -- (0.40625,0.234391396109) -- (0.4140625,0.234375000265) -- (0.421875,0.234375004062) -- (0.4296875,0.240141043982) -- (0.4375,0.234376478348) -- (0.4453125,0.234375082337) -- (0.453125,0.234375136993) -- (0.4609375,0.234375) -- (0.46875,0.234375155347) -- (0.4765625,0.234375000196) -- (0.484375,0.234481496727) -- (0.4921875,0.234375005545) -- (0.5,0.262738819622) -- (0.5078125,0.234375000019) -- (0.515625,0.234375001661) -- (0.5234375,0.234375047341) -- (0.53125,0.234375078507) -- (0.5390625,0.234375008035) -- (0.546875,0.234375006959) -- (0.5546875,0.234375000003) -- (0.5625,0.234375000226) -- (0.5703125,0.234375000002) -- (0.578125,0.234375031049) -- (0.5859375,0.234375000091) -- (0.59375,0.234595727258) -- (0.6015625,0.234375060092) -- (0.609375,0.234375696317) -- (0.6171875,0.234375014515) -- (0.625,0.234376089588) -- (0.6328125,0.234375000217) -- (0.640625,0.234375137115) -- (0.6484375,0.234375054834) -- (0.65625,0.234375002499) -- (0.6640625,0.234674702345) -- (0.671875,0.234375000004) -- (0.6796875,0.234375001534) -- (0.6875,0.234375024595) -- (0.6953125,0.234438932581) -- (0.703125,0.234375000966) -- (0.7109375,0.234383331898) -- (0.71875,0.234396846343) -- (0.7265625,0.23437605522) -- (0.734375,0.234375090405) -- (0.7421875,0.234375000772) -- (0.75,0.234375005483) -- (0.7578125,0.234375000003) -- (0.765625,0.234399369881) -- (0.7734375,0.234375785886) -- (0.78125,0.234375008508) -- (0.7890625,0.234379162002) -- (0.796875,0.234375000001) -- (0.8046875,0.234375008014) -- (0.8125,0.234375000001) -- (0.8203125,0.234375000134) -- (0.828125,0.234375000067) -- (0.8359375,0.234388980456) -- (0.84375,0.234375000027) -- (0.8515625,0.234375162552) -- (0.859375,0.234375000074) -- (0.8671875,0.234375082926) -- (0.875,0.234375000496) -- (0.8828125,0.234375072796) -- (0.890625,0.23437500385) -- (0.8984375,0.234375000055) -- (0.90625,0.234375000018) -- (0.9140625,0.234375000003) -- (0.921875,0.234375000288) -- (0.9296875,0.234375001173) -- (0.9375,0.234375465632) -- (0.9453125,0.234375070387) -- (0.953125,0.23440343578) -- (0.9609375,0.234376185541) -- (0.96875,0.234375000162) -- (0.9765625,0.234411308633) -- (0.984375,0.234375008913) -- (0.9921875,0.234375000753) -- (1.0,0.234375000005) -- (1.0078125,0.234379821932) -- (1.015625,0.240180260714) -- (1.0234375,0.234375001212) -- (1.03125,0.234375048485) -- (1.0390625,0.234375000004) -- (1.046875,0.234590690205) -- (1.0546875,0.234377021529) -- (1.0625,0.234375013849) -- (1.0703125,0.234375000008) -- (1.078125,0.234375000567) -- (1.0859375,0.234375257705) -- (1.09375,0.234375010425) -- (1.1015625,0.234375000034) -- (1.109375,0.234375000092) -- (1.1171875,0.234375113702) -- (1.125,0.234375141456) -- (1.1328125,0.234379244383) -- (1.140625,0.234375008536) -- (1.1484375,0.234376123322) -- (1.15625,0.234375082463) -- (1.1640625,0.23437625823) -- (1.171875,0.234375000545) -- (1.1796875,0.234375042816) -- (1.1875,0.234382242699) -- (1.1953125,0.234375000437) -- (1.203125,0.234375000018) -- (1.2109375,0.234375000001) -- (1.21875,0.234375000212) -- (1.2265625,0.23437540759) -- (1.234375,0.234375);
\draw[fill=white] (0.23046875,0.23046875) -- (0.23828125,0.230468754679) -- (0.24609375,0.230469470292) -- (0.25390625,0.230468753757) -- (0.26171875,0.230468750162) -- (0.26953125,0.230468752024) -- (0.27734375,0.230468807239) -- (0.28515625,0.230468750047) -- (0.29296875,0.230468789546) -- (0.30078125,0.230468751161) -- (0.30859375,0.230468785441) -- (0.31640625,0.230468780639) -- (0.32421875,0.230468751984) -- (0.33203125,0.230468908313) -- (0.33984375,0.230468787271) -- (0.34765625,0.231312731894) -- (0.35546875,0.230468750047) -- (0.36328125,0.230472036012) -- (0.37109375,0.230468839544) -- (0.37890625,0.230468750003) -- (0.38671875,0.230468771587) -- (0.39453125,0.230468750001) -- (0.40234375,0.230468751603) -- (0.41015625,0.230468750449) -- (0.41796875,0.230472132372) -- (0.42578125,0.230468771603) -- (0.43359375,0.230468752618) -- (0.44140625,0.230468755337) -- (0.44921875,0.230476013535) -- (0.45703125,0.230468750071) -- (0.46484375,0.230468779983) -- (0.47265625,0.230468752304) -- (0.48046875,0.230468750014) -- (0.48828125,0.230468759539) -- (0.49609375,0.230478936779) -- (0.50390625,0.230468755367) -- (0.51171875,0.230470247353) -- (0.51953125,0.230469572567) -- (0.52734375,0.230468750318) -- (0.53515625,0.230468758308) -- (0.54296875,0.230468759072) -- (0.55078125,0.230468810156) -- (0.55859375,0.230468750397) -- (0.56640625,0.230469872357) -- (0.57421875,0.230468799996) -- (0.58203125,0.230487050029) -- (0.58984375,0.230468919081) -- (0.59765625,0.230470482549) -- (0.60546875,0.230469291078) -- (0.61328125,0.230490808389) -- (0.62109375,0.230468750394) -- (0.62890625,0.230468750004) -- (0.63671875,0.23046875869) -- (0.64453125,0.230480101167) -- (0.65234375,0.230523788402) -- (0.66015625,0.23046875003) -- (0.66796875,0.230468852746) -- (0.67578125,0.230468859569) -- (0.68359375,0.230468750053) -- (0.69140625,0.230468752967) -- (0.69921875,0.230508468557) -- (0.70703125,0.230469091292) -- (0.71484375,0.230468750005) -- (0.72265625,0.230468801284) -- (0.73046875,0.230468819555) -- (0.73828125,0.230468949191) -- (0.74609375,0.23046900165) -- (0.75390625,0.230468751495) -- (0.76171875,0.230468929319) -- (0.76953125,0.230468750897) -- (0.77734375,0.230468750381) -- (0.78515625,0.230468752336) -- (0.79296875,0.230468750013) -- (0.80078125,0.230471284443) -- (0.80859375,0.230468752209) -- (0.81640625,0.230468750799) -- (0.82421875,0.230468776887) -- (0.83203125,0.230469054859) -- (0.83984375,0.230469027899) -- (0.84765625,0.23063809474) -- (0.85546875,0.23046933436) -- (0.86328125,0.230468754759) -- (0.87109375,0.230468761214) -- (0.87890625,0.230468860333) -- (0.88671875,0.230468750544) -- (0.89453125,0.230469035021) -- (0.90234375,0.230468756546) -- (0.91015625,0.230470659769) -- (0.91796875,0.230469270855) -- (0.92578125,0.230468753024) -- (0.93359375,0.230468758986) -- (0.94140625,0.230468769865) -- (0.94921875,0.230468851669) -- (0.95703125,0.230469385215) -- (0.96484375,0.230468770865) -- (0.97265625,0.230468750014) -- (0.98046875,0.230468750013) -- (0.98828125,0.230472717664) -- (0.99609375,0.230469589884) -- (1.00390625,0.230468752151) -- (1.01171875,0.230468750841) -- (1.01953125,0.230468750244) -- (1.02734375,0.230474578443) -- (1.03515625,0.230472067136) -- (1.04296875,0.230494118135) -- (1.05078125,0.230468750037) -- (1.05859375,0.230558058695) -- (1.06640625,0.230468760158) -- (1.07421875,0.23046875001) -- (1.08203125,0.230468761717) -- (1.08984375,0.230468751609) -- (1.09765625,0.230470509094) -- (1.10546875,0.230468750105) -- (1.11328125,0.230469426199) -- (1.12109375,0.230545263744) -- (1.12890625,0.230468750189) -- (1.13671875,0.23046934616) -- (1.14453125,0.230468752122) -- (1.15234375,0.23046875892) -- (1.16015625,0.230469623178) -- (1.16796875,0.230468750004) -- (1.17578125,0.230469301452) -- (1.18359375,0.230468751884) -- (1.19140625,0.230468751438) -- (1.19921875,0.230468750793) -- (1.20703125,0.230468750021) -- (1.21484375,0.23046900506) -- (1.22265625,0.230468822292) -- (1.23046875,0.23046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.23046875,0.23046875) -- (0.23828125,0.230468754679) -- (0.24609375,0.230469470292) -- (0.25390625,0.230468753757) -- (0.26171875,0.230468750162) -- (0.26953125,0.230468752024) -- (0.27734375,0.230468807239) -- (0.28515625,0.230468750047) -- (0.29296875,0.230468789546) -- (0.30078125,0.230468751161) -- (0.30859375,0.230468785441) -- (0.31640625,0.230468780639) -- (0.32421875,0.230468751984) -- (0.33203125,0.230468908313) -- (0.33984375,0.230468787271) -- (0.34765625,0.231312731894) -- (0.35546875,0.230468750047) -- (0.36328125,0.230472036012) -- (0.37109375,0.230468839544) -- (0.37890625,0.230468750003) -- (0.38671875,0.230468771587) -- (0.39453125,0.230468750001) -- (0.40234375,0.230468751603) -- (0.41015625,0.230468750449) -- (0.41796875,0.230472132372) -- (0.42578125,0.230468771603) -- (0.43359375,0.230468752618) -- (0.44140625,0.230468755337) -- (0.44921875,0.230476013535) -- (0.45703125,0.230468750071) -- (0.46484375,0.230468779983) -- (0.47265625,0.230468752304) -- (0.48046875,0.230468750014) -- (0.48828125,0.230468759539) -- (0.49609375,0.230478936779) -- (0.50390625,0.230468755367) -- (0.51171875,0.230470247353) -- (0.51953125,0.230469572567) -- (0.52734375,0.230468750318) -- (0.53515625,0.230468758308) -- (0.54296875,0.230468759072) -- (0.55078125,0.230468810156) -- (0.55859375,0.230468750397) -- (0.56640625,0.230469872357) -- (0.57421875,0.230468799996) -- (0.58203125,0.230487050029) -- (0.58984375,0.230468919081) -- (0.59765625,0.230470482549) -- (0.60546875,0.230469291078) -- (0.61328125,0.230490808389) -- (0.62109375,0.230468750394) -- (0.62890625,0.230468750004) -- (0.63671875,0.23046875869) -- (0.64453125,0.230480101167) -- (0.65234375,0.230523788402) -- (0.66015625,0.23046875003) -- (0.66796875,0.230468852746) -- (0.67578125,0.230468859569) -- (0.68359375,0.230468750053) -- (0.69140625,0.230468752967) -- (0.69921875,0.230508468557) -- (0.70703125,0.230469091292) -- (0.71484375,0.230468750005) -- (0.72265625,0.230468801284) -- (0.73046875,0.230468819555) -- (0.73828125,0.230468949191) -- (0.74609375,0.23046900165) -- (0.75390625,0.230468751495) -- (0.76171875,0.230468929319) -- (0.76953125,0.230468750897) -- (0.77734375,0.230468750381) -- (0.78515625,0.230468752336) -- (0.79296875,0.230468750013) -- (0.80078125,0.230471284443) -- (0.80859375,0.230468752209) -- (0.81640625,0.230468750799) -- (0.82421875,0.230468776887) -- (0.83203125,0.230469054859) -- (0.83984375,0.230469027899) -- (0.84765625,0.23063809474) -- (0.85546875,0.23046933436) -- (0.86328125,0.230468754759) -- (0.87109375,0.230468761214) -- (0.87890625,0.230468860333) -- (0.88671875,0.230468750544) -- (0.89453125,0.230469035021) -- (0.90234375,0.230468756546) -- (0.91015625,0.230470659769) -- (0.91796875,0.230469270855) -- (0.92578125,0.230468753024) -- (0.93359375,0.230468758986) -- (0.94140625,0.230468769865) -- (0.94921875,0.230468851669) -- (0.95703125,0.230469385215) -- (0.96484375,0.230468770865) -- (0.97265625,0.230468750014) -- (0.98046875,0.230468750013) -- (0.98828125,0.230472717664) -- (0.99609375,0.230469589884) -- (1.00390625,0.230468752151) -- (1.01171875,0.230468750841) -- (1.01953125,0.230468750244) -- (1.02734375,0.230474578443) -- (1.03515625,0.230472067136) -- (1.04296875,0.230494118135) -- (1.05078125,0.230468750037) -- (1.05859375,0.230558058695) -- (1.06640625,0.230468760158) -- (1.07421875,0.23046875001) -- (1.08203125,0.230468761717) -- (1.08984375,0.230468751609) -- (1.09765625,0.230470509094) -- (1.10546875,0.230468750105) -- (1.11328125,0.230469426199) -- (1.12109375,0.230545263744) -- (1.12890625,0.230468750189) -- (1.13671875,0.23046934616) -- (1.14453125,0.230468752122) -- (1.15234375,0.23046875892) -- (1.16015625,0.230469623178) -- (1.16796875,0.230468750004) -- (1.17578125,0.230469301452) -- (1.18359375,0.230468751884) -- (1.19140625,0.230468751438) -- (1.19921875,0.230468750793) -- (1.20703125,0.230468750021) -- (1.21484375,0.23046900506) -- (1.22265625,0.230468822292) -- (1.23046875,0.23046875);
\draw[fill=white] (0.2265625,0.2265625) -- (0.234375,0.226562507745) -- (0.2421875,0.22656250003) -- (0.25,0.226562502307) -- (0.2578125,0.226562508093) -- (0.265625,0.226562500011) -- (0.2734375,0.226562507722) -- (0.28125,0.226562527275) -- (0.2890625,0.226562500567) -- (0.296875,0.226562551499) -- (0.3046875,0.226562500015) -- (0.3125,0.226562501079) -- (0.3203125,0.226562500001) -- (0.328125,0.226562500063) -- (0.3359375,0.226587053566) -- (0.34375,0.22656250055) -- (0.3515625,0.226810848868) -- (0.359375,0.226570753469) -- (0.3671875,0.226562500103) -- (0.375,0.226562532225) -- (0.3828125,0.226562833613) -- (0.390625,0.22656585046) -- (0.3984375,0.226562531954) -- (0.40625,0.226562500106) -- (0.4140625,0.226562500315) -- (0.421875,0.226562500709) -- (0.4296875,0.226562500054) -- (0.4375,0.226562512508) -- (0.4453125,0.226563590436) -- (0.453125,0.22656254999) -- (0.4609375,0.22656587753) -- (0.46875,0.226562544146) -- (0.4765625,0.226562506441) -- (0.484375,0.226562595078) -- (0.4921875,0.226564446879) -- (0.5,0.226562508315) -- (0.5078125,0.226565604197) -- (0.515625,0.226659405249) -- (0.5234375,0.22656250224) -- (0.53125,0.226562504684) -- (0.5390625,0.226562503614) -- (0.546875,0.226562530536) -- (0.5546875,0.226562523181) -- (0.5625,0.226562500386) -- (0.5703125,0.226562500441) -- (0.578125,0.226562500295) -- (0.5859375,0.226562509375) -- (0.59375,0.226562500002) -- (0.6015625,0.226562500067) -- (0.609375,0.22656251841) -- (0.6171875,0.226562546234) -- (0.625,0.226562519182) -- (0.6328125,0.226562500007) -- (0.640625,0.226562506887) -- (0.6484375,0.226593708041) -- (0.65625,0.226613267849) -- (0.6640625,0.226563413032) -- (0.671875,0.226562500623) -- (0.6796875,0.226562500967) -- (0.6875,0.226562725677) -- (0.6953125,0.226571175916) -- (0.703125,0.226562903291) -- (0.7109375,0.226562500292) -- (0.71875,0.226562503293) -- (0.7265625,0.22656250026) -- (0.734375,0.226562567308) -- (0.7421875,0.226563221802) -- (0.75,0.226568485947) -- (0.7578125,0.226562833279) -- (0.765625,0.229293497904) -- (0.7734375,0.22656250011) -- (0.78125,0.226562502642) -- (0.7890625,0.226562501053) -- (0.796875,0.226562614883) -- (0.8046875,0.226562511995) -- (0.8125,0.226562522064) -- (0.8203125,0.226562500011) -- (0.828125,0.226562501284) -- (0.8359375,0.226562667903) -- (0.84375,0.226562500004) -- (0.8515625,0.226796845471) -- (0.859375,0.226562601048) -- (0.8671875,0.22656256481) -- (0.875,0.226562500832) -- (0.8828125,0.226562567762) -- (0.890625,0.22656250738) -- (0.8984375,0.226562500033) -- (0.90625,0.226562510313) -- (0.9140625,0.226562529205) -- (0.921875,0.226563063278) -- (0.9296875,0.22656250002) -- (0.9375,0.226562633191) -- (0.9453125,0.226562519043) -- (0.953125,0.226563622851) -- (0.9609375,0.226563193734) -- (0.96875,0.226562500489) -- (0.9765625,0.226562500001) -- (0.984375,0.226562501459) -- (0.9921875,0.226563408155) -- (1.0,0.226562500002) -- (1.0078125,0.227661869171) -- (1.015625,0.226562510759) -- (1.0234375,0.226565234056) -- (1.03125,0.226562500021) -- (1.0390625,0.22656250156) -- (1.046875,0.234120717568) -- (1.0546875,0.226582194408) -- (1.0625,0.226562501676) -- (1.0703125,0.226562595135) -- (1.078125,0.226562965757) -- (1.0859375,0.226562573308) -- (1.09375,0.226562500277) -- (1.1015625,0.226562500425) -- (1.109375,0.226562500491) -- (1.1171875,0.226562500382) -- (1.125,0.226562505493) -- (1.1328125,0.226562540075) -- (1.140625,0.226562500007) -- (1.1484375,0.226562851314) -- (1.15625,0.226562500025) -- (1.1640625,0.226562573629) -- (1.171875,0.226562500195) -- (1.1796875,0.22656783942) -- (1.1875,0.226562503498) -- (1.1953125,0.226562500086) -- (1.203125,0.226562618017) -- (1.2109375,0.226562500044) -- (1.21875,0.226661746118) -- (1.2265625,0.2265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.2265625,0.2265625) -- (0.234375,0.226562507745) -- (0.2421875,0.22656250003) -- (0.25,0.226562502307) -- (0.2578125,0.226562508093) -- (0.265625,0.226562500011) -- (0.2734375,0.226562507722) -- (0.28125,0.226562527275) -- (0.2890625,0.226562500567) -- (0.296875,0.226562551499) -- (0.3046875,0.226562500015) -- (0.3125,0.226562501079) -- (0.3203125,0.226562500001) -- (0.328125,0.226562500063) -- (0.3359375,0.226587053566) -- (0.34375,0.22656250055) -- (0.3515625,0.226810848868) -- (0.359375,0.226570753469) -- (0.3671875,0.226562500103) -- (0.375,0.226562532225) -- (0.3828125,0.226562833613) -- (0.390625,0.22656585046) -- (0.3984375,0.226562531954) -- (0.40625,0.226562500106) -- (0.4140625,0.226562500315) -- (0.421875,0.226562500709) -- (0.4296875,0.226562500054) -- (0.4375,0.226562512508) -- (0.4453125,0.226563590436) -- (0.453125,0.22656254999) -- (0.4609375,0.22656587753) -- (0.46875,0.226562544146) -- (0.4765625,0.226562506441) -- (0.484375,0.226562595078) -- (0.4921875,0.226564446879) -- (0.5,0.226562508315) -- (0.5078125,0.226565604197) -- (0.515625,0.226659405249) -- (0.5234375,0.22656250224) -- (0.53125,0.226562504684) -- (0.5390625,0.226562503614) -- (0.546875,0.226562530536) -- (0.5546875,0.226562523181) -- (0.5625,0.226562500386) -- (0.5703125,0.226562500441) -- (0.578125,0.226562500295) -- (0.5859375,0.226562509375) -- (0.59375,0.226562500002) -- (0.6015625,0.226562500067) -- (0.609375,0.22656251841) -- (0.6171875,0.226562546234) -- (0.625,0.226562519182) -- (0.6328125,0.226562500007) -- (0.640625,0.226562506887) -- (0.6484375,0.226593708041) -- (0.65625,0.226613267849) -- (0.6640625,0.226563413032) -- (0.671875,0.226562500623) -- (0.6796875,0.226562500967) -- (0.6875,0.226562725677) -- (0.6953125,0.226571175916) -- (0.703125,0.226562903291) -- (0.7109375,0.226562500292) -- (0.71875,0.226562503293) -- (0.7265625,0.22656250026) -- (0.734375,0.226562567308) -- (0.7421875,0.226563221802) -- (0.75,0.226568485947) -- (0.7578125,0.226562833279) -- (0.765625,0.229293497904) -- (0.7734375,0.22656250011) -- (0.78125,0.226562502642) -- (0.7890625,0.226562501053) -- (0.796875,0.226562614883) -- (0.8046875,0.226562511995) -- (0.8125,0.226562522064) -- (0.8203125,0.226562500011) -- (0.828125,0.226562501284) -- (0.8359375,0.226562667903) -- (0.84375,0.226562500004) -- (0.8515625,0.226796845471) -- (0.859375,0.226562601048) -- (0.8671875,0.22656256481) -- (0.875,0.226562500832) -- (0.8828125,0.226562567762) -- (0.890625,0.22656250738) -- (0.8984375,0.226562500033) -- (0.90625,0.226562510313) -- (0.9140625,0.226562529205) -- (0.921875,0.226563063278) -- (0.9296875,0.22656250002) -- (0.9375,0.226562633191) -- (0.9453125,0.226562519043) -- (0.953125,0.226563622851) -- (0.9609375,0.226563193734) -- (0.96875,0.226562500489) -- (0.9765625,0.226562500001) -- (0.984375,0.226562501459) -- (0.9921875,0.226563408155) -- (1.0,0.226562500002) -- (1.0078125,0.227661869171) -- (1.015625,0.226562510759) -- (1.0234375,0.226565234056) -- (1.03125,0.226562500021) -- (1.0390625,0.22656250156) -- (1.046875,0.234120717568) -- (1.0546875,0.226582194408) -- (1.0625,0.226562501676) -- (1.0703125,0.226562595135) -- (1.078125,0.226562965757) -- (1.0859375,0.226562573308) -- (1.09375,0.226562500277) -- (1.1015625,0.226562500425) -- (1.109375,0.226562500491) -- (1.1171875,0.226562500382) -- (1.125,0.226562505493) -- (1.1328125,0.226562540075) -- (1.140625,0.226562500007) -- (1.1484375,0.226562851314) -- (1.15625,0.226562500025) -- (1.1640625,0.226562573629) -- (1.171875,0.226562500195) -- (1.1796875,0.22656783942) -- (1.1875,0.226562503498) -- (1.1953125,0.226562500086) -- (1.203125,0.226562618017) -- (1.2109375,0.226562500044) -- (1.21875,0.226661746118) -- (1.2265625,0.2265625);
\draw[fill=white] (0.22265625,0.22265625) -- (0.23046875,0.222681729059) -- (0.23828125,0.222656250316) -- (0.24609375,0.222656280313) -- (0.25390625,0.222656428975) -- (0.26171875,0.22265625) -- (0.26953125,0.222656251877) -- (0.27734375,0.222656250069) -- (0.28515625,0.222669095516) -- (0.29296875,0.222659241449) -- (0.30078125,0.222656279056) -- (0.30859375,0.222656250115) -- (0.31640625,0.222656254664) -- (0.32421875,0.222658084612) -- (0.33203125,0.22265625) -- (0.33984375,0.222656276929) -- (0.34765625,0.2226569676) -- (0.35546875,0.222656250229) -- (0.36328125,0.222656250893) -- (0.37109375,0.222949567937) -- (0.37890625,0.222656257705) -- (0.38671875,0.222658189934) -- (0.39453125,0.222656250898) -- (0.40234375,0.222664157302) -- (0.41015625,0.222656250505) -- (0.41796875,0.222656250921) -- (0.42578125,0.222656250624) -- (0.43359375,0.222656250363) -- (0.44140625,0.222656250279) -- (0.44921875,0.222656257884) -- (0.45703125,0.222656314142) -- (0.46484375,0.222656278351) -- (0.47265625,0.222656250427) -- (0.48046875,0.222656275907) -- (0.48828125,0.222656250022) -- (0.49609375,0.222656250918) -- (0.50390625,0.222657475179) -- (0.51171875,0.222656250518) -- (0.51953125,0.222656250101) -- (0.52734375,0.222656250353) -- (0.53515625,0.222656307102) -- (0.54296875,0.222703196529) -- (0.55078125,0.222656253541) -- (0.55859375,0.222656252852) -- (0.56640625,0.222656251606) -- (0.57421875,0.222656269344) -- (0.58203125,0.222656348675) -- (0.58984375,0.22265625001) -- (0.59765625,0.22265625013) -- (0.60546875,0.222656279923) -- (0.61328125,0.222938869056) -- (0.62109375,0.222656250181) -- (0.62890625,0.222656250992) -- (0.63671875,0.222656252244) -- (0.64453125,0.222664657448) -- (0.65234375,0.222656345614) -- (0.66015625,0.222671569656) -- (0.66796875,0.222656250002) -- (0.67578125,0.222656309238) -- (0.68359375,0.222656294843) -- (0.69140625,0.222656250016) -- (0.69921875,0.222656250077) -- (0.70703125,0.222656250012) -- (0.71484375,0.222681173359) -- (0.72265625,0.222657636044) -- (0.73046875,0.222656250102) -- (0.73828125,0.222656251295) -- (0.74609375,0.222656506804) -- (0.75390625,0.222656255652) -- (0.76171875,0.22265625431) -- (0.76953125,0.222656274032) -- (0.77734375,0.222656250011) -- (0.78515625,0.222656251664) -- (0.79296875,0.222656250001) -- (0.80078125,0.222676833547) -- (0.80859375,0.222656263661) -- (0.81640625,0.222656250111) -- (0.82421875,0.223142443886) -- (0.83203125,0.222656443792) -- (0.83984375,0.222656272047) -- (0.84765625,0.222656250028) -- (0.85546875,0.222656251654) -- (0.86328125,0.222656250892) -- (0.87109375,0.222656251623) -- (0.87890625,0.222656296585) -- (0.88671875,0.222656250015) -- (0.89453125,0.222656250641) -- (0.90234375,0.222658718101) -- (0.91015625,0.222656329544) -- (0.91796875,0.222656251418) -- (0.92578125,0.222659743585) -- (0.93359375,0.222656250671) -- (0.94140625,0.22265626989) -- (0.94921875,0.222656616392) -- (0.95703125,0.222660373123) -- (0.96484375,0.2226566551) -- (0.97265625,0.222656273268) -- (0.98046875,0.222659936419) -- (0.98828125,0.222656250222) -- (0.99609375,0.222656373297) -- (1.00390625,0.222656503417) -- (1.01171875,0.223521164601) -- (1.01953125,0.222656252624) -- (1.02734375,0.222656251853) -- (1.03515625,0.222656296608) -- (1.04296875,0.22265644375) -- (1.05078125,0.222657633647) -- (1.05859375,0.222656253223) -- (1.06640625,0.222656252513) -- (1.07421875,0.22265625004) -- (1.08203125,0.222656270558) -- (1.08984375,0.222656256553) -- (1.09765625,0.222656332291) -- (1.10546875,0.222656251549) -- (1.11328125,0.222656251432) -- (1.12109375,0.222667127577) -- (1.12890625,0.222658381139) -- (1.13671875,0.222657154182) -- (1.14453125,0.222656250078) -- (1.15234375,0.222656252435) -- (1.16015625,0.222656292079) -- (1.16796875,0.22321822901) -- (1.17578125,0.222667545682) -- (1.18359375,0.222656251939) -- (1.19140625,0.222659742894) -- (1.19921875,0.222656340455) -- (1.20703125,0.222656253405) -- (1.21484375,0.222656278819) -- (1.22265625,0.22265625) -- (1,0) -- (0,0) -- cycle;
\draw (0.22265625,0.22265625) -- (0.23046875,0.222681729059) -- (0.23828125,0.222656250316) -- (0.24609375,0.222656280313) -- (0.25390625,0.222656428975) -- (0.26171875,0.22265625) -- (0.26953125,0.222656251877) -- (0.27734375,0.222656250069) -- (0.28515625,0.222669095516) -- (0.29296875,0.222659241449) -- (0.30078125,0.222656279056) -- (0.30859375,0.222656250115) -- (0.31640625,0.222656254664) -- (0.32421875,0.222658084612) -- (0.33203125,0.22265625) -- (0.33984375,0.222656276929) -- (0.34765625,0.2226569676) -- (0.35546875,0.222656250229) -- (0.36328125,0.222656250893) -- (0.37109375,0.222949567937) -- (0.37890625,0.222656257705) -- (0.38671875,0.222658189934) -- (0.39453125,0.222656250898) -- (0.40234375,0.222664157302) -- (0.41015625,0.222656250505) -- (0.41796875,0.222656250921) -- (0.42578125,0.222656250624) -- (0.43359375,0.222656250363) -- (0.44140625,0.222656250279) -- (0.44921875,0.222656257884) -- (0.45703125,0.222656314142) -- (0.46484375,0.222656278351) -- (0.47265625,0.222656250427) -- (0.48046875,0.222656275907) -- (0.48828125,0.222656250022) -- (0.49609375,0.222656250918) -- (0.50390625,0.222657475179) -- (0.51171875,0.222656250518) -- (0.51953125,0.222656250101) -- (0.52734375,0.222656250353) -- (0.53515625,0.222656307102) -- (0.54296875,0.222703196529) -- (0.55078125,0.222656253541) -- (0.55859375,0.222656252852) -- (0.56640625,0.222656251606) -- (0.57421875,0.222656269344) -- (0.58203125,0.222656348675) -- (0.58984375,0.22265625001) -- (0.59765625,0.22265625013) -- (0.60546875,0.222656279923) -- (0.61328125,0.222938869056) -- (0.62109375,0.222656250181) -- (0.62890625,0.222656250992) -- (0.63671875,0.222656252244) -- (0.64453125,0.222664657448) -- (0.65234375,0.222656345614) -- (0.66015625,0.222671569656) -- (0.66796875,0.222656250002) -- (0.67578125,0.222656309238) -- (0.68359375,0.222656294843) -- (0.69140625,0.222656250016) -- (0.69921875,0.222656250077) -- (0.70703125,0.222656250012) -- (0.71484375,0.222681173359) -- (0.72265625,0.222657636044) -- (0.73046875,0.222656250102) -- (0.73828125,0.222656251295) -- (0.74609375,0.222656506804) -- (0.75390625,0.222656255652) -- (0.76171875,0.22265625431) -- (0.76953125,0.222656274032) -- (0.77734375,0.222656250011) -- (0.78515625,0.222656251664) -- (0.79296875,0.222656250001) -- (0.80078125,0.222676833547) -- (0.80859375,0.222656263661) -- (0.81640625,0.222656250111) -- (0.82421875,0.223142443886) -- (0.83203125,0.222656443792) -- (0.83984375,0.222656272047) -- (0.84765625,0.222656250028) -- (0.85546875,0.222656251654) -- (0.86328125,0.222656250892) -- (0.87109375,0.222656251623) -- (0.87890625,0.222656296585) -- (0.88671875,0.222656250015) -- (0.89453125,0.222656250641) -- (0.90234375,0.222658718101) -- (0.91015625,0.222656329544) -- (0.91796875,0.222656251418) -- (0.92578125,0.222659743585) -- (0.93359375,0.222656250671) -- (0.94140625,0.22265626989) -- (0.94921875,0.222656616392) -- (0.95703125,0.222660373123) -- (0.96484375,0.2226566551) -- (0.97265625,0.222656273268) -- (0.98046875,0.222659936419) -- (0.98828125,0.222656250222) -- (0.99609375,0.222656373297) -- (1.00390625,0.222656503417) -- (1.01171875,0.223521164601) -- (1.01953125,0.222656252624) -- (1.02734375,0.222656251853) -- (1.03515625,0.222656296608) -- (1.04296875,0.22265644375) -- (1.05078125,0.222657633647) -- (1.05859375,0.222656253223) -- (1.06640625,0.222656252513) -- (1.07421875,0.22265625004) -- (1.08203125,0.222656270558) -- (1.08984375,0.222656256553) -- (1.09765625,0.222656332291) -- (1.10546875,0.222656251549) -- (1.11328125,0.222656251432) -- (1.12109375,0.222667127577) -- (1.12890625,0.222658381139) -- (1.13671875,0.222657154182) -- (1.14453125,0.222656250078) -- (1.15234375,0.222656252435) -- (1.16015625,0.222656292079) -- (1.16796875,0.22321822901) -- (1.17578125,0.222667545682) -- (1.18359375,0.222656251939) -- (1.19140625,0.222659742894) -- (1.19921875,0.222656340455) -- (1.20703125,0.222656253405) -- (1.21484375,0.222656278819) -- (1.22265625,0.22265625);
\draw[fill=white] (0.21875,0.21875) -- (0.2265625,0.218750000035) -- (0.234375,0.218750001816) -- (0.2421875,0.218756564936) -- (0.25,0.218750000006) -- (0.2578125,0.218750000023) -- (0.265625,0.218750885568) -- (0.2734375,0.219047863672) -- (0.28125,0.218750315759) -- (0.2890625,0.218750040759) -- (0.296875,0.218750076503) -- (0.3046875,0.2187507693) -- (0.3125,0.218752725008) -- (0.3203125,0.218750587154) -- (0.328125,0.218750001907) -- (0.3359375,0.218750527338) -- (0.34375,0.218750000002) -- (0.3515625,0.218750689351) -- (0.359375,0.218750078269) -- (0.3671875,0.218750000008) -- (0.375,0.218750009246) -- (0.3828125,0.218750586794) -- (0.390625,0.218750000018) -- (0.3984375,0.218750000459) -- (0.40625,0.218750281997) -- (0.4140625,0.218815901116) -- (0.421875,0.218796797988) -- (0.4296875,0.218750132623) -- (0.4375,0.218750000896) -- (0.4453125,0.21875256552) -- (0.453125,0.218750000008) -- (0.4609375,0.218752606273) -- (0.46875,0.218750051853) -- (0.4765625,0.218750298355) -- (0.484375,0.218750003699) -- (0.4921875,0.218750000472) -- (0.5,0.218767994746) -- (0.5078125,0.218750000228) -- (0.515625,0.218750000006) -- (0.5234375,0.218750082954) -- (0.53125,0.218752934629) -- (0.5390625,0.21875) -- (0.546875,0.219242070844) -- (0.5546875,0.218750134553) -- (0.5625,0.218750008807) -- (0.5703125,0.218750029937) -- (0.578125,0.218750012276) -- (0.5859375,0.219330408966) -- (0.59375,0.218750006565) -- (0.6015625,0.218755745286) -- (0.609375,0.218750011078) -- (0.6171875,0.21875) -- (0.625,0.218750672855) -- (0.6328125,0.218750001475) -- (0.640625,0.218755133124) -- (0.6484375,0.218750000012) -- (0.65625,0.218750007406) -- (0.6640625,0.218834792842) -- (0.671875,0.218750005241) -- (0.6796875,0.218750035124) -- (0.6875,0.218750000078) -- (0.6953125,0.218750000322) -- (0.703125,0.21875000076) -- (0.7109375,0.218750000007) -- (0.71875,0.21875022559) -- (0.7265625,0.218750009244) -- (0.734375,0.218750005122) -- (0.7421875,0.219062519596) -- (0.75,0.218750265544) -- (0.7578125,0.21875015963) -- (0.765625,0.218750000041) -- (0.7734375,0.218765992269) -- (0.78125,0.218750000468) -- (0.7890625,0.218750017716) -- (0.796875,0.218750001692) -- (0.8046875,0.218750007466) -- (0.8125,0.218750025913) -- (0.8203125,0.218750000001) -- (0.828125,0.218750081053) -- (0.8359375,0.218750033319) -- (0.84375,0.218750023915) -- (0.8515625,0.218750000329) -- (0.859375,0.21875136213) -- (0.8671875,0.218750462502) -- (0.875,0.218750007322) -- (0.8828125,0.218750006314) -- (0.890625,0.225554678) -- (0.8984375,0.218751526296) -- (0.90625,0.21875116535) -- (0.9140625,0.218750000009) -- (0.921875,0.218750022078) -- (0.9296875,0.218750000003) -- (0.9375,0.218750034439) -- (0.9453125,0.21875000036) -- (0.953125,0.218750000076) -- (0.9609375,0.21875000156) -- (0.96875,0.218756549869) -- (0.9765625,0.218750636766) -- (0.984375,0.218751510825) -- (0.9921875,0.218750033367) -- (1.0,0.21875033306) -- (1.0078125,0.218761685369) -- (1.015625,0.218750000006) -- (1.0234375,0.218750001779) -- (1.03125,0.218750000167) -- (1.0390625,0.218750000014) -- (1.046875,0.218750000009) -- (1.0546875,0.218751015852) -- (1.0625,0.218758364111) -- (1.0703125,0.218750003871) -- (1.078125,0.218750000654) -- (1.0859375,0.21875000044) -- (1.09375,0.218753888816) -- (1.1015625,0.21875003936) -- (1.109375,0.224058019273) -- (1.1171875,0.218750106988) -- (1.125,0.218750301251) -- (1.1328125,0.218750372246) -- (1.140625,0.21875000015) -- (1.1484375,0.218750002742) -- (1.15625,0.218750002831) -- (1.1640625,0.218751657631) -- (1.171875,0.218754503136) -- (1.1796875,0.218750001319) -- (1.1875,0.218750006748) -- (1.1953125,0.218752074108) -- (1.203125,0.218751847816) -- (1.2109375,0.218750181027) -- (1.21875,0.21875) -- (1,0) -- (0,0) -- cycle;
\draw (0.21875,0.21875) -- (0.2265625,0.218750000035) -- (0.234375,0.218750001816) -- (0.2421875,0.218756564936) -- (0.25,0.218750000006) -- (0.2578125,0.218750000023) -- (0.265625,0.218750885568) -- (0.2734375,0.219047863672) -- (0.28125,0.218750315759) -- (0.2890625,0.218750040759) -- (0.296875,0.218750076503) -- (0.3046875,0.2187507693) -- (0.3125,0.218752725008) -- (0.3203125,0.218750587154) -- (0.328125,0.218750001907) -- (0.3359375,0.218750527338) -- (0.34375,0.218750000002) -- (0.3515625,0.218750689351) -- (0.359375,0.218750078269) -- (0.3671875,0.218750000008) -- (0.375,0.218750009246) -- (0.3828125,0.218750586794) -- (0.390625,0.218750000018) -- (0.3984375,0.218750000459) -- (0.40625,0.218750281997) -- (0.4140625,0.218815901116) -- (0.421875,0.218796797988) -- (0.4296875,0.218750132623) -- (0.4375,0.218750000896) -- (0.4453125,0.21875256552) -- (0.453125,0.218750000008) -- (0.4609375,0.218752606273) -- (0.46875,0.218750051853) -- (0.4765625,0.218750298355) -- (0.484375,0.218750003699) -- (0.4921875,0.218750000472) -- (0.5,0.218767994746) -- (0.5078125,0.218750000228) -- (0.515625,0.218750000006) -- (0.5234375,0.218750082954) -- (0.53125,0.218752934629) -- (0.5390625,0.21875) -- (0.546875,0.219242070844) -- (0.5546875,0.218750134553) -- (0.5625,0.218750008807) -- (0.5703125,0.218750029937) -- (0.578125,0.218750012276) -- (0.5859375,0.219330408966) -- (0.59375,0.218750006565) -- (0.6015625,0.218755745286) -- (0.609375,0.218750011078) -- (0.6171875,0.21875) -- (0.625,0.218750672855) -- (0.6328125,0.218750001475) -- (0.640625,0.218755133124) -- (0.6484375,0.218750000012) -- (0.65625,0.218750007406) -- (0.6640625,0.218834792842) -- (0.671875,0.218750005241) -- (0.6796875,0.218750035124) -- (0.6875,0.218750000078) -- (0.6953125,0.218750000322) -- (0.703125,0.21875000076) -- (0.7109375,0.218750000007) -- (0.71875,0.21875022559) -- (0.7265625,0.218750009244) -- (0.734375,0.218750005122) -- (0.7421875,0.219062519596) -- (0.75,0.218750265544) -- (0.7578125,0.21875015963) -- (0.765625,0.218750000041) -- (0.7734375,0.218765992269) -- (0.78125,0.218750000468) -- (0.7890625,0.218750017716) -- (0.796875,0.218750001692) -- (0.8046875,0.218750007466) -- (0.8125,0.218750025913) -- (0.8203125,0.218750000001) -- (0.828125,0.218750081053) -- (0.8359375,0.218750033319) -- (0.84375,0.218750023915) -- (0.8515625,0.218750000329) -- (0.859375,0.21875136213) -- (0.8671875,0.218750462502) -- (0.875,0.218750007322) -- (0.8828125,0.218750006314) -- (0.890625,0.225554678) -- (0.8984375,0.218751526296) -- (0.90625,0.21875116535) -- (0.9140625,0.218750000009) -- (0.921875,0.218750022078) -- (0.9296875,0.218750000003) -- (0.9375,0.218750034439) -- (0.9453125,0.21875000036) -- (0.953125,0.218750000076) -- (0.9609375,0.21875000156) -- (0.96875,0.218756549869) -- (0.9765625,0.218750636766) -- (0.984375,0.218751510825) -- (0.9921875,0.218750033367) -- (1.0,0.21875033306) -- (1.0078125,0.218761685369) -- (1.015625,0.218750000006) -- (1.0234375,0.218750001779) -- (1.03125,0.218750000167) -- (1.0390625,0.218750000014) -- (1.046875,0.218750000009) -- (1.0546875,0.218751015852) -- (1.0625,0.218758364111) -- (1.0703125,0.218750003871) -- (1.078125,0.218750000654) -- (1.0859375,0.21875000044) -- (1.09375,0.218753888816) -- (1.1015625,0.21875003936) -- (1.109375,0.224058019273) -- (1.1171875,0.218750106988) -- (1.125,0.218750301251) -- (1.1328125,0.218750372246) -- (1.140625,0.21875000015) -- (1.1484375,0.218750002742) -- (1.15625,0.218750002831) -- (1.1640625,0.218751657631) -- (1.171875,0.218754503136) -- (1.1796875,0.218750001319) -- (1.1875,0.218750006748) -- (1.1953125,0.218752074108) -- (1.203125,0.218751847816) -- (1.2109375,0.218750181027) -- (1.21875,0.21875);
\draw[fill=white] (0.21484375,0.21484375) -- (0.22265625,0.214843934789) -- (0.23046875,0.214844065579) -- (0.23828125,0.214843880823) -- (0.24609375,0.214844012114) -- (0.25390625,0.214843752949) -- (0.26171875,0.214843750135) -- (0.26953125,0.214843750134) -- (0.27734375,0.214843750431) -- (0.28515625,0.214843750329) -- (0.29296875,0.214843910239) -- (0.30078125,0.214843840664) -- (0.30859375,0.217739946542) -- (0.31640625,0.214843904625) -- (0.32421875,0.214843751538) -- (0.33203125,0.214843765738) -- (0.33984375,0.21484380655) -- (0.34765625,0.214843788105) -- (0.35546875,0.214843750172) -- (0.36328125,0.214843750108) -- (0.37109375,0.245785014073) -- (0.37890625,0.214843786619) -- (0.38671875,0.214843751597) -- (0.39453125,0.214843788805) -- (0.40234375,0.214843777971) -- (0.41015625,0.214843759612) -- (0.41796875,0.214843774999) -- (0.42578125,0.214843750373) -- (0.43359375,0.214844643313) -- (0.44140625,0.214843750042) -- (0.44921875,0.214843750501) -- (0.45703125,0.214843767486) -- (0.46484375,0.214843750219) -- (0.47265625,0.214843752828) -- (0.48046875,0.214843751447) -- (0.48828125,0.214843750128) -- (0.49609375,0.214843925556) -- (0.50390625,0.214865561259) -- (0.51171875,0.214843958926) -- (0.51953125,0.214843764533) -- (0.52734375,0.214843750943) -- (0.53515625,0.214843802394) -- (0.54296875,0.214844302413) -- (0.55078125,0.214851035484) -- (0.55859375,0.214843750005) -- (0.56640625,0.214844532309) -- (0.57421875,0.214844703382) -- (0.58203125,0.214843750763) -- (0.58984375,0.21484375) -- (0.59765625,0.214855289511) -- (0.60546875,0.215219511636) -- (0.61328125,0.214843949914) -- (0.62109375,0.214843852651) -- (0.62890625,0.214843757546) -- (0.63671875,0.214843750019) -- (0.64453125,0.214843767525) -- (0.65234375,0.214843750473) -- (0.66015625,0.214843750107) -- (0.66796875,0.214845060028) -- (0.67578125,0.214843755715) -- (0.68359375,0.214843750302) -- (0.69140625,0.214843864736) -- (0.69921875,0.214843760283) -- (0.70703125,0.2148437624) -- (0.71484375,0.214844261188) -- (0.72265625,0.215166798919) -- (0.73046875,0.215554837413) -- (0.73828125,0.214850809259) -- (0.74609375,0.214843796678) -- (0.75390625,0.214844468404) -- (0.76171875,0.214843799909) -- (0.76953125,0.214843750238) -- (0.77734375,0.214843750504) -- (0.78515625,0.21484375237) -- (0.79296875,0.214843784674) -- (0.80078125,0.214864467322) -- (0.80859375,0.214843750001) -- (0.81640625,0.214843826433) -- (0.82421875,0.214853105196) -- (0.83203125,0.214843750129) -- (0.83984375,0.214843752465) -- (0.84765625,0.214843993837) -- (0.85546875,0.21484375) -- (0.86328125,0.214845404026) -- (0.87109375,0.214843750008) -- (0.87890625,0.214843752589) -- (0.88671875,0.214843751776) -- (0.89453125,0.214844175458) -- (0.90234375,0.214843752057) -- (0.91015625,0.214843750354) -- (0.91796875,0.21484376214) -- (0.92578125,0.214843750134) -- (0.93359375,0.214843750416) -- (0.94140625,0.214843921696) -- (0.94921875,0.214843750295) -- (0.95703125,0.214844805475) -- (0.96484375,0.214845256963) -- (0.97265625,0.214843750008) -- (0.98046875,0.214847054822) -- (0.98828125,0.21484375) -- (0.99609375,0.214844517496) -- (1.00390625,0.214843754957) -- (1.01171875,0.21484402506) -- (1.01953125,0.21484376753) -- (1.02734375,0.214843866881) -- (1.03515625,0.214850134492) -- (1.04296875,0.214845798759) -- (1.05078125,0.214914161257) -- (1.05859375,0.214843761702) -- (1.06640625,0.214843751275) -- (1.07421875,0.214845533066) -- (1.08203125,0.214845115984) -- (1.08984375,0.214853925456) -- (1.09765625,0.214843750094) -- (1.10546875,0.214853606546) -- (1.11328125,0.214843772508) -- (1.12109375,0.214843801657) -- (1.12890625,0.214844096497) -- (1.13671875,0.221278379079) -- (1.14453125,0.214843767827) -- (1.15234375,0.214844763775) -- (1.16015625,0.214843845493) -- (1.16796875,0.214843750003) -- (1.17578125,0.214843757998) -- (1.18359375,0.214845468204) -- (1.19140625,0.214845311516) -- (1.19921875,0.214843752507) -- (1.20703125,0.214843892294) -- (1.21484375,0.21484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.21484375,0.21484375) -- (0.22265625,0.214843934789) -- (0.23046875,0.214844065579) -- (0.23828125,0.214843880823) -- (0.24609375,0.214844012114) -- (0.25390625,0.214843752949) -- (0.26171875,0.214843750135) -- (0.26953125,0.214843750134) -- (0.27734375,0.214843750431) -- (0.28515625,0.214843750329) -- (0.29296875,0.214843910239) -- (0.30078125,0.214843840664) -- (0.30859375,0.217739946542) -- (0.31640625,0.214843904625) -- (0.32421875,0.214843751538) -- (0.33203125,0.214843765738) -- (0.33984375,0.21484380655) -- (0.34765625,0.214843788105) -- (0.35546875,0.214843750172) -- (0.36328125,0.214843750108) -- (0.37109375,0.245785014073) -- (0.37890625,0.214843786619) -- (0.38671875,0.214843751597) -- (0.39453125,0.214843788805) -- (0.40234375,0.214843777971) -- (0.41015625,0.214843759612) -- (0.41796875,0.214843774999) -- (0.42578125,0.214843750373) -- (0.43359375,0.214844643313) -- (0.44140625,0.214843750042) -- (0.44921875,0.214843750501) -- (0.45703125,0.214843767486) -- (0.46484375,0.214843750219) -- (0.47265625,0.214843752828) -- (0.48046875,0.214843751447) -- (0.48828125,0.214843750128) -- (0.49609375,0.214843925556) -- (0.50390625,0.214865561259) -- (0.51171875,0.214843958926) -- (0.51953125,0.214843764533) -- (0.52734375,0.214843750943) -- (0.53515625,0.214843802394) -- (0.54296875,0.214844302413) -- (0.55078125,0.214851035484) -- (0.55859375,0.214843750005) -- (0.56640625,0.214844532309) -- (0.57421875,0.214844703382) -- (0.58203125,0.214843750763) -- (0.58984375,0.21484375) -- (0.59765625,0.214855289511) -- (0.60546875,0.215219511636) -- (0.61328125,0.214843949914) -- (0.62109375,0.214843852651) -- (0.62890625,0.214843757546) -- (0.63671875,0.214843750019) -- (0.64453125,0.214843767525) -- (0.65234375,0.214843750473) -- (0.66015625,0.214843750107) -- (0.66796875,0.214845060028) -- (0.67578125,0.214843755715) -- (0.68359375,0.214843750302) -- (0.69140625,0.214843864736) -- (0.69921875,0.214843760283) -- (0.70703125,0.2148437624) -- (0.71484375,0.214844261188) -- (0.72265625,0.215166798919) -- (0.73046875,0.215554837413) -- (0.73828125,0.214850809259) -- (0.74609375,0.214843796678) -- (0.75390625,0.214844468404) -- (0.76171875,0.214843799909) -- (0.76953125,0.214843750238) -- (0.77734375,0.214843750504) -- (0.78515625,0.21484375237) -- (0.79296875,0.214843784674) -- (0.80078125,0.214864467322) -- (0.80859375,0.214843750001) -- (0.81640625,0.214843826433) -- (0.82421875,0.214853105196) -- (0.83203125,0.214843750129) -- (0.83984375,0.214843752465) -- (0.84765625,0.214843993837) -- (0.85546875,0.21484375) -- (0.86328125,0.214845404026) -- (0.87109375,0.214843750008) -- (0.87890625,0.214843752589) -- (0.88671875,0.214843751776) -- (0.89453125,0.214844175458) -- (0.90234375,0.214843752057) -- (0.91015625,0.214843750354) -- (0.91796875,0.21484376214) -- (0.92578125,0.214843750134) -- (0.93359375,0.214843750416) -- (0.94140625,0.214843921696) -- (0.94921875,0.214843750295) -- (0.95703125,0.214844805475) -- (0.96484375,0.214845256963) -- (0.97265625,0.214843750008) -- (0.98046875,0.214847054822) -- (0.98828125,0.21484375) -- (0.99609375,0.214844517496) -- (1.00390625,0.214843754957) -- (1.01171875,0.21484402506) -- (1.01953125,0.21484376753) -- (1.02734375,0.214843866881) -- (1.03515625,0.214850134492) -- (1.04296875,0.214845798759) -- (1.05078125,0.214914161257) -- (1.05859375,0.214843761702) -- (1.06640625,0.214843751275) -- (1.07421875,0.214845533066) -- (1.08203125,0.214845115984) -- (1.08984375,0.214853925456) -- (1.09765625,0.214843750094) -- (1.10546875,0.214853606546) -- (1.11328125,0.214843772508) -- (1.12109375,0.214843801657) -- (1.12890625,0.214844096497) -- (1.13671875,0.221278379079) -- (1.14453125,0.214843767827) -- (1.15234375,0.214844763775) -- (1.16015625,0.214843845493) -- (1.16796875,0.214843750003) -- (1.17578125,0.214843757998) -- (1.18359375,0.214845468204) -- (1.19140625,0.214845311516) -- (1.19921875,0.214843752507) -- (1.20703125,0.214843892294) -- (1.21484375,0.21484375);
\draw[fill=white] (0.2109375,0.2109375) -- (0.21875,0.210937500088) -- (0.2265625,0.210937613804) -- (0.234375,0.210947634402) -- (0.2421875,0.210937500016) -- (0.25,0.21093752934) -- (0.2578125,0.210943590808) -- (0.265625,0.210953154514) -- (0.2734375,0.211378473122) -- (0.28125,0.210937528921) -- (0.2890625,0.210937501774) -- (0.296875,0.2110055934) -- (0.3046875,0.210937690611) -- (0.3125,0.21093757998) -- (0.3203125,0.210940244448) -- (0.328125,0.210937500157) -- (0.3359375,0.210937500003) -- (0.34375,0.210937514353) -- (0.3515625,0.210938925682) -- (0.359375,0.210937502571) -- (0.3671875,0.210941527895) -- (0.375,0.210938577546) -- (0.3828125,0.210943836972) -- (0.390625,0.210937502498) -- (0.3984375,0.210937544215) -- (0.40625,0.210937643742) -- (0.4140625,0.210938055474) -- (0.421875,0.21093758064) -- (0.4296875,0.210937500013) -- (0.4375,0.210937519838) -- (0.4453125,0.210937778852) -- (0.453125,0.210937500041) -- (0.4609375,0.210937508247) -- (0.46875,0.210938545974) -- (0.4765625,0.210937500359) -- (0.484375,0.210937500164) -- (0.4921875,0.210937571288) -- (0.5,0.210957621485) -- (0.5078125,0.210937516184) -- (0.515625,0.210937949599) -- (0.5234375,0.210937532826) -- (0.53125,0.211062582519) -- (0.5390625,0.21094058972) -- (0.546875,0.210937500016) -- (0.5546875,0.212253430392) -- (0.5625,0.210937500687) -- (0.5703125,0.210937505752) -- (0.578125,0.21093753643) -- (0.5859375,0.210937500016) -- (0.59375,0.210937501397) -- (0.6015625,0.21122251778) -- (0.609375,0.210937510642) -- (0.6171875,0.211246971409) -- (0.625,0.210937594803) -- (0.6328125,0.210937500091) -- (0.640625,0.210937500803) -- (0.6484375,0.210937501136) -- (0.65625,0.210937505462) -- (0.6640625,0.210938821395) -- (0.671875,0.210943337216) -- (0.6796875,0.211602206138) -- (0.6875,0.210937500001) -- (0.6953125,0.210937501946) -- (0.703125,0.21437670846) -- (0.7109375,0.210937590829) -- (0.71875,0.211078518121) -- (0.7265625,0.210937509702) -- (0.734375,0.210941599265) -- (0.7421875,0.210950847618) -- (0.75,0.210937506084) -- (0.7578125,0.210937500025) -- (0.765625,0.217596480782) -- (0.7734375,0.2109375123) -- (0.78125,0.210937525135) -- (0.7890625,0.210937502559) -- (0.796875,0.2109375) -- (0.8046875,0.210978090459) -- (0.8125,0.210937500531) -- (0.8203125,0.210943263612) -- (0.828125,0.210937500821) -- (0.8359375,0.210937572203) -- (0.84375,0.210937500268) -- (0.8515625,0.21093750006) -- (0.859375,0.21093760407) -- (0.8671875,0.210938413664) -- (0.875,0.210937537678) -- (0.8828125,0.210939610309) -- (0.890625,0.210937501635) -- (0.8984375,0.210937500168) -- (0.90625,0.210938326827) -- (0.9140625,0.210937884776) -- (0.921875,0.210937503537) -- (0.9296875,0.210937501107) -- (0.9375,0.210937590608) -- (0.9453125,0.210937635548) -- (0.953125,0.210937505557) -- (0.9609375,0.21093750761) -- (0.96875,0.210937500979) -- (0.9765625,0.21093750002) -- (0.984375,0.2109375) -- (0.9921875,0.210937520603) -- (1.0,0.210938835259) -- (1.0078125,0.211059354032) -- (1.015625,0.21093751227) -- (1.0234375,0.210937710514) -- (1.03125,0.210941093607) -- (1.0390625,0.210938351506) -- (1.046875,0.210937543422) -- (1.0546875,0.210992745359) -- (1.0625,0.210937510579) -- (1.0703125,0.210937500257) -- (1.078125,0.210937500047) -- (1.0859375,0.210937522952) -- (1.09375,0.210937513883) -- (1.1015625,0.210937507843) -- (1.109375,0.210938767185) -- (1.1171875,0.210937500252) -- (1.125,0.210940377626) -- (1.1328125,0.210937500986) -- (1.140625,0.210937780054) -- (1.1484375,0.21093751048) -- (1.15625,0.210937503407) -- (1.1640625,0.210937500452) -- (1.171875,0.234095937481) -- (1.1796875,0.210937500023) -- (1.1875,0.210937500027) -- (1.1953125,0.210937640145) -- (1.203125,0.210941839794) -- (1.2109375,0.2109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.2109375,0.2109375) -- (0.21875,0.210937500088) -- (0.2265625,0.210937613804) -- (0.234375,0.210947634402) -- (0.2421875,0.210937500016) -- (0.25,0.21093752934) -- (0.2578125,0.210943590808) -- (0.265625,0.210953154514) -- (0.2734375,0.211378473122) -- (0.28125,0.210937528921) -- (0.2890625,0.210937501774) -- (0.296875,0.2110055934) -- (0.3046875,0.210937690611) -- (0.3125,0.21093757998) -- (0.3203125,0.210940244448) -- (0.328125,0.210937500157) -- (0.3359375,0.210937500003) -- (0.34375,0.210937514353) -- (0.3515625,0.210938925682) -- (0.359375,0.210937502571) -- (0.3671875,0.210941527895) -- (0.375,0.210938577546) -- (0.3828125,0.210943836972) -- (0.390625,0.210937502498) -- (0.3984375,0.210937544215) -- (0.40625,0.210937643742) -- (0.4140625,0.210938055474) -- (0.421875,0.21093758064) -- (0.4296875,0.210937500013) -- (0.4375,0.210937519838) -- (0.4453125,0.210937778852) -- (0.453125,0.210937500041) -- (0.4609375,0.210937508247) -- (0.46875,0.210938545974) -- (0.4765625,0.210937500359) -- (0.484375,0.210937500164) -- (0.4921875,0.210937571288) -- (0.5,0.210957621485) -- (0.5078125,0.210937516184) -- (0.515625,0.210937949599) -- (0.5234375,0.210937532826) -- (0.53125,0.211062582519) -- (0.5390625,0.21094058972) -- (0.546875,0.210937500016) -- (0.5546875,0.212253430392) -- (0.5625,0.210937500687) -- (0.5703125,0.210937505752) -- (0.578125,0.21093753643) -- (0.5859375,0.210937500016) -- (0.59375,0.210937501397) -- (0.6015625,0.21122251778) -- (0.609375,0.210937510642) -- (0.6171875,0.211246971409) -- (0.625,0.210937594803) -- (0.6328125,0.210937500091) -- (0.640625,0.210937500803) -- (0.6484375,0.210937501136) -- (0.65625,0.210937505462) -- (0.6640625,0.210938821395) -- (0.671875,0.210943337216) -- (0.6796875,0.211602206138) -- (0.6875,0.210937500001) -- (0.6953125,0.210937501946) -- (0.703125,0.21437670846) -- (0.7109375,0.210937590829) -- (0.71875,0.211078518121) -- (0.7265625,0.210937509702) -- (0.734375,0.210941599265) -- (0.7421875,0.210950847618) -- (0.75,0.210937506084) -- (0.7578125,0.210937500025) -- (0.765625,0.217596480782) -- (0.7734375,0.2109375123) -- (0.78125,0.210937525135) -- (0.7890625,0.210937502559) -- (0.796875,0.2109375) -- (0.8046875,0.210978090459) -- (0.8125,0.210937500531) -- (0.8203125,0.210943263612) -- (0.828125,0.210937500821) -- (0.8359375,0.210937572203) -- (0.84375,0.210937500268) -- (0.8515625,0.21093750006) -- (0.859375,0.21093760407) -- (0.8671875,0.210938413664) -- (0.875,0.210937537678) -- (0.8828125,0.210939610309) -- (0.890625,0.210937501635) -- (0.8984375,0.210937500168) -- (0.90625,0.210938326827) -- (0.9140625,0.210937884776) -- (0.921875,0.210937503537) -- (0.9296875,0.210937501107) -- (0.9375,0.210937590608) -- (0.9453125,0.210937635548) -- (0.953125,0.210937505557) -- (0.9609375,0.21093750761) -- (0.96875,0.210937500979) -- (0.9765625,0.21093750002) -- (0.984375,0.2109375) -- (0.9921875,0.210937520603) -- (1.0,0.210938835259) -- (1.0078125,0.211059354032) -- (1.015625,0.21093751227) -- (1.0234375,0.210937710514) -- (1.03125,0.210941093607) -- (1.0390625,0.210938351506) -- (1.046875,0.210937543422) -- (1.0546875,0.210992745359) -- (1.0625,0.210937510579) -- (1.0703125,0.210937500257) -- (1.078125,0.210937500047) -- (1.0859375,0.210937522952) -- (1.09375,0.210937513883) -- (1.1015625,0.210937507843) -- (1.109375,0.210938767185) -- (1.1171875,0.210937500252) -- (1.125,0.210940377626) -- (1.1328125,0.210937500986) -- (1.140625,0.210937780054) -- (1.1484375,0.21093751048) -- (1.15625,0.210937503407) -- (1.1640625,0.210937500452) -- (1.171875,0.234095937481) -- (1.1796875,0.210937500023) -- (1.1875,0.210937500027) -- (1.1953125,0.210937640145) -- (1.203125,0.210941839794) -- (1.2109375,0.2109375);
\draw[fill=white] (0.20703125,0.20703125) -- (0.21484375,0.207031250594) -- (0.22265625,0.207031256366) -- (0.23046875,0.207031311092) -- (0.23828125,0.207031329795) -- (0.24609375,0.207031250096) -- (0.25390625,0.207031471726) -- (0.26171875,0.208287436338) -- (0.26953125,0.20703143373) -- (0.27734375,0.2070312503) -- (0.28515625,0.207031300082) -- (0.29296875,0.209440629664) -- (0.30078125,0.207031250621) -- (0.30859375,0.207031253328) -- (0.31640625,0.207031253888) -- (0.32421875,0.207031261347) -- (0.33203125,0.207038105249) -- (0.33984375,0.207031315943) -- (0.34765625,0.20703129118) -- (0.35546875,0.207031255519) -- (0.36328125,0.207031250034) -- (0.37109375,0.20703125) -- (0.37890625,0.207033332445) -- (0.38671875,0.207031251234) -- (0.39453125,0.207031445033) -- (0.40234375,0.207031268564) -- (0.41015625,0.20703171404) -- (0.41796875,0.207031252759) -- (0.42578125,0.207031251167) -- (0.43359375,0.207031250058) -- (0.44140625,0.207031255345) -- (0.44921875,0.207361737343) -- (0.45703125,0.207031491721) -- (0.46484375,0.207031433967) -- (0.47265625,0.207039683846) -- (0.48046875,0.207083969649) -- (0.48828125,0.207098915736) -- (0.49609375,0.207032025064) -- (0.50390625,0.207075899137) -- (0.51171875,0.207031372433) -- (0.51953125,0.20703134329) -- (0.52734375,0.207149026544) -- (0.53515625,0.207033759452) -- (0.54296875,0.207031250297) -- (0.55078125,0.207046680408) -- (0.55859375,0.207033701097) -- (0.56640625,0.207031250409) -- (0.57421875,0.207031281392) -- (0.58203125,0.207035708945) -- (0.58984375,0.207031260308) -- (0.59765625,0.207031253593) -- (0.60546875,0.207031250002) -- (0.61328125,0.207031265904) -- (0.62109375,0.207031265924) -- (0.62890625,0.207031253254) -- (0.63671875,0.207031476591) -- (0.64453125,0.207031251156) -- (0.65234375,0.207036811499) -- (0.66015625,0.207031268112) -- (0.66796875,0.207039002641) -- (0.67578125,0.207031379599) -- (0.68359375,0.20703125233) -- (0.69140625,0.207031250386) -- (0.69921875,0.259994031837) -- (0.70703125,0.207031253803) -- (0.71484375,0.207031250153) -- (0.72265625,0.207031251732) -- (0.73046875,0.207031250584) -- (0.73828125,0.207034789625) -- (0.74609375,0.207031250004) -- (0.75390625,0.207031251629) -- (0.76171875,0.207031250438) -- (0.76953125,0.207031253284) -- (0.77734375,0.207032469204) -- (0.78515625,0.207031944965) -- (0.79296875,0.207031250089) -- (0.80078125,0.207045099368) -- (0.80859375,0.207031743179) -- (0.81640625,0.207031250005) -- (0.82421875,0.243561089535) -- (0.83203125,0.207034870425) -- (0.83984375,0.207031254045) -- (0.84765625,0.207074336575) -- (0.85546875,0.207031250804) -- (0.86328125,0.20703133674) -- (0.87109375,0.207122177046) -- (0.87890625,0.207031250094) -- (0.88671875,0.20703125) -- (0.89453125,0.207031444668) -- (0.90234375,0.207031250753) -- (0.91015625,0.207031268981) -- (0.91796875,0.207222789187) -- (0.92578125,0.207031379669) -- (0.93359375,0.207031264759) -- (0.94140625,0.207031250023) -- (0.94921875,0.207093267236) -- (0.95703125,0.207031946011) -- (0.96484375,0.207031452179) -- (0.97265625,0.207031250174) -- (0.98046875,0.207031250207) -- (0.98828125,0.223641445832) -- (0.99609375,0.207266829286) -- (1.00390625,0.207031250765) -- (1.01171875,0.207031259426) -- (1.01953125,0.207031416318) -- (1.02734375,0.207031274174) -- (1.03515625,0.20703186112) -- (1.04296875,0.207033342911) -- (1.05078125,0.207031515107) -- (1.05859375,0.207031541702) -- (1.06640625,0.207032062684) -- (1.07421875,0.208163611442) -- (1.08203125,0.207031252894) -- (1.08984375,0.207031381986) -- (1.09765625,0.207041473288) -- (1.10546875,0.207031250574) -- (1.11328125,0.207031250538) -- (1.12109375,0.207031285282) -- (1.12890625,0.207031258988) -- (1.13671875,0.207031250013) -- (1.14453125,0.207031296531) -- (1.15234375,0.207031250015) -- (1.16015625,0.207031250001) -- (1.16796875,0.207031277138) -- (1.17578125,0.208928689703) -- (1.18359375,0.207031279575) -- (1.19140625,0.20703242773) -- (1.19921875,0.207031262232) -- (1.20703125,0.20703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.20703125,0.20703125) -- (0.21484375,0.207031250594) -- (0.22265625,0.207031256366) -- (0.23046875,0.207031311092) -- (0.23828125,0.207031329795) -- (0.24609375,0.207031250096) -- (0.25390625,0.207031471726) -- (0.26171875,0.208287436338) -- (0.26953125,0.20703143373) -- (0.27734375,0.2070312503) -- (0.28515625,0.207031300082) -- (0.29296875,0.209440629664) -- (0.30078125,0.207031250621) -- (0.30859375,0.207031253328) -- (0.31640625,0.207031253888) -- (0.32421875,0.207031261347) -- (0.33203125,0.207038105249) -- (0.33984375,0.207031315943) -- (0.34765625,0.20703129118) -- (0.35546875,0.207031255519) -- (0.36328125,0.207031250034) -- (0.37109375,0.20703125) -- (0.37890625,0.207033332445) -- (0.38671875,0.207031251234) -- (0.39453125,0.207031445033) -- (0.40234375,0.207031268564) -- (0.41015625,0.20703171404) -- (0.41796875,0.207031252759) -- (0.42578125,0.207031251167) -- (0.43359375,0.207031250058) -- (0.44140625,0.207031255345) -- (0.44921875,0.207361737343) -- (0.45703125,0.207031491721) -- (0.46484375,0.207031433967) -- (0.47265625,0.207039683846) -- (0.48046875,0.207083969649) -- (0.48828125,0.207098915736) -- (0.49609375,0.207032025064) -- (0.50390625,0.207075899137) -- (0.51171875,0.207031372433) -- (0.51953125,0.20703134329) -- (0.52734375,0.207149026544) -- (0.53515625,0.207033759452) -- (0.54296875,0.207031250297) -- (0.55078125,0.207046680408) -- (0.55859375,0.207033701097) -- (0.56640625,0.207031250409) -- (0.57421875,0.207031281392) -- (0.58203125,0.207035708945) -- (0.58984375,0.207031260308) -- (0.59765625,0.207031253593) -- (0.60546875,0.207031250002) -- (0.61328125,0.207031265904) -- (0.62109375,0.207031265924) -- (0.62890625,0.207031253254) -- (0.63671875,0.207031476591) -- (0.64453125,0.207031251156) -- (0.65234375,0.207036811499) -- (0.66015625,0.207031268112) -- (0.66796875,0.207039002641) -- (0.67578125,0.207031379599) -- (0.68359375,0.20703125233) -- (0.69140625,0.207031250386) -- (0.69921875,0.259994031837) -- (0.70703125,0.207031253803) -- (0.71484375,0.207031250153) -- (0.72265625,0.207031251732) -- (0.73046875,0.207031250584) -- (0.73828125,0.207034789625) -- (0.74609375,0.207031250004) -- (0.75390625,0.207031251629) -- (0.76171875,0.207031250438) -- (0.76953125,0.207031253284) -- (0.77734375,0.207032469204) -- (0.78515625,0.207031944965) -- (0.79296875,0.207031250089) -- (0.80078125,0.207045099368) -- (0.80859375,0.207031743179) -- (0.81640625,0.207031250005) -- (0.82421875,0.243561089535) -- (0.83203125,0.207034870425) -- (0.83984375,0.207031254045) -- (0.84765625,0.207074336575) -- (0.85546875,0.207031250804) -- (0.86328125,0.20703133674) -- (0.87109375,0.207122177046) -- (0.87890625,0.207031250094) -- (0.88671875,0.20703125) -- (0.89453125,0.207031444668) -- (0.90234375,0.207031250753) -- (0.91015625,0.207031268981) -- (0.91796875,0.207222789187) -- (0.92578125,0.207031379669) -- (0.93359375,0.207031264759) -- (0.94140625,0.207031250023) -- (0.94921875,0.207093267236) -- (0.95703125,0.207031946011) -- (0.96484375,0.207031452179) -- (0.97265625,0.207031250174) -- (0.98046875,0.207031250207) -- (0.98828125,0.223641445832) -- (0.99609375,0.207266829286) -- (1.00390625,0.207031250765) -- (1.01171875,0.207031259426) -- (1.01953125,0.207031416318) -- (1.02734375,0.207031274174) -- (1.03515625,0.20703186112) -- (1.04296875,0.207033342911) -- (1.05078125,0.207031515107) -- (1.05859375,0.207031541702) -- (1.06640625,0.207032062684) -- (1.07421875,0.208163611442) -- (1.08203125,0.207031252894) -- (1.08984375,0.207031381986) -- (1.09765625,0.207041473288) -- (1.10546875,0.207031250574) -- (1.11328125,0.207031250538) -- (1.12109375,0.207031285282) -- (1.12890625,0.207031258988) -- (1.13671875,0.207031250013) -- (1.14453125,0.207031296531) -- (1.15234375,0.207031250015) -- (1.16015625,0.207031250001) -- (1.16796875,0.207031277138) -- (1.17578125,0.208928689703) -- (1.18359375,0.207031279575) -- (1.19140625,0.20703242773) -- (1.19921875,0.207031262232) -- (1.20703125,0.20703125);
\draw[fill=white] (0.203125,0.203125) -- (0.2109375,0.203125000006) -- (0.21875,0.203125000043) -- (0.2265625,0.203125003198) -- (0.234375,0.203125021842) -- (0.2421875,0.203125000643) -- (0.25,0.203125000073) -- (0.2578125,0.203125000282) -- (0.265625,0.2031250042) -- (0.2734375,0.203138251664) -- (0.28125,0.203125049166) -- (0.2890625,0.20312500029) -- (0.296875,0.203125340795) -- (0.3046875,0.204258564128) -- (0.3125,0.203125012531) -- (0.3203125,0.20312501938) -- (0.328125,0.203127016632) -- (0.3359375,0.203125000571) -- (0.34375,0.203126355323) -- (0.3515625,0.203205191064) -- (0.359375,0.203125104418) -- (0.3671875,0.203125003469) -- (0.375,0.203125) -- (0.3828125,0.203125067362) -- (0.390625,0.203125014394) -- (0.3984375,0.203125085634) -- (0.40625,0.203133715782) -- (0.4140625,0.203125487059) -- (0.421875,0.203125000058) -- (0.4296875,0.203125000157) -- (0.4375,0.203125071766) -- (0.4453125,0.203748099605) -- (0.453125,0.203125000052) -- (0.4609375,0.203125000011) -- (0.46875,0.203132547846) -- (0.4765625,0.203125001464) -- (0.484375,0.203125901611) -- (0.4921875,0.203177469471) -- (0.5,0.203125000853) -- (0.5078125,0.2031250001) -- (0.515625,0.203125038866) -- (0.5234375,0.203125056431) -- (0.53125,0.203136089054) -- (0.5390625,0.203125000294) -- (0.546875,0.203125018787) -- (0.5546875,0.203132757566) -- (0.5625,0.203125085387) -- (0.5703125,0.203125084395) -- (0.578125,0.203125047389) -- (0.5859375,0.203125000084) -- (0.59375,0.203125000877) -- (0.6015625,0.203300574659) -- (0.609375,0.203126900285) -- (0.6171875,0.203125000104) -- (0.625,0.203126861011) -- (0.6328125,0.203125464067) -- (0.640625,0.203125000784) -- (0.6484375,0.203125000882) -- (0.65625,0.203304983574) -- (0.6640625,0.203125002284) -- (0.671875,0.203125011812) -- (0.6796875,0.203125000639) -- (0.6875,0.203137308039) -- (0.6953125,0.203125003917) -- (0.703125,0.203393619567) -- (0.7109375,0.203729490484) -- (0.71875,0.203125007423) -- (0.7265625,0.203125191013) -- (0.734375,0.203127918729) -- (0.7421875,0.203125080571) -- (0.75,0.203125238084) -- (0.7578125,0.203125212742) -- (0.765625,0.203125000128) -- (0.7734375,0.203125005075) -- (0.78125,0.203125009344) -- (0.7890625,0.20312507752) -- (0.796875,0.203596238229) -- (0.8046875,0.20312500305) -- (0.8125,0.20314573133) -- (0.8203125,0.203125031482) -- (0.828125,0.203125000838) -- (0.8359375,0.203268536517) -- (0.84375,0.203125000358) -- (0.8515625,0.20312517732) -- (0.859375,0.203125000358) -- (0.8671875,0.203125015468) -- (0.875,0.203125000016) -- (0.8828125,0.203125000524) -- (0.890625,0.203125004785) -- (0.8984375,0.20312504188) -- (0.90625,0.203125706346) -- (0.9140625,0.203125005063) -- (0.921875,0.203125471993) -- (0.9296875,0.203125061471) -- (0.9375,0.203125139125) -- (0.9453125,0.203125010781) -- (0.953125,0.203125533203) -- (0.9609375,0.203125000013) -- (0.96875,0.203125005282) -- (0.9765625,0.203125000001) -- (0.984375,0.203138768268) -- (0.9921875,0.203125230181) -- (1.0,0.203125030472) -- (1.0078125,0.203125000018) -- (1.015625,0.203125005785) -- (1.0234375,0.203127564872) -- (1.03125,0.203125120384) -- (1.0390625,0.203125101289) -- (1.046875,0.203125000005) -- (1.0546875,0.203125000124) -- (1.0625,0.203125002562) -- (1.0703125,0.203125003726) -- (1.078125,0.203125000252) -- (1.0859375,0.203125009971) -- (1.09375,0.20312500053) -- (1.1015625,0.203125000214) -- (1.109375,0.203125304801) -- (1.1171875,0.203125000032) -- (1.125,0.203125000004) -- (1.1328125,0.203125320305) -- (1.140625,0.20312508653) -- (1.1484375,0.203125002186) -- (1.15625,0.203125000245) -- (1.1640625,0.203125053218) -- (1.171875,0.203125000156) -- (1.1796875,0.207695043898) -- (1.1875,0.203493280096) -- (1.1953125,0.203125823682) -- (1.203125,0.203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.203125,0.203125) -- (0.2109375,0.203125000006) -- (0.21875,0.203125000043) -- (0.2265625,0.203125003198) -- (0.234375,0.203125021842) -- (0.2421875,0.203125000643) -- (0.25,0.203125000073) -- (0.2578125,0.203125000282) -- (0.265625,0.2031250042) -- (0.2734375,0.203138251664) -- (0.28125,0.203125049166) -- (0.2890625,0.20312500029) -- (0.296875,0.203125340795) -- (0.3046875,0.204258564128) -- (0.3125,0.203125012531) -- (0.3203125,0.20312501938) -- (0.328125,0.203127016632) -- (0.3359375,0.203125000571) -- (0.34375,0.203126355323) -- (0.3515625,0.203205191064) -- (0.359375,0.203125104418) -- (0.3671875,0.203125003469) -- (0.375,0.203125) -- (0.3828125,0.203125067362) -- (0.390625,0.203125014394) -- (0.3984375,0.203125085634) -- (0.40625,0.203133715782) -- (0.4140625,0.203125487059) -- (0.421875,0.203125000058) -- (0.4296875,0.203125000157) -- (0.4375,0.203125071766) -- (0.4453125,0.203748099605) -- (0.453125,0.203125000052) -- (0.4609375,0.203125000011) -- (0.46875,0.203132547846) -- (0.4765625,0.203125001464) -- (0.484375,0.203125901611) -- (0.4921875,0.203177469471) -- (0.5,0.203125000853) -- (0.5078125,0.2031250001) -- (0.515625,0.203125038866) -- (0.5234375,0.203125056431) -- (0.53125,0.203136089054) -- (0.5390625,0.203125000294) -- (0.546875,0.203125018787) -- (0.5546875,0.203132757566) -- (0.5625,0.203125085387) -- (0.5703125,0.203125084395) -- (0.578125,0.203125047389) -- (0.5859375,0.203125000084) -- (0.59375,0.203125000877) -- (0.6015625,0.203300574659) -- (0.609375,0.203126900285) -- (0.6171875,0.203125000104) -- (0.625,0.203126861011) -- (0.6328125,0.203125464067) -- (0.640625,0.203125000784) -- (0.6484375,0.203125000882) -- (0.65625,0.203304983574) -- (0.6640625,0.203125002284) -- (0.671875,0.203125011812) -- (0.6796875,0.203125000639) -- (0.6875,0.203137308039) -- (0.6953125,0.203125003917) -- (0.703125,0.203393619567) -- (0.7109375,0.203729490484) -- (0.71875,0.203125007423) -- (0.7265625,0.203125191013) -- (0.734375,0.203127918729) -- (0.7421875,0.203125080571) -- (0.75,0.203125238084) -- (0.7578125,0.203125212742) -- (0.765625,0.203125000128) -- (0.7734375,0.203125005075) -- (0.78125,0.203125009344) -- (0.7890625,0.20312507752) -- (0.796875,0.203596238229) -- (0.8046875,0.20312500305) -- (0.8125,0.20314573133) -- (0.8203125,0.203125031482) -- (0.828125,0.203125000838) -- (0.8359375,0.203268536517) -- (0.84375,0.203125000358) -- (0.8515625,0.20312517732) -- (0.859375,0.203125000358) -- (0.8671875,0.203125015468) -- (0.875,0.203125000016) -- (0.8828125,0.203125000524) -- (0.890625,0.203125004785) -- (0.8984375,0.20312504188) -- (0.90625,0.203125706346) -- (0.9140625,0.203125005063) -- (0.921875,0.203125471993) -- (0.9296875,0.203125061471) -- (0.9375,0.203125139125) -- (0.9453125,0.203125010781) -- (0.953125,0.203125533203) -- (0.9609375,0.203125000013) -- (0.96875,0.203125005282) -- (0.9765625,0.203125000001) -- (0.984375,0.203138768268) -- (0.9921875,0.203125230181) -- (1.0,0.203125030472) -- (1.0078125,0.203125000018) -- (1.015625,0.203125005785) -- (1.0234375,0.203127564872) -- (1.03125,0.203125120384) -- (1.0390625,0.203125101289) -- (1.046875,0.203125000005) -- (1.0546875,0.203125000124) -- (1.0625,0.203125002562) -- (1.0703125,0.203125003726) -- (1.078125,0.203125000252) -- (1.0859375,0.203125009971) -- (1.09375,0.20312500053) -- (1.1015625,0.203125000214) -- (1.109375,0.203125304801) -- (1.1171875,0.203125000032) -- (1.125,0.203125000004) -- (1.1328125,0.203125320305) -- (1.140625,0.20312508653) -- (1.1484375,0.203125002186) -- (1.15625,0.203125000245) -- (1.1640625,0.203125053218) -- (1.171875,0.203125000156) -- (1.1796875,0.207695043898) -- (1.1875,0.203493280096) -- (1.1953125,0.203125823682) -- (1.203125,0.203125);
\draw[fill=white] (0.19921875,0.19921875) -- (0.20703125,0.199218772063) -- (0.21484375,0.199218789246) -- (0.22265625,0.199218886639) -- (0.23046875,0.199218750609) -- (0.23828125,0.199232128023) -- (0.24609375,0.19921875506) -- (0.25390625,0.199218766656) -- (0.26171875,0.199218761863) -- (0.26953125,0.199218755497) -- (0.27734375,0.199218766354) -- (0.28515625,0.199218750197) -- (0.29296875,0.199218761454) -- (0.30078125,0.199218750191) -- (0.30859375,0.199218844116) -- (0.31640625,0.199218754701) -- (0.32421875,0.199223636037) -- (0.33203125,0.199221877672) -- (0.33984375,0.199218751413) -- (0.34765625,0.199225728756) -- (0.35546875,0.19921933017) -- (0.36328125,0.199218751296) -- (0.37109375,0.199220568844) -- (0.37890625,0.199229393261) -- (0.38671875,0.199218750072) -- (0.39453125,0.199553302531) -- (0.40234375,0.199218750157) -- (0.41015625,0.199218762053) -- (0.41796875,0.199218978642) -- (0.42578125,0.199218838967) -- (0.43359375,0.199244084392) -- (0.44140625,0.199221735791) -- (0.44921875,0.19921875907) -- (0.45703125,0.199218782717) -- (0.46484375,0.199218753272) -- (0.47265625,0.199218761876) -- (0.48046875,0.19921875105) -- (0.48828125,0.199218750374) -- (0.49609375,0.199218759825) -- (0.50390625,0.199219012919) -- (0.51171875,0.199218750465) -- (0.51953125,0.199218778749) -- (0.52734375,0.19921875059) -- (0.53515625,0.199218752529) -- (0.54296875,0.19922060342) -- (0.55078125,0.199218750209) -- (0.55859375,0.199218751466) -- (0.56640625,0.199223512067) -- (0.57421875,0.199218751327) -- (0.58203125,0.199218753955) -- (0.58984375,0.19922092175) -- (0.59765625,0.199219432296) -- (0.60546875,0.199218750872) -- (0.61328125,0.199218848957) -- (0.62109375,0.199218751278) -- (0.62890625,0.199218750058) -- (0.63671875,0.199218751072) -- (0.64453125,0.19931905517) -- (0.65234375,0.20056612414) -- (0.66015625,0.199230981573) -- (0.66796875,0.199218750214) -- (0.67578125,0.199218755805) -- (0.68359375,0.19921875) -- (0.69140625,0.199218771574) -- (0.69921875,0.199218928559) -- (0.70703125,0.199218750259) -- (0.71484375,0.19922039971) -- (0.72265625,0.199218750002) -- (0.73046875,0.199218779262) -- (0.73828125,0.199218750001) -- (0.74609375,0.19921877492) -- (0.75390625,0.199228322914) -- (0.76171875,0.199219246929) -- (0.76953125,0.199218751765) -- (0.77734375,0.19921875007) -- (0.78515625,0.19921875381) -- (0.79296875,0.19921875215) -- (0.80078125,0.199218780921) -- (0.80859375,0.199218850503) -- (0.81640625,0.199218760254) -- (0.82421875,0.19921877902) -- (0.83203125,0.19921875154) -- (0.83984375,0.199218750322) -- (0.84765625,0.199218759213) -- (0.85546875,0.199218831135) -- (0.86328125,0.199218750072) -- (0.87109375,0.199218756788) -- (0.87890625,0.199218751937) -- (0.88671875,0.19921875001) -- (0.89453125,0.1992505651) -- (0.90234375,0.199226823754) -- (0.91015625,0.199218846402) -- (0.91796875,0.199218757182) -- (0.92578125,0.199224302053) -- (0.93359375,0.199218801471) -- (0.94140625,0.199218784022) -- (0.94921875,0.199218751417) -- (0.95703125,0.199350646386) -- (0.96484375,0.199218770163) -- (0.97265625,0.199218762319) -- (0.98046875,0.199223315412) -- (0.98828125,0.199218750001) -- (0.99609375,0.199218771379) -- (1.00390625,0.19921875106) -- (1.01171875,0.199222373652) -- (1.01953125,0.199219570148) -- (1.02734375,0.199218750224) -- (1.03515625,0.199218752512) -- (1.04296875,0.199218750295) -- (1.05078125,0.199218755644) -- (1.05859375,0.199219044817) -- (1.06640625,0.199220172061) -- (1.07421875,0.199218750092) -- (1.08203125,0.199218764266) -- (1.08984375,0.199218750635) -- (1.09765625,0.199218813602) -- (1.10546875,0.199218762875) -- (1.11328125,0.199218765755) -- (1.12109375,0.199219081462) -- (1.12890625,0.199236464016) -- (1.13671875,0.199218960653) -- (1.14453125,0.199218750049) -- (1.15234375,0.199218753388) -- (1.16015625,0.199220114683) -- (1.16796875,0.199218832099) -- (1.17578125,0.199218750006) -- (1.18359375,0.199218759945) -- (1.19140625,0.199218922616) -- (1.19921875,0.19921875) -- (1,0) -- (0,0) -- cycle;
\draw (0.19921875,0.19921875) -- (0.20703125,0.199218772063) -- (0.21484375,0.199218789246) -- (0.22265625,0.199218886639) -- (0.23046875,0.199218750609) -- (0.23828125,0.199232128023) -- (0.24609375,0.19921875506) -- (0.25390625,0.199218766656) -- (0.26171875,0.199218761863) -- (0.26953125,0.199218755497) -- (0.27734375,0.199218766354) -- (0.28515625,0.199218750197) -- (0.29296875,0.199218761454) -- (0.30078125,0.199218750191) -- (0.30859375,0.199218844116) -- (0.31640625,0.199218754701) -- (0.32421875,0.199223636037) -- (0.33203125,0.199221877672) -- (0.33984375,0.199218751413) -- (0.34765625,0.199225728756) -- (0.35546875,0.19921933017) -- (0.36328125,0.199218751296) -- (0.37109375,0.199220568844) -- (0.37890625,0.199229393261) -- (0.38671875,0.199218750072) -- (0.39453125,0.199553302531) -- (0.40234375,0.199218750157) -- (0.41015625,0.199218762053) -- (0.41796875,0.199218978642) -- (0.42578125,0.199218838967) -- (0.43359375,0.199244084392) -- (0.44140625,0.199221735791) -- (0.44921875,0.19921875907) -- (0.45703125,0.199218782717) -- (0.46484375,0.199218753272) -- (0.47265625,0.199218761876) -- (0.48046875,0.19921875105) -- (0.48828125,0.199218750374) -- (0.49609375,0.199218759825) -- (0.50390625,0.199219012919) -- (0.51171875,0.199218750465) -- (0.51953125,0.199218778749) -- (0.52734375,0.19921875059) -- (0.53515625,0.199218752529) -- (0.54296875,0.19922060342) -- (0.55078125,0.199218750209) -- (0.55859375,0.199218751466) -- (0.56640625,0.199223512067) -- (0.57421875,0.199218751327) -- (0.58203125,0.199218753955) -- (0.58984375,0.19922092175) -- (0.59765625,0.199219432296) -- (0.60546875,0.199218750872) -- (0.61328125,0.199218848957) -- (0.62109375,0.199218751278) -- (0.62890625,0.199218750058) -- (0.63671875,0.199218751072) -- (0.64453125,0.19931905517) -- (0.65234375,0.20056612414) -- (0.66015625,0.199230981573) -- (0.66796875,0.199218750214) -- (0.67578125,0.199218755805) -- (0.68359375,0.19921875) -- (0.69140625,0.199218771574) -- (0.69921875,0.199218928559) -- (0.70703125,0.199218750259) -- (0.71484375,0.19922039971) -- (0.72265625,0.199218750002) -- (0.73046875,0.199218779262) -- (0.73828125,0.199218750001) -- (0.74609375,0.19921877492) -- (0.75390625,0.199228322914) -- (0.76171875,0.199219246929) -- (0.76953125,0.199218751765) -- (0.77734375,0.19921875007) -- (0.78515625,0.19921875381) -- (0.79296875,0.19921875215) -- (0.80078125,0.199218780921) -- (0.80859375,0.199218850503) -- (0.81640625,0.199218760254) -- (0.82421875,0.19921877902) -- (0.83203125,0.19921875154) -- (0.83984375,0.199218750322) -- (0.84765625,0.199218759213) -- (0.85546875,0.199218831135) -- (0.86328125,0.199218750072) -- (0.87109375,0.199218756788) -- (0.87890625,0.199218751937) -- (0.88671875,0.19921875001) -- (0.89453125,0.1992505651) -- (0.90234375,0.199226823754) -- (0.91015625,0.199218846402) -- (0.91796875,0.199218757182) -- (0.92578125,0.199224302053) -- (0.93359375,0.199218801471) -- (0.94140625,0.199218784022) -- (0.94921875,0.199218751417) -- (0.95703125,0.199350646386) -- (0.96484375,0.199218770163) -- (0.97265625,0.199218762319) -- (0.98046875,0.199223315412) -- (0.98828125,0.199218750001) -- (0.99609375,0.199218771379) -- (1.00390625,0.19921875106) -- (1.01171875,0.199222373652) -- (1.01953125,0.199219570148) -- (1.02734375,0.199218750224) -- (1.03515625,0.199218752512) -- (1.04296875,0.199218750295) -- (1.05078125,0.199218755644) -- (1.05859375,0.199219044817) -- (1.06640625,0.199220172061) -- (1.07421875,0.199218750092) -- (1.08203125,0.199218764266) -- (1.08984375,0.199218750635) -- (1.09765625,0.199218813602) -- (1.10546875,0.199218762875) -- (1.11328125,0.199218765755) -- (1.12109375,0.199219081462) -- (1.12890625,0.199236464016) -- (1.13671875,0.199218960653) -- (1.14453125,0.199218750049) -- (1.15234375,0.199218753388) -- (1.16015625,0.199220114683) -- (1.16796875,0.199218832099) -- (1.17578125,0.199218750006) -- (1.18359375,0.199218759945) -- (1.19140625,0.199218922616) -- (1.19921875,0.19921875);
\draw[fill=white] (0.1953125,0.1953125) -- (0.203125,0.195312502925) -- (0.2109375,0.195312574994) -- (0.21875,0.195312500019) -- (0.2265625,0.195312566445) -- (0.234375,0.195313415335) -- (0.2421875,0.195312500465) -- (0.25,0.195318623364) -- (0.2578125,0.195327043599) -- (0.265625,0.195312500825) -- (0.2734375,0.195312550822) -- (0.28125,0.195312501102) -- (0.2890625,0.19531251843) -- (0.296875,0.195312749288) -- (0.3046875,0.195312526894) -- (0.3125,0.195313062545) -- (0.3203125,0.195312500622) -- (0.328125,0.19531250213) -- (0.3359375,0.195312500299) -- (0.34375,0.195312552677) -- (0.3515625,0.195554767955) -- (0.359375,0.195313027083) -- (0.3671875,0.195312500719) -- (0.375,0.195414397812) -- (0.3828125,0.195313742793) -- (0.390625,0.19531264034) -- (0.3984375,0.195312500016) -- (0.40625,0.195312559564) -- (0.4140625,0.195312500004) -- (0.421875,0.1953125) -- (0.4296875,0.195312596328) -- (0.4375,0.195313502063) -- (0.4453125,0.19531555523) -- (0.453125,0.195313197529) -- (0.4609375,0.195312713022) -- (0.46875,0.1953125) -- (0.4765625,0.195312500726) -- (0.484375,0.195312500026) -- (0.4921875,0.195326403132) -- (0.5,0.195312500485) -- (0.5078125,0.195312553226) -- (0.515625,0.195312500031) -- (0.5234375,0.195312564497) -- (0.53125,0.195312542157) -- (0.5390625,0.195312500007) -- (0.546875,0.195312599122) -- (0.5546875,0.195312977752) -- (0.5625,0.195369602034) -- (0.5703125,0.195312506901) -- (0.578125,0.195312500024) -- (0.5859375,0.195312944519) -- (0.59375,0.195312500852) -- (0.6015625,0.195312501542) -- (0.609375,0.195312539871) -- (0.6171875,0.195312551393) -- (0.625,0.195312500002) -- (0.6328125,0.195312886103) -- (0.640625,0.195312500221) -- (0.6484375,0.195312502432) -- (0.65625,0.195333430668) -- (0.6640625,0.195312581135) -- (0.671875,0.195312841549) -- (0.6796875,0.195312514825) -- (0.6875,0.195312510835) -- (0.6953125,0.195312553663) -- (0.703125,0.195312500029) -- (0.7109375,0.19531267326) -- (0.71875,0.195312516235) -- (0.7265625,0.195312500307) -- (0.734375,0.195312500293) -- (0.7421875,0.195312770668) -- (0.75,0.19531717375) -- (0.7578125,0.195312509143) -- (0.765625,0.195313970943) -- (0.7734375,0.195312537776) -- (0.78125,0.195312859599) -- (0.7890625,0.195313033928) -- (0.796875,0.195312700254) -- (0.8046875,0.19531250095) -- (0.8125,0.195312504659) -- (0.8203125,0.195312900263) -- (0.828125,0.195312503504) -- (0.8359375,0.195316495171) -- (0.84375,0.195312503099) -- (0.8515625,0.195312501534) -- (0.859375,0.195312500018) -- (0.8671875,0.195316747301) -- (0.875,0.195312500957) -- (0.8828125,0.195312500205) -- (0.890625,0.195315745921) -- (0.8984375,0.195312515392) -- (0.90625,0.19531273738) -- (0.9140625,0.195312501188) -- (0.921875,0.19531253175) -- (0.9296875,0.195312606755) -- (0.9375,0.195312502216) -- (0.9453125,0.195312500204) -- (0.953125,0.195312500001) -- (0.9609375,0.195312520455) -- (0.96875,0.195313879249) -- (0.9765625,0.195312500023) -- (0.984375,0.195312500011) -- (0.9921875,0.195313309595) -- (1.0,0.195312501262) -- (1.0078125,0.195312616151) -- (1.015625,0.195312500047) -- (1.0234375,0.1953125) -- (1.03125,0.195315148927) -- (1.0390625,0.19531784652) -- (1.046875,0.195312500678) -- (1.0546875,0.195312522327) -- (1.0625,0.195312500006) -- (1.0703125,0.195319032738) -- (1.078125,0.195312500016) -- (1.0859375,0.195312509088) -- (1.09375,0.195312502858) -- (1.1015625,0.195312812845) -- (1.109375,0.195312503537) -- (1.1171875,0.203960779821) -- (1.125,0.195367521729) -- (1.1328125,0.195314799253) -- (1.140625,0.195312500467) -- (1.1484375,0.195312510983) -- (1.15625,0.195312500612) -- (1.1640625,0.195312563703) -- (1.171875,0.195312872605) -- (1.1796875,0.195312500208) -- (1.1875,0.195312508873) -- (1.1953125,0.1953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.1953125,0.1953125) -- (0.203125,0.195312502925) -- (0.2109375,0.195312574994) -- (0.21875,0.195312500019) -- (0.2265625,0.195312566445) -- (0.234375,0.195313415335) -- (0.2421875,0.195312500465) -- (0.25,0.195318623364) -- (0.2578125,0.195327043599) -- (0.265625,0.195312500825) -- (0.2734375,0.195312550822) -- (0.28125,0.195312501102) -- (0.2890625,0.19531251843) -- (0.296875,0.195312749288) -- (0.3046875,0.195312526894) -- (0.3125,0.195313062545) -- (0.3203125,0.195312500622) -- (0.328125,0.19531250213) -- (0.3359375,0.195312500299) -- (0.34375,0.195312552677) -- (0.3515625,0.195554767955) -- (0.359375,0.195313027083) -- (0.3671875,0.195312500719) -- (0.375,0.195414397812) -- (0.3828125,0.195313742793) -- (0.390625,0.19531264034) -- (0.3984375,0.195312500016) -- (0.40625,0.195312559564) -- (0.4140625,0.195312500004) -- (0.421875,0.1953125) -- (0.4296875,0.195312596328) -- (0.4375,0.195313502063) -- (0.4453125,0.19531555523) -- (0.453125,0.195313197529) -- (0.4609375,0.195312713022) -- (0.46875,0.1953125) -- (0.4765625,0.195312500726) -- (0.484375,0.195312500026) -- (0.4921875,0.195326403132) -- (0.5,0.195312500485) -- (0.5078125,0.195312553226) -- (0.515625,0.195312500031) -- (0.5234375,0.195312564497) -- (0.53125,0.195312542157) -- (0.5390625,0.195312500007) -- (0.546875,0.195312599122) -- (0.5546875,0.195312977752) -- (0.5625,0.195369602034) -- (0.5703125,0.195312506901) -- (0.578125,0.195312500024) -- (0.5859375,0.195312944519) -- (0.59375,0.195312500852) -- (0.6015625,0.195312501542) -- (0.609375,0.195312539871) -- (0.6171875,0.195312551393) -- (0.625,0.195312500002) -- (0.6328125,0.195312886103) -- (0.640625,0.195312500221) -- (0.6484375,0.195312502432) -- (0.65625,0.195333430668) -- (0.6640625,0.195312581135) -- (0.671875,0.195312841549) -- (0.6796875,0.195312514825) -- (0.6875,0.195312510835) -- (0.6953125,0.195312553663) -- (0.703125,0.195312500029) -- (0.7109375,0.19531267326) -- (0.71875,0.195312516235) -- (0.7265625,0.195312500307) -- (0.734375,0.195312500293) -- (0.7421875,0.195312770668) -- (0.75,0.19531717375) -- (0.7578125,0.195312509143) -- (0.765625,0.195313970943) -- (0.7734375,0.195312537776) -- (0.78125,0.195312859599) -- (0.7890625,0.195313033928) -- (0.796875,0.195312700254) -- (0.8046875,0.19531250095) -- (0.8125,0.195312504659) -- (0.8203125,0.195312900263) -- (0.828125,0.195312503504) -- (0.8359375,0.195316495171) -- (0.84375,0.195312503099) -- (0.8515625,0.195312501534) -- (0.859375,0.195312500018) -- (0.8671875,0.195316747301) -- (0.875,0.195312500957) -- (0.8828125,0.195312500205) -- (0.890625,0.195315745921) -- (0.8984375,0.195312515392) -- (0.90625,0.19531273738) -- (0.9140625,0.195312501188) -- (0.921875,0.19531253175) -- (0.9296875,0.195312606755) -- (0.9375,0.195312502216) -- (0.9453125,0.195312500204) -- (0.953125,0.195312500001) -- (0.9609375,0.195312520455) -- (0.96875,0.195313879249) -- (0.9765625,0.195312500023) -- (0.984375,0.195312500011) -- (0.9921875,0.195313309595) -- (1.0,0.195312501262) -- (1.0078125,0.195312616151) -- (1.015625,0.195312500047) -- (1.0234375,0.1953125) -- (1.03125,0.195315148927) -- (1.0390625,0.19531784652) -- (1.046875,0.195312500678) -- (1.0546875,0.195312522327) -- (1.0625,0.195312500006) -- (1.0703125,0.195319032738) -- (1.078125,0.195312500016) -- (1.0859375,0.195312509088) -- (1.09375,0.195312502858) -- (1.1015625,0.195312812845) -- (1.109375,0.195312503537) -- (1.1171875,0.203960779821) -- (1.125,0.195367521729) -- (1.1328125,0.195314799253) -- (1.140625,0.195312500467) -- (1.1484375,0.195312510983) -- (1.15625,0.195312500612) -- (1.1640625,0.195312563703) -- (1.171875,0.195312872605) -- (1.1796875,0.195312500208) -- (1.1875,0.195312508873) -- (1.1953125,0.1953125);
\draw[fill=white] (0.19140625,0.19140625) -- (0.19921875,0.191406253261) -- (0.20703125,0.191406300799) -- (0.21484375,0.191406258743) -- (0.22265625,0.191406433429) -- (0.23046875,0.191406446485) -- (0.23828125,0.191406250224) -- (0.24609375,0.191406251175) -- (0.25390625,0.191406778556) -- (0.26171875,0.19140625021) -- (0.26953125,0.19140630038) -- (0.27734375,0.191406250047) -- (0.28515625,0.19140625001) -- (0.29296875,0.191406369952) -- (0.30078125,0.191406266345) -- (0.30859375,0.191406258942) -- (0.31640625,0.191406252175) -- (0.32421875,0.32458529272) -- (0.33203125,0.193375294928) -- (0.33984375,0.191406268625) -- (0.34765625,0.191406278996) -- (0.35546875,0.19140625442) -- (0.36328125,0.191765954866) -- (0.37109375,0.191411402168) -- (0.37890625,0.191409912784) -- (0.38671875,0.191406695464) -- (0.39453125,0.191515660441) -- (0.40234375,0.191406262219) -- (0.41015625,0.191406257186) -- (0.41796875,0.191406467027) -- (0.42578125,0.191416389247) -- (0.43359375,0.19140970066) -- (0.44140625,0.191406255234) -- (0.44921875,0.191406317969) -- (0.45703125,0.191406250121) -- (0.46484375,0.191406918821) -- (0.47265625,0.194702200952) -- (0.48046875,0.191406250301) -- (0.48828125,0.19140626295) -- (0.49609375,0.191406616112) -- (0.50390625,0.19140627229) -- (0.51171875,0.191406253711) -- (0.51953125,0.191406288746) -- (0.52734375,0.191409716235) -- (0.53515625,0.191406546312) -- (0.54296875,0.191594731685) -- (0.55078125,0.191406251042) -- (0.55859375,0.191406253511) -- (0.56640625,0.191406250007) -- (0.57421875,0.191406251248) -- (0.58203125,0.191406251318) -- (0.58984375,0.191406280013) -- (0.59765625,0.191406250118) -- (0.60546875,0.191408499798) -- (0.61328125,0.197471831967) -- (0.62109375,0.191406263708) -- (0.62890625,0.191406258357) -- (0.63671875,0.191425869554) -- (0.64453125,0.191406250003) -- (0.65234375,0.191406788111) -- (0.66015625,0.191406250106) -- (0.66796875,0.191406253092) -- (0.67578125,0.19140625007) -- (0.68359375,0.191406364675) -- (0.69140625,0.191456367859) -- (0.69921875,0.191406558534) -- (0.70703125,0.192015646401) -- (0.71484375,0.191406250769) -- (0.72265625,0.191412306951) -- (0.73046875,0.191407025559) -- (0.73828125,0.191419955836) -- (0.74609375,0.191406250094) -- (0.75390625,0.19140625) -- (0.76171875,0.191407501507) -- (0.76953125,0.191435370732) -- (0.77734375,0.191406250537) -- (0.78515625,0.191406280138) -- (0.79296875,0.191406270077) -- (0.80078125,0.191406251021) -- (0.80859375,0.19140717876) -- (0.81640625,0.191406398089) -- (0.82421875,0.19140625011) -- (0.83203125,0.191406250248) -- (0.83984375,0.191406251625) -- (0.84765625,0.191406283778) -- (0.85546875,0.191406558257) -- (0.86328125,0.191406250024) -- (0.87109375,0.191406251396) -- (0.87890625,0.191406250011) -- (0.88671875,0.191406250103) -- (0.89453125,0.191406363606) -- (0.90234375,0.191406250527) -- (0.91015625,0.191425276282) -- (0.91796875,0.191406261312) -- (0.92578125,0.191406397025) -- (0.93359375,0.191406251203) -- (0.94140625,0.191406250016) -- (0.94921875,0.191406250044) -- (0.95703125,0.191406250272) -- (0.96484375,0.191406333937) -- (0.97265625,0.191406265674) -- (0.98046875,0.19140626001) -- (0.98828125,0.191406263231) -- (0.99609375,0.191408200541) -- (1.00390625,0.191421941369) -- (1.01171875,0.191406251047) -- (1.01953125,0.191406250001) -- (1.02734375,0.191406262086) -- (1.03515625,0.191406250207) -- (1.04296875,0.19140625) -- (1.05078125,0.191406303992) -- (1.05859375,0.19140625163) -- (1.06640625,0.191487606528) -- (1.07421875,0.191406304786) -- (1.08203125,0.191406829261) -- (1.08984375,0.191409501034) -- (1.09765625,0.191406982124) -- (1.10546875,0.19140658509) -- (1.11328125,0.191406286896) -- (1.12109375,0.191406260475) -- (1.12890625,0.191409968215) -- (1.13671875,0.19141237534) -- (1.14453125,0.19140648007) -- (1.15234375,0.191406397729) -- (1.16015625,0.191406256123) -- (1.16796875,0.191406406732) -- (1.17578125,0.19140625) -- (1.18359375,0.191406254981) -- (1.19140625,0.19140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.19140625,0.19140625) -- (0.19921875,0.191406253261) -- (0.20703125,0.191406300799) -- (0.21484375,0.191406258743) -- (0.22265625,0.191406433429) -- (0.23046875,0.191406446485) -- (0.23828125,0.191406250224) -- (0.24609375,0.191406251175) -- (0.25390625,0.191406778556) -- (0.26171875,0.19140625021) -- (0.26953125,0.19140630038) -- (0.27734375,0.191406250047) -- (0.28515625,0.19140625001) -- (0.29296875,0.191406369952) -- (0.30078125,0.191406266345) -- (0.30859375,0.191406258942) -- (0.31640625,0.191406252175) -- (0.32421875,0.32458529272) -- (0.33203125,0.193375294928) -- (0.33984375,0.191406268625) -- (0.34765625,0.191406278996) -- (0.35546875,0.19140625442) -- (0.36328125,0.191765954866) -- (0.37109375,0.191411402168) -- (0.37890625,0.191409912784) -- (0.38671875,0.191406695464) -- (0.39453125,0.191515660441) -- (0.40234375,0.191406262219) -- (0.41015625,0.191406257186) -- (0.41796875,0.191406467027) -- (0.42578125,0.191416389247) -- (0.43359375,0.19140970066) -- (0.44140625,0.191406255234) -- (0.44921875,0.191406317969) -- (0.45703125,0.191406250121) -- (0.46484375,0.191406918821) -- (0.47265625,0.194702200952) -- (0.48046875,0.191406250301) -- (0.48828125,0.19140626295) -- (0.49609375,0.191406616112) -- (0.50390625,0.19140627229) -- (0.51171875,0.191406253711) -- (0.51953125,0.191406288746) -- (0.52734375,0.191409716235) -- (0.53515625,0.191406546312) -- (0.54296875,0.191594731685) -- (0.55078125,0.191406251042) -- (0.55859375,0.191406253511) -- (0.56640625,0.191406250007) -- (0.57421875,0.191406251248) -- (0.58203125,0.191406251318) -- (0.58984375,0.191406280013) -- (0.59765625,0.191406250118) -- (0.60546875,0.191408499798) -- (0.61328125,0.197471831967) -- (0.62109375,0.191406263708) -- (0.62890625,0.191406258357) -- (0.63671875,0.191425869554) -- (0.64453125,0.191406250003) -- (0.65234375,0.191406788111) -- (0.66015625,0.191406250106) -- (0.66796875,0.191406253092) -- (0.67578125,0.19140625007) -- (0.68359375,0.191406364675) -- (0.69140625,0.191456367859) -- (0.69921875,0.191406558534) -- (0.70703125,0.192015646401) -- (0.71484375,0.191406250769) -- (0.72265625,0.191412306951) -- (0.73046875,0.191407025559) -- (0.73828125,0.191419955836) -- (0.74609375,0.191406250094) -- (0.75390625,0.19140625) -- (0.76171875,0.191407501507) -- (0.76953125,0.191435370732) -- (0.77734375,0.191406250537) -- (0.78515625,0.191406280138) -- (0.79296875,0.191406270077) -- (0.80078125,0.191406251021) -- (0.80859375,0.19140717876) -- (0.81640625,0.191406398089) -- (0.82421875,0.19140625011) -- (0.83203125,0.191406250248) -- (0.83984375,0.191406251625) -- (0.84765625,0.191406283778) -- (0.85546875,0.191406558257) -- (0.86328125,0.191406250024) -- (0.87109375,0.191406251396) -- (0.87890625,0.191406250011) -- (0.88671875,0.191406250103) -- (0.89453125,0.191406363606) -- (0.90234375,0.191406250527) -- (0.91015625,0.191425276282) -- (0.91796875,0.191406261312) -- (0.92578125,0.191406397025) -- (0.93359375,0.191406251203) -- (0.94140625,0.191406250016) -- (0.94921875,0.191406250044) -- (0.95703125,0.191406250272) -- (0.96484375,0.191406333937) -- (0.97265625,0.191406265674) -- (0.98046875,0.19140626001) -- (0.98828125,0.191406263231) -- (0.99609375,0.191408200541) -- (1.00390625,0.191421941369) -- (1.01171875,0.191406251047) -- (1.01953125,0.191406250001) -- (1.02734375,0.191406262086) -- (1.03515625,0.191406250207) -- (1.04296875,0.19140625) -- (1.05078125,0.191406303992) -- (1.05859375,0.19140625163) -- (1.06640625,0.191487606528) -- (1.07421875,0.191406304786) -- (1.08203125,0.191406829261) -- (1.08984375,0.191409501034) -- (1.09765625,0.191406982124) -- (1.10546875,0.19140658509) -- (1.11328125,0.191406286896) -- (1.12109375,0.191406260475) -- (1.12890625,0.191409968215) -- (1.13671875,0.19141237534) -- (1.14453125,0.19140648007) -- (1.15234375,0.191406397729) -- (1.16015625,0.191406256123) -- (1.16796875,0.191406406732) -- (1.17578125,0.19140625) -- (1.18359375,0.191406254981) -- (1.19140625,0.19140625);
\draw[fill=white] (0.1875,0.1875) -- (0.1953125,0.187500000104) -- (0.203125,0.1875) -- (0.2109375,0.194695186137) -- (0.21875,0.187849914037) -- (0.2265625,0.187500030414) -- (0.234375,0.187500000002) -- (0.2421875,0.187500921302) -- (0.25,0.187500513569) -- (0.2578125,0.187500951331) -- (0.265625,0.18750000262) -- (0.2734375,0.187500010272) -- (0.28125,0.187500000039) -- (0.2890625,0.18750020685) -- (0.296875,0.187500077708) -- (0.3046875,0.18750000001) -- (0.3125,0.187500090511) -- (0.3203125,0.187500095299) -- (0.328125,0.187500010184) -- (0.3359375,0.187500000012) -- (0.34375,0.187500008047) -- (0.3515625,0.187500000001) -- (0.359375,0.18758912793) -- (0.3671875,0.187500114792) -- (0.375,0.187500717355) -- (0.3828125,0.187500614716) -- (0.390625,0.187575608238) -- (0.3984375,0.187500509176) -- (0.40625,0.187523921426) -- (0.4140625,0.187500082503) -- (0.421875,0.187508022377) -- (0.4296875,0.187503197202) -- (0.4375,0.187500337821) -- (0.4453125,0.187500000251) -- (0.453125,0.187500010044) -- (0.4609375,0.187500023264) -- (0.46875,0.187802566602) -- (0.4765625,0.187500028196) -- (0.484375,0.187500000011) -- (0.4921875,0.187500000006) -- (0.5,0.18750001372) -- (0.5078125,0.187500000057) -- (0.515625,0.187500009431) -- (0.5234375,0.187500000028) -- (0.53125,0.18750000016) -- (0.5390625,0.187500000002) -- (0.546875,0.1875) -- (0.5546875,0.187500000001) -- (0.5625,0.187500001696) -- (0.5703125,0.187500070441) -- (0.578125,0.187500159579) -- (0.5859375,0.187520930902) -- (0.59375,0.187500101711) -- (0.6015625,0.187500000002) -- (0.609375,0.187500000042) -- (0.6171875,0.187858384069) -- (0.625,0.18750000042) -- (0.6328125,0.187500005927) -- (0.640625,0.1875) -- (0.6484375,0.187500096105) -- (0.65625,0.188472393738) -- (0.6640625,0.187500000204) -- (0.671875,0.187500085987) -- (0.6796875,0.187500000245) -- (0.6875,0.187500203306) -- (0.6953125,0.187500000705) -- (0.703125,0.187505689273) -- (0.7109375,0.187500002515) -- (0.71875,0.187500000042) -- (0.7265625,0.187500175897) -- (0.734375,0.187501401756) -- (0.7421875,0.187500347834) -- (0.75,0.187506225942) -- (0.7578125,0.187500005405) -- (0.765625,0.187500000963) -- (0.7734375,0.187500000535) -- (0.78125,0.187581762888) -- (0.7890625,0.187531304501) -- (0.796875,0.187503580479) -- (0.8046875,0.187541316417) -- (0.8125,0.187500008991) -- (0.8203125,0.187500113369) -- (0.828125,0.187500000633) -- (0.8359375,0.187500024163) -- (0.84375,0.187500003477) -- (0.8515625,0.187500069739) -- (0.859375,0.187500001365) -- (0.8671875,0.187500002112) -- (0.875,0.187500015212) -- (0.8828125,0.187500004013) -- (0.890625,0.18750006988) -- (0.8984375,0.187500003443) -- (0.90625,0.187500000279) -- (0.9140625,0.187500009767) -- (0.921875,0.18750000005) -- (0.9296875,0.187500002752) -- (0.9375,0.187533729556) -- (0.9453125,0.187500466921) -- (0.953125,0.187501669692) -- (0.9609375,0.187500697483) -- (0.96875,0.187500038086) -- (0.9765625,0.187500028539) -- (0.984375,0.187500001941) -- (0.9921875,0.187500003671) -- (1.0,0.187500000011) -- (1.0078125,0.187502181829) -- (1.015625,0.187532449763) -- (1.0234375,0.18782937726) -- (1.03125,0.187500110092) -- (1.0390625,0.187500249141) -- (1.046875,0.18750000232) -- (1.0546875,0.187500084493) -- (1.0625,0.187500001718) -- (1.0703125,0.187501555744) -- (1.078125,0.187500000716) -- (1.0859375,0.187500011329) -- (1.09375,0.187500009037) -- (1.1015625,0.187500008677) -- (1.109375,0.187583189539) -- (1.1171875,0.187599819119) -- (1.125,0.187500729367) -- (1.1328125,0.18750036628) -- (1.140625,0.194353737931) -- (1.1484375,0.187500000608) -- (1.15625,0.187500013539) -- (1.1640625,0.187500026747) -- (1.171875,0.187500111572) -- (1.1796875,0.187500000809) -- (1.1875,0.1875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1875,0.1875) -- (0.1953125,0.187500000104) -- (0.203125,0.1875) -- (0.2109375,0.194695186137) -- (0.21875,0.187849914037) -- (0.2265625,0.187500030414) -- (0.234375,0.187500000002) -- (0.2421875,0.187500921302) -- (0.25,0.187500513569) -- (0.2578125,0.187500951331) -- (0.265625,0.18750000262) -- (0.2734375,0.187500010272) -- (0.28125,0.187500000039) -- (0.2890625,0.18750020685) -- (0.296875,0.187500077708) -- (0.3046875,0.18750000001) -- (0.3125,0.187500090511) -- (0.3203125,0.187500095299) -- (0.328125,0.187500010184) -- (0.3359375,0.187500000012) -- (0.34375,0.187500008047) -- (0.3515625,0.187500000001) -- (0.359375,0.18758912793) -- (0.3671875,0.187500114792) -- (0.375,0.187500717355) -- (0.3828125,0.187500614716) -- (0.390625,0.187575608238) -- (0.3984375,0.187500509176) -- (0.40625,0.187523921426) -- (0.4140625,0.187500082503) -- (0.421875,0.187508022377) -- (0.4296875,0.187503197202) -- (0.4375,0.187500337821) -- (0.4453125,0.187500000251) -- (0.453125,0.187500010044) -- (0.4609375,0.187500023264) -- (0.46875,0.187802566602) -- (0.4765625,0.187500028196) -- (0.484375,0.187500000011) -- (0.4921875,0.187500000006) -- (0.5,0.18750001372) -- (0.5078125,0.187500000057) -- (0.515625,0.187500009431) -- (0.5234375,0.187500000028) -- (0.53125,0.18750000016) -- (0.5390625,0.187500000002) -- (0.546875,0.1875) -- (0.5546875,0.187500000001) -- (0.5625,0.187500001696) -- (0.5703125,0.187500070441) -- (0.578125,0.187500159579) -- (0.5859375,0.187520930902) -- (0.59375,0.187500101711) -- (0.6015625,0.187500000002) -- (0.609375,0.187500000042) -- (0.6171875,0.187858384069) -- (0.625,0.18750000042) -- (0.6328125,0.187500005927) -- (0.640625,0.1875) -- (0.6484375,0.187500096105) -- (0.65625,0.188472393738) -- (0.6640625,0.187500000204) -- (0.671875,0.187500085987) -- (0.6796875,0.187500000245) -- (0.6875,0.187500203306) -- (0.6953125,0.187500000705) -- (0.703125,0.187505689273) -- (0.7109375,0.187500002515) -- (0.71875,0.187500000042) -- (0.7265625,0.187500175897) -- (0.734375,0.187501401756) -- (0.7421875,0.187500347834) -- (0.75,0.187506225942) -- (0.7578125,0.187500005405) -- (0.765625,0.187500000963) -- (0.7734375,0.187500000535) -- (0.78125,0.187581762888) -- (0.7890625,0.187531304501) -- (0.796875,0.187503580479) -- (0.8046875,0.187541316417) -- (0.8125,0.187500008991) -- (0.8203125,0.187500113369) -- (0.828125,0.187500000633) -- (0.8359375,0.187500024163) -- (0.84375,0.187500003477) -- (0.8515625,0.187500069739) -- (0.859375,0.187500001365) -- (0.8671875,0.187500002112) -- (0.875,0.187500015212) -- (0.8828125,0.187500004013) -- (0.890625,0.18750006988) -- (0.8984375,0.187500003443) -- (0.90625,0.187500000279) -- (0.9140625,0.187500009767) -- (0.921875,0.18750000005) -- (0.9296875,0.187500002752) -- (0.9375,0.187533729556) -- (0.9453125,0.187500466921) -- (0.953125,0.187501669692) -- (0.9609375,0.187500697483) -- (0.96875,0.187500038086) -- (0.9765625,0.187500028539) -- (0.984375,0.187500001941) -- (0.9921875,0.187500003671) -- (1.0,0.187500000011) -- (1.0078125,0.187502181829) -- (1.015625,0.187532449763) -- (1.0234375,0.18782937726) -- (1.03125,0.187500110092) -- (1.0390625,0.187500249141) -- (1.046875,0.18750000232) -- (1.0546875,0.187500084493) -- (1.0625,0.187500001718) -- (1.0703125,0.187501555744) -- (1.078125,0.187500000716) -- (1.0859375,0.187500011329) -- (1.09375,0.187500009037) -- (1.1015625,0.187500008677) -- (1.109375,0.187583189539) -- (1.1171875,0.187599819119) -- (1.125,0.187500729367) -- (1.1328125,0.18750036628) -- (1.140625,0.194353737931) -- (1.1484375,0.187500000608) -- (1.15625,0.187500013539) -- (1.1640625,0.187500026747) -- (1.171875,0.187500111572) -- (1.1796875,0.187500000809) -- (1.1875,0.1875);
\draw[fill=white] (0.18359375,0.18359375) -- (0.19140625,0.183593762813) -- (0.19921875,0.183594214422) -- (0.20703125,0.183593750548) -- (0.21484375,0.183594121266) -- (0.22265625,0.183593753564) -- (0.23046875,0.183615947946) -- (0.23828125,0.183593750625) -- (0.24609375,0.183593755657) -- (0.25390625,0.183593751047) -- (0.26171875,0.183596771003) -- (0.26953125,0.183593750192) -- (0.27734375,0.18359375258) -- (0.28515625,0.183762503994) -- (0.29296875,0.183595649582) -- (0.30078125,0.183611311433) -- (0.30859375,0.183593750944) -- (0.31640625,0.183593750019) -- (0.32421875,0.183593750076) -- (0.33203125,0.183593761315) -- (0.33984375,0.183593772658) -- (0.34765625,0.183593784523) -- (0.35546875,0.183597701659) -- (0.36328125,0.183593750201) -- (0.37109375,0.183596221952) -- (0.37890625,0.183593798437) -- (0.38671875,0.183596438376) -- (0.39453125,0.183595719899) -- (0.40234375,0.183593752398) -- (0.41015625,0.183596377357) -- (0.41796875,0.183593751769) -- (0.42578125,0.183593765604) -- (0.43359375,0.183595589797) -- (0.44140625,0.183597625578) -- (0.44921875,0.183593753754) -- (0.45703125,0.183599233442) -- (0.46484375,0.183593750169) -- (0.47265625,0.183593756293) -- (0.48046875,0.183593799979) -- (0.48828125,0.183593928379) -- (0.49609375,0.183918555388) -- (0.50390625,0.183593877314) -- (0.51171875,0.183593773234) -- (0.51953125,0.183595292673) -- (0.52734375,0.183626892507) -- (0.53515625,0.1835937558) -- (0.54296875,0.183603895552) -- (0.55078125,0.183593793027) -- (0.55859375,0.183593865753) -- (0.56640625,0.18359375077) -- (0.57421875,0.183593777631) -- (0.58203125,0.183593964519) -- (0.58984375,0.183798012234) -- (0.59765625,0.184815878875) -- (0.60546875,0.183593751732) -- (0.61328125,0.183593847682) -- (0.62109375,0.183593757448) -- (0.62890625,0.183594529488) -- (0.63671875,0.18359376989) -- (0.64453125,0.183594591137) -- (0.65234375,0.183703474797) -- (0.66015625,0.183593750049) -- (0.66796875,0.183593751402) -- (0.67578125,0.183594060497) -- (0.68359375,0.183607193639) -- (0.69140625,0.183593950425) -- (0.69921875,0.183593750683) -- (0.70703125,0.183593786575) -- (0.71484375,0.183594115648) -- (0.72265625,0.183593763201) -- (0.73046875,0.183767797048) -- (0.73828125,0.183593881008) -- (0.74609375,0.183596173987) -- (0.75390625,0.183606339492) -- (0.76171875,0.183593789406) -- (0.76953125,0.183640305573) -- (0.77734375,0.1835939818) -- (0.78515625,0.183593750069) -- (0.79296875,0.183594092798) -- (0.80078125,0.183593751597) -- (0.80859375,0.183593762) -- (0.81640625,0.183593752406) -- (0.82421875,0.183593773101) -- (0.83203125,0.183593759647) -- (0.83984375,0.183593750008) -- (0.84765625,0.183593750156) -- (0.85546875,0.183775285049) -- (0.86328125,0.183593751362) -- (0.87109375,0.183593797146) -- (0.87890625,0.183593750017) -- (0.88671875,0.183593897064) -- (0.89453125,0.18359396439) -- (0.90234375,0.183594327381) -- (0.91015625,0.183606792827) -- (0.91796875,0.183593929593) -- (0.92578125,0.183593751361) -- (0.93359375,0.183593754322) -- (0.94140625,0.183593759063) -- (0.94921875,0.183593792039) -- (0.95703125,0.183594296204) -- (0.96484375,0.183593751644) -- (0.97265625,0.183593750004) -- (0.98046875,0.183593753031) -- (0.98828125,0.183593750287) -- (0.99609375,0.183593891983) -- (1.00390625,0.183602460873) -- (1.01171875,0.183593833541) -- (1.01953125,0.183594648973) -- (1.02734375,0.183593753546) -- (1.03515625,0.183593752607) -- (1.04296875,0.183593909463) -- (1.05078125,0.183594550315) -- (1.05859375,0.183593841771) -- (1.06640625,0.183593760982) -- (1.07421875,0.183594648258) -- (1.08203125,0.183593751357) -- (1.08984375,0.183593750022) -- (1.09765625,0.183593750554) -- (1.10546875,0.183676806085) -- (1.11328125,0.183593811474) -- (1.12109375,0.183593752481) -- (1.12890625,0.183593760433) -- (1.13671875,0.183593756676) -- (1.14453125,0.183593761994) -- (1.15234375,0.183593750109) -- (1.16015625,0.183594029734) -- (1.16796875,0.183593750048) -- (1.17578125,0.183593934596) -- (1.18359375,0.18359375) -- (1,0) -- (0,0) -- cycle;
\draw (0.18359375,0.18359375) -- (0.19140625,0.183593762813) -- (0.19921875,0.183594214422) -- (0.20703125,0.183593750548) -- (0.21484375,0.183594121266) -- (0.22265625,0.183593753564) -- (0.23046875,0.183615947946) -- (0.23828125,0.183593750625) -- (0.24609375,0.183593755657) -- (0.25390625,0.183593751047) -- (0.26171875,0.183596771003) -- (0.26953125,0.183593750192) -- (0.27734375,0.18359375258) -- (0.28515625,0.183762503994) -- (0.29296875,0.183595649582) -- (0.30078125,0.183611311433) -- (0.30859375,0.183593750944) -- (0.31640625,0.183593750019) -- (0.32421875,0.183593750076) -- (0.33203125,0.183593761315) -- (0.33984375,0.183593772658) -- (0.34765625,0.183593784523) -- (0.35546875,0.183597701659) -- (0.36328125,0.183593750201) -- (0.37109375,0.183596221952) -- (0.37890625,0.183593798437) -- (0.38671875,0.183596438376) -- (0.39453125,0.183595719899) -- (0.40234375,0.183593752398) -- (0.41015625,0.183596377357) -- (0.41796875,0.183593751769) -- (0.42578125,0.183593765604) -- (0.43359375,0.183595589797) -- (0.44140625,0.183597625578) -- (0.44921875,0.183593753754) -- (0.45703125,0.183599233442) -- (0.46484375,0.183593750169) -- (0.47265625,0.183593756293) -- (0.48046875,0.183593799979) -- (0.48828125,0.183593928379) -- (0.49609375,0.183918555388) -- (0.50390625,0.183593877314) -- (0.51171875,0.183593773234) -- (0.51953125,0.183595292673) -- (0.52734375,0.183626892507) -- (0.53515625,0.1835937558) -- (0.54296875,0.183603895552) -- (0.55078125,0.183593793027) -- (0.55859375,0.183593865753) -- (0.56640625,0.18359375077) -- (0.57421875,0.183593777631) -- (0.58203125,0.183593964519) -- (0.58984375,0.183798012234) -- (0.59765625,0.184815878875) -- (0.60546875,0.183593751732) -- (0.61328125,0.183593847682) -- (0.62109375,0.183593757448) -- (0.62890625,0.183594529488) -- (0.63671875,0.18359376989) -- (0.64453125,0.183594591137) -- (0.65234375,0.183703474797) -- (0.66015625,0.183593750049) -- (0.66796875,0.183593751402) -- (0.67578125,0.183594060497) -- (0.68359375,0.183607193639) -- (0.69140625,0.183593950425) -- (0.69921875,0.183593750683) -- (0.70703125,0.183593786575) -- (0.71484375,0.183594115648) -- (0.72265625,0.183593763201) -- (0.73046875,0.183767797048) -- (0.73828125,0.183593881008) -- (0.74609375,0.183596173987) -- (0.75390625,0.183606339492) -- (0.76171875,0.183593789406) -- (0.76953125,0.183640305573) -- (0.77734375,0.1835939818) -- (0.78515625,0.183593750069) -- (0.79296875,0.183594092798) -- (0.80078125,0.183593751597) -- (0.80859375,0.183593762) -- (0.81640625,0.183593752406) -- (0.82421875,0.183593773101) -- (0.83203125,0.183593759647) -- (0.83984375,0.183593750008) -- (0.84765625,0.183593750156) -- (0.85546875,0.183775285049) -- (0.86328125,0.183593751362) -- (0.87109375,0.183593797146) -- (0.87890625,0.183593750017) -- (0.88671875,0.183593897064) -- (0.89453125,0.18359396439) -- (0.90234375,0.183594327381) -- (0.91015625,0.183606792827) -- (0.91796875,0.183593929593) -- (0.92578125,0.183593751361) -- (0.93359375,0.183593754322) -- (0.94140625,0.183593759063) -- (0.94921875,0.183593792039) -- (0.95703125,0.183594296204) -- (0.96484375,0.183593751644) -- (0.97265625,0.183593750004) -- (0.98046875,0.183593753031) -- (0.98828125,0.183593750287) -- (0.99609375,0.183593891983) -- (1.00390625,0.183602460873) -- (1.01171875,0.183593833541) -- (1.01953125,0.183594648973) -- (1.02734375,0.183593753546) -- (1.03515625,0.183593752607) -- (1.04296875,0.183593909463) -- (1.05078125,0.183594550315) -- (1.05859375,0.183593841771) -- (1.06640625,0.183593760982) -- (1.07421875,0.183594648258) -- (1.08203125,0.183593751357) -- (1.08984375,0.183593750022) -- (1.09765625,0.183593750554) -- (1.10546875,0.183676806085) -- (1.11328125,0.183593811474) -- (1.12109375,0.183593752481) -- (1.12890625,0.183593760433) -- (1.13671875,0.183593756676) -- (1.14453125,0.183593761994) -- (1.15234375,0.183593750109) -- (1.16015625,0.183594029734) -- (1.16796875,0.183593750048) -- (1.17578125,0.183593934596) -- (1.18359375,0.18359375);
\draw[fill=white] (0.1796875,0.1796875) -- (0.1875,0.179687501387) -- (0.1953125,0.179687645744) -- (0.203125,0.179687503997) -- (0.2109375,0.179690313985) -- (0.21875,0.179687508955) -- (0.2265625,0.1796875) -- (0.234375,0.179687597084) -- (0.2421875,0.1796875) -- (0.25,0.179687506303) -- (0.2578125,0.179690550415) -- (0.265625,0.17968762626) -- (0.2734375,0.179687500099) -- (0.28125,0.179687535712) -- (0.2890625,0.17968750954) -- (0.296875,0.179687500014) -- (0.3046875,0.179689420878) -- (0.3125,0.180213510985) -- (0.3203125,0.179688602234) -- (0.328125,0.179687500049) -- (0.3359375,0.179687502262) -- (0.34375,0.179996939236) -- (0.3515625,0.179687500273) -- (0.359375,0.179687571391) -- (0.3671875,0.179687523449) -- (0.375,0.179887324447) -- (0.3828125,0.179687511552) -- (0.390625,0.179687500106) -- (0.3984375,0.179687614397) -- (0.40625,0.179687522497) -- (0.4140625,0.179687532991) -- (0.421875,0.179687501845) -- (0.4296875,0.179687636038) -- (0.4375,0.179687514365) -- (0.4453125,0.179687500027) -- (0.453125,0.179687500004) -- (0.4609375,0.179687513792) -- (0.46875,0.17972522714) -- (0.4765625,0.179694120782) -- (0.484375,0.179687577555) -- (0.4921875,0.179688586542) -- (0.5,0.179687894239) -- (0.5078125,0.179687578967) -- (0.515625,0.17969485649) -- (0.5234375,0.179687500359) -- (0.53125,0.179687503448) -- (0.5390625,0.179687503572) -- (0.546875,0.179687851701) -- (0.5546875,0.179687502475) -- (0.5625,0.179687507068) -- (0.5703125,0.179688915227) -- (0.578125,0.179688239201) -- (0.5859375,0.179687958636) -- (0.59375,0.179687504505) -- (0.6015625,0.179688336006) -- (0.609375,0.179687734475) -- (0.6171875,0.179948775432) -- (0.625,0.179688115652) -- (0.6328125,0.179698459394) -- (0.640625,0.179687575634) -- (0.6484375,0.179739224117) -- (0.65625,0.179687528592) -- (0.6640625,0.179687506131) -- (0.671875,0.179687512803) -- (0.6796875,0.179705619737) -- (0.6875,0.179687692862) -- (0.6953125,0.179687501218) -- (0.703125,0.179718895754) -- (0.7109375,0.179687878097) -- (0.71875,0.179687545275) -- (0.7265625,0.179687565589) -- (0.734375,0.179691196169) -- (0.7421875,0.179714145037) -- (0.75,0.17968844536) -- (0.7578125,0.179687533385) -- (0.765625,0.179687500078) -- (0.7734375,0.179690604733) -- (0.78125,0.179687758692) -- (0.7890625,0.179687500336) -- (0.796875,0.179687500883) -- (0.8046875,0.179687503164) -- (0.8125,0.179689580108) -- (0.8203125,0.180233196303) -- (0.828125,0.180803112587) -- (0.8359375,0.179687500474) -- (0.84375,0.179687500032) -- (0.8515625,0.17968750008) -- (0.859375,0.17968932654) -- (0.8671875,0.179725295511) -- (0.875,0.179687523365) -- (0.8828125,0.179687500191) -- (0.890625,0.179692567239) -- (0.8984375,0.179687504181) -- (0.90625,0.17968754018) -- (0.9140625,0.179687537949) -- (0.921875,0.179687502013) -- (0.9296875,0.179687553357) -- (0.9375,0.179687537053) -- (0.9453125,0.179687503314) -- (0.953125,0.179687502929) -- (0.9609375,0.179687500103) -- (0.96875,0.179720299532) -- (0.9765625,0.179688854998) -- (0.984375,0.17968750439) -- (0.9921875,0.179687500012) -- (1.0,0.179687500038) -- (1.0078125,0.179687524629) -- (1.015625,0.17968751557) -- (1.0234375,0.179688017588) -- (1.03125,0.179687501022) -- (1.0390625,0.179752311083) -- (1.046875,0.179687504817) -- (1.0546875,0.179687568836) -- (1.0625,0.179687501734) -- (1.0703125,0.179699619253) -- (1.078125,0.179687500236) -- (1.0859375,0.179756288461) -- (1.09375,0.179687501564) -- (1.1015625,0.179687730806) -- (1.109375,0.179687500006) -- (1.1171875,0.179687502331) -- (1.125,0.179687508039) -- (1.1328125,0.179687510541) -- (1.140625,0.179706616579) -- (1.1484375,0.179936037297) -- (1.15625,0.179693173207) -- (1.1640625,0.179687506992) -- (1.171875,0.179687508799) -- (1.1796875,0.1796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1796875,0.1796875) -- (0.1875,0.179687501387) -- (0.1953125,0.179687645744) -- (0.203125,0.179687503997) -- (0.2109375,0.179690313985) -- (0.21875,0.179687508955) -- (0.2265625,0.1796875) -- (0.234375,0.179687597084) -- (0.2421875,0.1796875) -- (0.25,0.179687506303) -- (0.2578125,0.179690550415) -- (0.265625,0.17968762626) -- (0.2734375,0.179687500099) -- (0.28125,0.179687535712) -- (0.2890625,0.17968750954) -- (0.296875,0.179687500014) -- (0.3046875,0.179689420878) -- (0.3125,0.180213510985) -- (0.3203125,0.179688602234) -- (0.328125,0.179687500049) -- (0.3359375,0.179687502262) -- (0.34375,0.179996939236) -- (0.3515625,0.179687500273) -- (0.359375,0.179687571391) -- (0.3671875,0.179687523449) -- (0.375,0.179887324447) -- (0.3828125,0.179687511552) -- (0.390625,0.179687500106) -- (0.3984375,0.179687614397) -- (0.40625,0.179687522497) -- (0.4140625,0.179687532991) -- (0.421875,0.179687501845) -- (0.4296875,0.179687636038) -- (0.4375,0.179687514365) -- (0.4453125,0.179687500027) -- (0.453125,0.179687500004) -- (0.4609375,0.179687513792) -- (0.46875,0.17972522714) -- (0.4765625,0.179694120782) -- (0.484375,0.179687577555) -- (0.4921875,0.179688586542) -- (0.5,0.179687894239) -- (0.5078125,0.179687578967) -- (0.515625,0.17969485649) -- (0.5234375,0.179687500359) -- (0.53125,0.179687503448) -- (0.5390625,0.179687503572) -- (0.546875,0.179687851701) -- (0.5546875,0.179687502475) -- (0.5625,0.179687507068) -- (0.5703125,0.179688915227) -- (0.578125,0.179688239201) -- (0.5859375,0.179687958636) -- (0.59375,0.179687504505) -- (0.6015625,0.179688336006) -- (0.609375,0.179687734475) -- (0.6171875,0.179948775432) -- (0.625,0.179688115652) -- (0.6328125,0.179698459394) -- (0.640625,0.179687575634) -- (0.6484375,0.179739224117) -- (0.65625,0.179687528592) -- (0.6640625,0.179687506131) -- (0.671875,0.179687512803) -- (0.6796875,0.179705619737) -- (0.6875,0.179687692862) -- (0.6953125,0.179687501218) -- (0.703125,0.179718895754) -- (0.7109375,0.179687878097) -- (0.71875,0.179687545275) -- (0.7265625,0.179687565589) -- (0.734375,0.179691196169) -- (0.7421875,0.179714145037) -- (0.75,0.17968844536) -- (0.7578125,0.179687533385) -- (0.765625,0.179687500078) -- (0.7734375,0.179690604733) -- (0.78125,0.179687758692) -- (0.7890625,0.179687500336) -- (0.796875,0.179687500883) -- (0.8046875,0.179687503164) -- (0.8125,0.179689580108) -- (0.8203125,0.180233196303) -- (0.828125,0.180803112587) -- (0.8359375,0.179687500474) -- (0.84375,0.179687500032) -- (0.8515625,0.17968750008) -- (0.859375,0.17968932654) -- (0.8671875,0.179725295511) -- (0.875,0.179687523365) -- (0.8828125,0.179687500191) -- (0.890625,0.179692567239) -- (0.8984375,0.179687504181) -- (0.90625,0.17968754018) -- (0.9140625,0.179687537949) -- (0.921875,0.179687502013) -- (0.9296875,0.179687553357) -- (0.9375,0.179687537053) -- (0.9453125,0.179687503314) -- (0.953125,0.179687502929) -- (0.9609375,0.179687500103) -- (0.96875,0.179720299532) -- (0.9765625,0.179688854998) -- (0.984375,0.17968750439) -- (0.9921875,0.179687500012) -- (1.0,0.179687500038) -- (1.0078125,0.179687524629) -- (1.015625,0.17968751557) -- (1.0234375,0.179688017588) -- (1.03125,0.179687501022) -- (1.0390625,0.179752311083) -- (1.046875,0.179687504817) -- (1.0546875,0.179687568836) -- (1.0625,0.179687501734) -- (1.0703125,0.179699619253) -- (1.078125,0.179687500236) -- (1.0859375,0.179756288461) -- (1.09375,0.179687501564) -- (1.1015625,0.179687730806) -- (1.109375,0.179687500006) -- (1.1171875,0.179687502331) -- (1.125,0.179687508039) -- (1.1328125,0.179687510541) -- (1.140625,0.179706616579) -- (1.1484375,0.179936037297) -- (1.15625,0.179693173207) -- (1.1640625,0.179687506992) -- (1.171875,0.179687508799) -- (1.1796875,0.1796875);
\draw[fill=white] (0.17578125,0.17578125) -- (0.18359375,0.175782892232) -- (0.19140625,0.175781250276) -- (0.19921875,0.175781250246) -- (0.20703125,0.17578125) -- (0.21484375,0.175781592061) -- (0.22265625,0.175781250009) -- (0.23046875,0.175781250582) -- (0.23828125,0.17578132292) -- (0.24609375,0.175781260346) -- (0.25390625,0.175781252463) -- (0.26171875,0.175781544591) -- (0.26953125,0.175781250116) -- (0.27734375,0.175781400607) -- (0.28515625,0.175781251465) -- (0.29296875,0.175781352207) -- (0.30078125,0.175781263852) -- (0.30859375,0.175781444403) -- (0.31640625,0.175781705589) -- (0.32421875,0.175781250027) -- (0.33203125,0.175781299582) -- (0.33984375,0.175781250002) -- (0.34765625,0.175789215411) -- (0.35546875,0.175935364338) -- (0.36328125,0.175781255144) -- (0.37109375,0.175781250136) -- (0.37890625,0.175791746935) -- (0.38671875,0.175781366994) -- (0.39453125,0.175781318459) -- (0.40234375,0.175781250758) -- (0.41015625,0.175781253679) -- (0.41796875,0.176497628494) -- (0.42578125,0.17578125027) -- (0.43359375,0.175781250003) -- (0.44140625,0.175781288564) -- (0.44921875,0.175782736404) -- (0.45703125,0.176272591272) -- (0.46484375,0.175781250124) -- (0.47265625,0.175781260774) -- (0.48046875,0.175781255226) -- (0.48828125,0.175781250002) -- (0.49609375,0.175781250001) -- (0.50390625,0.175781310004) -- (0.51171875,0.175781513775) -- (0.51953125,0.176668001501) -- (0.52734375,0.175781320616) -- (0.53515625,0.175781688831) -- (0.54296875,0.175781666543) -- (0.55078125,0.17578127046) -- (0.55859375,0.175781250029) -- (0.56640625,0.175781256378) -- (0.57421875,0.175781258273) -- (0.58203125,0.175781250016) -- (0.58984375,0.17578166805) -- (0.59765625,0.175781920481) -- (0.60546875,0.175781261908) -- (0.61328125,0.175787446978) -- (0.62109375,0.175781266887) -- (0.62890625,0.181690850067) -- (0.63671875,0.175781253317) -- (0.64453125,0.17578125584) -- (0.65234375,0.175781250128) -- (0.66015625,0.175781250026) -- (0.66796875,0.175781883441) -- (0.67578125,0.175781258783) -- (0.68359375,0.175781251259) -- (0.69140625,0.175781250142) -- (0.69921875,0.17578125) -- (0.70703125,0.175783422439) -- (0.71484375,0.175783932061) -- (0.72265625,0.175781250006) -- (0.73046875,0.175781270428) -- (0.73828125,0.175781664248) -- (0.74609375,0.175781259298) -- (0.75390625,0.175781299246) -- (0.76171875,0.175781299505) -- (0.76953125,0.17578125) -- (0.77734375,0.175781252066) -- (0.78515625,0.175781296128) -- (0.79296875,0.175781355586) -- (0.80078125,0.175781250051) -- (0.80859375,0.175783499117) -- (0.81640625,0.175781398804) -- (0.82421875,0.175781359432) -- (0.83203125,0.175781252001) -- (0.83984375,0.175781268174) -- (0.84765625,0.175782048324) -- (0.85546875,0.175791932108) -- (0.86328125,0.175781255989) -- (0.87109375,0.175781269531) -- (0.87890625,0.175781625123) -- (0.88671875,0.175781250735) -- (0.89453125,0.175781269796) -- (0.90234375,0.175781459641) -- (0.91015625,0.175781685273) -- (0.91796875,0.175781341385) -- (0.92578125,0.175781257889) -- (0.93359375,0.175781250578) -- (0.94140625,0.17578125001) -- (0.94921875,0.175891903902) -- (0.95703125,0.175785736397) -- (0.96484375,0.17578147345) -- (0.97265625,0.175781258533) -- (0.98046875,0.175781251889) -- (0.98828125,0.175781397328) -- (0.99609375,0.17578125) -- (1.00390625,0.175781250033) -- (1.01171875,0.175781250047) -- (1.01953125,0.175784587094) -- (1.02734375,0.175781611664) -- (1.03515625,0.175781290682) -- (1.04296875,0.175862078814) -- (1.05078125,0.175781270931) -- (1.05859375,0.175781250002) -- (1.06640625,0.175781250096) -- (1.07421875,0.17578187392) -- (1.08203125,0.175781357243) -- (1.08984375,0.175781250024) -- (1.09765625,0.175781654228) -- (1.10546875,0.175781276568) -- (1.11328125,0.175830146797) -- (1.12109375,0.175781264058) -- (1.12890625,0.175781259225) -- (1.13671875,0.175781289511) -- (1.14453125,0.175787885475) -- (1.15234375,0.175781250154) -- (1.16015625,0.175781325517) -- (1.16796875,0.175781269833) -- (1.17578125,0.17578125) -- (1,0) -- (0,0) -- cycle;
\draw (0.17578125,0.17578125) -- (0.18359375,0.175782892232) -- (0.19140625,0.175781250276) -- (0.19921875,0.175781250246) -- (0.20703125,0.17578125) -- (0.21484375,0.175781592061) -- (0.22265625,0.175781250009) -- (0.23046875,0.175781250582) -- (0.23828125,0.17578132292) -- (0.24609375,0.175781260346) -- (0.25390625,0.175781252463) -- (0.26171875,0.175781544591) -- (0.26953125,0.175781250116) -- (0.27734375,0.175781400607) -- (0.28515625,0.175781251465) -- (0.29296875,0.175781352207) -- (0.30078125,0.175781263852) -- (0.30859375,0.175781444403) -- (0.31640625,0.175781705589) -- (0.32421875,0.175781250027) -- (0.33203125,0.175781299582) -- (0.33984375,0.175781250002) -- (0.34765625,0.175789215411) -- (0.35546875,0.175935364338) -- (0.36328125,0.175781255144) -- (0.37109375,0.175781250136) -- (0.37890625,0.175791746935) -- (0.38671875,0.175781366994) -- (0.39453125,0.175781318459) -- (0.40234375,0.175781250758) -- (0.41015625,0.175781253679) -- (0.41796875,0.176497628494) -- (0.42578125,0.17578125027) -- (0.43359375,0.175781250003) -- (0.44140625,0.175781288564) -- (0.44921875,0.175782736404) -- (0.45703125,0.176272591272) -- (0.46484375,0.175781250124) -- (0.47265625,0.175781260774) -- (0.48046875,0.175781255226) -- (0.48828125,0.175781250002) -- (0.49609375,0.175781250001) -- (0.50390625,0.175781310004) -- (0.51171875,0.175781513775) -- (0.51953125,0.176668001501) -- (0.52734375,0.175781320616) -- (0.53515625,0.175781688831) -- (0.54296875,0.175781666543) -- (0.55078125,0.17578127046) -- (0.55859375,0.175781250029) -- (0.56640625,0.175781256378) -- (0.57421875,0.175781258273) -- (0.58203125,0.175781250016) -- (0.58984375,0.17578166805) -- (0.59765625,0.175781920481) -- (0.60546875,0.175781261908) -- (0.61328125,0.175787446978) -- (0.62109375,0.175781266887) -- (0.62890625,0.181690850067) -- (0.63671875,0.175781253317) -- (0.64453125,0.17578125584) -- (0.65234375,0.175781250128) -- (0.66015625,0.175781250026) -- (0.66796875,0.175781883441) -- (0.67578125,0.175781258783) -- (0.68359375,0.175781251259) -- (0.69140625,0.175781250142) -- (0.69921875,0.17578125) -- (0.70703125,0.175783422439) -- (0.71484375,0.175783932061) -- (0.72265625,0.175781250006) -- (0.73046875,0.175781270428) -- (0.73828125,0.175781664248) -- (0.74609375,0.175781259298) -- (0.75390625,0.175781299246) -- (0.76171875,0.175781299505) -- (0.76953125,0.17578125) -- (0.77734375,0.175781252066) -- (0.78515625,0.175781296128) -- (0.79296875,0.175781355586) -- (0.80078125,0.175781250051) -- (0.80859375,0.175783499117) -- (0.81640625,0.175781398804) -- (0.82421875,0.175781359432) -- (0.83203125,0.175781252001) -- (0.83984375,0.175781268174) -- (0.84765625,0.175782048324) -- (0.85546875,0.175791932108) -- (0.86328125,0.175781255989) -- (0.87109375,0.175781269531) -- (0.87890625,0.175781625123) -- (0.88671875,0.175781250735) -- (0.89453125,0.175781269796) -- (0.90234375,0.175781459641) -- (0.91015625,0.175781685273) -- (0.91796875,0.175781341385) -- (0.92578125,0.175781257889) -- (0.93359375,0.175781250578) -- (0.94140625,0.17578125001) -- (0.94921875,0.175891903902) -- (0.95703125,0.175785736397) -- (0.96484375,0.17578147345) -- (0.97265625,0.175781258533) -- (0.98046875,0.175781251889) -- (0.98828125,0.175781397328) -- (0.99609375,0.17578125) -- (1.00390625,0.175781250033) -- (1.01171875,0.175781250047) -- (1.01953125,0.175784587094) -- (1.02734375,0.175781611664) -- (1.03515625,0.175781290682) -- (1.04296875,0.175862078814) -- (1.05078125,0.175781270931) -- (1.05859375,0.175781250002) -- (1.06640625,0.175781250096) -- (1.07421875,0.17578187392) -- (1.08203125,0.175781357243) -- (1.08984375,0.175781250024) -- (1.09765625,0.175781654228) -- (1.10546875,0.175781276568) -- (1.11328125,0.175830146797) -- (1.12109375,0.175781264058) -- (1.12890625,0.175781259225) -- (1.13671875,0.175781289511) -- (1.14453125,0.175787885475) -- (1.15234375,0.175781250154) -- (1.16015625,0.175781325517) -- (1.16796875,0.175781269833) -- (1.17578125,0.17578125);
\draw[fill=white] (0.171875,0.171875) -- (0.1796875,0.171875) -- (0.1875,0.171875034616) -- (0.1953125,0.171875076289) -- (0.203125,0.171875200752) -- (0.2109375,0.171875000583) -- (0.21875,0.171875015477) -- (0.2265625,0.171875000041) -- (0.234375,0.171875000009) -- (0.2421875,0.171875321384) -- (0.25,0.171875011669) -- (0.2578125,0.171875000102) -- (0.265625,0.171875000363) -- (0.2734375,0.171877335952) -- (0.28125,0.171875367619) -- (0.2890625,0.171875005466) -- (0.296875,0.171875002593) -- (0.3046875,0.171888797167) -- (0.3125,0.171875196742) -- (0.3203125,0.171875314046) -- (0.328125,0.171875027854) -- (0.3359375,0.17187500184) -- (0.34375,0.171875001417) -- (0.3515625,0.171875001269) -- (0.359375,0.17187609254) -- (0.3671875,0.171875000003) -- (0.375,0.17187503772) -- (0.3828125,0.171875006774) -- (0.390625,0.171875797178) -- (0.3984375,0.17187500687) -- (0.40625,0.171875031418) -- (0.4140625,0.171876540363) -- (0.421875,0.171875000756) -- (0.4296875,0.171875000507) -- (0.4375,0.171875570492) -- (0.4453125,0.171875004338) -- (0.453125,0.171919964883) -- (0.4609375,0.171875045161) -- (0.46875,0.171875070827) -- (0.4765625,0.171875000221) -- (0.484375,0.17187500078) -- (0.4921875,0.171875073316) -- (0.5,0.171875011446) -- (0.5078125,0.171875261534) -- (0.515625,0.171875000018) -- (0.5234375,0.171875002967) -- (0.53125,0.171878461512) -- (0.5390625,0.171875003187) -- (0.546875,0.171875001477) -- (0.5546875,0.1718750005) -- (0.5625,0.171875087702) -- (0.5703125,0.171875001617) -- (0.578125,0.171875000002) -- (0.5859375,0.171876151834) -- (0.59375,0.171876607501) -- (0.6015625,0.17187507995) -- (0.609375,0.171875011872) -- (0.6171875,0.171875000133) -- (0.625,0.171950410397) -- (0.6328125,0.171875000052) -- (0.640625,0.171875000674) -- (0.6484375,0.171875000913) -- (0.65625,0.171875108374) -- (0.6640625,0.171875021511) -- (0.671875,0.171875000758) -- (0.6796875,0.171875001899) -- (0.6875,0.171875000206) -- (0.6953125,0.17187500006) -- (0.703125,0.171875000094) -- (0.7109375,0.171875000395) -- (0.71875,0.17188575336) -- (0.7265625,0.171922311937) -- (0.734375,0.171875000003) -- (0.7421875,0.171875082437) -- (0.75,0.171875000064) -- (0.7578125,0.171875152995) -- (0.765625,0.171875000007) -- (0.7734375,0.171875002842) -- (0.78125,0.17188226561) -- (0.7890625,0.171875070198) -- (0.796875,0.171875) -- (0.8046875,0.171875755274) -- (0.8125,0.171875019477) -- (0.8203125,0.171875000019) -- (0.828125,0.171879066239) -- (0.8359375,0.17187500691) -- (0.84375,0.171875000077) -- (0.8515625,0.171875068715) -- (0.859375,0.171875000002) -- (0.8671875,0.171875) -- (0.875,0.171875032743) -- (0.8828125,0.171875036835) -- (0.890625,0.171875014678) -- (0.8984375,0.171875990503) -- (0.90625,0.171894562854) -- (0.9140625,0.171875031756) -- (0.921875,0.171878117845) -- (0.9296875,0.171876653264) -- (0.9375,0.171875001067) -- (0.9453125,0.171875680185) -- (0.953125,0.171875) -- (0.9609375,0.171875003296) -- (0.96875,0.171875000579) -- (0.9765625,0.171875000382) -- (0.984375,0.171875523871) -- (0.9921875,0.171875000154) -- (1.0,0.171875001139) -- (1.0078125,0.171875000001) -- (1.015625,0.171875000129) -- (1.0234375,0.171875357555) -- (1.03125,0.172146002145) -- (1.0390625,0.171875144768) -- (1.046875,0.171875030238) -- (1.0546875,0.171875009066) -- (1.0625,0.171875739471) -- (1.0703125,0.171875000181) -- (1.078125,0.171875038391) -- (1.0859375,0.172124788202) -- (1.09375,0.171875022673) -- (1.1015625,0.171875064654) -- (1.109375,0.171884101305) -- (1.1171875,0.171875370177) -- (1.125,0.171875000239) -- (1.1328125,0.17187748275) -- (1.140625,0.171881103815) -- (1.1484375,0.171875067246) -- (1.15625,0.171879288884) -- (1.1640625,0.171924522661) -- (1.171875,0.171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.171875,0.171875) -- (0.1796875,0.171875) -- (0.1875,0.171875034616) -- (0.1953125,0.171875076289) -- (0.203125,0.171875200752) -- (0.2109375,0.171875000583) -- (0.21875,0.171875015477) -- (0.2265625,0.171875000041) -- (0.234375,0.171875000009) -- (0.2421875,0.171875321384) -- (0.25,0.171875011669) -- (0.2578125,0.171875000102) -- (0.265625,0.171875000363) -- (0.2734375,0.171877335952) -- (0.28125,0.171875367619) -- (0.2890625,0.171875005466) -- (0.296875,0.171875002593) -- (0.3046875,0.171888797167) -- (0.3125,0.171875196742) -- (0.3203125,0.171875314046) -- (0.328125,0.171875027854) -- (0.3359375,0.17187500184) -- (0.34375,0.171875001417) -- (0.3515625,0.171875001269) -- (0.359375,0.17187609254) -- (0.3671875,0.171875000003) -- (0.375,0.17187503772) -- (0.3828125,0.171875006774) -- (0.390625,0.171875797178) -- (0.3984375,0.17187500687) -- (0.40625,0.171875031418) -- (0.4140625,0.171876540363) -- (0.421875,0.171875000756) -- (0.4296875,0.171875000507) -- (0.4375,0.171875570492) -- (0.4453125,0.171875004338) -- (0.453125,0.171919964883) -- (0.4609375,0.171875045161) -- (0.46875,0.171875070827) -- (0.4765625,0.171875000221) -- (0.484375,0.17187500078) -- (0.4921875,0.171875073316) -- (0.5,0.171875011446) -- (0.5078125,0.171875261534) -- (0.515625,0.171875000018) -- (0.5234375,0.171875002967) -- (0.53125,0.171878461512) -- (0.5390625,0.171875003187) -- (0.546875,0.171875001477) -- (0.5546875,0.1718750005) -- (0.5625,0.171875087702) -- (0.5703125,0.171875001617) -- (0.578125,0.171875000002) -- (0.5859375,0.171876151834) -- (0.59375,0.171876607501) -- (0.6015625,0.17187507995) -- (0.609375,0.171875011872) -- (0.6171875,0.171875000133) -- (0.625,0.171950410397) -- (0.6328125,0.171875000052) -- (0.640625,0.171875000674) -- (0.6484375,0.171875000913) -- (0.65625,0.171875108374) -- (0.6640625,0.171875021511) -- (0.671875,0.171875000758) -- (0.6796875,0.171875001899) -- (0.6875,0.171875000206) -- (0.6953125,0.17187500006) -- (0.703125,0.171875000094) -- (0.7109375,0.171875000395) -- (0.71875,0.17188575336) -- (0.7265625,0.171922311937) -- (0.734375,0.171875000003) -- (0.7421875,0.171875082437) -- (0.75,0.171875000064) -- (0.7578125,0.171875152995) -- (0.765625,0.171875000007) -- (0.7734375,0.171875002842) -- (0.78125,0.17188226561) -- (0.7890625,0.171875070198) -- (0.796875,0.171875) -- (0.8046875,0.171875755274) -- (0.8125,0.171875019477) -- (0.8203125,0.171875000019) -- (0.828125,0.171879066239) -- (0.8359375,0.17187500691) -- (0.84375,0.171875000077) -- (0.8515625,0.171875068715) -- (0.859375,0.171875000002) -- (0.8671875,0.171875) -- (0.875,0.171875032743) -- (0.8828125,0.171875036835) -- (0.890625,0.171875014678) -- (0.8984375,0.171875990503) -- (0.90625,0.171894562854) -- (0.9140625,0.171875031756) -- (0.921875,0.171878117845) -- (0.9296875,0.171876653264) -- (0.9375,0.171875001067) -- (0.9453125,0.171875680185) -- (0.953125,0.171875) -- (0.9609375,0.171875003296) -- (0.96875,0.171875000579) -- (0.9765625,0.171875000382) -- (0.984375,0.171875523871) -- (0.9921875,0.171875000154) -- (1.0,0.171875001139) -- (1.0078125,0.171875000001) -- (1.015625,0.171875000129) -- (1.0234375,0.171875357555) -- (1.03125,0.172146002145) -- (1.0390625,0.171875144768) -- (1.046875,0.171875030238) -- (1.0546875,0.171875009066) -- (1.0625,0.171875739471) -- (1.0703125,0.171875000181) -- (1.078125,0.171875038391) -- (1.0859375,0.172124788202) -- (1.09375,0.171875022673) -- (1.1015625,0.171875064654) -- (1.109375,0.171884101305) -- (1.1171875,0.171875370177) -- (1.125,0.171875000239) -- (1.1328125,0.17187748275) -- (1.140625,0.171881103815) -- (1.1484375,0.171875067246) -- (1.15625,0.171879288884) -- (1.1640625,0.171924522661) -- (1.171875,0.171875);
\draw[fill=white] (0.16796875,0.16796875) -- (0.17578125,0.16796875789) -- (0.18359375,0.16796876071) -- (0.19140625,0.167968752628) -- (0.19921875,0.167968750063) -- (0.20703125,0.167968828875) -- (0.21484375,0.167968955062) -- (0.22265625,0.167968752768) -- (0.23046875,0.167971176642) -- (0.23828125,0.167968802788) -- (0.24609375,0.167968762452) -- (0.25390625,0.167968862266) -- (0.26171875,0.16796878194) -- (0.26953125,0.167968750011) -- (0.27734375,0.167969355405) -- (0.28515625,0.16796875075) -- (0.29296875,0.167968756409) -- (0.30078125,0.16796875074) -- (0.30859375,0.167968750243) -- (0.31640625,0.167968757511) -- (0.32421875,0.167968750002) -- (0.33203125,0.167968750029) -- (0.33984375,0.167968751189) -- (0.34765625,0.167968750806) -- (0.35546875,0.167968826731) -- (0.36328125,0.167978683041) -- (0.37109375,0.167968806058) -- (0.37890625,0.167968838642) -- (0.38671875,0.167969636728) -- (0.39453125,0.167975232991) -- (0.40234375,0.16797983382) -- (0.41015625,0.167968751388) -- (0.41796875,0.167968756531) -- (0.42578125,0.167968774689) -- (0.43359375,0.168008692189) -- (0.44140625,0.167968750061) -- (0.44921875,0.167968750213) -- (0.45703125,0.167970408556) -- (0.46484375,0.167969209754) -- (0.47265625,0.167968751056) -- (0.48046875,0.16796875284) -- (0.48828125,0.167968754348) -- (0.49609375,0.167968811523) -- (0.50390625,0.167968762132) -- (0.51171875,0.167968751322) -- (0.51953125,0.167968761869) -- (0.52734375,0.167968946319) -- (0.53515625,0.167991770339) -- (0.54296875,0.167969570991) -- (0.55078125,0.167968750222) -- (0.55859375,0.167968750753) -- (0.56640625,0.167968750062) -- (0.57421875,0.167968785501) -- (0.58203125,0.167968886032) -- (0.58984375,0.167968750003) -- (0.59765625,0.168014767394) -- (0.60546875,0.167968819615) -- (0.61328125,0.167968750426) -- (0.62109375,0.167968775874) -- (0.62890625,0.167970282842) -- (0.63671875,0.167980323103) -- (0.64453125,0.167969291444) -- (0.65234375,0.167968922153) -- (0.66015625,0.167970786683) -- (0.66796875,0.167968750317) -- (0.67578125,0.167968877478) -- (0.68359375,0.168032752694) -- (0.69140625,0.167968756756) -- (0.69921875,0.167968750001) -- (0.70703125,0.167969380166) -- (0.71484375,0.167968750323) -- (0.72265625,0.167968782673) -- (0.73046875,0.167968899278) -- (0.73828125,0.16796878475) -- (0.74609375,0.167968757158) -- (0.75390625,0.167971806651) -- (0.76171875,0.167968814925) -- (0.76953125,0.16796875222) -- (0.77734375,0.167968750024) -- (0.78515625,0.16796935143) -- (0.79296875,0.167970807415) -- (0.80078125,0.167968750081) -- (0.80859375,0.167968783185) -- (0.81640625,0.167968750641) -- (0.82421875,0.167968754054) -- (0.83203125,0.167968758632) -- (0.83984375,0.168108349728) -- (0.84765625,0.168157232993) -- (0.85546875,0.167968751967) -- (0.86328125,0.167968849624) -- (0.87109375,0.167968775238) -- (0.87890625,0.167971727664) -- (0.88671875,0.167968751441) -- (0.89453125,0.167968757792) -- (0.90234375,0.167969016376) -- (0.91015625,0.167969094652) -- (0.91796875,0.167977761038) -- (0.92578125,0.167968750014) -- (0.93359375,0.167968898284) -- (0.94140625,0.167988864753) -- (0.94921875,0.167968755553) -- (0.95703125,0.167996297697) -- (0.96484375,0.167968772809) -- (0.97265625,0.16796875182) -- (0.98046875,0.167970803161) -- (0.98828125,0.167968756963) -- (0.99609375,0.167968768497) -- (1.00390625,0.167968752111) -- (1.01171875,0.167968756538) -- (1.01953125,0.167968775637) -- (1.02734375,0.167968840154) -- (1.03515625,0.167970410508) -- (1.04296875,0.167968750002) -- (1.05078125,0.167969404895) -- (1.05859375,0.16796875945) -- (1.06640625,0.167968750043) -- (1.07421875,0.16796883023) -- (1.08203125,0.167968750109) -- (1.08984375,0.167968750007) -- (1.09765625,0.167968750031) -- (1.10546875,0.167968751049) -- (1.11328125,0.167968997739) -- (1.12109375,0.167975558258) -- (1.12890625,0.167968797371) -- (1.13671875,0.167976581255) -- (1.14453125,0.167988280699) -- (1.15234375,0.167969470789) -- (1.16015625,0.167968750295) -- (1.16796875,0.16796875) -- (1,0) -- (0,0) -- cycle;
\draw (0.16796875,0.16796875) -- (0.17578125,0.16796875789) -- (0.18359375,0.16796876071) -- (0.19140625,0.167968752628) -- (0.19921875,0.167968750063) -- (0.20703125,0.167968828875) -- (0.21484375,0.167968955062) -- (0.22265625,0.167968752768) -- (0.23046875,0.167971176642) -- (0.23828125,0.167968802788) -- (0.24609375,0.167968762452) -- (0.25390625,0.167968862266) -- (0.26171875,0.16796878194) -- (0.26953125,0.167968750011) -- (0.27734375,0.167969355405) -- (0.28515625,0.16796875075) -- (0.29296875,0.167968756409) -- (0.30078125,0.16796875074) -- (0.30859375,0.167968750243) -- (0.31640625,0.167968757511) -- (0.32421875,0.167968750002) -- (0.33203125,0.167968750029) -- (0.33984375,0.167968751189) -- (0.34765625,0.167968750806) -- (0.35546875,0.167968826731) -- (0.36328125,0.167978683041) -- (0.37109375,0.167968806058) -- (0.37890625,0.167968838642) -- (0.38671875,0.167969636728) -- (0.39453125,0.167975232991) -- (0.40234375,0.16797983382) -- (0.41015625,0.167968751388) -- (0.41796875,0.167968756531) -- (0.42578125,0.167968774689) -- (0.43359375,0.168008692189) -- (0.44140625,0.167968750061) -- (0.44921875,0.167968750213) -- (0.45703125,0.167970408556) -- (0.46484375,0.167969209754) -- (0.47265625,0.167968751056) -- (0.48046875,0.16796875284) -- (0.48828125,0.167968754348) -- (0.49609375,0.167968811523) -- (0.50390625,0.167968762132) -- (0.51171875,0.167968751322) -- (0.51953125,0.167968761869) -- (0.52734375,0.167968946319) -- (0.53515625,0.167991770339) -- (0.54296875,0.167969570991) -- (0.55078125,0.167968750222) -- (0.55859375,0.167968750753) -- (0.56640625,0.167968750062) -- (0.57421875,0.167968785501) -- (0.58203125,0.167968886032) -- (0.58984375,0.167968750003) -- (0.59765625,0.168014767394) -- (0.60546875,0.167968819615) -- (0.61328125,0.167968750426) -- (0.62109375,0.167968775874) -- (0.62890625,0.167970282842) -- (0.63671875,0.167980323103) -- (0.64453125,0.167969291444) -- (0.65234375,0.167968922153) -- (0.66015625,0.167970786683) -- (0.66796875,0.167968750317) -- (0.67578125,0.167968877478) -- (0.68359375,0.168032752694) -- (0.69140625,0.167968756756) -- (0.69921875,0.167968750001) -- (0.70703125,0.167969380166) -- (0.71484375,0.167968750323) -- (0.72265625,0.167968782673) -- (0.73046875,0.167968899278) -- (0.73828125,0.16796878475) -- (0.74609375,0.167968757158) -- (0.75390625,0.167971806651) -- (0.76171875,0.167968814925) -- (0.76953125,0.16796875222) -- (0.77734375,0.167968750024) -- (0.78515625,0.16796935143) -- (0.79296875,0.167970807415) -- (0.80078125,0.167968750081) -- (0.80859375,0.167968783185) -- (0.81640625,0.167968750641) -- (0.82421875,0.167968754054) -- (0.83203125,0.167968758632) -- (0.83984375,0.168108349728) -- (0.84765625,0.168157232993) -- (0.85546875,0.167968751967) -- (0.86328125,0.167968849624) -- (0.87109375,0.167968775238) -- (0.87890625,0.167971727664) -- (0.88671875,0.167968751441) -- (0.89453125,0.167968757792) -- (0.90234375,0.167969016376) -- (0.91015625,0.167969094652) -- (0.91796875,0.167977761038) -- (0.92578125,0.167968750014) -- (0.93359375,0.167968898284) -- (0.94140625,0.167988864753) -- (0.94921875,0.167968755553) -- (0.95703125,0.167996297697) -- (0.96484375,0.167968772809) -- (0.97265625,0.16796875182) -- (0.98046875,0.167970803161) -- (0.98828125,0.167968756963) -- (0.99609375,0.167968768497) -- (1.00390625,0.167968752111) -- (1.01171875,0.167968756538) -- (1.01953125,0.167968775637) -- (1.02734375,0.167968840154) -- (1.03515625,0.167970410508) -- (1.04296875,0.167968750002) -- (1.05078125,0.167969404895) -- (1.05859375,0.16796875945) -- (1.06640625,0.167968750043) -- (1.07421875,0.16796883023) -- (1.08203125,0.167968750109) -- (1.08984375,0.167968750007) -- (1.09765625,0.167968750031) -- (1.10546875,0.167968751049) -- (1.11328125,0.167968997739) -- (1.12109375,0.167975558258) -- (1.12890625,0.167968797371) -- (1.13671875,0.167976581255) -- (1.14453125,0.167988280699) -- (1.15234375,0.167969470789) -- (1.16015625,0.167968750295) -- (1.16796875,0.16796875);
\draw[fill=white] (0.1640625,0.1640625) -- (0.171875,0.164062500216) -- (0.1796875,0.164062500516) -- (0.1875,0.16406261893) -- (0.1953125,0.164062913287) -- (0.203125,0.164062519904) -- (0.2109375,0.164063253078) -- (0.21875,0.16406297142) -- (0.2265625,0.164062586033) -- (0.234375,0.16406250649) -- (0.2421875,0.164062517807) -- (0.25,0.164106749793) -- (0.2578125,0.164062817734) -- (0.265625,0.164062502866) -- (0.2734375,0.164062501539) -- (0.28125,0.164063196666) -- (0.2890625,0.164062500018) -- (0.296875,0.164062512707) -- (0.3046875,0.164062500672) -- (0.3125,0.164062500122) -- (0.3203125,0.164062578258) -- (0.328125,0.164062500279) -- (0.3359375,0.164063451136) -- (0.34375,0.164062512374) -- (0.3515625,0.164062500003) -- (0.359375,0.164070670452) -- (0.3671875,0.164062501207) -- (0.375,0.164062503922) -- (0.3828125,0.1640625118) -- (0.390625,0.164062500003) -- (0.3984375,0.164062646591) -- (0.40625,0.164062500056) -- (0.4140625,0.164062513219) -- (0.421875,0.165139421863) -- (0.4296875,0.164062511863) -- (0.4375,0.164062500134) -- (0.4453125,0.164062507268) -- (0.453125,0.164062501457) -- (0.4609375,0.16406298433) -- (0.46875,0.164274049413) -- (0.4765625,0.164062500002) -- (0.484375,0.164062810005) -- (0.4921875,0.164065210172) -- (0.5,0.164062500001) -- (0.5078125,0.164062500008) -- (0.515625,0.164062568872) -- (0.5234375,0.164065044288) -- (0.53125,0.164062500163) -- (0.5390625,0.164062500185) -- (0.546875,0.164062500123) -- (0.5546875,0.164062500012) -- (0.5625,0.164062510377) -- (0.5703125,0.164062506259) -- (0.578125,0.164062515756) -- (0.5859375,0.164062583688) -- (0.59375,0.164062500009) -- (0.6015625,0.164062927318) -- (0.609375,0.16406250034) -- (0.6171875,0.164062500018) -- (0.625,0.164062500186) -- (0.6328125,0.164062514012) -- (0.640625,0.164062500023) -- (0.6484375,0.1640625015) -- (0.65625,0.164065449694) -- (0.6640625,0.16406325711) -- (0.671875,0.164064621851) -- (0.6796875,0.164062877101) -- (0.6875,0.164072651651) -- (0.6953125,0.164062509434) -- (0.703125,0.164062509845) -- (0.7109375,0.164063545122) -- (0.71875,0.164074009752) -- (0.7265625,0.164062500812) -- (0.734375,0.164062500053) -- (0.7421875,0.164062500403) -- (0.75,0.164062504999) -- (0.7578125,0.16406267262) -- (0.765625,0.164062500095) -- (0.7734375,0.16406316527) -- (0.78125,0.164062500006) -- (0.7890625,0.164062500082) -- (0.796875,0.164062505577) -- (0.8046875,0.164062500137) -- (0.8125,0.164064614558) -- (0.8203125,0.164063140702) -- (0.828125,0.164062500157) -- (0.8359375,0.164062627978) -- (0.84375,0.164062500066) -- (0.8515625,0.164070788278) -- (0.859375,0.16406250343) -- (0.8671875,0.164062510127) -- (0.875,0.164062503787) -- (0.8828125,0.164062500038) -- (0.890625,0.164062503994) -- (0.8984375,0.164062500057) -- (0.90625,0.16406250001) -- (0.9140625,0.16406250003) -- (0.921875,0.1640625) -- (0.9296875,0.164062500029) -- (0.9375,0.164062500895) -- (0.9453125,0.164062500026) -- (0.953125,0.164064778607) -- (0.9609375,0.164062522856) -- (0.96875,0.164062514974) -- (0.9765625,0.164062509707) -- (0.984375,0.164062951378) -- (0.9921875,0.164062506556) -- (1.0,0.164062501986) -- (1.0078125,0.164062675347) -- (1.015625,0.164121252714) -- (1.0234375,0.164112118786) -- (1.03125,0.164063607812) -- (1.0390625,0.168182969684) -- (1.046875,0.164062519285) -- (1.0546875,0.164062544872) -- (1.0625,0.164062504166) -- (1.0703125,0.1640630962) -- (1.078125,0.164062500005) -- (1.0859375,0.164062500131) -- (1.09375,0.164066578669) -- (1.1015625,0.164066216833) -- (1.109375,0.164062644557) -- (1.1171875,0.164062502692) -- (1.125,0.164090931895) -- (1.1328125,0.164062530142) -- (1.140625,0.164062500043) -- (1.1484375,0.164062500447) -- (1.15625,0.164062529095) -- (1.1640625,0.1640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.1640625,0.1640625) -- (0.171875,0.164062500216) -- (0.1796875,0.164062500516) -- (0.1875,0.16406261893) -- (0.1953125,0.164062913287) -- (0.203125,0.164062519904) -- (0.2109375,0.164063253078) -- (0.21875,0.16406297142) -- (0.2265625,0.164062586033) -- (0.234375,0.16406250649) -- (0.2421875,0.164062517807) -- (0.25,0.164106749793) -- (0.2578125,0.164062817734) -- (0.265625,0.164062502866) -- (0.2734375,0.164062501539) -- (0.28125,0.164063196666) -- (0.2890625,0.164062500018) -- (0.296875,0.164062512707) -- (0.3046875,0.164062500672) -- (0.3125,0.164062500122) -- (0.3203125,0.164062578258) -- (0.328125,0.164062500279) -- (0.3359375,0.164063451136) -- (0.34375,0.164062512374) -- (0.3515625,0.164062500003) -- (0.359375,0.164070670452) -- (0.3671875,0.164062501207) -- (0.375,0.164062503922) -- (0.3828125,0.1640625118) -- (0.390625,0.164062500003) -- (0.3984375,0.164062646591) -- (0.40625,0.164062500056) -- (0.4140625,0.164062513219) -- (0.421875,0.165139421863) -- (0.4296875,0.164062511863) -- (0.4375,0.164062500134) -- (0.4453125,0.164062507268) -- (0.453125,0.164062501457) -- (0.4609375,0.16406298433) -- (0.46875,0.164274049413) -- (0.4765625,0.164062500002) -- (0.484375,0.164062810005) -- (0.4921875,0.164065210172) -- (0.5,0.164062500001) -- (0.5078125,0.164062500008) -- (0.515625,0.164062568872) -- (0.5234375,0.164065044288) -- (0.53125,0.164062500163) -- (0.5390625,0.164062500185) -- (0.546875,0.164062500123) -- (0.5546875,0.164062500012) -- (0.5625,0.164062510377) -- (0.5703125,0.164062506259) -- (0.578125,0.164062515756) -- (0.5859375,0.164062583688) -- (0.59375,0.164062500009) -- (0.6015625,0.164062927318) -- (0.609375,0.16406250034) -- (0.6171875,0.164062500018) -- (0.625,0.164062500186) -- (0.6328125,0.164062514012) -- (0.640625,0.164062500023) -- (0.6484375,0.1640625015) -- (0.65625,0.164065449694) -- (0.6640625,0.16406325711) -- (0.671875,0.164064621851) -- (0.6796875,0.164062877101) -- (0.6875,0.164072651651) -- (0.6953125,0.164062509434) -- (0.703125,0.164062509845) -- (0.7109375,0.164063545122) -- (0.71875,0.164074009752) -- (0.7265625,0.164062500812) -- (0.734375,0.164062500053) -- (0.7421875,0.164062500403) -- (0.75,0.164062504999) -- (0.7578125,0.16406267262) -- (0.765625,0.164062500095) -- (0.7734375,0.16406316527) -- (0.78125,0.164062500006) -- (0.7890625,0.164062500082) -- (0.796875,0.164062505577) -- (0.8046875,0.164062500137) -- (0.8125,0.164064614558) -- (0.8203125,0.164063140702) -- (0.828125,0.164062500157) -- (0.8359375,0.164062627978) -- (0.84375,0.164062500066) -- (0.8515625,0.164070788278) -- (0.859375,0.16406250343) -- (0.8671875,0.164062510127) -- (0.875,0.164062503787) -- (0.8828125,0.164062500038) -- (0.890625,0.164062503994) -- (0.8984375,0.164062500057) -- (0.90625,0.16406250001) -- (0.9140625,0.16406250003) -- (0.921875,0.1640625) -- (0.9296875,0.164062500029) -- (0.9375,0.164062500895) -- (0.9453125,0.164062500026) -- (0.953125,0.164064778607) -- (0.9609375,0.164062522856) -- (0.96875,0.164062514974) -- (0.9765625,0.164062509707) -- (0.984375,0.164062951378) -- (0.9921875,0.164062506556) -- (1.0,0.164062501986) -- (1.0078125,0.164062675347) -- (1.015625,0.164121252714) -- (1.0234375,0.164112118786) -- (1.03125,0.164063607812) -- (1.0390625,0.168182969684) -- (1.046875,0.164062519285) -- (1.0546875,0.164062544872) -- (1.0625,0.164062504166) -- (1.0703125,0.1640630962) -- (1.078125,0.164062500005) -- (1.0859375,0.164062500131) -- (1.09375,0.164066578669) -- (1.1015625,0.164066216833) -- (1.109375,0.164062644557) -- (1.1171875,0.164062502692) -- (1.125,0.164090931895) -- (1.1328125,0.164062530142) -- (1.140625,0.164062500043) -- (1.1484375,0.164062500447) -- (1.15625,0.164062529095) -- (1.1640625,0.1640625);
\draw[fill=white] (0.16015625,0.16015625) -- (0.16796875,0.160156254705) -- (0.17578125,0.160156250761) -- (0.18359375,0.160575085538) -- (0.19140625,0.160156275762) -- (0.19921875,0.160156251336) -- (0.20703125,0.160157342902) -- (0.21484375,0.160156327882) -- (0.22265625,0.160156278832) -- (0.23046875,0.160156250089) -- (0.23828125,0.160156259453) -- (0.24609375,0.160156864467) -- (0.25390625,0.160156250188) -- (0.26171875,0.160156588721) -- (0.26953125,0.160156250526) -- (0.27734375,0.160156250045) -- (0.28515625,0.160156250635) -- (0.29296875,0.160156255422) -- (0.30078125,0.160156250095) -- (0.30859375,0.16015635236) -- (0.31640625,0.160181412754) -- (0.32421875,0.160156297731) -- (0.33203125,0.160166905521) -- (0.33984375,0.160156254016) -- (0.34765625,0.160156315241) -- (0.35546875,0.160156452995) -- (0.36328125,0.160156250256) -- (0.37109375,0.160158670246) -- (0.37890625,0.160162488333) -- (0.38671875,0.160157115047) -- (0.39453125,0.160156252441) -- (0.40234375,0.160156250826) -- (0.41015625,0.160156252177) -- (0.41796875,0.160156250268) -- (0.42578125,0.160156250654) -- (0.43359375,0.160243875863) -- (0.44140625,0.160157381205) -- (0.44921875,0.160156250774) -- (0.45703125,0.160156443013) -- (0.46484375,0.160156250358) -- (0.47265625,0.16036584773) -- (0.48046875,0.160156581848) -- (0.48828125,0.16015627591) -- (0.49609375,0.16015648862) -- (0.50390625,0.160156250002) -- (0.51171875,0.160161239453) -- (0.51953125,0.160156250927) -- (0.52734375,0.162722642478) -- (0.53515625,0.160156711803) -- (0.54296875,0.160156250009) -- (0.55078125,0.160156271003) -- (0.55859375,0.160156288288) -- (0.56640625,0.160156315745) -- (0.57421875,0.160156308368) -- (0.58203125,0.160156250059) -- (0.58984375,0.162232688737) -- (0.59765625,0.160156251283) -- (0.60546875,0.160156273562) -- (0.61328125,0.160156366324) -- (0.62109375,0.160156253443) -- (0.62890625,0.160156262088) -- (0.63671875,0.160156282641) -- (0.64453125,0.1601606894) -- (0.65234375,0.160156250003) -- (0.66015625,0.160156253209) -- (0.66796875,0.160158271062) -- (0.67578125,0.160156266096) -- (0.68359375,0.160156250112) -- (0.69140625,0.160156460979) -- (0.69921875,0.160156250253) -- (0.70703125,0.160156419123) -- (0.71484375,0.160156265292) -- (0.72265625,0.16015625005) -- (0.73046875,0.160156250172) -- (0.73828125,0.160157410882) -- (0.74609375,0.160500455716) -- (0.75390625,0.160158760879) -- (0.76171875,0.160189180344) -- (0.76953125,0.160156971586) -- (0.77734375,0.160156284225) -- (0.78515625,0.160583765133) -- (0.79296875,0.160156254138) -- (0.80078125,0.160158206525) -- (0.80859375,0.160156252201) -- (0.81640625,0.160156320324) -- (0.82421875,0.160156252789) -- (0.83203125,0.161576805742) -- (0.83984375,0.160156250081) -- (0.84765625,0.160156250012) -- (0.85546875,0.160157106383) -- (0.86328125,0.160157197403) -- (0.87109375,0.160156265191) -- (0.87890625,0.160156533664) -- (0.88671875,0.160156540566) -- (0.89453125,0.160170430928) -- (0.90234375,0.16015625838) -- (0.91015625,0.16015633806) -- (0.91796875,0.160156254039) -- (0.92578125,0.160156250004) -- (0.93359375,0.160178503465) -- (0.94140625,0.16015627997) -- (0.94921875,0.16015625804) -- (0.95703125,0.160158631819) -- (0.96484375,0.160157657376) -- (0.97265625,0.160156256647) -- (0.98046875,0.160156557105) -- (0.98828125,0.160156263762) -- (0.99609375,0.160156279456) -- (1.00390625,0.160156250217) -- (1.01171875,0.160156250317) -- (1.01953125,0.160156250312) -- (1.02734375,0.160156583703) -- (1.03515625,0.160158093074) -- (1.04296875,0.160156250151) -- (1.05078125,0.160156250137) -- (1.05859375,0.16015625878) -- (1.06640625,0.160156517871) -- (1.07421875,0.16015625) -- (1.08203125,0.160224157791) -- (1.08984375,0.160156251865) -- (1.09765625,0.160156281754) -- (1.10546875,0.160156250026) -- (1.11328125,0.160156250019) -- (1.12109375,0.16015625) -- (1.12890625,0.160156279191) -- (1.13671875,0.160156471589) -- (1.14453125,0.160165953465) -- (1.15234375,0.160211079306) -- (1.16015625,0.16015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.16015625,0.16015625) -- (0.16796875,0.160156254705) -- (0.17578125,0.160156250761) -- (0.18359375,0.160575085538) -- (0.19140625,0.160156275762) -- (0.19921875,0.160156251336) -- (0.20703125,0.160157342902) -- (0.21484375,0.160156327882) -- (0.22265625,0.160156278832) -- (0.23046875,0.160156250089) -- (0.23828125,0.160156259453) -- (0.24609375,0.160156864467) -- (0.25390625,0.160156250188) -- (0.26171875,0.160156588721) -- (0.26953125,0.160156250526) -- (0.27734375,0.160156250045) -- (0.28515625,0.160156250635) -- (0.29296875,0.160156255422) -- (0.30078125,0.160156250095) -- (0.30859375,0.16015635236) -- (0.31640625,0.160181412754) -- (0.32421875,0.160156297731) -- (0.33203125,0.160166905521) -- (0.33984375,0.160156254016) -- (0.34765625,0.160156315241) -- (0.35546875,0.160156452995) -- (0.36328125,0.160156250256) -- (0.37109375,0.160158670246) -- (0.37890625,0.160162488333) -- (0.38671875,0.160157115047) -- (0.39453125,0.160156252441) -- (0.40234375,0.160156250826) -- (0.41015625,0.160156252177) -- (0.41796875,0.160156250268) -- (0.42578125,0.160156250654) -- (0.43359375,0.160243875863) -- (0.44140625,0.160157381205) -- (0.44921875,0.160156250774) -- (0.45703125,0.160156443013) -- (0.46484375,0.160156250358) -- (0.47265625,0.16036584773) -- (0.48046875,0.160156581848) -- (0.48828125,0.16015627591) -- (0.49609375,0.16015648862) -- (0.50390625,0.160156250002) -- (0.51171875,0.160161239453) -- (0.51953125,0.160156250927) -- (0.52734375,0.162722642478) -- (0.53515625,0.160156711803) -- (0.54296875,0.160156250009) -- (0.55078125,0.160156271003) -- (0.55859375,0.160156288288) -- (0.56640625,0.160156315745) -- (0.57421875,0.160156308368) -- (0.58203125,0.160156250059) -- (0.58984375,0.162232688737) -- (0.59765625,0.160156251283) -- (0.60546875,0.160156273562) -- (0.61328125,0.160156366324) -- (0.62109375,0.160156253443) -- (0.62890625,0.160156262088) -- (0.63671875,0.160156282641) -- (0.64453125,0.1601606894) -- (0.65234375,0.160156250003) -- (0.66015625,0.160156253209) -- (0.66796875,0.160158271062) -- (0.67578125,0.160156266096) -- (0.68359375,0.160156250112) -- (0.69140625,0.160156460979) -- (0.69921875,0.160156250253) -- (0.70703125,0.160156419123) -- (0.71484375,0.160156265292) -- (0.72265625,0.16015625005) -- (0.73046875,0.160156250172) -- (0.73828125,0.160157410882) -- (0.74609375,0.160500455716) -- (0.75390625,0.160158760879) -- (0.76171875,0.160189180344) -- (0.76953125,0.160156971586) -- (0.77734375,0.160156284225) -- (0.78515625,0.160583765133) -- (0.79296875,0.160156254138) -- (0.80078125,0.160158206525) -- (0.80859375,0.160156252201) -- (0.81640625,0.160156320324) -- (0.82421875,0.160156252789) -- (0.83203125,0.161576805742) -- (0.83984375,0.160156250081) -- (0.84765625,0.160156250012) -- (0.85546875,0.160157106383) -- (0.86328125,0.160157197403) -- (0.87109375,0.160156265191) -- (0.87890625,0.160156533664) -- (0.88671875,0.160156540566) -- (0.89453125,0.160170430928) -- (0.90234375,0.16015625838) -- (0.91015625,0.16015633806) -- (0.91796875,0.160156254039) -- (0.92578125,0.160156250004) -- (0.93359375,0.160178503465) -- (0.94140625,0.16015627997) -- (0.94921875,0.16015625804) -- (0.95703125,0.160158631819) -- (0.96484375,0.160157657376) -- (0.97265625,0.160156256647) -- (0.98046875,0.160156557105) -- (0.98828125,0.160156263762) -- (0.99609375,0.160156279456) -- (1.00390625,0.160156250217) -- (1.01171875,0.160156250317) -- (1.01953125,0.160156250312) -- (1.02734375,0.160156583703) -- (1.03515625,0.160158093074) -- (1.04296875,0.160156250151) -- (1.05078125,0.160156250137) -- (1.05859375,0.16015625878) -- (1.06640625,0.160156517871) -- (1.07421875,0.16015625) -- (1.08203125,0.160224157791) -- (1.08984375,0.160156251865) -- (1.09765625,0.160156281754) -- (1.10546875,0.160156250026) -- (1.11328125,0.160156250019) -- (1.12109375,0.16015625) -- (1.12890625,0.160156279191) -- (1.13671875,0.160156471589) -- (1.14453125,0.160165953465) -- (1.15234375,0.160211079306) -- (1.16015625,0.16015625);
\draw[fill=white] (0.15625,0.15625) -- (0.1640625,0.156250015906) -- (0.171875,0.156250000091) -- (0.1796875,0.156250000955) -- (0.1875,0.15625079615) -- (0.1953125,0.156250000026) -- (0.203125,0.156250000106) -- (0.2109375,0.156250000322) -- (0.21875,0.15629394962) -- (0.2265625,0.156250006174) -- (0.234375,0.156250012287) -- (0.2421875,0.156250150771) -- (0.25,0.156250000363) -- (0.2578125,0.15625000002) -- (0.265625,0.156250001367) -- (0.2734375,0.156250000236) -- (0.28125,0.156250001208) -- (0.2890625,0.156253143971) -- (0.296875,0.156250000469) -- (0.3046875,0.156250011958) -- (0.3125,0.156259620535) -- (0.3203125,0.156250000179) -- (0.328125,0.15625000005) -- (0.3359375,0.156250007443) -- (0.34375,0.156250000013) -- (0.3515625,0.156290405764) -- (0.359375,0.156251345566) -- (0.3671875,0.156250115461) -- (0.375,0.156250082246) -- (0.3828125,0.156259153207) -- (0.390625,0.156250735105) -- (0.3984375,0.156251553985) -- (0.40625,0.156250005359) -- (0.4140625,0.156250006277) -- (0.421875,0.156336414768) -- (0.4296875,0.15628514131) -- (0.4375,0.156302729908) -- (0.4453125,0.156250264033) -- (0.453125,0.156250000003) -- (0.4609375,0.156250049457) -- (0.46875,0.156250000515) -- (0.4765625,0.156250000275) -- (0.484375,0.156253767647) -- (0.4921875,0.156250000181) -- (0.5,0.156250000624) -- (0.5078125,0.156806180487) -- (0.515625,0.156250025296) -- (0.5234375,0.156250000027) -- (0.53125,0.156257460169) -- (0.5390625,0.156250000267) -- (0.546875,0.156321899547) -- (0.5546875,0.15625000181) -- (0.5625,0.156250003368) -- (0.5703125,0.156250000122) -- (0.578125,0.15625114008) -- (0.5859375,0.156250000718) -- (0.59375,0.156250000426) -- (0.6015625,0.156331963727) -- (0.609375,0.15625000009) -- (0.6171875,0.156250000266) -- (0.625,0.156728696442) -- (0.6328125,0.156250000004) -- (0.640625,0.156250007764) -- (0.6484375,0.1562500425) -- (0.65625,0.15625000311) -- (0.6640625,0.15625000004) -- (0.671875,0.156250000423) -- (0.6796875,0.15625271108) -- (0.6875,0.15625007127) -- (0.6953125,0.156250000001) -- (0.703125,0.156250040381) -- (0.7109375,0.15633359349) -- (0.71875,0.156250042951) -- (0.7265625,0.15625007737) -- (0.734375,0.156255055973) -- (0.7421875,0.156250000009) -- (0.75,0.156250007437) -- (0.7578125,0.156250002899) -- (0.765625,0.156250002185) -- (0.7734375,0.156250172613) -- (0.78125,0.156250797047) -- (0.7890625,0.1562500003) -- (0.796875,0.156250071105) -- (0.8046875,0.156250003719) -- (0.8125,0.156250011604) -- (0.8203125,0.156267531676) -- (0.828125,0.156250028242) -- (0.8359375,0.156250048266) -- (0.84375,0.158593465349) -- (0.8515625,0.156250350379) -- (0.859375,0.156349602533) -- (0.8671875,0.156250000492) -- (0.875,0.156250006924) -- (0.8828125,0.156250001255) -- (0.890625,0.156250004258) -- (0.8984375,0.156250000196) -- (0.90625,0.156250001061) -- (0.9140625,0.156250411313) -- (0.921875,0.156250019373) -- (0.9296875,0.156250019084) -- (0.9375,0.156250000113) -- (0.9453125,0.156250001233) -- (0.953125,0.156250013996) -- (0.9609375,0.156256482055) -- (0.96875,0.156250186245) -- (0.9765625,0.156250000397) -- (0.984375,0.156251570702) -- (0.9921875,0.156251980245) -- (1.0,0.156250009038) -- (1.0078125,0.156255215426) -- (1.015625,0.156251190309) -- (1.0234375,0.156386484797) -- (1.03125,0.156250026163) -- (1.0390625,0.156250000513) -- (1.046875,0.156250000908) -- (1.0546875,0.156250021404) -- (1.0625,0.156250000034) -- (1.0703125,0.156250021286) -- (1.078125,0.15625000161) -- (1.0859375,0.156250003249) -- (1.09375,0.15625024132) -- (1.1015625,0.156250134143) -- (1.109375,0.156275313138) -- (1.1171875,0.156254998187) -- (1.125,0.156251183159) -- (1.1328125,0.156250001741) -- (1.140625,0.156250000117) -- (1.1484375,0.156250004893) -- (1.15625,0.15625) -- (1,0) -- (0,0) -- cycle;
\draw (0.15625,0.15625) -- (0.1640625,0.156250015906) -- (0.171875,0.156250000091) -- (0.1796875,0.156250000955) -- (0.1875,0.15625079615) -- (0.1953125,0.156250000026) -- (0.203125,0.156250000106) -- (0.2109375,0.156250000322) -- (0.21875,0.15629394962) -- (0.2265625,0.156250006174) -- (0.234375,0.156250012287) -- (0.2421875,0.156250150771) -- (0.25,0.156250000363) -- (0.2578125,0.15625000002) -- (0.265625,0.156250001367) -- (0.2734375,0.156250000236) -- (0.28125,0.156250001208) -- (0.2890625,0.156253143971) -- (0.296875,0.156250000469) -- (0.3046875,0.156250011958) -- (0.3125,0.156259620535) -- (0.3203125,0.156250000179) -- (0.328125,0.15625000005) -- (0.3359375,0.156250007443) -- (0.34375,0.156250000013) -- (0.3515625,0.156290405764) -- (0.359375,0.156251345566) -- (0.3671875,0.156250115461) -- (0.375,0.156250082246) -- (0.3828125,0.156259153207) -- (0.390625,0.156250735105) -- (0.3984375,0.156251553985) -- (0.40625,0.156250005359) -- (0.4140625,0.156250006277) -- (0.421875,0.156336414768) -- (0.4296875,0.15628514131) -- (0.4375,0.156302729908) -- (0.4453125,0.156250264033) -- (0.453125,0.156250000003) -- (0.4609375,0.156250049457) -- (0.46875,0.156250000515) -- (0.4765625,0.156250000275) -- (0.484375,0.156253767647) -- (0.4921875,0.156250000181) -- (0.5,0.156250000624) -- (0.5078125,0.156806180487) -- (0.515625,0.156250025296) -- (0.5234375,0.156250000027) -- (0.53125,0.156257460169) -- (0.5390625,0.156250000267) -- (0.546875,0.156321899547) -- (0.5546875,0.15625000181) -- (0.5625,0.156250003368) -- (0.5703125,0.156250000122) -- (0.578125,0.15625114008) -- (0.5859375,0.156250000718) -- (0.59375,0.156250000426) -- (0.6015625,0.156331963727) -- (0.609375,0.15625000009) -- (0.6171875,0.156250000266) -- (0.625,0.156728696442) -- (0.6328125,0.156250000004) -- (0.640625,0.156250007764) -- (0.6484375,0.1562500425) -- (0.65625,0.15625000311) -- (0.6640625,0.15625000004) -- (0.671875,0.156250000423) -- (0.6796875,0.15625271108) -- (0.6875,0.15625007127) -- (0.6953125,0.156250000001) -- (0.703125,0.156250040381) -- (0.7109375,0.15633359349) -- (0.71875,0.156250042951) -- (0.7265625,0.15625007737) -- (0.734375,0.156255055973) -- (0.7421875,0.156250000009) -- (0.75,0.156250007437) -- (0.7578125,0.156250002899) -- (0.765625,0.156250002185) -- (0.7734375,0.156250172613) -- (0.78125,0.156250797047) -- (0.7890625,0.1562500003) -- (0.796875,0.156250071105) -- (0.8046875,0.156250003719) -- (0.8125,0.156250011604) -- (0.8203125,0.156267531676) -- (0.828125,0.156250028242) -- (0.8359375,0.156250048266) -- (0.84375,0.158593465349) -- (0.8515625,0.156250350379) -- (0.859375,0.156349602533) -- (0.8671875,0.156250000492) -- (0.875,0.156250006924) -- (0.8828125,0.156250001255) -- (0.890625,0.156250004258) -- (0.8984375,0.156250000196) -- (0.90625,0.156250001061) -- (0.9140625,0.156250411313) -- (0.921875,0.156250019373) -- (0.9296875,0.156250019084) -- (0.9375,0.156250000113) -- (0.9453125,0.156250001233) -- (0.953125,0.156250013996) -- (0.9609375,0.156256482055) -- (0.96875,0.156250186245) -- (0.9765625,0.156250000397) -- (0.984375,0.156251570702) -- (0.9921875,0.156251980245) -- (1.0,0.156250009038) -- (1.0078125,0.156255215426) -- (1.015625,0.156251190309) -- (1.0234375,0.156386484797) -- (1.03125,0.156250026163) -- (1.0390625,0.156250000513) -- (1.046875,0.156250000908) -- (1.0546875,0.156250021404) -- (1.0625,0.156250000034) -- (1.0703125,0.156250021286) -- (1.078125,0.15625000161) -- (1.0859375,0.156250003249) -- (1.09375,0.15625024132) -- (1.1015625,0.156250134143) -- (1.109375,0.156275313138) -- (1.1171875,0.156254998187) -- (1.125,0.156251183159) -- (1.1328125,0.156250001741) -- (1.140625,0.156250000117) -- (1.1484375,0.156250004893) -- (1.15625,0.15625);
\draw[fill=white] (0.15234375,0.15234375) -- (0.16015625,0.152343767387) -- (0.16796875,0.152343867028) -- (0.17578125,0.152344000212) -- (0.18359375,0.152343750039) -- (0.19140625,0.152343750282) -- (0.19921875,0.152343755092) -- (0.20703125,0.152343754679) -- (0.21484375,0.152343750487) -- (0.22265625,0.152343750439) -- (0.23046875,0.152343752087) -- (0.23828125,0.152343751244) -- (0.24609375,0.152343948054) -- (0.25390625,0.15234375083) -- (0.26171875,0.152343750036) -- (0.26953125,0.15234375861) -- (0.27734375,0.152343799146) -- (0.28515625,0.152343750074) -- (0.29296875,0.152343750001) -- (0.30078125,0.153720946732) -- (0.30859375,0.152343780693) -- (0.31640625,0.152343750009) -- (0.32421875,0.152344560299) -- (0.33203125,0.1523438285) -- (0.33984375,0.15237363335) -- (0.34765625,0.152343750824) -- (0.35546875,0.15234596096) -- (0.36328125,0.152344362929) -- (0.37109375,0.152343750801) -- (0.37890625,0.152343750335) -- (0.38671875,0.152344265017) -- (0.39453125,0.152343872419) -- (0.40234375,0.152343847016) -- (0.41015625,0.152347341881) -- (0.41796875,0.152343750028) -- (0.42578125,0.152343844325) -- (0.43359375,0.152349839909) -- (0.44140625,0.152343751729) -- (0.44921875,0.152344253821) -- (0.45703125,0.152343750068) -- (0.46484375,0.152343751929) -- (0.47265625,0.152343902099) -- (0.48046875,0.15234377907) -- (0.48828125,0.152662836735) -- (0.49609375,0.152343750261) -- (0.50390625,0.152343752997) -- (0.51171875,0.153092359831) -- (0.51953125,0.152343750804) -- (0.52734375,0.152343750252) -- (0.53515625,0.152343751123) -- (0.54296875,0.152343751064) -- (0.55078125,0.152436806682) -- (0.55859375,0.152343751506) -- (0.56640625,0.152343750026) -- (0.57421875,0.152343752016) -- (0.58203125,0.153172074346) -- (0.58984375,0.152343837106) -- (0.59765625,0.15234384587) -- (0.60546875,0.152345191843) -- (0.61328125,0.152343800623) -- (0.62109375,0.152343950735) -- (0.62890625,0.152454690252) -- (0.63671875,0.152343750002) -- (0.64453125,0.152343752489) -- (0.65234375,0.152343750002) -- (0.66015625,0.152350566599) -- (0.66796875,0.152343922455) -- (0.67578125,0.152343771561) -- (0.68359375,0.152345796796) -- (0.69140625,0.152343750969) -- (0.69921875,0.152393253979) -- (0.70703125,0.15234375) -- (0.71484375,0.152343755696) -- (0.72265625,0.152343752624) -- (0.73046875,0.152343784122) -- (0.73828125,0.152343750002) -- (0.74609375,0.152345212007) -- (0.75390625,0.152671028754) -- (0.76171875,0.152343755039) -- (0.76953125,0.152343750172) -- (0.77734375,0.152343750401) -- (0.78515625,0.15234449306) -- (0.79296875,0.15234392728) -- (0.80078125,0.15234375375) -- (0.80859375,0.152345080348) -- (0.81640625,0.152407504701) -- (0.82421875,0.15234375) -- (0.83203125,0.152344194926) -- (0.83984375,0.152344944795) -- (0.84765625,0.152343823409) -- (0.85546875,0.152343812561) -- (0.86328125,0.152343750012) -- (0.87109375,0.152344333568) -- (0.87890625,0.152343929663) -- (0.88671875,0.152343750012) -- (0.89453125,0.15234375094) -- (0.90234375,0.152343750104) -- (0.91015625,0.152343752028) -- (0.91796875,0.153360718744) -- (0.92578125,0.15234375) -- (0.93359375,0.152346269775) -- (0.94140625,0.152348005739) -- (0.94921875,0.152343826422) -- (0.95703125,0.152343750005) -- (0.96484375,0.152343750456) -- (0.97265625,0.152343757875) -- (0.98046875,0.152343937158) -- (0.98828125,0.152343897569) -- (0.99609375,0.15234375) -- (1.00390625,0.152368049346) -- (1.01171875,0.152343755501) -- (1.01953125,0.152343757161) -- (1.02734375,0.152345563816) -- (1.03515625,0.152373113844) -- (1.04296875,0.152343750243) -- (1.05078125,0.15234396615) -- (1.05859375,0.152343809142) -- (1.06640625,0.152343882895) -- (1.07421875,0.15234375) -- (1.08203125,0.152343750585) -- (1.08984375,0.152343754241) -- (1.09765625,0.15234375) -- (1.10546875,0.152347039665) -- (1.11328125,0.152368504184) -- (1.12109375,0.15234375474) -- (1.12890625,0.152343990964) -- (1.13671875,0.152345044408) -- (1.14453125,0.152343757408) -- (1.15234375,0.15234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.15234375,0.15234375) -- (0.16015625,0.152343767387) -- (0.16796875,0.152343867028) -- (0.17578125,0.152344000212) -- (0.18359375,0.152343750039) -- (0.19140625,0.152343750282) -- (0.19921875,0.152343755092) -- (0.20703125,0.152343754679) -- (0.21484375,0.152343750487) -- (0.22265625,0.152343750439) -- (0.23046875,0.152343752087) -- (0.23828125,0.152343751244) -- (0.24609375,0.152343948054) -- (0.25390625,0.15234375083) -- (0.26171875,0.152343750036) -- (0.26953125,0.15234375861) -- (0.27734375,0.152343799146) -- (0.28515625,0.152343750074) -- (0.29296875,0.152343750001) -- (0.30078125,0.153720946732) -- (0.30859375,0.152343780693) -- (0.31640625,0.152343750009) -- (0.32421875,0.152344560299) -- (0.33203125,0.1523438285) -- (0.33984375,0.15237363335) -- (0.34765625,0.152343750824) -- (0.35546875,0.15234596096) -- (0.36328125,0.152344362929) -- (0.37109375,0.152343750801) -- (0.37890625,0.152343750335) -- (0.38671875,0.152344265017) -- (0.39453125,0.152343872419) -- (0.40234375,0.152343847016) -- (0.41015625,0.152347341881) -- (0.41796875,0.152343750028) -- (0.42578125,0.152343844325) -- (0.43359375,0.152349839909) -- (0.44140625,0.152343751729) -- (0.44921875,0.152344253821) -- (0.45703125,0.152343750068) -- (0.46484375,0.152343751929) -- (0.47265625,0.152343902099) -- (0.48046875,0.15234377907) -- (0.48828125,0.152662836735) -- (0.49609375,0.152343750261) -- (0.50390625,0.152343752997) -- (0.51171875,0.153092359831) -- (0.51953125,0.152343750804) -- (0.52734375,0.152343750252) -- (0.53515625,0.152343751123) -- (0.54296875,0.152343751064) -- (0.55078125,0.152436806682) -- (0.55859375,0.152343751506) -- (0.56640625,0.152343750026) -- (0.57421875,0.152343752016) -- (0.58203125,0.153172074346) -- (0.58984375,0.152343837106) -- (0.59765625,0.15234384587) -- (0.60546875,0.152345191843) -- (0.61328125,0.152343800623) -- (0.62109375,0.152343950735) -- (0.62890625,0.152454690252) -- (0.63671875,0.152343750002) -- (0.64453125,0.152343752489) -- (0.65234375,0.152343750002) -- (0.66015625,0.152350566599) -- (0.66796875,0.152343922455) -- (0.67578125,0.152343771561) -- (0.68359375,0.152345796796) -- (0.69140625,0.152343750969) -- (0.69921875,0.152393253979) -- (0.70703125,0.15234375) -- (0.71484375,0.152343755696) -- (0.72265625,0.152343752624) -- (0.73046875,0.152343784122) -- (0.73828125,0.152343750002) -- (0.74609375,0.152345212007) -- (0.75390625,0.152671028754) -- (0.76171875,0.152343755039) -- (0.76953125,0.152343750172) -- (0.77734375,0.152343750401) -- (0.78515625,0.15234449306) -- (0.79296875,0.15234392728) -- (0.80078125,0.15234375375) -- (0.80859375,0.152345080348) -- (0.81640625,0.152407504701) -- (0.82421875,0.15234375) -- (0.83203125,0.152344194926) -- (0.83984375,0.152344944795) -- (0.84765625,0.152343823409) -- (0.85546875,0.152343812561) -- (0.86328125,0.152343750012) -- (0.87109375,0.152344333568) -- (0.87890625,0.152343929663) -- (0.88671875,0.152343750012) -- (0.89453125,0.15234375094) -- (0.90234375,0.152343750104) -- (0.91015625,0.152343752028) -- (0.91796875,0.153360718744) -- (0.92578125,0.15234375) -- (0.93359375,0.152346269775) -- (0.94140625,0.152348005739) -- (0.94921875,0.152343826422) -- (0.95703125,0.152343750005) -- (0.96484375,0.152343750456) -- (0.97265625,0.152343757875) -- (0.98046875,0.152343937158) -- (0.98828125,0.152343897569) -- (0.99609375,0.15234375) -- (1.00390625,0.152368049346) -- (1.01171875,0.152343755501) -- (1.01953125,0.152343757161) -- (1.02734375,0.152345563816) -- (1.03515625,0.152373113844) -- (1.04296875,0.152343750243) -- (1.05078125,0.15234396615) -- (1.05859375,0.152343809142) -- (1.06640625,0.152343882895) -- (1.07421875,0.15234375) -- (1.08203125,0.152343750585) -- (1.08984375,0.152343754241) -- (1.09765625,0.15234375) -- (1.10546875,0.152347039665) -- (1.11328125,0.152368504184) -- (1.12109375,0.15234375474) -- (1.12890625,0.152343990964) -- (1.13671875,0.152345044408) -- (1.14453125,0.152343757408) -- (1.15234375,0.15234375);
\draw[fill=white] (0.1484375,0.1484375) -- (0.15625,0.148437534849) -- (0.1640625,0.148437503729) -- (0.171875,0.148437520468) -- (0.1796875,0.148437501975) -- (0.1875,0.148437619724) -- (0.1953125,0.148437502128) -- (0.203125,0.148437502281) -- (0.2109375,0.148437501515) -- (0.21875,0.148437500001) -- (0.2265625,0.148457312739) -- (0.234375,0.148437500002) -- (0.2421875,0.148437505606) -- (0.25,0.148437500147) -- (0.2578125,0.148437511041) -- (0.265625,0.148448481246) -- (0.2734375,0.148437501608) -- (0.28125,0.148437550064) -- (0.2890625,0.148437585528) -- (0.296875,0.148437555353) -- (0.3046875,0.14843750003) -- (0.3125,0.148437500613) -- (0.3203125,0.148437663159) -- (0.328125,0.148437501355) -- (0.3359375,0.148437500757) -- (0.34375,0.148437626204) -- (0.3515625,0.14843925804) -- (0.359375,0.148539419902) -- (0.3671875,0.148437569278) -- (0.375,0.148437614435) -- (0.3828125,0.148437623641) -- (0.390625,0.148438502639) -- (0.3984375,0.148437728389) -- (0.40625,0.148437500478) -- (0.4140625,0.148438203354) -- (0.421875,0.148437509161) -- (0.4296875,0.14850235027) -- (0.4375,0.148437536004) -- (0.4453125,0.148437501582) -- (0.453125,0.148437505988) -- (0.4609375,0.148971561143) -- (0.46875,0.148438851756) -- (0.4765625,0.14843784818) -- (0.484375,0.148437521074) -- (0.4921875,0.14908257923) -- (0.5,0.14843750017) -- (0.5078125,0.148437509896) -- (0.515625,0.148437502689) -- (0.5234375,0.1484375) -- (0.53125,0.148437500178) -- (0.5390625,0.148438399511) -- (0.546875,0.148438123459) -- (0.5546875,0.148437520857) -- (0.5625,0.148437604203) -- (0.5703125,0.148437500078) -- (0.578125,0.148437500086) -- (0.5859375,0.148437582445) -- (0.59375,0.148437500029) -- (0.6015625,0.148437500003) -- (0.609375,0.14844246713) -- (0.6171875,0.148437500039) -- (0.625,0.148441613886) -- (0.6328125,0.148438278816) -- (0.640625,0.148754224117) -- (0.6484375,0.14843750003) -- (0.65625,0.148437552937) -- (0.6640625,0.148437894442) -- (0.671875,0.148437505405) -- (0.6796875,0.148437503275) -- (0.6875,0.148437546674) -- (0.6953125,0.148437500001) -- (0.703125,0.148437502544) -- (0.7109375,0.148437657097) -- (0.71875,0.148437503542) -- (0.7265625,0.148437523557) -- (0.734375,0.148437515466) -- (0.7421875,0.148437502784) -- (0.75,0.148437500383) -- (0.7578125,0.148437526325) -- (0.765625,0.148437501054) -- (0.7734375,0.148437503511) -- (0.78125,0.148437539347) -- (0.7890625,0.148437504799) -- (0.796875,0.148439037191) -- (0.8046875,0.148437500354) -- (0.8125,0.148437500003) -- (0.8203125,0.148451726268) -- (0.828125,0.148437500036) -- (0.8359375,0.148438785809) -- (0.84375,0.148437501405) -- (0.8515625,0.148505838015) -- (0.859375,0.148482346441) -- (0.8671875,0.148437504574) -- (0.875,0.148437503396) -- (0.8828125,0.148437500353) -- (0.890625,0.148437985842) -- (0.8984375,0.148437508965) -- (0.90625,0.148437500149) -- (0.9140625,0.1484375224) -- (0.921875,0.148437501022) -- (0.9296875,0.148440398727) -- (0.9375,0.148437526945) -- (0.9453125,0.148443505699) -- (0.953125,0.148437508946) -- (0.9609375,0.148437547209) -- (0.96875,0.148437500548) -- (0.9765625,0.148437666385) -- (0.984375,0.14843772722) -- (0.9921875,0.148437556582) -- (1.0,0.148437502059) -- (1.0078125,0.148437500117) -- (1.015625,0.148437503002) -- (1.0234375,0.148437500008) -- (1.03125,0.148437500264) -- (1.0390625,0.14843750007) -- (1.046875,0.148437501666) -- (1.0546875,0.148437585728) -- (1.0625,0.148437502552) -- (1.0703125,0.148437500367) -- (1.078125,0.148437500027) -- (1.0859375,0.148443359565) -- (1.09375,0.148461212431) -- (1.1015625,0.148437503377) -- (1.109375,0.148504157312) -- (1.1171875,0.148437500009) -- (1.125,0.148437500035) -- (1.1328125,0.148437570157) -- (1.140625,0.148437500949) -- (1.1484375,0.1484375) -- (1,0) -- (0,0) -- cycle;
\draw (0.1484375,0.1484375) -- (0.15625,0.148437534849) -- (0.1640625,0.148437503729) -- (0.171875,0.148437520468) -- (0.1796875,0.148437501975) -- (0.1875,0.148437619724) -- (0.1953125,0.148437502128) -- (0.203125,0.148437502281) -- (0.2109375,0.148437501515) -- (0.21875,0.148437500001) -- (0.2265625,0.148457312739) -- (0.234375,0.148437500002) -- (0.2421875,0.148437505606) -- (0.25,0.148437500147) -- (0.2578125,0.148437511041) -- (0.265625,0.148448481246) -- (0.2734375,0.148437501608) -- (0.28125,0.148437550064) -- (0.2890625,0.148437585528) -- (0.296875,0.148437555353) -- (0.3046875,0.14843750003) -- (0.3125,0.148437500613) -- (0.3203125,0.148437663159) -- (0.328125,0.148437501355) -- (0.3359375,0.148437500757) -- (0.34375,0.148437626204) -- (0.3515625,0.14843925804) -- (0.359375,0.148539419902) -- (0.3671875,0.148437569278) -- (0.375,0.148437614435) -- (0.3828125,0.148437623641) -- (0.390625,0.148438502639) -- (0.3984375,0.148437728389) -- (0.40625,0.148437500478) -- (0.4140625,0.148438203354) -- (0.421875,0.148437509161) -- (0.4296875,0.14850235027) -- (0.4375,0.148437536004) -- (0.4453125,0.148437501582) -- (0.453125,0.148437505988) -- (0.4609375,0.148971561143) -- (0.46875,0.148438851756) -- (0.4765625,0.14843784818) -- (0.484375,0.148437521074) -- (0.4921875,0.14908257923) -- (0.5,0.14843750017) -- (0.5078125,0.148437509896) -- (0.515625,0.148437502689) -- (0.5234375,0.1484375) -- (0.53125,0.148437500178) -- (0.5390625,0.148438399511) -- (0.546875,0.148438123459) -- (0.5546875,0.148437520857) -- (0.5625,0.148437604203) -- (0.5703125,0.148437500078) -- (0.578125,0.148437500086) -- (0.5859375,0.148437582445) -- (0.59375,0.148437500029) -- (0.6015625,0.148437500003) -- (0.609375,0.14844246713) -- (0.6171875,0.148437500039) -- (0.625,0.148441613886) -- (0.6328125,0.148438278816) -- (0.640625,0.148754224117) -- (0.6484375,0.14843750003) -- (0.65625,0.148437552937) -- (0.6640625,0.148437894442) -- (0.671875,0.148437505405) -- (0.6796875,0.148437503275) -- (0.6875,0.148437546674) -- (0.6953125,0.148437500001) -- (0.703125,0.148437502544) -- (0.7109375,0.148437657097) -- (0.71875,0.148437503542) -- (0.7265625,0.148437523557) -- (0.734375,0.148437515466) -- (0.7421875,0.148437502784) -- (0.75,0.148437500383) -- (0.7578125,0.148437526325) -- (0.765625,0.148437501054) -- (0.7734375,0.148437503511) -- (0.78125,0.148437539347) -- (0.7890625,0.148437504799) -- (0.796875,0.148439037191) -- (0.8046875,0.148437500354) -- (0.8125,0.148437500003) -- (0.8203125,0.148451726268) -- (0.828125,0.148437500036) -- (0.8359375,0.148438785809) -- (0.84375,0.148437501405) -- (0.8515625,0.148505838015) -- (0.859375,0.148482346441) -- (0.8671875,0.148437504574) -- (0.875,0.148437503396) -- (0.8828125,0.148437500353) -- (0.890625,0.148437985842) -- (0.8984375,0.148437508965) -- (0.90625,0.148437500149) -- (0.9140625,0.1484375224) -- (0.921875,0.148437501022) -- (0.9296875,0.148440398727) -- (0.9375,0.148437526945) -- (0.9453125,0.148443505699) -- (0.953125,0.148437508946) -- (0.9609375,0.148437547209) -- (0.96875,0.148437500548) -- (0.9765625,0.148437666385) -- (0.984375,0.14843772722) -- (0.9921875,0.148437556582) -- (1.0,0.148437502059) -- (1.0078125,0.148437500117) -- (1.015625,0.148437503002) -- (1.0234375,0.148437500008) -- (1.03125,0.148437500264) -- (1.0390625,0.14843750007) -- (1.046875,0.148437501666) -- (1.0546875,0.148437585728) -- (1.0625,0.148437502552) -- (1.0703125,0.148437500367) -- (1.078125,0.148437500027) -- (1.0859375,0.148443359565) -- (1.09375,0.148461212431) -- (1.1015625,0.148437503377) -- (1.109375,0.148504157312) -- (1.1171875,0.148437500009) -- (1.125,0.148437500035) -- (1.1328125,0.148437570157) -- (1.140625,0.148437500949) -- (1.1484375,0.1484375);
\draw[fill=white] (0.14453125,0.14453125) -- (0.15234375,0.144531259451) -- (0.16015625,0.144531250047) -- (0.16796875,0.144531304631) -- (0.17578125,0.144531251483) -- (0.18359375,0.144533098198) -- (0.19140625,0.144531250013) -- (0.19921875,0.144536730145) -- (0.20703125,0.144531266523) -- (0.21484375,0.14511093424) -- (0.22265625,0.144531573588) -- (0.23046875,0.144589447522) -- (0.23828125,0.14453125) -- (0.24609375,0.144531250487) -- (0.25390625,0.144531250275) -- (0.26171875,0.144656058246) -- (0.26953125,0.144531279133) -- (0.27734375,0.144555243864) -- (0.28515625,0.144531262873) -- (0.29296875,0.144540256901) -- (0.30078125,0.144531318755) -- (0.30859375,0.14453125) -- (0.31640625,0.144531250999) -- (0.32421875,0.144677939942) -- (0.33203125,0.144531250288) -- (0.33984375,0.144531250016) -- (0.34765625,0.144537667427) -- (0.35546875,0.144542111052) -- (0.36328125,0.144531250231) -- (0.37109375,0.144531321935) -- (0.37890625,0.144745613348) -- (0.38671875,0.144531589422) -- (0.39453125,0.14469362679) -- (0.40234375,0.14453125188) -- (0.41015625,0.144531250241) -- (0.41796875,0.144531250402) -- (0.42578125,0.144531250592) -- (0.43359375,0.144568783964) -- (0.44140625,0.1445317983) -- (0.44921875,0.144531787546) -- (0.45703125,0.14453125071) -- (0.46484375,0.144536684319) -- (0.47265625,0.144531316803) -- (0.48046875,0.144531270275) -- (0.48828125,0.144531250116) -- (0.49609375,0.144531278289) -- (0.50390625,0.144539079765) -- (0.51171875,0.14453126976) -- (0.51953125,0.144531251887) -- (0.52734375,0.14453125679) -- (0.53515625,0.144531250037) -- (0.54296875,0.144531615349) -- (0.55078125,0.144531575137) -- (0.55859375,0.144536421694) -- (0.56640625,0.144531250286) -- (0.57421875,0.14453127912) -- (0.58203125,0.144537065215) -- (0.58984375,0.144531257923) -- (0.59765625,0.144531259423) -- (0.60546875,0.144531307488) -- (0.61328125,0.14453635291) -- (0.62109375,0.144531303616) -- (0.62890625,0.144531251907) -- (0.63671875,0.14453125966) -- (0.64453125,0.144559667386) -- (0.65234375,0.144531250043) -- (0.66015625,0.144531264599) -- (0.66796875,0.144531250558) -- (0.67578125,0.144531250328) -- (0.68359375,0.144531250019) -- (0.69140625,0.144531250165) -- (0.69921875,0.144531252786) -- (0.70703125,0.144553512717) -- (0.71484375,0.144531250025) -- (0.72265625,0.144904557686) -- (0.73046875,0.144531287976) -- (0.73828125,0.144531500889) -- (0.74609375,0.144533183958) -- (0.75390625,0.144531255801) -- (0.76171875,0.144531259595) -- (0.76953125,0.144674491347) -- (0.77734375,0.14453186562) -- (0.78515625,0.144531464419) -- (0.79296875,0.144531465513) -- (0.80078125,0.144531250043) -- (0.80859375,0.144531252096) -- (0.81640625,0.145507222161) -- (0.82421875,0.144531618178) -- (0.83203125,0.144583087647) -- (0.83984375,0.144531252891) -- (0.84765625,0.144531311519) -- (0.85546875,0.144531376347) -- (0.86328125,0.144534061467) -- (0.87109375,0.144531267527) -- (0.87890625,0.144531250364) -- (0.88671875,0.144623171209) -- (0.89453125,0.144531250263) -- (0.90234375,0.144531250002) -- (0.91015625,0.144531687951) -- (0.91796875,0.144531292454) -- (0.92578125,0.144531264506) -- (0.93359375,0.144531250278) -- (0.94140625,0.144531250159) -- (0.94921875,0.14453291701) -- (0.95703125,0.144784362378) -- (0.96484375,0.144531257288) -- (0.97265625,0.144531289359) -- (0.98046875,0.1445313021) -- (0.98828125,0.144531251837) -- (0.99609375,0.144531805898) -- (1.00390625,0.145327272329) -- (1.01171875,0.144531272497) -- (1.01953125,0.144532149216) -- (1.02734375,0.144531250001) -- (1.03515625,0.144531253981) -- (1.04296875,0.14453125) -- (1.05078125,0.144531996756) -- (1.05859375,0.144535718517) -- (1.06640625,0.144531250367) -- (1.07421875,0.144531293341) -- (1.08203125,0.144531250011) -- (1.08984375,0.144537095835) -- (1.09765625,0.144531251687) -- (1.10546875,0.144531264403) -- (1.11328125,0.144531479918) -- (1.12109375,0.14453125027) -- (1.12890625,0.14453125484) -- (1.13671875,0.144531250007) -- (1.14453125,0.14453125) -- (1,0) -- (0,0) -- cycle;
\draw (0.14453125,0.14453125) -- (0.15234375,0.144531259451) -- (0.16015625,0.144531250047) -- (0.16796875,0.144531304631) -- (0.17578125,0.144531251483) -- (0.18359375,0.144533098198) -- (0.19140625,0.144531250013) -- (0.19921875,0.144536730145) -- (0.20703125,0.144531266523) -- (0.21484375,0.14511093424) -- (0.22265625,0.144531573588) -- (0.23046875,0.144589447522) -- (0.23828125,0.14453125) -- (0.24609375,0.144531250487) -- (0.25390625,0.144531250275) -- (0.26171875,0.144656058246) -- (0.26953125,0.144531279133) -- (0.27734375,0.144555243864) -- (0.28515625,0.144531262873) -- (0.29296875,0.144540256901) -- (0.30078125,0.144531318755) -- (0.30859375,0.14453125) -- (0.31640625,0.144531250999) -- (0.32421875,0.144677939942) -- (0.33203125,0.144531250288) -- (0.33984375,0.144531250016) -- (0.34765625,0.144537667427) -- (0.35546875,0.144542111052) -- (0.36328125,0.144531250231) -- (0.37109375,0.144531321935) -- (0.37890625,0.144745613348) -- (0.38671875,0.144531589422) -- (0.39453125,0.14469362679) -- (0.40234375,0.14453125188) -- (0.41015625,0.144531250241) -- (0.41796875,0.144531250402) -- (0.42578125,0.144531250592) -- (0.43359375,0.144568783964) -- (0.44140625,0.1445317983) -- (0.44921875,0.144531787546) -- (0.45703125,0.14453125071) -- (0.46484375,0.144536684319) -- (0.47265625,0.144531316803) -- (0.48046875,0.144531270275) -- (0.48828125,0.144531250116) -- (0.49609375,0.144531278289) -- (0.50390625,0.144539079765) -- (0.51171875,0.14453126976) -- (0.51953125,0.144531251887) -- (0.52734375,0.14453125679) -- (0.53515625,0.144531250037) -- (0.54296875,0.144531615349) -- (0.55078125,0.144531575137) -- (0.55859375,0.144536421694) -- (0.56640625,0.144531250286) -- (0.57421875,0.14453127912) -- (0.58203125,0.144537065215) -- (0.58984375,0.144531257923) -- (0.59765625,0.144531259423) -- (0.60546875,0.144531307488) -- (0.61328125,0.14453635291) -- (0.62109375,0.144531303616) -- (0.62890625,0.144531251907) -- (0.63671875,0.14453125966) -- (0.64453125,0.144559667386) -- (0.65234375,0.144531250043) -- (0.66015625,0.144531264599) -- (0.66796875,0.144531250558) -- (0.67578125,0.144531250328) -- (0.68359375,0.144531250019) -- (0.69140625,0.144531250165) -- (0.69921875,0.144531252786) -- (0.70703125,0.144553512717) -- (0.71484375,0.144531250025) -- (0.72265625,0.144904557686) -- (0.73046875,0.144531287976) -- (0.73828125,0.144531500889) -- (0.74609375,0.144533183958) -- (0.75390625,0.144531255801) -- (0.76171875,0.144531259595) -- (0.76953125,0.144674491347) -- (0.77734375,0.14453186562) -- (0.78515625,0.144531464419) -- (0.79296875,0.144531465513) -- (0.80078125,0.144531250043) -- (0.80859375,0.144531252096) -- (0.81640625,0.145507222161) -- (0.82421875,0.144531618178) -- (0.83203125,0.144583087647) -- (0.83984375,0.144531252891) -- (0.84765625,0.144531311519) -- (0.85546875,0.144531376347) -- (0.86328125,0.144534061467) -- (0.87109375,0.144531267527) -- (0.87890625,0.144531250364) -- (0.88671875,0.144623171209) -- (0.89453125,0.144531250263) -- (0.90234375,0.144531250002) -- (0.91015625,0.144531687951) -- (0.91796875,0.144531292454) -- (0.92578125,0.144531264506) -- (0.93359375,0.144531250278) -- (0.94140625,0.144531250159) -- (0.94921875,0.14453291701) -- (0.95703125,0.144784362378) -- (0.96484375,0.144531257288) -- (0.97265625,0.144531289359) -- (0.98046875,0.1445313021) -- (0.98828125,0.144531251837) -- (0.99609375,0.144531805898) -- (1.00390625,0.145327272329) -- (1.01171875,0.144531272497) -- (1.01953125,0.144532149216) -- (1.02734375,0.144531250001) -- (1.03515625,0.144531253981) -- (1.04296875,0.14453125) -- (1.05078125,0.144531996756) -- (1.05859375,0.144535718517) -- (1.06640625,0.144531250367) -- (1.07421875,0.144531293341) -- (1.08203125,0.144531250011) -- (1.08984375,0.144537095835) -- (1.09765625,0.144531251687) -- (1.10546875,0.144531264403) -- (1.11328125,0.144531479918) -- (1.12109375,0.14453125027) -- (1.12890625,0.14453125484) -- (1.13671875,0.144531250007) -- (1.14453125,0.14453125);
\draw[fill=white] (0.140625,0.140625) -- (0.1484375,0.140629640744) -- (0.15625,0.140625001911) -- (0.1640625,0.140625000476) -- (0.171875,0.140625282024) -- (0.1796875,0.140625426933) -- (0.1875,0.140625054761) -- (0.1953125,0.140625002267) -- (0.203125,0.140625000006) -- (0.2109375,0.140625005708) -- (0.21875,0.140625035036) -- (0.2265625,0.140633557743) -- (0.234375,0.140625011716) -- (0.2421875,0.140625152365) -- (0.25,0.140625023513) -- (0.2578125,0.140625000001) -- (0.265625,0.140625009464) -- (0.2734375,0.14062585588) -- (0.28125,0.140625016781) -- (0.2890625,0.140625483077) -- (0.296875,0.140625000114) -- (0.3046875,0.14062982039) -- (0.3125,0.14062500043) -- (0.3203125,0.140625000034) -- (0.328125,0.140625000157) -- (0.3359375,0.140625332835) -- (0.34375,0.140625000011) -- (0.3515625,0.140625009562) -- (0.359375,0.140625000486) -- (0.3671875,0.140625002612) -- (0.375,0.140625000298) -- (0.3828125,0.140625379004) -- (0.390625,0.140625000228) -- (0.3984375,0.140625306506) -- (0.40625,0.140625057461) -- (0.4140625,0.140625056997) -- (0.421875,0.140625792246) -- (0.4296875,0.140625001158) -- (0.4375,0.141062125174) -- (0.4453125,0.140625001042) -- (0.453125,0.14062500073) -- (0.4609375,0.140625044034) -- (0.46875,0.140625074684) -- (0.4765625,0.140625000011) -- (0.484375,0.140627903285) -- (0.4921875,0.140625002555) -- (0.5,0.140627616734) -- (0.5078125,0.140633693496) -- (0.515625,0.140644765274) -- (0.5234375,0.14062500061) -- (0.53125,0.140626640577) -- (0.5390625,0.140625003595) -- (0.546875,0.140625000951) -- (0.5546875,0.140625000009) -- (0.5625,0.140625000016) -- (0.5703125,0.140625000479) -- (0.578125,0.140625029359) -- (0.5859375,0.140626969653) -- (0.59375,0.140625004318) -- (0.6015625,0.140625125513) -- (0.609375,0.140625003082) -- (0.6171875,0.140625012298) -- (0.625,0.140625002636) -- (0.6328125,0.14062505517) -- (0.640625,0.140625007798) -- (0.6484375,0.14062500011) -- (0.65625,0.141346853258) -- (0.6640625,0.140642783798) -- (0.671875,0.140625004135) -- (0.6796875,0.140625587052) -- (0.6875,0.140625030945) -- (0.6953125,0.140625004577) -- (0.703125,0.140625295783) -- (0.7109375,0.140625048173) -- (0.71875,0.140625141765) -- (0.7265625,0.140625000099) -- (0.734375,0.140625001019) -- (0.7421875,0.140625010432) -- (0.75,0.140625000815) -- (0.7578125,0.140625018097) -- (0.765625,0.140625019393) -- (0.7734375,0.140625298103) -- (0.78125,0.140625001884) -- (0.7890625,0.140625000545) -- (0.796875,0.140625541408) -- (0.8046875,0.140625708898) -- (0.8125,0.140625285614) -- (0.8203125,0.14062502005) -- (0.828125,0.140626571536) -- (0.8359375,0.140635269242) -- (0.84375,0.140625087554) -- (0.8515625,0.140625132438) -- (0.859375,0.14062504059) -- (0.8671875,0.140625467775) -- (0.875,0.140625195441) -- (0.8828125,0.140625000021) -- (0.890625,0.140625004836) -- (0.8984375,0.140625118127) -- (0.90625,0.140625162803) -- (0.9140625,0.140627035074) -- (0.921875,0.140626176514) -- (0.9296875,0.140625000003) -- (0.9375,0.140625001261) -- (0.9453125,0.140625001707) -- (0.953125,0.140625000928) -- (0.9609375,0.140625005727) -- (0.96875,0.140625056003) -- (0.9765625,0.140625031194) -- (0.984375,0.14064349357) -- (0.9921875,0.140632074945) -- (1.0,0.140625000135) -- (1.0078125,0.140625007387) -- (1.015625,0.140625734685) -- (1.0234375,0.140669045983) -- (1.03125,0.140625001171) -- (1.0390625,0.140625015125) -- (1.046875,0.140625070215) -- (1.0546875,0.140625219436) -- (1.0625,0.140625044461) -- (1.0703125,0.140625008072) -- (1.078125,0.140625000064) -- (1.0859375,0.140625000013) -- (1.09375,0.14062500001) -- (1.1015625,0.140659941061) -- (1.109375,0.140635049418) -- (1.1171875,0.140625000255) -- (1.125,0.140625000479) -- (1.1328125,0.144252674889) -- (1.140625,0.140625) -- (1,0) -- (0,0) -- cycle;
\draw (0.140625,0.140625) -- (0.1484375,0.140629640744) -- (0.15625,0.140625001911) -- (0.1640625,0.140625000476) -- (0.171875,0.140625282024) -- (0.1796875,0.140625426933) -- (0.1875,0.140625054761) -- (0.1953125,0.140625002267) -- (0.203125,0.140625000006) -- (0.2109375,0.140625005708) -- (0.21875,0.140625035036) -- (0.2265625,0.140633557743) -- (0.234375,0.140625011716) -- (0.2421875,0.140625152365) -- (0.25,0.140625023513) -- (0.2578125,0.140625000001) -- (0.265625,0.140625009464) -- (0.2734375,0.14062585588) -- (0.28125,0.140625016781) -- (0.2890625,0.140625483077) -- (0.296875,0.140625000114) -- (0.3046875,0.14062982039) -- (0.3125,0.14062500043) -- (0.3203125,0.140625000034) -- (0.328125,0.140625000157) -- (0.3359375,0.140625332835) -- (0.34375,0.140625000011) -- (0.3515625,0.140625009562) -- (0.359375,0.140625000486) -- (0.3671875,0.140625002612) -- (0.375,0.140625000298) -- (0.3828125,0.140625379004) -- (0.390625,0.140625000228) -- (0.3984375,0.140625306506) -- (0.40625,0.140625057461) -- (0.4140625,0.140625056997) -- (0.421875,0.140625792246) -- (0.4296875,0.140625001158) -- (0.4375,0.141062125174) -- (0.4453125,0.140625001042) -- (0.453125,0.14062500073) -- (0.4609375,0.140625044034) -- (0.46875,0.140625074684) -- (0.4765625,0.140625000011) -- (0.484375,0.140627903285) -- (0.4921875,0.140625002555) -- (0.5,0.140627616734) -- (0.5078125,0.140633693496) -- (0.515625,0.140644765274) -- (0.5234375,0.14062500061) -- (0.53125,0.140626640577) -- (0.5390625,0.140625003595) -- (0.546875,0.140625000951) -- (0.5546875,0.140625000009) -- (0.5625,0.140625000016) -- (0.5703125,0.140625000479) -- (0.578125,0.140625029359) -- (0.5859375,0.140626969653) -- (0.59375,0.140625004318) -- (0.6015625,0.140625125513) -- (0.609375,0.140625003082) -- (0.6171875,0.140625012298) -- (0.625,0.140625002636) -- (0.6328125,0.14062505517) -- (0.640625,0.140625007798) -- (0.6484375,0.14062500011) -- (0.65625,0.141346853258) -- (0.6640625,0.140642783798) -- (0.671875,0.140625004135) -- (0.6796875,0.140625587052) -- (0.6875,0.140625030945) -- (0.6953125,0.140625004577) -- (0.703125,0.140625295783) -- (0.7109375,0.140625048173) -- (0.71875,0.140625141765) -- (0.7265625,0.140625000099) -- (0.734375,0.140625001019) -- (0.7421875,0.140625010432) -- (0.75,0.140625000815) -- (0.7578125,0.140625018097) -- (0.765625,0.140625019393) -- (0.7734375,0.140625298103) -- (0.78125,0.140625001884) -- (0.7890625,0.140625000545) -- (0.796875,0.140625541408) -- (0.8046875,0.140625708898) -- (0.8125,0.140625285614) -- (0.8203125,0.14062502005) -- (0.828125,0.140626571536) -- (0.8359375,0.140635269242) -- (0.84375,0.140625087554) -- (0.8515625,0.140625132438) -- (0.859375,0.14062504059) -- (0.8671875,0.140625467775) -- (0.875,0.140625195441) -- (0.8828125,0.140625000021) -- (0.890625,0.140625004836) -- (0.8984375,0.140625118127) -- (0.90625,0.140625162803) -- (0.9140625,0.140627035074) -- (0.921875,0.140626176514) -- (0.9296875,0.140625000003) -- (0.9375,0.140625001261) -- (0.9453125,0.140625001707) -- (0.953125,0.140625000928) -- (0.9609375,0.140625005727) -- (0.96875,0.140625056003) -- (0.9765625,0.140625031194) -- (0.984375,0.14064349357) -- (0.9921875,0.140632074945) -- (1.0,0.140625000135) -- (1.0078125,0.140625007387) -- (1.015625,0.140625734685) -- (1.0234375,0.140669045983) -- (1.03125,0.140625001171) -- (1.0390625,0.140625015125) -- (1.046875,0.140625070215) -- (1.0546875,0.140625219436) -- (1.0625,0.140625044461) -- (1.0703125,0.140625008072) -- (1.078125,0.140625000064) -- (1.0859375,0.140625000013) -- (1.09375,0.14062500001) -- (1.1015625,0.140659941061) -- (1.109375,0.140635049418) -- (1.1171875,0.140625000255) -- (1.125,0.140625000479) -- (1.1328125,0.144252674889) -- (1.140625,0.140625);
\draw[fill=white] (0.13671875,0.13671875) -- (0.14453125,0.136718751072) -- (0.15234375,0.136718757662) -- (0.16015625,0.136718756295) -- (0.16796875,0.136718864234) -- (0.17578125,0.136719070002) -- (0.18359375,0.136718779936) -- (0.19140625,0.136718753614) -- (0.19921875,0.136719130637) -- (0.20703125,0.136718764027) -- (0.21484375,0.137429686176) -- (0.22265625,0.136718750738) -- (0.23046875,0.13671887923) -- (0.23828125,0.136718760332) -- (0.24609375,0.136718751462) -- (0.25390625,0.136722834192) -- (0.26171875,0.136718750009) -- (0.26953125,0.1367187613) -- (0.27734375,0.136721049039) -- (0.28515625,0.136718833559) -- (0.29296875,0.143851993611) -- (0.30078125,0.136718750017) -- (0.30859375,0.136718755968) -- (0.31640625,0.13671905644) -- (0.32421875,0.136720742469) -- (0.33203125,0.137452974688) -- (0.33984375,0.136718770162) -- (0.34765625,0.136718750041) -- (0.35546875,0.136718755141) -- (0.36328125,0.136718760007) -- (0.37109375,0.136718754753) -- (0.37890625,0.13671875) -- (0.38671875,0.13671876271) -- (0.39453125,0.13671901847) -- (0.40234375,0.136719832606) -- (0.41015625,0.136719552942) -- (0.41796875,0.136811477819) -- (0.42578125,0.136718750041) -- (0.43359375,0.136718752848) -- (0.44140625,0.136718750117) -- (0.44921875,0.136718796591) -- (0.45703125,0.136718751427) -- (0.46484375,0.136720154149) -- (0.47265625,0.136718750177) -- (0.48046875,0.136719207459) -- (0.48828125,0.138466027235) -- (0.49609375,0.136907262271) -- (0.50390625,0.136718761689) -- (0.51171875,0.136718750196) -- (0.51953125,0.136720857398) -- (0.52734375,0.136718750062) -- (0.53515625,0.136719540678) -- (0.54296875,0.136718751896) -- (0.55078125,0.136721970109) -- (0.55859375,0.136718750008) -- (0.56640625,0.136718751583) -- (0.57421875,0.136718769829) -- (0.58203125,0.136718750427) -- (0.58984375,0.136728104751) -- (0.59765625,0.136718822939) -- (0.60546875,0.136718750734) -- (0.61328125,0.136718750871) -- (0.62109375,0.136718874558) -- (0.62890625,0.136720844397) -- (0.63671875,0.136718897591) -- (0.64453125,0.13678499214) -- (0.65234375,0.136725494474) -- (0.66015625,0.136721600385) -- (0.66796875,0.136718750275) -- (0.67578125,0.136719169879) -- (0.68359375,0.136718750001) -- (0.69140625,0.136718804918) -- (0.69921875,0.136718750859) -- (0.70703125,0.136718750021) -- (0.71484375,0.136724010672) -- (0.72265625,0.136718755419) -- (0.73046875,0.136718750259) -- (0.73828125,0.136718750211) -- (0.74609375,0.136718914408) -- (0.75390625,0.136718753087) -- (0.76171875,0.136718811612) -- (0.76953125,0.136718843962) -- (0.77734375,0.136719900276) -- (0.78515625,0.136718782346) -- (0.79296875,0.13671922865) -- (0.80078125,0.136718761632) -- (0.80859375,0.136727959537) -- (0.81640625,0.13671969728) -- (0.82421875,0.136718751089) -- (0.83203125,0.136718750125) -- (0.83984375,0.136722270859) -- (0.84765625,0.136718760752) -- (0.85546875,0.136718752062) -- (0.86328125,0.136720115357) -- (0.87109375,0.136740885415) -- (0.87890625,0.136719716821) -- (0.88671875,0.13671875036) -- (0.89453125,0.136720164992) -- (0.90234375,0.136841588692) -- (0.91015625,0.136718793142) -- (0.91796875,0.136732919653) -- (0.92578125,0.136801302902) -- (0.93359375,0.136718870602) -- (0.94140625,0.136718750948) -- (0.94921875,0.13671876789) -- (0.95703125,0.136718758728) -- (0.96484375,0.136718750002) -- (0.97265625,0.136749010551) -- (0.98046875,0.136719613902) -- (0.98828125,0.136901533549) -- (0.99609375,0.136718752738) -- (1.00390625,0.136723338657) -- (1.01171875,0.136787718229) -- (1.01953125,0.136723801062) -- (1.02734375,0.13671875001) -- (1.03515625,0.136718759108) -- (1.04296875,0.136718750067) -- (1.05078125,0.136718750937) -- (1.05859375,0.13672054111) -- (1.06640625,0.136719031778) -- (1.07421875,0.136718750006) -- (1.08203125,0.136718750011) -- (1.08984375,0.136718750479) -- (1.09765625,0.136786029523) -- (1.10546875,0.136718926647) -- (1.11328125,0.136718750842) -- (1.12109375,0.136718790939) -- (1.12890625,0.13671876391) -- (1.13671875,0.13671875) -- (1,0) -- (0,0) -- cycle;
\draw (0.13671875,0.13671875) -- (0.14453125,0.136718751072) -- (0.15234375,0.136718757662) -- (0.16015625,0.136718756295) -- (0.16796875,0.136718864234) -- (0.17578125,0.136719070002) -- (0.18359375,0.136718779936) -- (0.19140625,0.136718753614) -- (0.19921875,0.136719130637) -- (0.20703125,0.136718764027) -- (0.21484375,0.137429686176) -- (0.22265625,0.136718750738) -- (0.23046875,0.13671887923) -- (0.23828125,0.136718760332) -- (0.24609375,0.136718751462) -- (0.25390625,0.136722834192) -- (0.26171875,0.136718750009) -- (0.26953125,0.1367187613) -- (0.27734375,0.136721049039) -- (0.28515625,0.136718833559) -- (0.29296875,0.143851993611) -- (0.30078125,0.136718750017) -- (0.30859375,0.136718755968) -- (0.31640625,0.13671905644) -- (0.32421875,0.136720742469) -- (0.33203125,0.137452974688) -- (0.33984375,0.136718770162) -- (0.34765625,0.136718750041) -- (0.35546875,0.136718755141) -- (0.36328125,0.136718760007) -- (0.37109375,0.136718754753) -- (0.37890625,0.13671875) -- (0.38671875,0.13671876271) -- (0.39453125,0.13671901847) -- (0.40234375,0.136719832606) -- (0.41015625,0.136719552942) -- (0.41796875,0.136811477819) -- (0.42578125,0.136718750041) -- (0.43359375,0.136718752848) -- (0.44140625,0.136718750117) -- (0.44921875,0.136718796591) -- (0.45703125,0.136718751427) -- (0.46484375,0.136720154149) -- (0.47265625,0.136718750177) -- (0.48046875,0.136719207459) -- (0.48828125,0.138466027235) -- (0.49609375,0.136907262271) -- (0.50390625,0.136718761689) -- (0.51171875,0.136718750196) -- (0.51953125,0.136720857398) -- (0.52734375,0.136718750062) -- (0.53515625,0.136719540678) -- (0.54296875,0.136718751896) -- (0.55078125,0.136721970109) -- (0.55859375,0.136718750008) -- (0.56640625,0.136718751583) -- (0.57421875,0.136718769829) -- (0.58203125,0.136718750427) -- (0.58984375,0.136728104751) -- (0.59765625,0.136718822939) -- (0.60546875,0.136718750734) -- (0.61328125,0.136718750871) -- (0.62109375,0.136718874558) -- (0.62890625,0.136720844397) -- (0.63671875,0.136718897591) -- (0.64453125,0.13678499214) -- (0.65234375,0.136725494474) -- (0.66015625,0.136721600385) -- (0.66796875,0.136718750275) -- (0.67578125,0.136719169879) -- (0.68359375,0.136718750001) -- (0.69140625,0.136718804918) -- (0.69921875,0.136718750859) -- (0.70703125,0.136718750021) -- (0.71484375,0.136724010672) -- (0.72265625,0.136718755419) -- (0.73046875,0.136718750259) -- (0.73828125,0.136718750211) -- (0.74609375,0.136718914408) -- (0.75390625,0.136718753087) -- (0.76171875,0.136718811612) -- (0.76953125,0.136718843962) -- (0.77734375,0.136719900276) -- (0.78515625,0.136718782346) -- (0.79296875,0.13671922865) -- (0.80078125,0.136718761632) -- (0.80859375,0.136727959537) -- (0.81640625,0.13671969728) -- (0.82421875,0.136718751089) -- (0.83203125,0.136718750125) -- (0.83984375,0.136722270859) -- (0.84765625,0.136718760752) -- (0.85546875,0.136718752062) -- (0.86328125,0.136720115357) -- (0.87109375,0.136740885415) -- (0.87890625,0.136719716821) -- (0.88671875,0.13671875036) -- (0.89453125,0.136720164992) -- (0.90234375,0.136841588692) -- (0.91015625,0.136718793142) -- (0.91796875,0.136732919653) -- (0.92578125,0.136801302902) -- (0.93359375,0.136718870602) -- (0.94140625,0.136718750948) -- (0.94921875,0.13671876789) -- (0.95703125,0.136718758728) -- (0.96484375,0.136718750002) -- (0.97265625,0.136749010551) -- (0.98046875,0.136719613902) -- (0.98828125,0.136901533549) -- (0.99609375,0.136718752738) -- (1.00390625,0.136723338657) -- (1.01171875,0.136787718229) -- (1.01953125,0.136723801062) -- (1.02734375,0.13671875001) -- (1.03515625,0.136718759108) -- (1.04296875,0.136718750067) -- (1.05078125,0.136718750937) -- (1.05859375,0.13672054111) -- (1.06640625,0.136719031778) -- (1.07421875,0.136718750006) -- (1.08203125,0.136718750011) -- (1.08984375,0.136718750479) -- (1.09765625,0.136786029523) -- (1.10546875,0.136718926647) -- (1.11328125,0.136718750842) -- (1.12109375,0.136718790939) -- (1.12890625,0.13671876391) -- (1.13671875,0.13671875);
\draw[fill=white] (0.1328125,0.1328125) -- (0.140625,0.132812989865) -- (0.1484375,0.132812502348) -- (0.15625,0.132839108831) -- (0.1640625,0.132812500033) -- (0.171875,0.132812500088) -- (0.1796875,0.132815695589) -- (0.1875,0.132812500119) -- (0.1953125,0.132813079231) -- (0.203125,0.13281256931) -- (0.2109375,0.132812500259) -- (0.21875,0.132812677181) -- (0.2265625,0.132812524585) -- (0.234375,0.132817513928) -- (0.2421875,0.135370745773) -- (0.25,0.132812507274) -- (0.2578125,0.132812507641) -- (0.265625,0.132815585451) -- (0.2734375,0.132812510397) -- (0.28125,0.132812502599) -- (0.2890625,0.132813855761) -- (0.296875,0.132836024982) -- (0.3046875,0.132812517928) -- (0.3125,0.132812553256) -- (0.3203125,0.132846426679) -- (0.328125,0.132812555483) -- (0.3359375,0.132817256291) -- (0.34375,0.132812734017) -- (0.3515625,0.132812504285) -- (0.359375,0.132814006919) -- (0.3671875,0.132812899256) -- (0.375,0.132812642954) -- (0.3828125,0.132812543258) -- (0.390625,0.132812550895) -- (0.3984375,0.132867303964) -- (0.40625,0.132812500064) -- (0.4140625,0.132812500313) -- (0.421875,0.132812523929) -- (0.4296875,0.1328125907) -- (0.4375,0.132812501182) -- (0.4453125,0.132844766074) -- (0.453125,0.132812523936) -- (0.4609375,0.132812500194) -- (0.46875,0.132812521879) -- (0.4765625,0.132812503175) -- (0.484375,0.132812500487) -- (0.4921875,0.132812557578) -- (0.5,0.132903999788) -- (0.5078125,0.132812523267) -- (0.515625,0.132813313842) -- (0.5234375,0.132812506895) -- (0.53125,0.132812506996) -- (0.5390625,0.132825577665) -- (0.546875,0.13357811919) -- (0.5546875,0.132812500982) -- (0.5625,0.132812501877) -- (0.5703125,0.132812500012) -- (0.578125,0.132812710917) -- (0.5859375,0.132812649186) -- (0.59375,0.132816804162) -- (0.6015625,0.132812516821) -- (0.609375,0.132812501307) -- (0.6171875,0.132813399114) -- (0.625,0.132812548499) -- (0.6328125,0.13281250011) -- (0.640625,0.132812500001) -- (0.6484375,0.132812528836) -- (0.65625,0.132812653647) -- (0.6640625,0.132812500009) -- (0.671875,0.132812500375) -- (0.6796875,0.132997090738) -- (0.6875,0.13281271094) -- (0.6953125,0.132823896163) -- (0.703125,0.132812500051) -- (0.7109375,0.132812600602) -- (0.71875,0.132812500015) -- (0.7265625,0.1328125) -- (0.734375,0.132812663603) -- (0.7421875,0.132812510531) -- (0.75,0.132812500825) -- (0.7578125,0.132813568982) -- (0.765625,0.132812507809) -- (0.7734375,0.132812500385) -- (0.78125,0.132812541162) -- (0.7890625,0.13281250435) -- (0.796875,0.132813014574) -- (0.8046875,0.132812621875) -- (0.8125,0.132812621285) -- (0.8203125,0.132812500001) -- (0.828125,0.132812706677) -- (0.8359375,0.132813969799) -- (0.84375,0.132815121416) -- (0.8515625,0.13281579614) -- (0.859375,0.132813730066) -- (0.8671875,0.132848580425) -- (0.875,0.132923823272) -- (0.8828125,0.132939927567) -- (0.890625,0.132812502434) -- (0.8984375,0.132812696612) -- (0.90625,0.132911581056) -- (0.9140625,0.132823786991) -- (0.921875,0.132812808048) -- (0.9296875,0.132812502404) -- (0.9375,0.132812536571) -- (0.9453125,0.132812744922) -- (0.953125,0.132812859301) -- (0.9609375,0.132816441745) -- (0.96875,0.132813577084) -- (0.9765625,0.133252558481) -- (0.984375,0.132812501468) -- (0.9921875,0.132812504506) -- (1.0,0.132812523826) -- (1.0078125,0.132812501148) -- (1.015625,0.132812500394) -- (1.0234375,0.132812500633) -- (1.03125,0.132818626438) -- (1.0390625,0.132849785272) -- (1.046875,0.132812501368) -- (1.0546875,0.132845214507) -- (1.0625,0.132812500082) -- (1.0703125,0.132812500011) -- (1.078125,0.132812500074) -- (1.0859375,0.132812501706) -- (1.09375,0.132812542543) -- (1.1015625,0.132812504757) -- (1.109375,0.132812500216) -- (1.1171875,0.132812500772) -- (1.125,0.132812535913) -- (1.1328125,0.1328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.1328125,0.1328125) -- (0.140625,0.132812989865) -- (0.1484375,0.132812502348) -- (0.15625,0.132839108831) -- (0.1640625,0.132812500033) -- (0.171875,0.132812500088) -- (0.1796875,0.132815695589) -- (0.1875,0.132812500119) -- (0.1953125,0.132813079231) -- (0.203125,0.13281256931) -- (0.2109375,0.132812500259) -- (0.21875,0.132812677181) -- (0.2265625,0.132812524585) -- (0.234375,0.132817513928) -- (0.2421875,0.135370745773) -- (0.25,0.132812507274) -- (0.2578125,0.132812507641) -- (0.265625,0.132815585451) -- (0.2734375,0.132812510397) -- (0.28125,0.132812502599) -- (0.2890625,0.132813855761) -- (0.296875,0.132836024982) -- (0.3046875,0.132812517928) -- (0.3125,0.132812553256) -- (0.3203125,0.132846426679) -- (0.328125,0.132812555483) -- (0.3359375,0.132817256291) -- (0.34375,0.132812734017) -- (0.3515625,0.132812504285) -- (0.359375,0.132814006919) -- (0.3671875,0.132812899256) -- (0.375,0.132812642954) -- (0.3828125,0.132812543258) -- (0.390625,0.132812550895) -- (0.3984375,0.132867303964) -- (0.40625,0.132812500064) -- (0.4140625,0.132812500313) -- (0.421875,0.132812523929) -- (0.4296875,0.1328125907) -- (0.4375,0.132812501182) -- (0.4453125,0.132844766074) -- (0.453125,0.132812523936) -- (0.4609375,0.132812500194) -- (0.46875,0.132812521879) -- (0.4765625,0.132812503175) -- (0.484375,0.132812500487) -- (0.4921875,0.132812557578) -- (0.5,0.132903999788) -- (0.5078125,0.132812523267) -- (0.515625,0.132813313842) -- (0.5234375,0.132812506895) -- (0.53125,0.132812506996) -- (0.5390625,0.132825577665) -- (0.546875,0.13357811919) -- (0.5546875,0.132812500982) -- (0.5625,0.132812501877) -- (0.5703125,0.132812500012) -- (0.578125,0.132812710917) -- (0.5859375,0.132812649186) -- (0.59375,0.132816804162) -- (0.6015625,0.132812516821) -- (0.609375,0.132812501307) -- (0.6171875,0.132813399114) -- (0.625,0.132812548499) -- (0.6328125,0.13281250011) -- (0.640625,0.132812500001) -- (0.6484375,0.132812528836) -- (0.65625,0.132812653647) -- (0.6640625,0.132812500009) -- (0.671875,0.132812500375) -- (0.6796875,0.132997090738) -- (0.6875,0.13281271094) -- (0.6953125,0.132823896163) -- (0.703125,0.132812500051) -- (0.7109375,0.132812600602) -- (0.71875,0.132812500015) -- (0.7265625,0.1328125) -- (0.734375,0.132812663603) -- (0.7421875,0.132812510531) -- (0.75,0.132812500825) -- (0.7578125,0.132813568982) -- (0.765625,0.132812507809) -- (0.7734375,0.132812500385) -- (0.78125,0.132812541162) -- (0.7890625,0.13281250435) -- (0.796875,0.132813014574) -- (0.8046875,0.132812621875) -- (0.8125,0.132812621285) -- (0.8203125,0.132812500001) -- (0.828125,0.132812706677) -- (0.8359375,0.132813969799) -- (0.84375,0.132815121416) -- (0.8515625,0.13281579614) -- (0.859375,0.132813730066) -- (0.8671875,0.132848580425) -- (0.875,0.132923823272) -- (0.8828125,0.132939927567) -- (0.890625,0.132812502434) -- (0.8984375,0.132812696612) -- (0.90625,0.132911581056) -- (0.9140625,0.132823786991) -- (0.921875,0.132812808048) -- (0.9296875,0.132812502404) -- (0.9375,0.132812536571) -- (0.9453125,0.132812744922) -- (0.953125,0.132812859301) -- (0.9609375,0.132816441745) -- (0.96875,0.132813577084) -- (0.9765625,0.133252558481) -- (0.984375,0.132812501468) -- (0.9921875,0.132812504506) -- (1.0,0.132812523826) -- (1.0078125,0.132812501148) -- (1.015625,0.132812500394) -- (1.0234375,0.132812500633) -- (1.03125,0.132818626438) -- (1.0390625,0.132849785272) -- (1.046875,0.132812501368) -- (1.0546875,0.132845214507) -- (1.0625,0.132812500082) -- (1.0703125,0.132812500011) -- (1.078125,0.132812500074) -- (1.0859375,0.132812501706) -- (1.09375,0.132812542543) -- (1.1015625,0.132812504757) -- (1.109375,0.132812500216) -- (1.1171875,0.132812500772) -- (1.125,0.132812535913) -- (1.1328125,0.1328125);
\draw[fill=white] (0.12890625,0.12890625) -- (0.13671875,0.128934259615) -- (0.14453125,0.128906687076) -- (0.15234375,0.128906250056) -- (0.16015625,0.129075840501) -- (0.16796875,0.128906265402) -- (0.17578125,0.128906251554) -- (0.18359375,0.12890626245) -- (0.19140625,0.128906339272) -- (0.19921875,0.128908684176) -- (0.20703125,0.130612191078) -- (0.21484375,0.128980634195) -- (0.22265625,0.128906250646) -- (0.23046875,0.128906475421) -- (0.23828125,0.128906276841) -- (0.24609375,0.128906250001) -- (0.25390625,0.128906267416) -- (0.26171875,0.12890625273) -- (0.26953125,0.128906381652) -- (0.27734375,0.128906289938) -- (0.28515625,0.12890625945) -- (0.29296875,0.128906781107) -- (0.30078125,0.128906250168) -- (0.30859375,0.128906261544) -- (0.31640625,0.12890625003) -- (0.32421875,0.128906280215) -- (0.33203125,0.128906278365) -- (0.33984375,0.128908994314) -- (0.34765625,0.12890625002) -- (0.35546875,0.12890656281) -- (0.36328125,0.128906352187) -- (0.37109375,0.128911927713) -- (0.37890625,0.128906482885) -- (0.38671875,0.128908019204) -- (0.39453125,0.128906250462) -- (0.40234375,0.128906336949) -- (0.41015625,0.128911470869) -- (0.41796875,0.128906354849) -- (0.42578125,0.128906252369) -- (0.43359375,0.128915047054) -- (0.44140625,0.128906298945) -- (0.44921875,0.128906250099) -- (0.45703125,0.128929549218) -- (0.46484375,0.128908095781) -- (0.47265625,0.128906250001) -- (0.48046875,0.128906250003) -- (0.48828125,0.128906250003) -- (0.49609375,0.128907409553) -- (0.50390625,0.12890625242) -- (0.51171875,0.128906279314) -- (0.51953125,0.12890625) -- (0.52734375,0.128906369347) -- (0.53515625,0.128906250276) -- (0.54296875,0.129297556412) -- (0.55078125,0.128906272952) -- (0.55859375,0.128906250057) -- (0.56640625,0.128967418023) -- (0.57421875,0.128908627515) -- (0.58203125,0.128906250584) -- (0.58984375,0.128906250001) -- (0.59765625,0.128920817301) -- (0.60546875,0.128911978516) -- (0.61328125,0.129170148149) -- (0.62109375,0.12926134194) -- (0.62890625,0.128906269905) -- (0.63671875,0.128907808365) -- (0.64453125,0.128906250095) -- (0.65234375,0.128906378989) -- (0.66015625,0.128906277001) -- (0.66796875,0.128906415261) -- (0.67578125,0.128906252023) -- (0.68359375,0.128906251042) -- (0.69140625,0.128906932886) -- (0.69921875,0.128924489172) -- (0.70703125,0.128906429897) -- (0.71484375,0.128906645686) -- (0.72265625,0.12890840748) -- (0.73046875,0.168246245557) -- (0.73828125,0.128906257441) -- (0.74609375,0.128906257394) -- (0.75390625,0.128907452059) -- (0.76171875,0.128906322872) -- (0.76953125,0.128906258369) -- (0.77734375,0.12890625079) -- (0.78515625,0.128906268389) -- (0.79296875,0.128907582015) -- (0.80078125,0.128906250898) -- (0.80859375,0.128906250343) -- (0.81640625,0.128906250025) -- (0.82421875,0.128906267199) -- (0.83203125,0.128906421713) -- (0.83984375,0.128906250041) -- (0.84765625,0.128906423883) -- (0.85546875,0.138205848638) -- (0.86328125,0.128906250536) -- (0.87109375,0.12890625005) -- (0.87890625,0.128906310158) -- (0.88671875,0.12890625011) -- (0.89453125,0.128906250049) -- (0.90234375,0.128906250116) -- (0.91015625,0.128906277063) -- (0.91796875,0.128911572476) -- (0.92578125,0.128906250288) -- (0.93359375,0.128906253196) -- (0.94140625,0.129178084622) -- (0.94921875,0.128911011701) -- (0.95703125,0.128944822743) -- (0.96484375,0.128915757277) -- (0.97265625,0.128906252508) -- (0.98046875,0.128906251987) -- (0.98828125,0.128908167678) -- (0.99609375,0.128906250014) -- (1.00390625,0.128918312844) -- (1.01171875,0.128906760587) -- (1.01953125,0.128906317451) -- (1.02734375,0.128906250002) -- (1.03515625,0.128906261524) -- (1.04296875,0.129113239951) -- (1.05078125,0.128908541027) -- (1.05859375,0.128906269011) -- (1.06640625,0.128906253392) -- (1.07421875,0.128906255748) -- (1.08203125,0.128906250003) -- (1.08984375,0.128906254589) -- (1.09765625,0.128910697355) -- (1.10546875,0.128906250273) -- (1.11328125,0.1289062638) -- (1.12109375,0.128906313859) -- (1.12890625,0.12890625) -- (1,0) -- (0,0) -- cycle;
\draw (0.12890625,0.12890625) -- (0.13671875,0.128934259615) -- (0.14453125,0.128906687076) -- (0.15234375,0.128906250056) -- (0.16015625,0.129075840501) -- (0.16796875,0.128906265402) -- (0.17578125,0.128906251554) -- (0.18359375,0.12890626245) -- (0.19140625,0.128906339272) -- (0.19921875,0.128908684176) -- (0.20703125,0.130612191078) -- (0.21484375,0.128980634195) -- (0.22265625,0.128906250646) -- (0.23046875,0.128906475421) -- (0.23828125,0.128906276841) -- (0.24609375,0.128906250001) -- (0.25390625,0.128906267416) -- (0.26171875,0.12890625273) -- (0.26953125,0.128906381652) -- (0.27734375,0.128906289938) -- (0.28515625,0.12890625945) -- (0.29296875,0.128906781107) -- (0.30078125,0.128906250168) -- (0.30859375,0.128906261544) -- (0.31640625,0.12890625003) -- (0.32421875,0.128906280215) -- (0.33203125,0.128906278365) -- (0.33984375,0.128908994314) -- (0.34765625,0.12890625002) -- (0.35546875,0.12890656281) -- (0.36328125,0.128906352187) -- (0.37109375,0.128911927713) -- (0.37890625,0.128906482885) -- (0.38671875,0.128908019204) -- (0.39453125,0.128906250462) -- (0.40234375,0.128906336949) -- (0.41015625,0.128911470869) -- (0.41796875,0.128906354849) -- (0.42578125,0.128906252369) -- (0.43359375,0.128915047054) -- (0.44140625,0.128906298945) -- (0.44921875,0.128906250099) -- (0.45703125,0.128929549218) -- (0.46484375,0.128908095781) -- (0.47265625,0.128906250001) -- (0.48046875,0.128906250003) -- (0.48828125,0.128906250003) -- (0.49609375,0.128907409553) -- (0.50390625,0.12890625242) -- (0.51171875,0.128906279314) -- (0.51953125,0.12890625) -- (0.52734375,0.128906369347) -- (0.53515625,0.128906250276) -- (0.54296875,0.129297556412) -- (0.55078125,0.128906272952) -- (0.55859375,0.128906250057) -- (0.56640625,0.128967418023) -- (0.57421875,0.128908627515) -- (0.58203125,0.128906250584) -- (0.58984375,0.128906250001) -- (0.59765625,0.128920817301) -- (0.60546875,0.128911978516) -- (0.61328125,0.129170148149) -- (0.62109375,0.12926134194) -- (0.62890625,0.128906269905) -- (0.63671875,0.128907808365) -- (0.64453125,0.128906250095) -- (0.65234375,0.128906378989) -- (0.66015625,0.128906277001) -- (0.66796875,0.128906415261) -- (0.67578125,0.128906252023) -- (0.68359375,0.128906251042) -- (0.69140625,0.128906932886) -- (0.69921875,0.128924489172) -- (0.70703125,0.128906429897) -- (0.71484375,0.128906645686) -- (0.72265625,0.12890840748) -- (0.73046875,0.168246245557) -- (0.73828125,0.128906257441) -- (0.74609375,0.128906257394) -- (0.75390625,0.128907452059) -- (0.76171875,0.128906322872) -- (0.76953125,0.128906258369) -- (0.77734375,0.12890625079) -- (0.78515625,0.128906268389) -- (0.79296875,0.128907582015) -- (0.80078125,0.128906250898) -- (0.80859375,0.128906250343) -- (0.81640625,0.128906250025) -- (0.82421875,0.128906267199) -- (0.83203125,0.128906421713) -- (0.83984375,0.128906250041) -- (0.84765625,0.128906423883) -- (0.85546875,0.138205848638) -- (0.86328125,0.128906250536) -- (0.87109375,0.12890625005) -- (0.87890625,0.128906310158) -- (0.88671875,0.12890625011) -- (0.89453125,0.128906250049) -- (0.90234375,0.128906250116) -- (0.91015625,0.128906277063) -- (0.91796875,0.128911572476) -- (0.92578125,0.128906250288) -- (0.93359375,0.128906253196) -- (0.94140625,0.129178084622) -- (0.94921875,0.128911011701) -- (0.95703125,0.128944822743) -- (0.96484375,0.128915757277) -- (0.97265625,0.128906252508) -- (0.98046875,0.128906251987) -- (0.98828125,0.128908167678) -- (0.99609375,0.128906250014) -- (1.00390625,0.128918312844) -- (1.01171875,0.128906760587) -- (1.01953125,0.128906317451) -- (1.02734375,0.128906250002) -- (1.03515625,0.128906261524) -- (1.04296875,0.129113239951) -- (1.05078125,0.128908541027) -- (1.05859375,0.128906269011) -- (1.06640625,0.128906253392) -- (1.07421875,0.128906255748) -- (1.08203125,0.128906250003) -- (1.08984375,0.128906254589) -- (1.09765625,0.128910697355) -- (1.10546875,0.128906250273) -- (1.11328125,0.1289062638) -- (1.12109375,0.128906313859) -- (1.12890625,0.12890625);
\draw[fill=white] (0.125,0.125) -- (0.1328125,0.12500000008) -- (0.140625,0.125000000294) -- (0.1484375,0.125000000248) -- (0.15625,0.125000418906) -- (0.1640625,0.125000000132) -- (0.171875,0.125000096738) -- (0.1796875,0.125000000553) -- (0.1875,0.125032129547) -- (0.1953125,0.125001375749) -- (0.203125,0.125000004241) -- (0.2109375,0.125001948318) -- (0.21875,0.128142783186) -- (0.2265625,0.125000000008) -- (0.234375,0.12500000051) -- (0.2421875,0.12500002294) -- (0.25,0.125000004666) -- (0.2578125,0.125000039221) -- (0.265625,0.12500020362) -- (0.2734375,0.125000065529) -- (0.28125,0.12500000034) -- (0.2890625,0.125000219864) -- (0.296875,0.125000449275) -- (0.3046875,0.125000081909) -- (0.3125,0.125000010696) -- (0.3203125,0.125000111836) -- (0.328125,0.125021731535) -- (0.3359375,0.125000000921) -- (0.34375,0.125000001684) -- (0.3515625,0.125000000012) -- (0.359375,0.125000119671) -- (0.3671875,0.127197762914) -- (0.375,0.1251213448) -- (0.3828125,0.125) -- (0.390625,0.125000444765) -- (0.3984375,0.12500000153) -- (0.40625,0.125000099409) -- (0.4140625,0.125000619377) -- (0.421875,0.125584891294) -- (0.4296875,0.125332466049) -- (0.4375,0.125000000001) -- (0.4453125,0.125000000149) -- (0.453125,0.125009944141) -- (0.4609375,0.125000000361) -- (0.46875,0.125000164422) -- (0.4765625,0.125000002258) -- (0.484375,0.125000000489) -- (0.4921875,0.12500009459) -- (0.5,0.125000017335) -- (0.5078125,0.125000983034) -- (0.515625,0.125000000004) -- (0.5234375,0.125001186188) -- (0.53125,0.125000012999) -- (0.5390625,0.125000009605) -- (0.546875,0.125026366887) -- (0.5546875,0.125000543449) -- (0.5625,0.12500066375) -- (0.5703125,0.125024240103) -- (0.578125,0.125000032172) -- (0.5859375,0.125000076615) -- (0.59375,0.125000000167) -- (0.6015625,0.125000120329) -- (0.609375,0.125000016765) -- (0.6171875,0.125112521582) -- (0.625,0.125000234824) -- (0.6328125,0.125000000005) -- (0.640625,0.12500076457) -- (0.6484375,0.125000000517) -- (0.65625,0.125000000813) -- (0.6640625,0.125000026144) -- (0.671875,0.125000009603) -- (0.6796875,0.125000003464) -- (0.6875,0.125000000021) -- (0.6953125,0.12500010599) -- (0.703125,0.125000459282) -- (0.7109375,0.125000021199) -- (0.71875,0.12500000067) -- (0.7265625,0.125004719602) -- (0.734375,0.125000005126) -- (0.7421875,0.125000000817) -- (0.75,0.125000000037) -- (0.7578125,0.125000951599) -- (0.765625,0.134935683686) -- (0.7734375,0.125588845738) -- (0.78125,0.125000000076) -- (0.7890625,0.125000001136) -- (0.796875,0.125000170304) -- (0.8046875,0.12500003464) -- (0.8125,0.125556278889) -- (0.8203125,0.125000019056) -- (0.828125,0.125105569761) -- (0.8359375,0.125000011243) -- (0.84375,0.125000674412) -- (0.8515625,0.125000000002) -- (0.859375,0.125000009325) -- (0.8671875,0.125000242723) -- (0.875,0.125000000752) -- (0.8828125,0.125003762591) -- (0.890625,0.125002500698) -- (0.8984375,0.125004482586) -- (0.90625,0.125000015596) -- (0.9140625,0.125000165275) -- (0.921875,0.12500188435) -- (0.9296875,0.125000820886) -- (0.9375,0.125000023261) -- (0.9453125,0.125) -- (0.953125,0.125000000123) -- (0.9609375,0.125000030084) -- (0.96875,0.125000082094) -- (0.9765625,0.125000000262) -- (0.984375,0.125000004294) -- (0.9921875,0.125000012276) -- (1.0,0.125000214771) -- (1.0078125,0.125001063516) -- (1.015625,0.125000012243) -- (1.0234375,0.12500083904) -- (1.03125,0.125000003555) -- (1.0390625,0.125000007167) -- (1.046875,0.125000506615) -- (1.0546875,0.125000049272) -- (1.0625,0.125000004583) -- (1.0703125,0.125000000215) -- (1.078125,0.125000004569) -- (1.0859375,0.125001069659) -- (1.09375,0.125000003478) -- (1.1015625,0.125000018475) -- (1.109375,0.125053055372) -- (1.1171875,0.125000000236) -- (1.125,0.125) -- (1,0) -- (0,0) -- cycle;
\draw (0.125,0.125) -- (0.1328125,0.12500000008) -- (0.140625,0.125000000294) -- (0.1484375,0.125000000248) -- (0.15625,0.125000418906) -- (0.1640625,0.125000000132) -- (0.171875,0.125000096738) -- (0.1796875,0.125000000553) -- (0.1875,0.125032129547) -- (0.1953125,0.125001375749) -- (0.203125,0.125000004241) -- (0.2109375,0.125001948318) -- (0.21875,0.128142783186) -- (0.2265625,0.125000000008) -- (0.234375,0.12500000051) -- (0.2421875,0.12500002294) -- (0.25,0.125000004666) -- (0.2578125,0.125000039221) -- (0.265625,0.12500020362) -- (0.2734375,0.125000065529) -- (0.28125,0.12500000034) -- (0.2890625,0.125000219864) -- (0.296875,0.125000449275) -- (0.3046875,0.125000081909) -- (0.3125,0.125000010696) -- (0.3203125,0.125000111836) -- (0.328125,0.125021731535) -- (0.3359375,0.125000000921) -- (0.34375,0.125000001684) -- (0.3515625,0.125000000012) -- (0.359375,0.125000119671) -- (0.3671875,0.127197762914) -- (0.375,0.1251213448) -- (0.3828125,0.125) -- (0.390625,0.125000444765) -- (0.3984375,0.12500000153) -- (0.40625,0.125000099409) -- (0.4140625,0.125000619377) -- (0.421875,0.125584891294) -- (0.4296875,0.125332466049) -- (0.4375,0.125000000001) -- (0.4453125,0.125000000149) -- (0.453125,0.125009944141) -- (0.4609375,0.125000000361) -- (0.46875,0.125000164422) -- (0.4765625,0.125000002258) -- (0.484375,0.125000000489) -- (0.4921875,0.12500009459) -- (0.5,0.125000017335) -- (0.5078125,0.125000983034) -- (0.515625,0.125000000004) -- (0.5234375,0.125001186188) -- (0.53125,0.125000012999) -- (0.5390625,0.125000009605) -- (0.546875,0.125026366887) -- (0.5546875,0.125000543449) -- (0.5625,0.12500066375) -- (0.5703125,0.125024240103) -- (0.578125,0.125000032172) -- (0.5859375,0.125000076615) -- (0.59375,0.125000000167) -- (0.6015625,0.125000120329) -- (0.609375,0.125000016765) -- (0.6171875,0.125112521582) -- (0.625,0.125000234824) -- (0.6328125,0.125000000005) -- (0.640625,0.12500076457) -- (0.6484375,0.125000000517) -- (0.65625,0.125000000813) -- (0.6640625,0.125000026144) -- (0.671875,0.125000009603) -- (0.6796875,0.125000003464) -- (0.6875,0.125000000021) -- (0.6953125,0.12500010599) -- (0.703125,0.125000459282) -- (0.7109375,0.125000021199) -- (0.71875,0.12500000067) -- (0.7265625,0.125004719602) -- (0.734375,0.125000005126) -- (0.7421875,0.125000000817) -- (0.75,0.125000000037) -- (0.7578125,0.125000951599) -- (0.765625,0.134935683686) -- (0.7734375,0.125588845738) -- (0.78125,0.125000000076) -- (0.7890625,0.125000001136) -- (0.796875,0.125000170304) -- (0.8046875,0.12500003464) -- (0.8125,0.125556278889) -- (0.8203125,0.125000019056) -- (0.828125,0.125105569761) -- (0.8359375,0.125000011243) -- (0.84375,0.125000674412) -- (0.8515625,0.125000000002) -- (0.859375,0.125000009325) -- (0.8671875,0.125000242723) -- (0.875,0.125000000752) -- (0.8828125,0.125003762591) -- (0.890625,0.125002500698) -- (0.8984375,0.125004482586) -- (0.90625,0.125000015596) -- (0.9140625,0.125000165275) -- (0.921875,0.12500188435) -- (0.9296875,0.125000820886) -- (0.9375,0.125000023261) -- (0.9453125,0.125) -- (0.953125,0.125000000123) -- (0.9609375,0.125000030084) -- (0.96875,0.125000082094) -- (0.9765625,0.125000000262) -- (0.984375,0.125000004294) -- (0.9921875,0.125000012276) -- (1.0,0.125000214771) -- (1.0078125,0.125001063516) -- (1.015625,0.125000012243) -- (1.0234375,0.12500083904) -- (1.03125,0.125000003555) -- (1.0390625,0.125000007167) -- (1.046875,0.125000506615) -- (1.0546875,0.125000049272) -- (1.0625,0.125000004583) -- (1.0703125,0.125000000215) -- (1.078125,0.125000004569) -- (1.0859375,0.125001069659) -- (1.09375,0.125000003478) -- (1.1015625,0.125000018475) -- (1.109375,0.125053055372) -- (1.1171875,0.125000000236) -- (1.125,0.125);
\draw[fill=white] (0.12109375,0.12109375) -- (0.12890625,0.121093763041) -- (0.13671875,0.12109375316) -- (0.14453125,0.121093750002) -- (0.15234375,0.121093810944) -- (0.16015625,0.121095876574) -- (0.16796875,0.121093750043) -- (0.17578125,0.121094675108) -- (0.18359375,0.121093769595) -- (0.19140625,0.121113849865) -- (0.19921875,0.125273003865) -- (0.20703125,0.121094328718) -- (0.21484375,0.121093800332) -- (0.22265625,0.121093750004) -- (0.23046875,0.121093750214) -- (0.23828125,0.121093752976) -- (0.24609375,0.121094626246) -- (0.25390625,0.121093757167) -- (0.26171875,0.121095174717) -- (0.26953125,0.121093750046) -- (0.27734375,0.121093750004) -- (0.28515625,0.121094983669) -- (0.29296875,0.121096515486) -- (0.30078125,0.121093758555) -- (0.30859375,0.121094704219) -- (0.31640625,0.121093892869) -- (0.32421875,0.121093750783) -- (0.33203125,0.121093750001) -- (0.33984375,0.121093750252) -- (0.34765625,0.121093750029) -- (0.35546875,0.121093750781) -- (0.36328125,0.121093750199) -- (0.37109375,0.121184328016) -- (0.37890625,0.390831655865) -- (0.38671875,0.121093752794) -- (0.39453125,0.121093938979) -- (0.40234375,0.121093750007) -- (0.41015625,0.121093750006) -- (0.41796875,0.121093751008) -- (0.42578125,0.121093991857) -- (0.43359375,0.121093757946) -- (0.44140625,0.121093750013) -- (0.44921875,0.121093795917) -- (0.45703125,0.12109376733) -- (0.46484375,0.121093758977) -- (0.47265625,0.121093755761) -- (0.48046875,0.121093750338) -- (0.48828125,0.121094158874) -- (0.49609375,0.121093750119) -- (0.50390625,0.12109375) -- (0.51171875,0.121093822311) -- (0.51953125,0.121093759944) -- (0.52734375,0.121093751462) -- (0.53515625,0.12109458973) -- (0.54296875,0.121093756375) -- (0.55078125,0.121093848931) -- (0.55859375,0.121093750011) -- (0.56640625,0.12109380138) -- (0.57421875,0.121093754088) -- (0.58203125,0.121107215855) -- (0.58984375,0.121093750004) -- (0.59765625,0.121093750001) -- (0.60546875,0.121094051897) -- (0.61328125,0.121093750003) -- (0.62109375,0.121102542704) -- (0.62890625,0.121124305638) -- (0.63671875,0.121093750056) -- (0.64453125,0.121095331822) -- (0.65234375,0.121093754249) -- (0.66015625,0.121129523327) -- (0.66796875,0.128408159067) -- (0.67578125,0.121102203141) -- (0.68359375,0.121094975992) -- (0.69140625,0.121101881835) -- (0.69921875,0.121093766517) -- (0.70703125,0.12109375055) -- (0.71484375,0.121093750368) -- (0.72265625,0.121093825327) -- (0.73046875,0.121104877314) -- (0.73828125,0.121093750447) -- (0.74609375,0.121093754522) -- (0.75390625,0.121101291268) -- (0.76171875,0.121316428827) -- (0.76953125,0.128583302263) -- (0.77734375,0.121104074389) -- (0.78515625,0.121094829854) -- (0.79296875,0.121093751736) -- (0.80078125,0.121093754131) -- (0.80859375,0.121093750085) -- (0.81640625,0.121093920759) -- (0.82421875,0.121093759466) -- (0.83203125,0.12109375014) -- (0.83984375,0.121093750024) -- (0.84765625,0.121093750742) -- (0.85546875,0.121093753778) -- (0.86328125,0.121133848241) -- (0.87109375,0.121093751949) -- (0.87890625,0.121093913306) -- (0.88671875,0.121093750181) -- (0.89453125,0.121093750569) -- (0.90234375,0.12109521568) -- (0.91015625,0.121093832045) -- (0.91796875,0.121341045424) -- (0.92578125,0.121097480882) -- (0.93359375,0.121093760858) -- (0.94140625,0.121102176502) -- (0.94921875,0.121093814301) -- (0.95703125,0.121099373858) -- (0.96484375,0.121093759102) -- (0.97265625,0.121093827554) -- (0.98046875,0.121093757457) -- (0.98828125,0.12109510621) -- (0.99609375,0.12122667185) -- (1.00390625,0.121093870698) -- (1.01171875,0.121096415134) -- (1.01953125,0.121093764607) -- (1.02734375,0.1210937851) -- (1.03515625,0.121093750111) -- (1.04296875,0.121093784764) -- (1.05078125,0.121093750027) -- (1.05859375,0.121093750298) -- (1.06640625,0.121093766862) -- (1.07421875,0.121094073481) -- (1.08203125,0.12110384763) -- (1.08984375,0.12109375283) -- (1.09765625,0.121093750001) -- (1.10546875,0.121093750015) -- (1.11328125,0.12110183031) -- (1.12109375,0.12109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.12109375,0.12109375) -- (0.12890625,0.121093763041) -- (0.13671875,0.12109375316) -- (0.14453125,0.121093750002) -- (0.15234375,0.121093810944) -- (0.16015625,0.121095876574) -- (0.16796875,0.121093750043) -- (0.17578125,0.121094675108) -- (0.18359375,0.121093769595) -- (0.19140625,0.121113849865) -- (0.19921875,0.125273003865) -- (0.20703125,0.121094328718) -- (0.21484375,0.121093800332) -- (0.22265625,0.121093750004) -- (0.23046875,0.121093750214) -- (0.23828125,0.121093752976) -- (0.24609375,0.121094626246) -- (0.25390625,0.121093757167) -- (0.26171875,0.121095174717) -- (0.26953125,0.121093750046) -- (0.27734375,0.121093750004) -- (0.28515625,0.121094983669) -- (0.29296875,0.121096515486) -- (0.30078125,0.121093758555) -- (0.30859375,0.121094704219) -- (0.31640625,0.121093892869) -- (0.32421875,0.121093750783) -- (0.33203125,0.121093750001) -- (0.33984375,0.121093750252) -- (0.34765625,0.121093750029) -- (0.35546875,0.121093750781) -- (0.36328125,0.121093750199) -- (0.37109375,0.121184328016) -- (0.37890625,0.390831655865) -- (0.38671875,0.121093752794) -- (0.39453125,0.121093938979) -- (0.40234375,0.121093750007) -- (0.41015625,0.121093750006) -- (0.41796875,0.121093751008) -- (0.42578125,0.121093991857) -- (0.43359375,0.121093757946) -- (0.44140625,0.121093750013) -- (0.44921875,0.121093795917) -- (0.45703125,0.12109376733) -- (0.46484375,0.121093758977) -- (0.47265625,0.121093755761) -- (0.48046875,0.121093750338) -- (0.48828125,0.121094158874) -- (0.49609375,0.121093750119) -- (0.50390625,0.12109375) -- (0.51171875,0.121093822311) -- (0.51953125,0.121093759944) -- (0.52734375,0.121093751462) -- (0.53515625,0.12109458973) -- (0.54296875,0.121093756375) -- (0.55078125,0.121093848931) -- (0.55859375,0.121093750011) -- (0.56640625,0.12109380138) -- (0.57421875,0.121093754088) -- (0.58203125,0.121107215855) -- (0.58984375,0.121093750004) -- (0.59765625,0.121093750001) -- (0.60546875,0.121094051897) -- (0.61328125,0.121093750003) -- (0.62109375,0.121102542704) -- (0.62890625,0.121124305638) -- (0.63671875,0.121093750056) -- (0.64453125,0.121095331822) -- (0.65234375,0.121093754249) -- (0.66015625,0.121129523327) -- (0.66796875,0.128408159067) -- (0.67578125,0.121102203141) -- (0.68359375,0.121094975992) -- (0.69140625,0.121101881835) -- (0.69921875,0.121093766517) -- (0.70703125,0.12109375055) -- (0.71484375,0.121093750368) -- (0.72265625,0.121093825327) -- (0.73046875,0.121104877314) -- (0.73828125,0.121093750447) -- (0.74609375,0.121093754522) -- (0.75390625,0.121101291268) -- (0.76171875,0.121316428827) -- (0.76953125,0.128583302263) -- (0.77734375,0.121104074389) -- (0.78515625,0.121094829854) -- (0.79296875,0.121093751736) -- (0.80078125,0.121093754131) -- (0.80859375,0.121093750085) -- (0.81640625,0.121093920759) -- (0.82421875,0.121093759466) -- (0.83203125,0.12109375014) -- (0.83984375,0.121093750024) -- (0.84765625,0.121093750742) -- (0.85546875,0.121093753778) -- (0.86328125,0.121133848241) -- (0.87109375,0.121093751949) -- (0.87890625,0.121093913306) -- (0.88671875,0.121093750181) -- (0.89453125,0.121093750569) -- (0.90234375,0.12109521568) -- (0.91015625,0.121093832045) -- (0.91796875,0.121341045424) -- (0.92578125,0.121097480882) -- (0.93359375,0.121093760858) -- (0.94140625,0.121102176502) -- (0.94921875,0.121093814301) -- (0.95703125,0.121099373858) -- (0.96484375,0.121093759102) -- (0.97265625,0.121093827554) -- (0.98046875,0.121093757457) -- (0.98828125,0.12109510621) -- (0.99609375,0.12122667185) -- (1.00390625,0.121093870698) -- (1.01171875,0.121096415134) -- (1.01953125,0.121093764607) -- (1.02734375,0.1210937851) -- (1.03515625,0.121093750111) -- (1.04296875,0.121093784764) -- (1.05078125,0.121093750027) -- (1.05859375,0.121093750298) -- (1.06640625,0.121093766862) -- (1.07421875,0.121094073481) -- (1.08203125,0.12110384763) -- (1.08984375,0.12109375283) -- (1.09765625,0.121093750001) -- (1.10546875,0.121093750015) -- (1.11328125,0.12110183031) -- (1.12109375,0.12109375);
\draw[fill=white] (0.1171875,0.1171875) -- (0.125,0.117337932847) -- (0.1328125,0.117187508619) -- (0.140625,0.117194214603) -- (0.1484375,0.117188204234) -- (0.15625,0.117212106847) -- (0.1640625,0.117188552414) -- (0.171875,0.117187655444) -- (0.1796875,0.117219113047) -- (0.1875,0.117187539545) -- (0.1953125,0.117188881911) -- (0.203125,0.117187548534) -- (0.2109375,0.117187500171) -- (0.21875,0.117187691905) -- (0.2265625,0.117187500222) -- (0.234375,0.11718750252) -- (0.2421875,0.11719061174) -- (0.25,0.117270305149) -- (0.2578125,0.117203324914) -- (0.265625,0.117187500034) -- (0.2734375,0.117187505027) -- (0.28125,0.117372454599) -- (0.2890625,0.11718750095) -- (0.296875,0.117188383298) -- (0.3046875,0.117187501829) -- (0.3125,0.117241814908) -- (0.3203125,0.117187501351) -- (0.328125,0.117212039383) -- (0.3359375,0.117187517026) -- (0.34375,0.117188981576) -- (0.3515625,0.117190120119) -- (0.359375,0.117187807636) -- (0.3671875,0.117187516107) -- (0.375,0.117187501132) -- (0.3828125,0.117187500564) -- (0.390625,0.117187520831) -- (0.3984375,0.117214289744) -- (0.40625,0.117188010648) -- (0.4140625,0.117187500997) -- (0.421875,0.117187500032) -- (0.4296875,0.117187664165) -- (0.4375,0.117187500925) -- (0.4453125,0.117225380283) -- (0.453125,0.117187500138) -- (0.4609375,0.117187501737) -- (0.46875,0.117187502979) -- (0.4765625,0.117187500248) -- (0.484375,0.117187518122) -- (0.4921875,0.11729312903) -- (0.5,0.117188798873) -- (0.5078125,0.117258596375) -- (0.515625,0.11718750006) -- (0.5234375,0.117187501726) -- (0.53125,0.117187508728) -- (0.5390625,0.117193585419) -- (0.546875,0.117188388885) -- (0.5546875,0.117187501856) -- (0.5625,0.117187523093) -- (0.5703125,0.117187500018) -- (0.578125,0.117187500293) -- (0.5859375,0.117187596859) -- (0.59375,0.117187545611) -- (0.6015625,0.117187540887) -- (0.609375,0.117187840289) -- (0.6171875,0.117187591979) -- (0.625,0.117187500105) -- (0.6328125,0.117187500215) -- (0.640625,0.117187500008) -- (0.6484375,0.11718750063) -- (0.65625,0.117187500099) -- (0.6640625,0.117187504874) -- (0.671875,0.117195706608) -- (0.6796875,0.117187501735) -- (0.6875,0.117187500259) -- (0.6953125,0.117187500014) -- (0.703125,0.117192370019) -- (0.7109375,0.117187513937) -- (0.71875,0.117187500009) -- (0.7265625,0.117209385781) -- (0.734375,0.117187500002) -- (0.7421875,0.117187570757) -- (0.75,0.117187682545) -- (0.7578125,0.117232003405) -- (0.765625,0.117325327758) -- (0.7734375,0.117325943318) -- (0.78125,0.117187887387) -- (0.7890625,0.117187501284) -- (0.796875,0.117310070586) -- (0.8046875,0.117187766669) -- (0.8125,0.117187500494) -- (0.8203125,0.117192472016) -- (0.828125,0.11718750028) -- (0.8359375,0.117187500031) -- (0.84375,0.117187542346) -- (0.8515625,0.117187603921) -- (0.859375,0.117187579503) -- (0.8671875,0.117189384432) -- (0.875,0.117841689724) -- (0.8828125,0.117187631146) -- (0.890625,0.117187500007) -- (0.8984375,0.117187505948) -- (0.90625,0.11718750284) -- (0.9140625,0.117187567468) -- (0.921875,0.117187530844) -- (0.9296875,0.117187591314) -- (0.9375,0.117190200381) -- (0.9453125,0.117187500649) -- (0.953125,0.11719615576) -- (0.9609375,0.117187501019) -- (0.96875,0.117218356494) -- (0.9765625,0.117187979514) -- (0.984375,0.117201172212) -- (0.9921875,0.117187524928) -- (1.0,0.117188388842) -- (1.0078125,0.11718750821) -- (1.015625,0.117187556082) -- (1.0234375,0.117216227103) -- (1.03125,0.117187501686) -- (1.0390625,0.117200294961) -- (1.046875,0.117187500223) -- (1.0546875,0.117187500045) -- (1.0625,0.1171875) -- (1.0703125,0.117191519448) -- (1.078125,0.117187510827) -- (1.0859375,0.117196612861) -- (1.09375,0.117187623052) -- (1.1015625,0.117190207829) -- (1.109375,0.117196484298) -- (1.1171875,0.1171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.1171875,0.1171875) -- (0.125,0.117337932847) -- (0.1328125,0.117187508619) -- (0.140625,0.117194214603) -- (0.1484375,0.117188204234) -- (0.15625,0.117212106847) -- (0.1640625,0.117188552414) -- (0.171875,0.117187655444) -- (0.1796875,0.117219113047) -- (0.1875,0.117187539545) -- (0.1953125,0.117188881911) -- (0.203125,0.117187548534) -- (0.2109375,0.117187500171) -- (0.21875,0.117187691905) -- (0.2265625,0.117187500222) -- (0.234375,0.11718750252) -- (0.2421875,0.11719061174) -- (0.25,0.117270305149) -- (0.2578125,0.117203324914) -- (0.265625,0.117187500034) -- (0.2734375,0.117187505027) -- (0.28125,0.117372454599) -- (0.2890625,0.11718750095) -- (0.296875,0.117188383298) -- (0.3046875,0.117187501829) -- (0.3125,0.117241814908) -- (0.3203125,0.117187501351) -- (0.328125,0.117212039383) -- (0.3359375,0.117187517026) -- (0.34375,0.117188981576) -- (0.3515625,0.117190120119) -- (0.359375,0.117187807636) -- (0.3671875,0.117187516107) -- (0.375,0.117187501132) -- (0.3828125,0.117187500564) -- (0.390625,0.117187520831) -- (0.3984375,0.117214289744) -- (0.40625,0.117188010648) -- (0.4140625,0.117187500997) -- (0.421875,0.117187500032) -- (0.4296875,0.117187664165) -- (0.4375,0.117187500925) -- (0.4453125,0.117225380283) -- (0.453125,0.117187500138) -- (0.4609375,0.117187501737) -- (0.46875,0.117187502979) -- (0.4765625,0.117187500248) -- (0.484375,0.117187518122) -- (0.4921875,0.11729312903) -- (0.5,0.117188798873) -- (0.5078125,0.117258596375) -- (0.515625,0.11718750006) -- (0.5234375,0.117187501726) -- (0.53125,0.117187508728) -- (0.5390625,0.117193585419) -- (0.546875,0.117188388885) -- (0.5546875,0.117187501856) -- (0.5625,0.117187523093) -- (0.5703125,0.117187500018) -- (0.578125,0.117187500293) -- (0.5859375,0.117187596859) -- (0.59375,0.117187545611) -- (0.6015625,0.117187540887) -- (0.609375,0.117187840289) -- (0.6171875,0.117187591979) -- (0.625,0.117187500105) -- (0.6328125,0.117187500215) -- (0.640625,0.117187500008) -- (0.6484375,0.11718750063) -- (0.65625,0.117187500099) -- (0.6640625,0.117187504874) -- (0.671875,0.117195706608) -- (0.6796875,0.117187501735) -- (0.6875,0.117187500259) -- (0.6953125,0.117187500014) -- (0.703125,0.117192370019) -- (0.7109375,0.117187513937) -- (0.71875,0.117187500009) -- (0.7265625,0.117209385781) -- (0.734375,0.117187500002) -- (0.7421875,0.117187570757) -- (0.75,0.117187682545) -- (0.7578125,0.117232003405) -- (0.765625,0.117325327758) -- (0.7734375,0.117325943318) -- (0.78125,0.117187887387) -- (0.7890625,0.117187501284) -- (0.796875,0.117310070586) -- (0.8046875,0.117187766669) -- (0.8125,0.117187500494) -- (0.8203125,0.117192472016) -- (0.828125,0.11718750028) -- (0.8359375,0.117187500031) -- (0.84375,0.117187542346) -- (0.8515625,0.117187603921) -- (0.859375,0.117187579503) -- (0.8671875,0.117189384432) -- (0.875,0.117841689724) -- (0.8828125,0.117187631146) -- (0.890625,0.117187500007) -- (0.8984375,0.117187505948) -- (0.90625,0.11718750284) -- (0.9140625,0.117187567468) -- (0.921875,0.117187530844) -- (0.9296875,0.117187591314) -- (0.9375,0.117190200381) -- (0.9453125,0.117187500649) -- (0.953125,0.11719615576) -- (0.9609375,0.117187501019) -- (0.96875,0.117218356494) -- (0.9765625,0.117187979514) -- (0.984375,0.117201172212) -- (0.9921875,0.117187524928) -- (1.0,0.117188388842) -- (1.0078125,0.11718750821) -- (1.015625,0.117187556082) -- (1.0234375,0.117216227103) -- (1.03125,0.117187501686) -- (1.0390625,0.117200294961) -- (1.046875,0.117187500223) -- (1.0546875,0.117187500045) -- (1.0625,0.1171875) -- (1.0703125,0.117191519448) -- (1.078125,0.117187510827) -- (1.0859375,0.117196612861) -- (1.09375,0.117187623052) -- (1.1015625,0.117190207829) -- (1.109375,0.117196484298) -- (1.1171875,0.1171875);
\draw[fill=white] (0.11328125,0.11328125) -- (0.12109375,0.113281250004) -- (0.12890625,0.113281250029) -- (0.13671875,0.11328417272) -- (0.14453125,0.113281493943) -- (0.15234375,0.113281253659) -- (0.16015625,0.113281256507) -- (0.16796875,0.113281251735) -- (0.17578125,0.113281282142) -- (0.18359375,0.113281273393) -- (0.19140625,0.113281251582) -- (0.19921875,0.113281254958) -- (0.20703125,0.113281451202) -- (0.21484375,0.113281420759) -- (0.22265625,0.113281323001) -- (0.23046875,0.113323741929) -- (0.23828125,0.113294725328) -- (0.24609375,0.113281250024) -- (0.25390625,0.11328125221) -- (0.26171875,0.113281282076) -- (0.26953125,0.113281310527) -- (0.27734375,0.113281310894) -- (0.28515625,0.113281250001) -- (0.29296875,0.113281253165) -- (0.30078125,0.113281363435) -- (0.30859375,0.113304226726) -- (0.31640625,0.113281757536) -- (0.32421875,0.113549763407) -- (0.33203125,0.113281609418) -- (0.33984375,0.113281250655) -- (0.34765625,0.113283905) -- (0.35546875,0.113281254662) -- (0.36328125,0.114975131364) -- (0.37109375,0.113281304493) -- (0.37890625,0.113281258292) -- (0.38671875,0.113281251354) -- (0.39453125,0.113281251194) -- (0.40234375,0.113725940934) -- (0.41015625,0.113285156527) -- (0.41796875,0.113281251043) -- (0.42578125,0.113281250009) -- (0.43359375,0.113365019294) -- (0.44140625,0.113281250005) -- (0.44921875,0.11328125723) -- (0.45703125,0.113281251066) -- (0.46484375,0.11328582736) -- (0.47265625,0.113482176688) -- (0.48046875,0.113281257527) -- (0.48828125,0.113281469971) -- (0.49609375,0.113281438631) -- (0.50390625,0.113281250011) -- (0.51171875,0.113281250049) -- (0.51953125,0.113281315738) -- (0.52734375,0.113281250009) -- (0.53515625,0.113288617551) -- (0.54296875,0.113515669711) -- (0.55078125,0.11328132543) -- (0.55859375,0.113282321246) -- (0.56640625,0.113281254374) -- (0.57421875,0.113281250045) -- (0.58203125,0.113281257403) -- (0.58984375,0.113281273763) -- (0.59765625,0.113281257919) -- (0.60546875,0.113284891378) -- (0.61328125,0.113281319453) -- (0.62109375,0.113281251248) -- (0.62890625,0.1132820727) -- (0.63671875,0.11328125) -- (0.64453125,0.113281607892) -- (0.65234375,0.113281253947) -- (0.66015625,0.113281250075) -- (0.66796875,0.11328125022) -- (0.67578125,0.113281253163) -- (0.68359375,0.113283770259) -- (0.69140625,0.113281254463) -- (0.69921875,0.11328125) -- (0.70703125,0.113281372544) -- (0.71484375,0.113281250199) -- (0.72265625,0.11328249046) -- (0.73046875,0.113339449463) -- (0.73828125,0.113282662773) -- (0.74609375,0.113281254994) -- (0.75390625,0.113297095992) -- (0.76171875,0.113281400165) -- (0.76953125,0.113281252773) -- (0.77734375,0.113281251781) -- (0.78515625,0.113281250032) -- (0.79296875,0.113281755905) -- (0.80078125,0.113358328714) -- (0.80859375,0.113281250028) -- (0.81640625,0.113281250004) -- (0.82421875,0.113281252114) -- (0.83203125,0.113324837575) -- (0.83984375,0.113281254625) -- (0.84765625,0.113281290863) -- (0.85546875,0.113304830065) -- (0.86328125,0.113281251559) -- (0.87109375,0.113281673535) -- (0.87890625,0.113281273984) -- (0.88671875,0.113281250612) -- (0.89453125,0.113281358255) -- (0.90234375,0.113281250218) -- (0.91015625,0.113281382938) -- (0.91796875,0.113281250253) -- (0.92578125,0.113282765287) -- (0.93359375,0.113281271317) -- (0.94140625,0.113321082735) -- (0.94921875,0.113281256038) -- (0.95703125,0.113281250217) -- (0.96484375,0.113283127369) -- (0.97265625,0.113281254425) -- (0.98046875,0.11328125) -- (0.98828125,0.113281250008) -- (0.99609375,0.113337720218) -- (1.00390625,0.113282693557) -- (1.01171875,0.113281250001) -- (1.01953125,0.113281276784) -- (1.02734375,0.11329116094) -- (1.03515625,0.11328125) -- (1.04296875,0.113283673529) -- (1.05078125,0.113281250401) -- (1.05859375,0.113282507984) -- (1.06640625,0.113281250048) -- (1.07421875,0.113281250946) -- (1.08203125,0.113281378297) -- (1.08984375,0.113288018511) -- (1.09765625,0.113281250002) -- (1.10546875,0.1132812532) -- (1.11328125,0.11328125) -- (1,0) -- (0,0) -- cycle;
\draw (0.11328125,0.11328125) -- (0.12109375,0.113281250004) -- (0.12890625,0.113281250029) -- (0.13671875,0.11328417272) -- (0.14453125,0.113281493943) -- (0.15234375,0.113281253659) -- (0.16015625,0.113281256507) -- (0.16796875,0.113281251735) -- (0.17578125,0.113281282142) -- (0.18359375,0.113281273393) -- (0.19140625,0.113281251582) -- (0.19921875,0.113281254958) -- (0.20703125,0.113281451202) -- (0.21484375,0.113281420759) -- (0.22265625,0.113281323001) -- (0.23046875,0.113323741929) -- (0.23828125,0.113294725328) -- (0.24609375,0.113281250024) -- (0.25390625,0.11328125221) -- (0.26171875,0.113281282076) -- (0.26953125,0.113281310527) -- (0.27734375,0.113281310894) -- (0.28515625,0.113281250001) -- (0.29296875,0.113281253165) -- (0.30078125,0.113281363435) -- (0.30859375,0.113304226726) -- (0.31640625,0.113281757536) -- (0.32421875,0.113549763407) -- (0.33203125,0.113281609418) -- (0.33984375,0.113281250655) -- (0.34765625,0.113283905) -- (0.35546875,0.113281254662) -- (0.36328125,0.114975131364) -- (0.37109375,0.113281304493) -- (0.37890625,0.113281258292) -- (0.38671875,0.113281251354) -- (0.39453125,0.113281251194) -- (0.40234375,0.113725940934) -- (0.41015625,0.113285156527) -- (0.41796875,0.113281251043) -- (0.42578125,0.113281250009) -- (0.43359375,0.113365019294) -- (0.44140625,0.113281250005) -- (0.44921875,0.11328125723) -- (0.45703125,0.113281251066) -- (0.46484375,0.11328582736) -- (0.47265625,0.113482176688) -- (0.48046875,0.113281257527) -- (0.48828125,0.113281469971) -- (0.49609375,0.113281438631) -- (0.50390625,0.113281250011) -- (0.51171875,0.113281250049) -- (0.51953125,0.113281315738) -- (0.52734375,0.113281250009) -- (0.53515625,0.113288617551) -- (0.54296875,0.113515669711) -- (0.55078125,0.11328132543) -- (0.55859375,0.113282321246) -- (0.56640625,0.113281254374) -- (0.57421875,0.113281250045) -- (0.58203125,0.113281257403) -- (0.58984375,0.113281273763) -- (0.59765625,0.113281257919) -- (0.60546875,0.113284891378) -- (0.61328125,0.113281319453) -- (0.62109375,0.113281251248) -- (0.62890625,0.1132820727) -- (0.63671875,0.11328125) -- (0.64453125,0.113281607892) -- (0.65234375,0.113281253947) -- (0.66015625,0.113281250075) -- (0.66796875,0.11328125022) -- (0.67578125,0.113281253163) -- (0.68359375,0.113283770259) -- (0.69140625,0.113281254463) -- (0.69921875,0.11328125) -- (0.70703125,0.113281372544) -- (0.71484375,0.113281250199) -- (0.72265625,0.11328249046) -- (0.73046875,0.113339449463) -- (0.73828125,0.113282662773) -- (0.74609375,0.113281254994) -- (0.75390625,0.113297095992) -- (0.76171875,0.113281400165) -- (0.76953125,0.113281252773) -- (0.77734375,0.113281251781) -- (0.78515625,0.113281250032) -- (0.79296875,0.113281755905) -- (0.80078125,0.113358328714) -- (0.80859375,0.113281250028) -- (0.81640625,0.113281250004) -- (0.82421875,0.113281252114) -- (0.83203125,0.113324837575) -- (0.83984375,0.113281254625) -- (0.84765625,0.113281290863) -- (0.85546875,0.113304830065) -- (0.86328125,0.113281251559) -- (0.87109375,0.113281673535) -- (0.87890625,0.113281273984) -- (0.88671875,0.113281250612) -- (0.89453125,0.113281358255) -- (0.90234375,0.113281250218) -- (0.91015625,0.113281382938) -- (0.91796875,0.113281250253) -- (0.92578125,0.113282765287) -- (0.93359375,0.113281271317) -- (0.94140625,0.113321082735) -- (0.94921875,0.113281256038) -- (0.95703125,0.113281250217) -- (0.96484375,0.113283127369) -- (0.97265625,0.113281254425) -- (0.98046875,0.11328125) -- (0.98828125,0.113281250008) -- (0.99609375,0.113337720218) -- (1.00390625,0.113282693557) -- (1.01171875,0.113281250001) -- (1.01953125,0.113281276784) -- (1.02734375,0.11329116094) -- (1.03515625,0.11328125) -- (1.04296875,0.113283673529) -- (1.05078125,0.113281250401) -- (1.05859375,0.113282507984) -- (1.06640625,0.113281250048) -- (1.07421875,0.113281250946) -- (1.08203125,0.113281378297) -- (1.08984375,0.113288018511) -- (1.09765625,0.113281250002) -- (1.10546875,0.1132812532) -- (1.11328125,0.11328125);
\draw[fill=white] (0.109375,0.109375) -- (0.1171875,0.109375003062) -- (0.125,0.109375000007) -- (0.1328125,0.109375000001) -- (0.140625,0.109375002188) -- (0.1484375,0.109375000224) -- (0.15625,0.10937500548) -- (0.1640625,0.109375099518) -- (0.171875,0.109375061317) -- (0.1796875,0.10937500023) -- (0.1875,0.109759400139) -- (0.1953125,0.109375005207) -- (0.203125,0.109426638069) -- (0.2109375,0.109375000381) -- (0.21875,0.109375000055) -- (0.2265625,0.109375024313) -- (0.234375,0.10937500021) -- (0.2421875,0.109375059099) -- (0.25,0.109383970687) -- (0.2578125,0.109375000001) -- (0.265625,0.109375020388) -- (0.2734375,0.109375043568) -- (0.28125,0.109375018567) -- (0.2890625,0.109375000005) -- (0.296875,0.109381845356) -- (0.3046875,0.109375006658) -- (0.3125,0.109375069742) -- (0.3203125,0.109376663922) -- (0.328125,0.109375000026) -- (0.3359375,0.109375437453) -- (0.34375,0.109383570776) -- (0.3515625,0.109375000001) -- (0.359375,0.109415316907) -- (0.3671875,0.109375000842) -- (0.375,0.109375001271) -- (0.3828125,0.109375036186) -- (0.390625,0.109375007122) -- (0.3984375,0.109375000516) -- (0.40625,0.109375002243) -- (0.4140625,0.109375000004) -- (0.421875,0.109375002356) -- (0.4296875,0.109375013986) -- (0.4375,0.10937500117) -- (0.4453125,0.109375000934) -- (0.453125,0.109375000165) -- (0.4609375,0.10937504192) -- (0.46875,0.109375000154) -- (0.4765625,0.109375093521) -- (0.484375,0.109375008363) -- (0.4921875,0.109375081187) -- (0.5,0.109376047077) -- (0.5078125,0.109375004881) -- (0.515625,0.109375009156) -- (0.5234375,0.109380643788) -- (0.53125,0.109383706728) -- (0.5390625,0.109375000379) -- (0.546875,0.109375000206) -- (0.5546875,0.109375360589) -- (0.5625,0.109375001008) -- (0.5703125,0.109375000375) -- (0.578125,0.109375004732) -- (0.5859375,0.109375000119) -- (0.59375,0.109379981696) -- (0.6015625,0.109375072709) -- (0.609375,0.109375022402) -- (0.6171875,0.109375000815) -- (0.625,0.109408213107) -- (0.6328125,0.109384002859) -- (0.640625,0.10937613992) -- (0.6484375,0.109375003609) -- (0.65625,0.109378614763) -- (0.6640625,0.109400921727) -- (0.671875,0.109375088082) -- (0.6796875,0.10937514701) -- (0.6875,0.109375003878) -- (0.6953125,0.109375095333) -- (0.703125,0.109375008571) -- (0.7109375,0.109375023076) -- (0.71875,0.109375013136) -- (0.7265625,0.109375369647) -- (0.734375,0.109375031024) -- (0.7421875,0.109407241578) -- (0.75,0.109375001474) -- (0.7578125,0.109375000111) -- (0.765625,0.109375003297) -- (0.7734375,0.109375020247) -- (0.78125,0.109375227312) -- (0.7890625,0.109375000501) -- (0.796875,0.109375461101) -- (0.8046875,0.109375001118) -- (0.8125,0.109375000002) -- (0.8203125,0.10937500066) -- (0.828125,0.109375001835) -- (0.8359375,0.109375510127) -- (0.84375,0.109375052696) -- (0.8515625,0.109375000032) -- (0.859375,0.109375002391) -- (0.8671875,0.109375001049) -- (0.875,0.109382511289) -- (0.8828125,0.109375001743) -- (0.890625,0.109407288894) -- (0.8984375,0.109375000329) -- (0.90625,0.109375029638) -- (0.9140625,0.10937500922) -- (0.921875,0.109375000036) -- (0.9296875,0.109375031024) -- (0.9375,0.109375000154) -- (0.9453125,0.109375000006) -- (0.953125,0.109375000825) -- (0.9609375,0.109390553188) -- (0.96875,0.109375189232) -- (0.9765625,0.109457300954) -- (0.984375,0.109375016815) -- (0.9921875,0.109375045192) -- (1.0,0.109375130734) -- (1.0078125,0.109375046038) -- (1.015625,0.109375002712) -- (1.0234375,0.109375004252) -- (1.03125,0.109375000192) -- (1.0390625,0.109378601149) -- (1.046875,0.109375050249) -- (1.0546875,0.109749025323) -- (1.0625,0.109375792369) -- (1.0703125,0.109378719878) -- (1.078125,0.109375062029) -- (1.0859375,0.10937500034) -- (1.09375,0.109375088506) -- (1.1015625,0.109375175915) -- (1.109375,0.109375) -- (1,0) -- (0,0) -- cycle;
\draw (0.109375,0.109375) -- (0.1171875,0.109375003062) -- (0.125,0.109375000007) -- (0.1328125,0.109375000001) -- (0.140625,0.109375002188) -- (0.1484375,0.109375000224) -- (0.15625,0.10937500548) -- (0.1640625,0.109375099518) -- (0.171875,0.109375061317) -- (0.1796875,0.10937500023) -- (0.1875,0.109759400139) -- (0.1953125,0.109375005207) -- (0.203125,0.109426638069) -- (0.2109375,0.109375000381) -- (0.21875,0.109375000055) -- (0.2265625,0.109375024313) -- (0.234375,0.10937500021) -- (0.2421875,0.109375059099) -- (0.25,0.109383970687) -- (0.2578125,0.109375000001) -- (0.265625,0.109375020388) -- (0.2734375,0.109375043568) -- (0.28125,0.109375018567) -- (0.2890625,0.109375000005) -- (0.296875,0.109381845356) -- (0.3046875,0.109375006658) -- (0.3125,0.109375069742) -- (0.3203125,0.109376663922) -- (0.328125,0.109375000026) -- (0.3359375,0.109375437453) -- (0.34375,0.109383570776) -- (0.3515625,0.109375000001) -- (0.359375,0.109415316907) -- (0.3671875,0.109375000842) -- (0.375,0.109375001271) -- (0.3828125,0.109375036186) -- (0.390625,0.109375007122) -- (0.3984375,0.109375000516) -- (0.40625,0.109375002243) -- (0.4140625,0.109375000004) -- (0.421875,0.109375002356) -- (0.4296875,0.109375013986) -- (0.4375,0.10937500117) -- (0.4453125,0.109375000934) -- (0.453125,0.109375000165) -- (0.4609375,0.10937504192) -- (0.46875,0.109375000154) -- (0.4765625,0.109375093521) -- (0.484375,0.109375008363) -- (0.4921875,0.109375081187) -- (0.5,0.109376047077) -- (0.5078125,0.109375004881) -- (0.515625,0.109375009156) -- (0.5234375,0.109380643788) -- (0.53125,0.109383706728) -- (0.5390625,0.109375000379) -- (0.546875,0.109375000206) -- (0.5546875,0.109375360589) -- (0.5625,0.109375001008) -- (0.5703125,0.109375000375) -- (0.578125,0.109375004732) -- (0.5859375,0.109375000119) -- (0.59375,0.109379981696) -- (0.6015625,0.109375072709) -- (0.609375,0.109375022402) -- (0.6171875,0.109375000815) -- (0.625,0.109408213107) -- (0.6328125,0.109384002859) -- (0.640625,0.10937613992) -- (0.6484375,0.109375003609) -- (0.65625,0.109378614763) -- (0.6640625,0.109400921727) -- (0.671875,0.109375088082) -- (0.6796875,0.10937514701) -- (0.6875,0.109375003878) -- (0.6953125,0.109375095333) -- (0.703125,0.109375008571) -- (0.7109375,0.109375023076) -- (0.71875,0.109375013136) -- (0.7265625,0.109375369647) -- (0.734375,0.109375031024) -- (0.7421875,0.109407241578) -- (0.75,0.109375001474) -- (0.7578125,0.109375000111) -- (0.765625,0.109375003297) -- (0.7734375,0.109375020247) -- (0.78125,0.109375227312) -- (0.7890625,0.109375000501) -- (0.796875,0.109375461101) -- (0.8046875,0.109375001118) -- (0.8125,0.109375000002) -- (0.8203125,0.10937500066) -- (0.828125,0.109375001835) -- (0.8359375,0.109375510127) -- (0.84375,0.109375052696) -- (0.8515625,0.109375000032) -- (0.859375,0.109375002391) -- (0.8671875,0.109375001049) -- (0.875,0.109382511289) -- (0.8828125,0.109375001743) -- (0.890625,0.109407288894) -- (0.8984375,0.109375000329) -- (0.90625,0.109375029638) -- (0.9140625,0.10937500922) -- (0.921875,0.109375000036) -- (0.9296875,0.109375031024) -- (0.9375,0.109375000154) -- (0.9453125,0.109375000006) -- (0.953125,0.109375000825) -- (0.9609375,0.109390553188) -- (0.96875,0.109375189232) -- (0.9765625,0.109457300954) -- (0.984375,0.109375016815) -- (0.9921875,0.109375045192) -- (1.0,0.109375130734) -- (1.0078125,0.109375046038) -- (1.015625,0.109375002712) -- (1.0234375,0.109375004252) -- (1.03125,0.109375000192) -- (1.0390625,0.109378601149) -- (1.046875,0.109375050249) -- (1.0546875,0.109749025323) -- (1.0625,0.109375792369) -- (1.0703125,0.109378719878) -- (1.078125,0.109375062029) -- (1.0859375,0.10937500034) -- (1.09375,0.109375088506) -- (1.1015625,0.109375175915) -- (1.109375,0.109375);
\draw[fill=white] (0.10546875,0.10546875) -- (0.11328125,0.105470966002) -- (0.12109375,0.105471407771) -- (0.12890625,0.105470654076) -- (0.13671875,0.105469539271) -- (0.14453125,0.105468750164) -- (0.15234375,0.105468764984) -- (0.16015625,0.105468753759) -- (0.16796875,0.105468755251) -- (0.17578125,0.105468750006) -- (0.18359375,0.105480535299) -- (0.19140625,0.105468750726) -- (0.19921875,0.105468750249) -- (0.20703125,0.105468816283) -- (0.21484375,0.105469013859) -- (0.22265625,0.105468755239) -- (0.23046875,0.105468750063) -- (0.23828125,0.105468750016) -- (0.24609375,0.105469038231) -- (0.25390625,0.105468750815) -- (0.26171875,0.105468750095) -- (0.26953125,0.105468750202) -- (0.27734375,0.105468750092) -- (0.28515625,0.105468750347) -- (0.29296875,0.105468803706) -- (0.30078125,0.105468852887) -- (0.30859375,0.105469165078) -- (0.31640625,0.10546878273) -- (0.32421875,0.1054687622) -- (0.33203125,0.105468837918) -- (0.33984375,0.105957178718) -- (0.34765625,0.105468766073) -- (0.35546875,0.105468913903) -- (0.36328125,0.105469062478) -- (0.37109375,0.105468751879) -- (0.37890625,0.105468788066) -- (0.38671875,0.105468765262) -- (0.39453125,0.105468869226) -- (0.40234375,0.105468750023) -- (0.41015625,0.105468800868) -- (0.41796875,0.105471447924) -- (0.42578125,0.10546876609) -- (0.43359375,0.105468751767) -- (0.44140625,0.105468751618) -- (0.44921875,0.105471226492) -- (0.45703125,0.105468759177) -- (0.46484375,0.105469095163) -- (0.47265625,0.10546886766) -- (0.48046875,0.10546875002) -- (0.48828125,0.105471651096) -- (0.49609375,0.105468757872) -- (0.50390625,0.10546881126) -- (0.51171875,0.10546875) -- (0.51953125,0.10546875024) -- (0.52734375,0.105469257341) -- (0.53515625,0.105468936994) -- (0.54296875,0.105471977367) -- (0.55078125,0.105468974343) -- (0.55859375,0.105469910565) -- (0.56640625,0.105468755827) -- (0.57421875,0.105468750833) -- (0.58203125,0.105468750054) -- (0.58984375,0.105468750164) -- (0.59765625,0.10546887219) -- (0.60546875,0.105468750091) -- (0.61328125,0.10546875) -- (0.62109375,0.105483768119) -- (0.62890625,0.105468837345) -- (0.63671875,0.105468754766) -- (0.64453125,0.10546875045) -- (0.65234375,0.105468759309) -- (0.66015625,0.105468751329) -- (0.66796875,0.105532845963) -- (0.67578125,0.301433599938) -- (0.68359375,0.105468767011) -- (0.69140625,0.105468985192) -- (0.69921875,0.105469738713) -- (0.70703125,0.105468753885) -- (0.71484375,0.105468870179) -- (0.72265625,0.105482467713) -- (0.73046875,0.105468758755) -- (0.73828125,0.105469034474) -- (0.74609375,0.105468750167) -- (0.75390625,0.105505352435) -- (0.76171875,0.105468750011) -- (0.76953125,0.105468756819) -- (0.77734375,0.105468755382) -- (0.78515625,0.105468752028) -- (0.79296875,0.10546875) -- (0.80078125,0.105468750257) -- (0.80859375,0.105468752133) -- (0.81640625,0.10546877007) -- (0.82421875,0.105506756041) -- (0.83203125,0.105468901832) -- (0.83984375,0.105468750719) -- (0.84765625,0.105469109702) -- (0.85546875,0.105637603671) -- (0.86328125,0.105468750172) -- (0.87109375,0.105468750321) -- (0.87890625,0.105468891167) -- (0.88671875,0.105469143573) -- (0.89453125,0.105468783875) -- (0.90234375,0.105468750771) -- (0.91015625,0.105469070424) -- (0.91796875,0.105468753236) -- (0.92578125,0.105468767465) -- (0.93359375,0.105468918631) -- (0.94140625,0.105471089923) -- (0.94921875,0.105468853869) -- (0.95703125,0.105468759817) -- (0.96484375,0.105470802358) -- (0.97265625,0.10546875278) -- (0.98046875,0.105468824045) -- (0.98828125,0.105468768359) -- (0.99609375,0.105468750116) -- (1.00390625,0.105490478854) -- (1.01171875,0.105468750246) -- (1.01953125,0.105468750107) -- (1.02734375,0.10546875304) -- (1.03515625,0.105469694827) -- (1.04296875,0.105468885122) -- (1.05078125,0.105468759115) -- (1.05859375,0.10547358515) -- (1.06640625,0.105492498471) -- (1.07421875,0.105553933284) -- (1.08203125,0.10546875337) -- (1.08984375,0.105468764957) -- (1.09765625,0.105469535345) -- (1.10546875,0.10546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.10546875,0.10546875) -- (0.11328125,0.105470966002) -- (0.12109375,0.105471407771) -- (0.12890625,0.105470654076) -- (0.13671875,0.105469539271) -- (0.14453125,0.105468750164) -- (0.15234375,0.105468764984) -- (0.16015625,0.105468753759) -- (0.16796875,0.105468755251) -- (0.17578125,0.105468750006) -- (0.18359375,0.105480535299) -- (0.19140625,0.105468750726) -- (0.19921875,0.105468750249) -- (0.20703125,0.105468816283) -- (0.21484375,0.105469013859) -- (0.22265625,0.105468755239) -- (0.23046875,0.105468750063) -- (0.23828125,0.105468750016) -- (0.24609375,0.105469038231) -- (0.25390625,0.105468750815) -- (0.26171875,0.105468750095) -- (0.26953125,0.105468750202) -- (0.27734375,0.105468750092) -- (0.28515625,0.105468750347) -- (0.29296875,0.105468803706) -- (0.30078125,0.105468852887) -- (0.30859375,0.105469165078) -- (0.31640625,0.10546878273) -- (0.32421875,0.1054687622) -- (0.33203125,0.105468837918) -- (0.33984375,0.105957178718) -- (0.34765625,0.105468766073) -- (0.35546875,0.105468913903) -- (0.36328125,0.105469062478) -- (0.37109375,0.105468751879) -- (0.37890625,0.105468788066) -- (0.38671875,0.105468765262) -- (0.39453125,0.105468869226) -- (0.40234375,0.105468750023) -- (0.41015625,0.105468800868) -- (0.41796875,0.105471447924) -- (0.42578125,0.10546876609) -- (0.43359375,0.105468751767) -- (0.44140625,0.105468751618) -- (0.44921875,0.105471226492) -- (0.45703125,0.105468759177) -- (0.46484375,0.105469095163) -- (0.47265625,0.10546886766) -- (0.48046875,0.10546875002) -- (0.48828125,0.105471651096) -- (0.49609375,0.105468757872) -- (0.50390625,0.10546881126) -- (0.51171875,0.10546875) -- (0.51953125,0.10546875024) -- (0.52734375,0.105469257341) -- (0.53515625,0.105468936994) -- (0.54296875,0.105471977367) -- (0.55078125,0.105468974343) -- (0.55859375,0.105469910565) -- (0.56640625,0.105468755827) -- (0.57421875,0.105468750833) -- (0.58203125,0.105468750054) -- (0.58984375,0.105468750164) -- (0.59765625,0.10546887219) -- (0.60546875,0.105468750091) -- (0.61328125,0.10546875) -- (0.62109375,0.105483768119) -- (0.62890625,0.105468837345) -- (0.63671875,0.105468754766) -- (0.64453125,0.10546875045) -- (0.65234375,0.105468759309) -- (0.66015625,0.105468751329) -- (0.66796875,0.105532845963) -- (0.67578125,0.301433599938) -- (0.68359375,0.105468767011) -- (0.69140625,0.105468985192) -- (0.69921875,0.105469738713) -- (0.70703125,0.105468753885) -- (0.71484375,0.105468870179) -- (0.72265625,0.105482467713) -- (0.73046875,0.105468758755) -- (0.73828125,0.105469034474) -- (0.74609375,0.105468750167) -- (0.75390625,0.105505352435) -- (0.76171875,0.105468750011) -- (0.76953125,0.105468756819) -- (0.77734375,0.105468755382) -- (0.78515625,0.105468752028) -- (0.79296875,0.10546875) -- (0.80078125,0.105468750257) -- (0.80859375,0.105468752133) -- (0.81640625,0.10546877007) -- (0.82421875,0.105506756041) -- (0.83203125,0.105468901832) -- (0.83984375,0.105468750719) -- (0.84765625,0.105469109702) -- (0.85546875,0.105637603671) -- (0.86328125,0.105468750172) -- (0.87109375,0.105468750321) -- (0.87890625,0.105468891167) -- (0.88671875,0.105469143573) -- (0.89453125,0.105468783875) -- (0.90234375,0.105468750771) -- (0.91015625,0.105469070424) -- (0.91796875,0.105468753236) -- (0.92578125,0.105468767465) -- (0.93359375,0.105468918631) -- (0.94140625,0.105471089923) -- (0.94921875,0.105468853869) -- (0.95703125,0.105468759817) -- (0.96484375,0.105470802358) -- (0.97265625,0.10546875278) -- (0.98046875,0.105468824045) -- (0.98828125,0.105468768359) -- (0.99609375,0.105468750116) -- (1.00390625,0.105490478854) -- (1.01171875,0.105468750246) -- (1.01953125,0.105468750107) -- (1.02734375,0.10546875304) -- (1.03515625,0.105469694827) -- (1.04296875,0.105468885122) -- (1.05078125,0.105468759115) -- (1.05859375,0.10547358515) -- (1.06640625,0.105492498471) -- (1.07421875,0.105553933284) -- (1.08203125,0.10546875337) -- (1.08984375,0.105468764957) -- (1.09765625,0.105469535345) -- (1.10546875,0.10546875);
\draw[fill=white] (0.1015625,0.1015625) -- (0.109375,0.101562500513) -- (0.1171875,0.101562500149) -- (0.125,0.101562619309) -- (0.1328125,0.101562522207) -- (0.140625,0.101562500012) -- (0.1484375,0.101562503044) -- (0.15625,0.101567247181) -- (0.1640625,0.10156259673) -- (0.171875,0.10158252928) -- (0.1796875,0.101562505864) -- (0.1875,0.101562546452) -- (0.1953125,0.101562510277) -- (0.203125,0.101562560164) -- (0.2109375,0.101562681206) -- (0.21875,0.101563632172) -- (0.2265625,0.101562500005) -- (0.234375,0.101562502453) -- (0.2421875,0.1015625) -- (0.25,0.101562937511) -- (0.2578125,0.101562501157) -- (0.265625,0.101562626662) -- (0.2734375,0.101562947037) -- (0.28125,0.101562724345) -- (0.2890625,0.101562526146) -- (0.296875,0.10156251636) -- (0.3046875,0.101563721847) -- (0.3125,0.10156250018) -- (0.3203125,0.101563340921) -- (0.328125,0.101562628242) -- (0.3359375,0.101563539356) -- (0.34375,0.101562500903) -- (0.3515625,0.101562500118) -- (0.359375,0.10156250073) -- (0.3671875,0.101562500053) -- (0.375,0.101562500048) -- (0.3828125,0.101562982822) -- (0.390625,0.101563041549) -- (0.3984375,0.101563819845) -- (0.40625,0.101562514151) -- (0.4140625,0.101562500342) -- (0.421875,0.101562500312) -- (0.4296875,0.101562829235) -- (0.4375,0.10156348117) -- (0.4453125,0.101562554067) -- (0.453125,0.101562503564) -- (0.4609375,0.101563680162) -- (0.46875,0.101562602985) -- (0.4765625,0.101562533973) -- (0.484375,0.10156250001) -- (0.4921875,0.101562687837) -- (0.5,0.101562509233) -- (0.5078125,0.101562590262) -- (0.515625,0.101563031089) -- (0.5234375,0.101562500014) -- (0.53125,0.101562501208) -- (0.5390625,0.101562500197) -- (0.546875,0.101596095735) -- (0.5546875,0.101583350291) -- (0.5625,0.101562697812) -- (0.5703125,0.101562665255) -- (0.578125,0.10156256008) -- (0.5859375,0.101562500002) -- (0.59375,0.101562500001) -- (0.6015625,0.101562559687) -- (0.609375,0.10161906276) -- (0.6171875,0.101562500148) -- (0.625,0.101562537556) -- (0.6328125,0.1015625) -- (0.640625,0.10156263091) -- (0.6484375,0.101562525524) -- (0.65625,0.101562500002) -- (0.6640625,0.101562500012) -- (0.671875,0.101614397699) -- (0.6796875,0.101578787822) -- (0.6875,0.101562505336) -- (0.6953125,0.101562500604) -- (0.703125,0.101562500044) -- (0.7109375,0.107042101754) -- (0.71875,0.101563334427) -- (0.7265625,0.101584629602) -- (0.734375,0.101707313914) -- (0.7421875,0.101565311686) -- (0.75,0.101562500002) -- (0.7578125,0.10156250108) -- (0.765625,0.101562510007) -- (0.7734375,0.101562822413) -- (0.78125,0.101562500006) -- (0.7890625,0.10156325493) -- (0.796875,0.101562582626) -- (0.8046875,0.101562567489) -- (0.8125,0.101562528839) -- (0.8203125,0.101562794254) -- (0.828125,0.10156257221) -- (0.8359375,0.101577177186) -- (0.84375,0.101562531929) -- (0.8515625,0.101562500675) -- (0.859375,0.101562971306) -- (0.8671875,0.101562501105) -- (0.875,0.101566198945) -- (0.8828125,0.10156313932) -- (0.890625,0.101562509045) -- (0.8984375,0.102509222809) -- (0.90625,0.101562501577) -- (0.9140625,0.101562552413) -- (0.921875,0.101562516964) -- (0.9296875,0.101563216154) -- (0.9375,0.101562597448) -- (0.9453125,0.101562667922) -- (0.953125,0.101562724672) -- (0.9609375,0.10156250001) -- (0.96875,0.101562500109) -- (0.9765625,0.101562505794) -- (0.984375,0.101562500037) -- (0.9921875,0.101562548194) -- (1.0,0.101562519046) -- (1.0078125,0.10156293343) -- (1.015625,0.101566172224) -- (1.0234375,0.101569739666) -- (1.03125,0.101562502762) -- (1.0390625,0.101562506375) -- (1.046875,0.101562500173) -- (1.0546875,0.10157076164) -- (1.0625,0.101562623216) -- (1.0703125,0.101562511376) -- (1.078125,0.101564820837) -- (1.0859375,0.101575537695) -- (1.09375,0.10157672078) -- (1.1015625,0.1015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.1015625,0.1015625) -- (0.109375,0.101562500513) -- (0.1171875,0.101562500149) -- (0.125,0.101562619309) -- (0.1328125,0.101562522207) -- (0.140625,0.101562500012) -- (0.1484375,0.101562503044) -- (0.15625,0.101567247181) -- (0.1640625,0.10156259673) -- (0.171875,0.10158252928) -- (0.1796875,0.101562505864) -- (0.1875,0.101562546452) -- (0.1953125,0.101562510277) -- (0.203125,0.101562560164) -- (0.2109375,0.101562681206) -- (0.21875,0.101563632172) -- (0.2265625,0.101562500005) -- (0.234375,0.101562502453) -- (0.2421875,0.1015625) -- (0.25,0.101562937511) -- (0.2578125,0.101562501157) -- (0.265625,0.101562626662) -- (0.2734375,0.101562947037) -- (0.28125,0.101562724345) -- (0.2890625,0.101562526146) -- (0.296875,0.10156251636) -- (0.3046875,0.101563721847) -- (0.3125,0.10156250018) -- (0.3203125,0.101563340921) -- (0.328125,0.101562628242) -- (0.3359375,0.101563539356) -- (0.34375,0.101562500903) -- (0.3515625,0.101562500118) -- (0.359375,0.10156250073) -- (0.3671875,0.101562500053) -- (0.375,0.101562500048) -- (0.3828125,0.101562982822) -- (0.390625,0.101563041549) -- (0.3984375,0.101563819845) -- (0.40625,0.101562514151) -- (0.4140625,0.101562500342) -- (0.421875,0.101562500312) -- (0.4296875,0.101562829235) -- (0.4375,0.10156348117) -- (0.4453125,0.101562554067) -- (0.453125,0.101562503564) -- (0.4609375,0.101563680162) -- (0.46875,0.101562602985) -- (0.4765625,0.101562533973) -- (0.484375,0.10156250001) -- (0.4921875,0.101562687837) -- (0.5,0.101562509233) -- (0.5078125,0.101562590262) -- (0.515625,0.101563031089) -- (0.5234375,0.101562500014) -- (0.53125,0.101562501208) -- (0.5390625,0.101562500197) -- (0.546875,0.101596095735) -- (0.5546875,0.101583350291) -- (0.5625,0.101562697812) -- (0.5703125,0.101562665255) -- (0.578125,0.10156256008) -- (0.5859375,0.101562500002) -- (0.59375,0.101562500001) -- (0.6015625,0.101562559687) -- (0.609375,0.10161906276) -- (0.6171875,0.101562500148) -- (0.625,0.101562537556) -- (0.6328125,0.1015625) -- (0.640625,0.10156263091) -- (0.6484375,0.101562525524) -- (0.65625,0.101562500002) -- (0.6640625,0.101562500012) -- (0.671875,0.101614397699) -- (0.6796875,0.101578787822) -- (0.6875,0.101562505336) -- (0.6953125,0.101562500604) -- (0.703125,0.101562500044) -- (0.7109375,0.107042101754) -- (0.71875,0.101563334427) -- (0.7265625,0.101584629602) -- (0.734375,0.101707313914) -- (0.7421875,0.101565311686) -- (0.75,0.101562500002) -- (0.7578125,0.10156250108) -- (0.765625,0.101562510007) -- (0.7734375,0.101562822413) -- (0.78125,0.101562500006) -- (0.7890625,0.10156325493) -- (0.796875,0.101562582626) -- (0.8046875,0.101562567489) -- (0.8125,0.101562528839) -- (0.8203125,0.101562794254) -- (0.828125,0.10156257221) -- (0.8359375,0.101577177186) -- (0.84375,0.101562531929) -- (0.8515625,0.101562500675) -- (0.859375,0.101562971306) -- (0.8671875,0.101562501105) -- (0.875,0.101566198945) -- (0.8828125,0.10156313932) -- (0.890625,0.101562509045) -- (0.8984375,0.102509222809) -- (0.90625,0.101562501577) -- (0.9140625,0.101562552413) -- (0.921875,0.101562516964) -- (0.9296875,0.101563216154) -- (0.9375,0.101562597448) -- (0.9453125,0.101562667922) -- (0.953125,0.101562724672) -- (0.9609375,0.10156250001) -- (0.96875,0.101562500109) -- (0.9765625,0.101562505794) -- (0.984375,0.101562500037) -- (0.9921875,0.101562548194) -- (1.0,0.101562519046) -- (1.0078125,0.10156293343) -- (1.015625,0.101566172224) -- (1.0234375,0.101569739666) -- (1.03125,0.101562502762) -- (1.0390625,0.101562506375) -- (1.046875,0.101562500173) -- (1.0546875,0.10157076164) -- (1.0625,0.101562623216) -- (1.0703125,0.101562511376) -- (1.078125,0.101564820837) -- (1.0859375,0.101575537695) -- (1.09375,0.10157672078) -- (1.1015625,0.1015625);
\draw[fill=white] (0.09765625,0.09765625) -- (0.10546875,0.0977563276201) -- (0.11328125,0.097659957453) -- (0.12109375,0.0976753742982) -- (0.12890625,0.0976562500318) -- (0.13671875,0.0976563064939) -- (0.14453125,0.0976562637749) -- (0.15234375,0.0985890315709) -- (0.16015625,0.0976563018719) -- (0.16796875,0.0976562507006) -- (0.17578125,0.0976562704604) -- (0.18359375,0.0976563585148) -- (0.19140625,0.0976590340917) -- (0.19921875,0.0976562658996) -- (0.20703125,0.0976791081875) -- (0.21484375,0.0976564798269) -- (0.22265625,0.0976562593045) -- (0.23046875,0.0976563249504) -- (0.23828125,0.0976562552965) -- (0.24609375,0.0976660840332) -- (0.25390625,0.0976571939963) -- (0.26171875,0.0977085137947) -- (0.26953125,0.0976574007438) -- (0.27734375,0.0976562500014) -- (0.28515625,0.0976562531392) -- (0.29296875,0.0976563625567) -- (0.30078125,0.0976562500076) -- (0.30859375,0.0976562735159) -- (0.31640625,0.0976562503285) -- (0.32421875,0.097656250017) -- (0.33203125,0.0976563504675) -- (0.33984375,0.0976562563792) -- (0.34765625,0.0976572868664) -- (0.35546875,0.0976562639328) -- (0.36328125,0.0976567666961) -- (0.37109375,0.0976562500029) -- (0.37890625,0.0976562503482) -- (0.38671875,0.0976562809338) -- (0.39453125,0.0976562500002) -- (0.40234375,0.0976562827024) -- (0.41015625,0.0976563311401) -- (0.41796875,0.0976567960791) -- (0.42578125,0.0976563491654) -- (0.43359375,0.0976573412966) -- (0.44140625,0.0976562517831) -- (0.44921875,0.0976564288938) -- (0.45703125,0.0976562518432) -- (0.46484375,0.0976562548744) -- (0.47265625,0.0976562598438) -- (0.48046875,0.0976562539221) -- (0.48828125,0.09765625003) -- (0.49609375,0.0976705872539) -- (0.50390625,0.0976562506132) -- (0.51171875,0.0976562641052) -- (0.51953125,0.0976576107535) -- (0.52734375,0.0976562587275) -- (0.53515625,0.0976563074852) -- (0.54296875,0.097656256498) -- (0.55078125,0.145325736637) -- (0.55859375,0.0976562502024) -- (0.56640625,0.0976562501506) -- (0.57421875,0.0976562592944) -- (0.58203125,0.0976562835743) -- (0.58984375,0.0976562623179) -- (0.59765625,0.0976562986978) -- (0.60546875,0.0976571185886) -- (0.61328125,0.0976563267494) -- (0.62109375,0.0976570344262) -- (0.62890625,0.0976562868132) -- (0.63671875,0.0976648418074) -- (0.64453125,0.0977510782756) -- (0.65234375,0.0976562532872) -- (0.66015625,0.0976562501125) -- (0.66796875,0.0976562504016) -- (0.67578125,0.0976580373871) -- (0.68359375,0.0976562506721) -- (0.69140625,0.0976562542291) -- (0.69921875,0.0976562662526) -- (0.70703125,0.097656292753) -- (0.71484375,0.0976599230531) -- (0.72265625,0.097656286978) -- (0.73046875,0.0976563167915) -- (0.73828125,0.0976590014877) -- (0.74609375,0.0976571144715) -- (0.75390625,0.0976562503384) -- (0.76171875,0.0976562534714) -- (0.76953125,0.0976572827576) -- (0.77734375,0.0976567144921) -- (0.78515625,0.0977092615535) -- (0.79296875,0.0976562503433) -- (0.80078125,0.0976562851296) -- (0.80859375,0.0976618994805) -- (0.81640625,0.0976563713284) -- (0.82421875,0.0976562500166) -- (0.83203125,0.0976610501427) -- (0.83984375,0.097656384333) -- (0.84765625,0.0976562500499) -- (0.85546875,0.0976580101006) -- (0.86328125,0.0976564953424) -- (0.87109375,0.0976562615803) -- (0.87890625,0.0976815082362) -- (0.88671875,0.0976562500032) -- (0.89453125,0.0976562797188) -- (0.90234375,0.0976562500012) -- (0.91015625,0.0976562502019) -- (0.91796875,0.0976562503519) -- (0.92578125,0.0976563843216) -- (0.93359375,0.0976945578305) -- (0.94140625,0.0976562500037) -- (0.94921875,0.0976562500583) -- (0.95703125,0.0976564585652) -- (0.96484375,0.0976563087422) -- (0.97265625,0.0976562501255) -- (0.98046875,0.0976562506297) -- (0.98828125,0.0976571616865) -- (0.99609375,0.097658674778) -- (1.00390625,0.0976562502916) -- (1.01171875,0.0976562523635) -- (1.01953125,0.0976630456823) -- (1.02734375,0.0976562507059) -- (1.03515625,0.0976613374951) -- (1.04296875,0.0976562529208) -- (1.05078125,0.0976562869522) -- (1.05859375,0.0976562500826) -- (1.06640625,0.0976562500413) -- (1.07421875,0.0976587166399) -- (1.08203125,0.097657828079) -- (1.08984375,0.0976562513365) -- (1.09765625,0.09765625) -- (1,0) -- (0,0) -- cycle;
\draw (0.09765625,0.09765625) -- (0.10546875,0.0977563276201) -- (0.11328125,0.097659957453) -- (0.12109375,0.0976753742982) -- (0.12890625,0.0976562500318) -- (0.13671875,0.0976563064939) -- (0.14453125,0.0976562637749) -- (0.15234375,0.0985890315709) -- (0.16015625,0.0976563018719) -- (0.16796875,0.0976562507006) -- (0.17578125,0.0976562704604) -- (0.18359375,0.0976563585148) -- (0.19140625,0.0976590340917) -- (0.19921875,0.0976562658996) -- (0.20703125,0.0976791081875) -- (0.21484375,0.0976564798269) -- (0.22265625,0.0976562593045) -- (0.23046875,0.0976563249504) -- (0.23828125,0.0976562552965) -- (0.24609375,0.0976660840332) -- (0.25390625,0.0976571939963) -- (0.26171875,0.0977085137947) -- (0.26953125,0.0976574007438) -- (0.27734375,0.0976562500014) -- (0.28515625,0.0976562531392) -- (0.29296875,0.0976563625567) -- (0.30078125,0.0976562500076) -- (0.30859375,0.0976562735159) -- (0.31640625,0.0976562503285) -- (0.32421875,0.097656250017) -- (0.33203125,0.0976563504675) -- (0.33984375,0.0976562563792) -- (0.34765625,0.0976572868664) -- (0.35546875,0.0976562639328) -- (0.36328125,0.0976567666961) -- (0.37109375,0.0976562500029) -- (0.37890625,0.0976562503482) -- (0.38671875,0.0976562809338) -- (0.39453125,0.0976562500002) -- (0.40234375,0.0976562827024) -- (0.41015625,0.0976563311401) -- (0.41796875,0.0976567960791) -- (0.42578125,0.0976563491654) -- (0.43359375,0.0976573412966) -- (0.44140625,0.0976562517831) -- (0.44921875,0.0976564288938) -- (0.45703125,0.0976562518432) -- (0.46484375,0.0976562548744) -- (0.47265625,0.0976562598438) -- (0.48046875,0.0976562539221) -- (0.48828125,0.09765625003) -- (0.49609375,0.0976705872539) -- (0.50390625,0.0976562506132) -- (0.51171875,0.0976562641052) -- (0.51953125,0.0976576107535) -- (0.52734375,0.0976562587275) -- (0.53515625,0.0976563074852) -- (0.54296875,0.097656256498) -- (0.55078125,0.145325736637) -- (0.55859375,0.0976562502024) -- (0.56640625,0.0976562501506) -- (0.57421875,0.0976562592944) -- (0.58203125,0.0976562835743) -- (0.58984375,0.0976562623179) -- (0.59765625,0.0976562986978) -- (0.60546875,0.0976571185886) -- (0.61328125,0.0976563267494) -- (0.62109375,0.0976570344262) -- (0.62890625,0.0976562868132) -- (0.63671875,0.0976648418074) -- (0.64453125,0.0977510782756) -- (0.65234375,0.0976562532872) -- (0.66015625,0.0976562501125) -- (0.66796875,0.0976562504016) -- (0.67578125,0.0976580373871) -- (0.68359375,0.0976562506721) -- (0.69140625,0.0976562542291) -- (0.69921875,0.0976562662526) -- (0.70703125,0.097656292753) -- (0.71484375,0.0976599230531) -- (0.72265625,0.097656286978) -- (0.73046875,0.0976563167915) -- (0.73828125,0.0976590014877) -- (0.74609375,0.0976571144715) -- (0.75390625,0.0976562503384) -- (0.76171875,0.0976562534714) -- (0.76953125,0.0976572827576) -- (0.77734375,0.0976567144921) -- (0.78515625,0.0977092615535) -- (0.79296875,0.0976562503433) -- (0.80078125,0.0976562851296) -- (0.80859375,0.0976618994805) -- (0.81640625,0.0976563713284) -- (0.82421875,0.0976562500166) -- (0.83203125,0.0976610501427) -- (0.83984375,0.097656384333) -- (0.84765625,0.0976562500499) -- (0.85546875,0.0976580101006) -- (0.86328125,0.0976564953424) -- (0.87109375,0.0976562615803) -- (0.87890625,0.0976815082362) -- (0.88671875,0.0976562500032) -- (0.89453125,0.0976562797188) -- (0.90234375,0.0976562500012) -- (0.91015625,0.0976562502019) -- (0.91796875,0.0976562503519) -- (0.92578125,0.0976563843216) -- (0.93359375,0.0976945578305) -- (0.94140625,0.0976562500037) -- (0.94921875,0.0976562500583) -- (0.95703125,0.0976564585652) -- (0.96484375,0.0976563087422) -- (0.97265625,0.0976562501255) -- (0.98046875,0.0976562506297) -- (0.98828125,0.0976571616865) -- (0.99609375,0.097658674778) -- (1.00390625,0.0976562502916) -- (1.01171875,0.0976562523635) -- (1.01953125,0.0976630456823) -- (1.02734375,0.0976562507059) -- (1.03515625,0.0976613374951) -- (1.04296875,0.0976562529208) -- (1.05078125,0.0976562869522) -- (1.05859375,0.0976562500826) -- (1.06640625,0.0976562500413) -- (1.07421875,0.0976587166399) -- (1.08203125,0.097657828079) -- (1.08984375,0.0976562513365) -- (1.09765625,0.09765625);
\draw[fill=white] (0.09375,0.09375) -- (0.1015625,0.0937500140028) -- (0.109375,0.0937500320254) -- (0.1171875,0.0937502756102) -- (0.125,0.093750000008) -- (0.1328125,0.0937500376949) -- (0.140625,0.0938859320009) -- (0.1484375,0.0937544513383) -- (0.15625,0.093750000774) -- (0.1640625,0.0937500000468) -- (0.171875,0.0937500183913) -- (0.1796875,0.09375) -- (0.1875,0.093750000115) -- (0.1953125,0.0937509574302) -- (0.203125,0.0937580356261) -- (0.2109375,0.0937500008034) -- (0.21875,0.0937500187878) -- (0.2265625,0.0937500077185) -- (0.234375,0.0937500130098) -- (0.2421875,0.0937503358298) -- (0.25,0.0937500004237) -- (0.2578125,0.0942918873219) -- (0.265625,0.0937500046068) -- (0.2734375,0.0937503001967) -- (0.28125,0.0937500428412) -- (0.2890625,0.0937564660049) -- (0.296875,0.0937615556962) -- (0.3046875,0.0937500007683) -- (0.3125,0.0937500000865) -- (0.3203125,0.0937502374944) -- (0.328125,0.0937504732992) -- (0.3359375,0.0937500347134) -- (0.34375,0.0937500211435) -- (0.3515625,0.0937500028043) -- (0.359375,0.0937569751343) -- (0.3671875,0.0937512052145) -- (0.375,0.0937501122796) -- (0.3828125,0.0937641018759) -- (0.390625,0.0939570230987) -- (0.3984375,0.0937500385457) -- (0.40625,0.0937504635956) -- (0.4140625,0.0937500006536) -- (0.421875,0.0937557098133) -- (0.4296875,0.093750010947) -- (0.4375,0.0937500007893) -- (0.4453125,0.0937500008308) -- (0.453125,0.0937500019812) -- (0.4609375,0.0937500026678) -- (0.46875,0.0937866759313) -- (0.4765625,0.0937500000906) -- (0.484375,0.0937500000217) -- (0.4921875,0.0937500038929) -- (0.5,0.0937500242823) -- (0.5078125,0.0937500299631) -- (0.515625,0.0937504528121) -- (0.5234375,0.0937500001888) -- (0.53125,0.0940953926764) -- (0.5390625,0.0937500002773) -- (0.546875,0.093750652764) -- (0.5546875,0.093750500364) -- (0.5625,0.0942161698161) -- (0.5703125,0.093750011944) -- (0.578125,0.0937508874401) -- (0.5859375,0.0937500005775) -- (0.59375,0.093751980298) -- (0.6015625,0.093750000004) -- (0.609375,0.0937500042171) -- (0.6171875,0.093750003766) -- (0.625,0.0937500000305) -- (0.6328125,0.0937500001568) -- (0.640625,0.0937500851984) -- (0.6484375,0.0937500000907) -- (0.65625,0.0937500007003) -- (0.6640625,0.0938273130289) -- (0.671875,0.093762135596) -- (0.6796875,0.0957853294803) -- (0.6875,0.0937500195206) -- (0.6953125,0.0937511670297) -- (0.703125,0.0937500732352) -- (0.7109375,0.093750000013) -- (0.71875,0.0937512330533) -- (0.7265625,0.0937665234724) -- (0.734375,0.0937500309732) -- (0.7421875,0.0937500000064) -- (0.75,0.0937508394726) -- (0.7578125,0.0937500001703) -- (0.765625,0.0937506900515) -- (0.7734375,0.0937500033254) -- (0.78125,0.0937501994788) -- (0.7890625,0.0937501116711) -- (0.796875,0.0940293024066) -- (0.8046875,0.0937500042232) -- (0.8125,0.093750158821) -- (0.8203125,0.09375321823) -- (0.828125,0.0937500061277) -- (0.8359375,0.0937500462294) -- (0.84375,0.0937500000549) -- (0.8515625,0.0937500945205) -- (0.859375,0.0937502125416) -- (0.8671875,0.0937500007012) -- (0.875,0.093750000222) -- (0.8828125,0.093750008585) -- (0.890625,0.0937500051099) -- (0.8984375,0.0938325059965) -- (0.90625,0.0937500007143) -- (0.9140625,0.0937500073125) -- (0.921875,0.093750005366) -- (0.9296875,0.0937500000006) -- (0.9375,0.0937500010641) -- (0.9453125,0.093750186698) -- (0.953125,0.0937500000002) -- (0.9609375,0.0937501360198) -- (0.96875,0.0937500115773) -- (0.9765625,0.0937500001471) -- (0.984375,0.0937500241587) -- (0.9921875,0.0937500000329) -- (1.0,0.0937500000439) -- (1.0078125,0.0937504633546) -- (1.015625,0.0937505595349) -- (1.0234375,0.0937500058926) -- (1.03125,0.0937500008309) -- (1.0390625,0.0939848016812) -- (1.046875,0.0937500056782) -- (1.0546875,0.0937500001285) -- (1.0625,0.0937500088244) -- (1.0703125,0.0937500044775) -- (1.078125,0.0937502883273) -- (1.0859375,0.0937500014005) -- (1.09375,0.09375) -- (1,0) -- (0,0) -- cycle;
\draw (0.09375,0.09375) -- (0.1015625,0.0937500140028) -- (0.109375,0.0937500320254) -- (0.1171875,0.0937502756102) -- (0.125,0.093750000008) -- (0.1328125,0.0937500376949) -- (0.140625,0.0938859320009) -- (0.1484375,0.0937544513383) -- (0.15625,0.093750000774) -- (0.1640625,0.0937500000468) -- (0.171875,0.0937500183913) -- (0.1796875,0.09375) -- (0.1875,0.093750000115) -- (0.1953125,0.0937509574302) -- (0.203125,0.0937580356261) -- (0.2109375,0.0937500008034) -- (0.21875,0.0937500187878) -- (0.2265625,0.0937500077185) -- (0.234375,0.0937500130098) -- (0.2421875,0.0937503358298) -- (0.25,0.0937500004237) -- (0.2578125,0.0942918873219) -- (0.265625,0.0937500046068) -- (0.2734375,0.0937503001967) -- (0.28125,0.0937500428412) -- (0.2890625,0.0937564660049) -- (0.296875,0.0937615556962) -- (0.3046875,0.0937500007683) -- (0.3125,0.0937500000865) -- (0.3203125,0.0937502374944) -- (0.328125,0.0937504732992) -- (0.3359375,0.0937500347134) -- (0.34375,0.0937500211435) -- (0.3515625,0.0937500028043) -- (0.359375,0.0937569751343) -- (0.3671875,0.0937512052145) -- (0.375,0.0937501122796) -- (0.3828125,0.0937641018759) -- (0.390625,0.0939570230987) -- (0.3984375,0.0937500385457) -- (0.40625,0.0937504635956) -- (0.4140625,0.0937500006536) -- (0.421875,0.0937557098133) -- (0.4296875,0.093750010947) -- (0.4375,0.0937500007893) -- (0.4453125,0.0937500008308) -- (0.453125,0.0937500019812) -- (0.4609375,0.0937500026678) -- (0.46875,0.0937866759313) -- (0.4765625,0.0937500000906) -- (0.484375,0.0937500000217) -- (0.4921875,0.0937500038929) -- (0.5,0.0937500242823) -- (0.5078125,0.0937500299631) -- (0.515625,0.0937504528121) -- (0.5234375,0.0937500001888) -- (0.53125,0.0940953926764) -- (0.5390625,0.0937500002773) -- (0.546875,0.093750652764) -- (0.5546875,0.093750500364) -- (0.5625,0.0942161698161) -- (0.5703125,0.093750011944) -- (0.578125,0.0937508874401) -- (0.5859375,0.0937500005775) -- (0.59375,0.093751980298) -- (0.6015625,0.093750000004) -- (0.609375,0.0937500042171) -- (0.6171875,0.093750003766) -- (0.625,0.0937500000305) -- (0.6328125,0.0937500001568) -- (0.640625,0.0937500851984) -- (0.6484375,0.0937500000907) -- (0.65625,0.0937500007003) -- (0.6640625,0.0938273130289) -- (0.671875,0.093762135596) -- (0.6796875,0.0957853294803) -- (0.6875,0.0937500195206) -- (0.6953125,0.0937511670297) -- (0.703125,0.0937500732352) -- (0.7109375,0.093750000013) -- (0.71875,0.0937512330533) -- (0.7265625,0.0937665234724) -- (0.734375,0.0937500309732) -- (0.7421875,0.0937500000064) -- (0.75,0.0937508394726) -- (0.7578125,0.0937500001703) -- (0.765625,0.0937506900515) -- (0.7734375,0.0937500033254) -- (0.78125,0.0937501994788) -- (0.7890625,0.0937501116711) -- (0.796875,0.0940293024066) -- (0.8046875,0.0937500042232) -- (0.8125,0.093750158821) -- (0.8203125,0.09375321823) -- (0.828125,0.0937500061277) -- (0.8359375,0.0937500462294) -- (0.84375,0.0937500000549) -- (0.8515625,0.0937500945205) -- (0.859375,0.0937502125416) -- (0.8671875,0.0937500007012) -- (0.875,0.093750000222) -- (0.8828125,0.093750008585) -- (0.890625,0.0937500051099) -- (0.8984375,0.0938325059965) -- (0.90625,0.0937500007143) -- (0.9140625,0.0937500073125) -- (0.921875,0.093750005366) -- (0.9296875,0.0937500000006) -- (0.9375,0.0937500010641) -- (0.9453125,0.093750186698) -- (0.953125,0.0937500000002) -- (0.9609375,0.0937501360198) -- (0.96875,0.0937500115773) -- (0.9765625,0.0937500001471) -- (0.984375,0.0937500241587) -- (0.9921875,0.0937500000329) -- (1.0,0.0937500000439) -- (1.0078125,0.0937504633546) -- (1.015625,0.0937505595349) -- (1.0234375,0.0937500058926) -- (1.03125,0.0937500008309) -- (1.0390625,0.0939848016812) -- (1.046875,0.0937500056782) -- (1.0546875,0.0937500001285) -- (1.0625,0.0937500088244) -- (1.0703125,0.0937500044775) -- (1.078125,0.0937502883273) -- (1.0859375,0.0937500014005) -- (1.09375,0.09375);
\draw[fill=white] (0.08984375,0.08984375) -- (0.09765625,0.0898437500594) -- (0.10546875,0.0898447593907) -- (0.11328125,0.0898437528556) -- (0.12109375,0.0898437549714) -- (0.12890625,0.0898437501235) -- (0.13671875,0.0898437500967) -- (0.14453125,0.0898437585635) -- (0.15234375,0.0898437752757) -- (0.16015625,0.0898439317666) -- (0.16796875,0.0898449999659) -- (0.17578125,0.0898437500099) -- (0.18359375,0.089843751066) -- (0.19140625,0.0898534149705) -- (0.19921875,0.0899119366715) -- (0.20703125,0.089843773785) -- (0.21484375,0.0898497521469) -- (0.22265625,0.0902354996367) -- (0.23046875,0.0898729933788) -- (0.23828125,0.0898452829818) -- (0.24609375,0.0898437519291) -- (0.25390625,0.0898563959705) -- (0.26171875,0.0898437532466) -- (0.26953125,0.0898439319139) -- (0.27734375,0.0898438350555) -- (0.28515625,0.0898437505334) -- (0.29296875,0.0898437523607) -- (0.30078125,0.0898437503646) -- (0.30859375,0.089843750002) -- (0.31640625,0.0898438211368) -- (0.32421875,0.089843775345) -- (0.33203125,0.0898440531914) -- (0.33984375,0.0898486321338) -- (0.34765625,0.0898437503057) -- (0.35546875,0.0898444005839) -- (0.36328125,0.0898437502649) -- (0.37109375,0.0898506600287) -- (0.37890625,0.0900011700853) -- (0.38671875,0.0898437681065) -- (0.39453125,0.0898441950203) -- (0.40234375,0.0898437503524) -- (0.41015625,0.0898437510867) -- (0.41796875,0.0898437530866) -- (0.42578125,0.0898437603878) -- (0.43359375,0.0898438152354) -- (0.44140625,0.0898437507408) -- (0.44921875,0.0898450889707) -- (0.45703125,0.0898437548787) -- (0.46484375,0.0898437506947) -- (0.47265625,0.0909225189639) -- (0.48046875,0.0898443770099) -- (0.48828125,0.089845810225) -- (0.49609375,0.0898438937359) -- (0.50390625,0.089853924102) -- (0.51171875,0.0898437633841) -- (0.51953125,0.0898439903092) -- (0.52734375,0.0898437508176) -- (0.53515625,0.0898440004428) -- (0.54296875,0.089843751286) -- (0.55078125,0.0898441002807) -- (0.55859375,0.0898444988527) -- (0.56640625,0.0898437696336) -- (0.57421875,0.0898437504696) -- (0.58203125,0.0906845924793) -- (0.58984375,0.08984375) -- (0.59765625,0.0898437527743) -- (0.60546875,0.0898439614921) -- (0.61328125,0.0898437798704) -- (0.62109375,0.0898513296532) -- (0.62890625,0.0898574951444) -- (0.63671875,0.0898437655385) -- (0.64453125,0.089843753035) -- (0.65234375,0.0898437664228) -- (0.66015625,0.0898437500321) -- (0.66796875,0.0899874494859) -- (0.67578125,0.0898438354984) -- (0.68359375,0.0898437502577) -- (0.69140625,0.0898437521204) -- (0.69921875,0.0898438949212) -- (0.70703125,0.0898437526478) -- (0.71484375,0.089845942225) -- (0.72265625,0.0902163339587) -- (0.73046875,0.0898437514757) -- (0.73828125,0.089844460529) -- (0.74609375,0.0898437500279) -- (0.75390625,0.0898448575033) -- (0.76171875,0.0898437500802) -- (0.76953125,0.089844471075) -- (0.77734375,0.0898437518843) -- (0.78515625,0.0898437522735) -- (0.79296875,0.0898438528635) -- (0.80078125,0.0898440281989) -- (0.80859375,0.089843824781) -- (0.81640625,0.0898437586931) -- (0.82421875,0.0898437500378) -- (0.83203125,0.0898437753219) -- (0.83984375,0.0898652572497) -- (0.84765625,0.0898437558858) -- (0.85546875,0.089843772168) -- (0.86328125,0.0898437500014) -- (0.87109375,0.0898443617421) -- (0.87890625,0.0898439109055) -- (0.88671875,0.0898444386954) -- (0.89453125,0.0898448695962) -- (0.90234375,0.0898437500173) -- (0.91015625,0.089843750026) -- (0.91796875,0.0898443132902) -- (0.92578125,0.0898438004482) -- (0.93359375,0.0898437834082) -- (0.94140625,0.0898437503613) -- (0.94921875,0.0898494463511) -- (0.95703125,0.0898587582182) -- (0.96484375,0.0898449052638) -- (0.97265625,0.0898437500085) -- (0.98046875,0.0898437500922) -- (0.98828125,0.0904977790461) -- (0.99609375,0.0898437503416) -- (1.00390625,0.0898437508249) -- (1.01171875,0.0898437500058) -- (1.01953125,0.0898437623278) -- (1.02734375,0.0898442817931) -- (1.03515625,0.0898438026246) -- (1.04296875,0.089843763337) -- (1.05078125,0.0898456623574) -- (1.05859375,0.0898438413864) -- (1.06640625,0.089843771534) -- (1.07421875,0.0898437500047) -- (1.08203125,0.0898437597382) -- (1.08984375,0.08984375) -- (1,0) -- (0,0) -- cycle;
\draw (0.08984375,0.08984375) -- (0.09765625,0.0898437500594) -- (0.10546875,0.0898447593907) -- (0.11328125,0.0898437528556) -- (0.12109375,0.0898437549714) -- (0.12890625,0.0898437501235) -- (0.13671875,0.0898437500967) -- (0.14453125,0.0898437585635) -- (0.15234375,0.0898437752757) -- (0.16015625,0.0898439317666) -- (0.16796875,0.0898449999659) -- (0.17578125,0.0898437500099) -- (0.18359375,0.089843751066) -- (0.19140625,0.0898534149705) -- (0.19921875,0.0899119366715) -- (0.20703125,0.089843773785) -- (0.21484375,0.0898497521469) -- (0.22265625,0.0902354996367) -- (0.23046875,0.0898729933788) -- (0.23828125,0.0898452829818) -- (0.24609375,0.0898437519291) -- (0.25390625,0.0898563959705) -- (0.26171875,0.0898437532466) -- (0.26953125,0.0898439319139) -- (0.27734375,0.0898438350555) -- (0.28515625,0.0898437505334) -- (0.29296875,0.0898437523607) -- (0.30078125,0.0898437503646) -- (0.30859375,0.089843750002) -- (0.31640625,0.0898438211368) -- (0.32421875,0.089843775345) -- (0.33203125,0.0898440531914) -- (0.33984375,0.0898486321338) -- (0.34765625,0.0898437503057) -- (0.35546875,0.0898444005839) -- (0.36328125,0.0898437502649) -- (0.37109375,0.0898506600287) -- (0.37890625,0.0900011700853) -- (0.38671875,0.0898437681065) -- (0.39453125,0.0898441950203) -- (0.40234375,0.0898437503524) -- (0.41015625,0.0898437510867) -- (0.41796875,0.0898437530866) -- (0.42578125,0.0898437603878) -- (0.43359375,0.0898438152354) -- (0.44140625,0.0898437507408) -- (0.44921875,0.0898450889707) -- (0.45703125,0.0898437548787) -- (0.46484375,0.0898437506947) -- (0.47265625,0.0909225189639) -- (0.48046875,0.0898443770099) -- (0.48828125,0.089845810225) -- (0.49609375,0.0898438937359) -- (0.50390625,0.089853924102) -- (0.51171875,0.0898437633841) -- (0.51953125,0.0898439903092) -- (0.52734375,0.0898437508176) -- (0.53515625,0.0898440004428) -- (0.54296875,0.089843751286) -- (0.55078125,0.0898441002807) -- (0.55859375,0.0898444988527) -- (0.56640625,0.0898437696336) -- (0.57421875,0.0898437504696) -- (0.58203125,0.0906845924793) -- (0.58984375,0.08984375) -- (0.59765625,0.0898437527743) -- (0.60546875,0.0898439614921) -- (0.61328125,0.0898437798704) -- (0.62109375,0.0898513296532) -- (0.62890625,0.0898574951444) -- (0.63671875,0.0898437655385) -- (0.64453125,0.089843753035) -- (0.65234375,0.0898437664228) -- (0.66015625,0.0898437500321) -- (0.66796875,0.0899874494859) -- (0.67578125,0.0898438354984) -- (0.68359375,0.0898437502577) -- (0.69140625,0.0898437521204) -- (0.69921875,0.0898438949212) -- (0.70703125,0.0898437526478) -- (0.71484375,0.089845942225) -- (0.72265625,0.0902163339587) -- (0.73046875,0.0898437514757) -- (0.73828125,0.089844460529) -- (0.74609375,0.0898437500279) -- (0.75390625,0.0898448575033) -- (0.76171875,0.0898437500802) -- (0.76953125,0.089844471075) -- (0.77734375,0.0898437518843) -- (0.78515625,0.0898437522735) -- (0.79296875,0.0898438528635) -- (0.80078125,0.0898440281989) -- (0.80859375,0.089843824781) -- (0.81640625,0.0898437586931) -- (0.82421875,0.0898437500378) -- (0.83203125,0.0898437753219) -- (0.83984375,0.0898652572497) -- (0.84765625,0.0898437558858) -- (0.85546875,0.089843772168) -- (0.86328125,0.0898437500014) -- (0.87109375,0.0898443617421) -- (0.87890625,0.0898439109055) -- (0.88671875,0.0898444386954) -- (0.89453125,0.0898448695962) -- (0.90234375,0.0898437500173) -- (0.91015625,0.089843750026) -- (0.91796875,0.0898443132902) -- (0.92578125,0.0898438004482) -- (0.93359375,0.0898437834082) -- (0.94140625,0.0898437503613) -- (0.94921875,0.0898494463511) -- (0.95703125,0.0898587582182) -- (0.96484375,0.0898449052638) -- (0.97265625,0.0898437500085) -- (0.98046875,0.0898437500922) -- (0.98828125,0.0904977790461) -- (0.99609375,0.0898437503416) -- (1.00390625,0.0898437508249) -- (1.01171875,0.0898437500058) -- (1.01953125,0.0898437623278) -- (1.02734375,0.0898442817931) -- (1.03515625,0.0898438026246) -- (1.04296875,0.089843763337) -- (1.05078125,0.0898456623574) -- (1.05859375,0.0898438413864) -- (1.06640625,0.089843771534) -- (1.07421875,0.0898437500047) -- (1.08203125,0.0898437597382) -- (1.08984375,0.08984375);
\draw[fill=white] (0.0859375,0.0859375) -- (0.09375,0.0859403244028) -- (0.1015625,0.0859375252383) -- (0.109375,0.0859375134659) -- (0.1171875,0.0859375058145) -- (0.125,0.085940372595) -- (0.1328125,0.0859375000183) -- (0.140625,0.0859375013301) -- (0.1484375,0.0859375000056) -- (0.15625,0.0859375002499) -- (0.1640625,0.0859389499165) -- (0.171875,0.0859375000511) -- (0.1796875,0.0859375108188) -- (0.1875,0.0859375022628) -- (0.1953125,0.0859375328778) -- (0.203125,0.0859375672003) -- (0.2109375,0.0931888401161) -- (0.21875,0.0859377638355) -- (0.2265625,0.0859375011633) -- (0.234375,0.0859542235264) -- (0.2421875,0.0859415726197) -- (0.25,0.0859375000198) -- (0.2578125,0.0859414277833) -- (0.265625,0.0861358966612) -- (0.2734375,0.0859375000194) -- (0.28125,0.0859375001045) -- (0.2890625,0.0859401799512) -- (0.296875,0.0859385319335) -- (0.3046875,0.0859375037847) -- (0.3125,0.0859375223125) -- (0.3203125,0.0859376104451) -- (0.328125,0.0859376640914) -- (0.3359375,0.085937640774) -- (0.34375,0.0859397501704) -- (0.3515625,0.0859375011046) -- (0.359375,0.0859375000012) -- (0.3671875,0.0859375001925) -- (0.375,0.0859375007464) -- (0.3828125,0.0859380075171) -- (0.390625,0.0859375217398) -- (0.3984375,0.0859375060052) -- (0.40625,0.0859375053695) -- (0.4140625,0.0859375000018) -- (0.421875,0.0859382408836) -- (0.4296875,0.0859464062552) -- (0.4375,0.0859381720485) -- (0.4453125,0.0859375002061) -- (0.453125,0.0859375018634) -- (0.4609375,0.0859377971797) -- (0.46875,0.0859375114758) -- (0.4765625,0.0859375153209) -- (0.484375,0.0859385192176) -- (0.4921875,0.0859375002594) -- (0.5,0.0859382021606) -- (0.5078125,0.0859383859633) -- (0.515625,0.0859375428725) -- (0.5234375,0.0859375602688) -- (0.53125,0.0859556841998) -- (0.5390625,0.0859375002555) -- (0.546875,0.0859379300396) -- (0.5546875,0.0859375195354) -- (0.5625,0.085958998465) -- (0.5703125,0.0861246880174) -- (0.578125,0.0867593736207) -- (0.5859375,0.085937500057) -- (0.59375,0.0859375000048) -- (0.6015625,0.0859376256917) -- (0.609375,0.0859765604013) -- (0.6171875,0.0859375114862) -- (0.625,0.0859375010612) -- (0.6328125,0.0859375991072) -- (0.640625,0.0859375245318) -- (0.6484375,0.0859375004554) -- (0.65625,0.0859375761843) -- (0.6640625,0.0859404082755) -- (0.671875,0.0859385196147) -- (0.6796875,0.0859375009202) -- (0.6875,0.0859375063462) -- (0.6953125,0.0859375944431) -- (0.703125,0.0859477612794) -- (0.7109375,0.0859375001346) -- (0.71875,0.0859376383248) -- (0.7265625,0.0859375003664) -- (0.734375,0.0859375074995) -- (0.7421875,0.085940006619) -- (0.75,0.0859409066939) -- (0.7578125,0.0859375111391) -- (0.765625,0.0859375184264) -- (0.7734375,0.085937625057) -- (0.78125,0.085941938016) -- (0.7890625,0.0859375000824) -- (0.796875,0.0860312988336) -- (0.8046875,0.0859375060712) -- (0.8125,0.0859375004974) -- (0.8203125,0.0859375192095) -- (0.828125,0.0859375071084) -- (0.8359375,0.085937500003) -- (0.84375,0.0859377484333) -- (0.8515625,0.0859375172611) -- (0.859375,0.0859381950695) -- (0.8671875,0.085937504954) -- (0.875,0.0859375207484) -- (0.8828125,0.0859375210624) -- (0.890625,0.0859391101656) -- (0.8984375,0.0859377909105) -- (0.90625,0.0859375099259) -- (0.9140625,0.0859375096022) -- (0.921875,0.0859375001919) -- (0.9296875,0.0859406075855) -- (0.9375,0.085937782002) -- (0.9453125,0.0859378530563) -- (0.953125,0.0859375214558) -- (0.9609375,0.0859375001785) -- (0.96875,0.0859375000331) -- (0.9765625,0.0859375002043) -- (0.984375,0.0859375000509) -- (0.9921875,0.0859375297036) -- (1.0,0.0859380127871) -- (1.0078125,0.085937500006) -- (1.015625,0.0859375095544) -- (1.0234375,0.0859376456314) -- (1.03125,0.0859375298312) -- (1.0390625,0.0859375027362) -- (1.046875,0.0859375000805) -- (1.0546875,0.0859375060276) -- (1.0625,0.0859391794789) -- (1.0703125,0.085938812774) -- (1.078125,0.0859375000085) -- (1.0859375,0.0859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.0859375,0.0859375) -- (0.09375,0.0859403244028) -- (0.1015625,0.0859375252383) -- (0.109375,0.0859375134659) -- (0.1171875,0.0859375058145) -- (0.125,0.085940372595) -- (0.1328125,0.0859375000183) -- (0.140625,0.0859375013301) -- (0.1484375,0.0859375000056) -- (0.15625,0.0859375002499) -- (0.1640625,0.0859389499165) -- (0.171875,0.0859375000511) -- (0.1796875,0.0859375108188) -- (0.1875,0.0859375022628) -- (0.1953125,0.0859375328778) -- (0.203125,0.0859375672003) -- (0.2109375,0.0931888401161) -- (0.21875,0.0859377638355) -- (0.2265625,0.0859375011633) -- (0.234375,0.0859542235264) -- (0.2421875,0.0859415726197) -- (0.25,0.0859375000198) -- (0.2578125,0.0859414277833) -- (0.265625,0.0861358966612) -- (0.2734375,0.0859375000194) -- (0.28125,0.0859375001045) -- (0.2890625,0.0859401799512) -- (0.296875,0.0859385319335) -- (0.3046875,0.0859375037847) -- (0.3125,0.0859375223125) -- (0.3203125,0.0859376104451) -- (0.328125,0.0859376640914) -- (0.3359375,0.085937640774) -- (0.34375,0.0859397501704) -- (0.3515625,0.0859375011046) -- (0.359375,0.0859375000012) -- (0.3671875,0.0859375001925) -- (0.375,0.0859375007464) -- (0.3828125,0.0859380075171) -- (0.390625,0.0859375217398) -- (0.3984375,0.0859375060052) -- (0.40625,0.0859375053695) -- (0.4140625,0.0859375000018) -- (0.421875,0.0859382408836) -- (0.4296875,0.0859464062552) -- (0.4375,0.0859381720485) -- (0.4453125,0.0859375002061) -- (0.453125,0.0859375018634) -- (0.4609375,0.0859377971797) -- (0.46875,0.0859375114758) -- (0.4765625,0.0859375153209) -- (0.484375,0.0859385192176) -- (0.4921875,0.0859375002594) -- (0.5,0.0859382021606) -- (0.5078125,0.0859383859633) -- (0.515625,0.0859375428725) -- (0.5234375,0.0859375602688) -- (0.53125,0.0859556841998) -- (0.5390625,0.0859375002555) -- (0.546875,0.0859379300396) -- (0.5546875,0.0859375195354) -- (0.5625,0.085958998465) -- (0.5703125,0.0861246880174) -- (0.578125,0.0867593736207) -- (0.5859375,0.085937500057) -- (0.59375,0.0859375000048) -- (0.6015625,0.0859376256917) -- (0.609375,0.0859765604013) -- (0.6171875,0.0859375114862) -- (0.625,0.0859375010612) -- (0.6328125,0.0859375991072) -- (0.640625,0.0859375245318) -- (0.6484375,0.0859375004554) -- (0.65625,0.0859375761843) -- (0.6640625,0.0859404082755) -- (0.671875,0.0859385196147) -- (0.6796875,0.0859375009202) -- (0.6875,0.0859375063462) -- (0.6953125,0.0859375944431) -- (0.703125,0.0859477612794) -- (0.7109375,0.0859375001346) -- (0.71875,0.0859376383248) -- (0.7265625,0.0859375003664) -- (0.734375,0.0859375074995) -- (0.7421875,0.085940006619) -- (0.75,0.0859409066939) -- (0.7578125,0.0859375111391) -- (0.765625,0.0859375184264) -- (0.7734375,0.085937625057) -- (0.78125,0.085941938016) -- (0.7890625,0.0859375000824) -- (0.796875,0.0860312988336) -- (0.8046875,0.0859375060712) -- (0.8125,0.0859375004974) -- (0.8203125,0.0859375192095) -- (0.828125,0.0859375071084) -- (0.8359375,0.085937500003) -- (0.84375,0.0859377484333) -- (0.8515625,0.0859375172611) -- (0.859375,0.0859381950695) -- (0.8671875,0.085937504954) -- (0.875,0.0859375207484) -- (0.8828125,0.0859375210624) -- (0.890625,0.0859391101656) -- (0.8984375,0.0859377909105) -- (0.90625,0.0859375099259) -- (0.9140625,0.0859375096022) -- (0.921875,0.0859375001919) -- (0.9296875,0.0859406075855) -- (0.9375,0.085937782002) -- (0.9453125,0.0859378530563) -- (0.953125,0.0859375214558) -- (0.9609375,0.0859375001785) -- (0.96875,0.0859375000331) -- (0.9765625,0.0859375002043) -- (0.984375,0.0859375000509) -- (0.9921875,0.0859375297036) -- (1.0,0.0859380127871) -- (1.0078125,0.085937500006) -- (1.015625,0.0859375095544) -- (1.0234375,0.0859376456314) -- (1.03125,0.0859375298312) -- (1.0390625,0.0859375027362) -- (1.046875,0.0859375000805) -- (1.0546875,0.0859375060276) -- (1.0625,0.0859391794789) -- (1.0703125,0.085938812774) -- (1.078125,0.0859375000085) -- (1.0859375,0.0859375);
\draw[fill=white] (0.08203125,0.08203125) -- (0.08984375,0.0820312816564) -- (0.09765625,0.0820313108311) -- (0.10546875,0.0820355938761) -- (0.11328125,0.0820427918795) -- (0.12109375,0.0820312511462) -- (0.12890625,0.0820400743238) -- (0.13671875,0.0820716157521) -- (0.14453125,0.082031256677) -- (0.15234375,0.0820312610761) -- (0.16015625,0.0820312978291) -- (0.16796875,0.0820312515932) -- (0.17578125,0.0820312500027) -- (0.18359375,0.0820312672625) -- (0.19140625,0.0820314296818) -- (0.19921875,0.0820312500084) -- (0.20703125,0.0820316419356) -- (0.21484375,0.0820312591237) -- (0.22265625,0.0820335450255) -- (0.23046875,0.0820312506964) -- (0.23828125,0.0820312501684) -- (0.24609375,0.0820312526002) -- (0.25390625,0.0820315450016) -- (0.26171875,0.0820312500064) -- (0.26953125,0.082032053765) -- (0.27734375,0.0820347056171) -- (0.28515625,0.0820312502422) -- (0.29296875,0.0820312738927) -- (0.30078125,0.0820314920378) -- (0.30859375,0.0820312509785) -- (0.31640625,0.0820312848708) -- (0.32421875,0.0820323673221) -- (0.33203125,0.0820453167662) -- (0.33984375,0.082031250127) -- (0.34765625,0.0820370043459) -- (0.35546875,0.0820316690496) -- (0.36328125,0.0820327786156) -- (0.37109375,0.0820317485974) -- (0.37890625,0.0820315247175) -- (0.38671875,0.0820500526488) -- (0.39453125,0.0820313593582) -- (0.40234375,0.0820312504368) -- (0.41015625,0.0820314539758) -- (0.41796875,0.0820312555099) -- (0.42578125,0.0820312517519) -- (0.43359375,0.08203125001) -- (0.44140625,0.0820312500088) -- (0.44921875,0.0820312502226) -- (0.45703125,0.0820312569757) -- (0.46484375,0.0820312535188) -- (0.47265625,0.0820414542435) -- (0.48046875,0.0820312512931) -- (0.48828125,0.082031255506) -- (0.49609375,0.0820312506581) -- (0.50390625,0.0820383703431) -- (0.51171875,0.0820312500502) -- (0.51953125,0.0820312501024) -- (0.52734375,0.0820312871008) -- (0.53515625,0.0820312571357) -- (0.54296875,0.0820312557803) -- (0.55078125,0.0820312503511) -- (0.55859375,0.0820312576923) -- (0.56640625,0.0820314659997) -- (0.57421875,0.0820312500667) -- (0.58203125,0.0820342027799) -- (0.58984375,0.0820315145906) -- (0.59765625,0.0820823390947) -- (0.60546875,0.082031570938) -- (0.61328125,0.0820312684164) -- (0.62109375,0.0820312504756) -- (0.62890625,0.082031614693) -- (0.63671875,0.0820314388115) -- (0.64453125,0.0820315108088) -- (0.65234375,0.0820312599475) -- (0.66015625,0.0820313632521) -- (0.66796875,0.0820318490969) -- (0.67578125,0.0820385715432) -- (0.68359375,0.0820312505886) -- (0.69140625,0.0820371804178) -- (0.69921875,0.082031823671) -- (0.70703125,0.0820312500675) -- (0.71484375,0.0820312500073) -- (0.72265625,0.0820312500366) -- (0.73046875,0.0820314027472) -- (0.73828125,0.0820312507392) -- (0.74609375,0.0841504742207) -- (0.75390625,0.082031384406) -- (0.76171875,0.0820840987734) -- (0.76953125,0.082031255481) -- (0.77734375,0.0820519685142) -- (0.78515625,0.0820315247638) -- (0.79296875,0.0820686564019) -- (0.80078125,0.082031250791) -- (0.80859375,0.0820312511911) -- (0.81640625,0.0820318035154) -- (0.82421875,0.082127677475) -- (0.83203125,0.0820312500791) -- (0.83984375,0.0820314384228) -- (0.84765625,0.0820312519876) -- (0.85546875,0.0820312606126) -- (0.86328125,0.0820312541115) -- (0.87109375,0.0820312500798) -- (0.87890625,0.0821575545659) -- (0.88671875,0.0820314721514) -- (0.89453125,0.082066174821) -- (0.90234375,0.0820312547884) -- (0.91015625,0.0820312501794) -- (0.91796875,0.0820312500215) -- (0.92578125,0.08203125082) -- (0.93359375,0.0820312500028) -- (0.94140625,0.0820312504788) -- (0.94921875,0.0823707563992) -- (0.95703125,0.0820348806282) -- (0.96484375,0.0820312500865) -- (0.97265625,0.0820312504454) -- (0.98046875,0.0820312500671) -- (0.98828125,0.0820628897385) -- (0.99609375,0.0820316862116) -- (1.00390625,0.0820541776721) -- (1.01171875,0.0820312535997) -- (1.01953125,0.0820312500153) -- (1.02734375,0.0820312790526) -- (1.03515625,0.0820455155951) -- (1.04296875,0.0820312541861) -- (1.05078125,0.0824120075921) -- (1.05859375,0.0820320867132) -- (1.06640625,0.082031251012) -- (1.07421875,0.082031263772) -- (1.08203125,0.08203125) -- (1,0) -- (0,0) -- cycle;
\draw (0.08203125,0.08203125) -- (0.08984375,0.0820312816564) -- (0.09765625,0.0820313108311) -- (0.10546875,0.0820355938761) -- (0.11328125,0.0820427918795) -- (0.12109375,0.0820312511462) -- (0.12890625,0.0820400743238) -- (0.13671875,0.0820716157521) -- (0.14453125,0.082031256677) -- (0.15234375,0.0820312610761) -- (0.16015625,0.0820312978291) -- (0.16796875,0.0820312515932) -- (0.17578125,0.0820312500027) -- (0.18359375,0.0820312672625) -- (0.19140625,0.0820314296818) -- (0.19921875,0.0820312500084) -- (0.20703125,0.0820316419356) -- (0.21484375,0.0820312591237) -- (0.22265625,0.0820335450255) -- (0.23046875,0.0820312506964) -- (0.23828125,0.0820312501684) -- (0.24609375,0.0820312526002) -- (0.25390625,0.0820315450016) -- (0.26171875,0.0820312500064) -- (0.26953125,0.082032053765) -- (0.27734375,0.0820347056171) -- (0.28515625,0.0820312502422) -- (0.29296875,0.0820312738927) -- (0.30078125,0.0820314920378) -- (0.30859375,0.0820312509785) -- (0.31640625,0.0820312848708) -- (0.32421875,0.0820323673221) -- (0.33203125,0.0820453167662) -- (0.33984375,0.082031250127) -- (0.34765625,0.0820370043459) -- (0.35546875,0.0820316690496) -- (0.36328125,0.0820327786156) -- (0.37109375,0.0820317485974) -- (0.37890625,0.0820315247175) -- (0.38671875,0.0820500526488) -- (0.39453125,0.0820313593582) -- (0.40234375,0.0820312504368) -- (0.41015625,0.0820314539758) -- (0.41796875,0.0820312555099) -- (0.42578125,0.0820312517519) -- (0.43359375,0.08203125001) -- (0.44140625,0.0820312500088) -- (0.44921875,0.0820312502226) -- (0.45703125,0.0820312569757) -- (0.46484375,0.0820312535188) -- (0.47265625,0.0820414542435) -- (0.48046875,0.0820312512931) -- (0.48828125,0.082031255506) -- (0.49609375,0.0820312506581) -- (0.50390625,0.0820383703431) -- (0.51171875,0.0820312500502) -- (0.51953125,0.0820312501024) -- (0.52734375,0.0820312871008) -- (0.53515625,0.0820312571357) -- (0.54296875,0.0820312557803) -- (0.55078125,0.0820312503511) -- (0.55859375,0.0820312576923) -- (0.56640625,0.0820314659997) -- (0.57421875,0.0820312500667) -- (0.58203125,0.0820342027799) -- (0.58984375,0.0820315145906) -- (0.59765625,0.0820823390947) -- (0.60546875,0.082031570938) -- (0.61328125,0.0820312684164) -- (0.62109375,0.0820312504756) -- (0.62890625,0.082031614693) -- (0.63671875,0.0820314388115) -- (0.64453125,0.0820315108088) -- (0.65234375,0.0820312599475) -- (0.66015625,0.0820313632521) -- (0.66796875,0.0820318490969) -- (0.67578125,0.0820385715432) -- (0.68359375,0.0820312505886) -- (0.69140625,0.0820371804178) -- (0.69921875,0.082031823671) -- (0.70703125,0.0820312500675) -- (0.71484375,0.0820312500073) -- (0.72265625,0.0820312500366) -- (0.73046875,0.0820314027472) -- (0.73828125,0.0820312507392) -- (0.74609375,0.0841504742207) -- (0.75390625,0.082031384406) -- (0.76171875,0.0820840987734) -- (0.76953125,0.082031255481) -- (0.77734375,0.0820519685142) -- (0.78515625,0.0820315247638) -- (0.79296875,0.0820686564019) -- (0.80078125,0.082031250791) -- (0.80859375,0.0820312511911) -- (0.81640625,0.0820318035154) -- (0.82421875,0.082127677475) -- (0.83203125,0.0820312500791) -- (0.83984375,0.0820314384228) -- (0.84765625,0.0820312519876) -- (0.85546875,0.0820312606126) -- (0.86328125,0.0820312541115) -- (0.87109375,0.0820312500798) -- (0.87890625,0.0821575545659) -- (0.88671875,0.0820314721514) -- (0.89453125,0.082066174821) -- (0.90234375,0.0820312547884) -- (0.91015625,0.0820312501794) -- (0.91796875,0.0820312500215) -- (0.92578125,0.08203125082) -- (0.93359375,0.0820312500028) -- (0.94140625,0.0820312504788) -- (0.94921875,0.0823707563992) -- (0.95703125,0.0820348806282) -- (0.96484375,0.0820312500865) -- (0.97265625,0.0820312504454) -- (0.98046875,0.0820312500671) -- (0.98828125,0.0820628897385) -- (0.99609375,0.0820316862116) -- (1.00390625,0.0820541776721) -- (1.01171875,0.0820312535997) -- (1.01953125,0.0820312500153) -- (1.02734375,0.0820312790526) -- (1.03515625,0.0820455155951) -- (1.04296875,0.0820312541861) -- (1.05078125,0.0824120075921) -- (1.05859375,0.0820320867132) -- (1.06640625,0.082031251012) -- (1.07421875,0.082031263772) -- (1.08203125,0.08203125);
\draw[fill=white] (0.078125,0.078125) -- (0.0859375,0.078125002077) -- (0.09375,0.0781251575829) -- (0.1015625,0.0781264972628) -- (0.109375,0.0781250379268) -- (0.1171875,0.0781250209444) -- (0.125,0.0781287333585) -- (0.1328125,0.078125672066) -- (0.140625,0.0781250001923) -- (0.1484375,0.0781359464641) -- (0.15625,0.0781250006451) -- (0.1640625,0.0781469525191) -- (0.171875,0.0781303828159) -- (0.1796875,0.0781250614132) -- (0.1875,0.0781250128914) -- (0.1953125,0.0781341271083) -- (0.203125,0.0781250001243) -- (0.2109375,0.0781698740799) -- (0.21875,0.0781259555495) -- (0.2265625,0.0781251467297) -- (0.234375,0.0781250019046) -- (0.2421875,0.0781402234509) -- (0.25,0.0781250003088) -- (0.2578125,0.0782121020022) -- (0.265625,0.0781250463189) -- (0.2734375,0.0781250000005) -- (0.28125,0.0782967586606) -- (0.2890625,0.0781250001149) -- (0.296875,0.0781250007637) -- (0.3046875,0.0781250000769) -- (0.3125,0.0781252128449) -- (0.3203125,0.0781258465395) -- (0.328125,0.0781261467812) -- (0.3359375,0.0781250355944) -- (0.34375,0.0781250900698) -- (0.3515625,0.0781433224429) -- (0.359375,0.078134523321) -- (0.3671875,0.0781250000844) -- (0.375,0.0781250002341) -- (0.3828125,0.0781250000432) -- (0.390625,0.0781250221625) -- (0.3984375,0.0781250008703) -- (0.40625,0.0781250553884) -- (0.4140625,0.0781250000086) -- (0.421875,0.078141022566) -- (0.4296875,0.0781264736339) -- (0.4375,0.0781258140977) -- (0.4453125,0.0781251390804) -- (0.453125,0.0781256304638) -- (0.4609375,0.0781250177004) -- (0.46875,0.0781254997864) -- (0.4765625,0.0781251494027) -- (0.484375,0.0781250550538) -- (0.4921875,0.0781250316523) -- (0.5,0.0781250106933) -- (0.5078125,0.078125000278) -- (0.515625,0.0781250000795) -- (0.5234375,0.0781251413306) -- (0.53125,0.0781250302875) -- (0.5390625,0.0781250798925) -- (0.546875,0.0781250041736) -- (0.5546875,0.0781250399603) -- (0.5625,0.0781250059211) -- (0.5703125,0.0819588179718) -- (0.578125,0.0781250001014) -- (0.5859375,0.0781250097922) -- (0.59375,0.0781267252577) -- (0.6015625,0.0781250870198) -- (0.609375,0.0781252300762) -- (0.6171875,0.0786589141647) -- (0.625,0.0781250000936) -- (0.6328125,0.0781284446533) -- (0.640625,0.0781250054507) -- (0.6484375,0.0781250069825) -- (0.65625,0.0781250148628) -- (0.6640625,0.078141502142) -- (0.671875,0.0781250522895) -- (0.6796875,0.0781251680856) -- (0.6875,0.0781250081322) -- (0.6953125,0.078135730384) -- (0.703125,0.0781250014341) -- (0.7109375,0.0781250058004) -- (0.71875,0.0781250752928) -- (0.7265625,0.078125000447) -- (0.734375,0.0784936140868) -- (0.7421875,0.0781250000312) -- (0.75,0.0781250003435) -- (0.7578125,0.0781506854225) -- (0.765625,0.0781250016905) -- (0.7734375,0.0781250009421) -- (0.78125,0.0781254921545) -- (0.7890625,0.0781362530664) -- (0.796875,0.0781250000771) -- (0.8046875,0.078125012123) -- (0.8125,0.0781250000019) -- (0.8203125,0.0781250041115) -- (0.828125,0.0781250087878) -- (0.8359375,0.0781250026957) -- (0.84375,0.0781251492746) -- (0.8515625,0.0781252838825) -- (0.859375,0.0781250000596) -- (0.8671875,0.0781276993873) -- (0.875,0.0781257530494) -- (0.8828125,0.0781250676346) -- (0.890625,0.0781250019385) -- (0.8984375,0.0781250082292) -- (0.90625,0.0781250000007) -- (0.9140625,0.0781250022761) -- (0.921875,0.0781428906754) -- (0.9296875,0.0781250347377) -- (0.9375,0.0781250014439) -- (0.9453125,0.0781250001244) -- (0.953125,0.0781251149372) -- (0.9609375,0.0781250007978) -- (0.96875,0.0781250076653) -- (0.9765625,0.0781250935776) -- (0.984375,0.0781250186187) -- (0.9921875,0.0781316361028) -- (1.0,0.0781255056482) -- (1.0078125,0.078125143799) -- (1.015625,0.078158191804) -- (1.0234375,0.0781830540639) -- (1.03125,0.0781251171925) -- (1.0390625,0.078125477117) -- (1.046875,0.0781250000542) -- (1.0546875,0.0781250093497) -- (1.0625,0.0781250026724) -- (1.0703125,0.078125080312) -- (1.078125,0.078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.078125,0.078125) -- (0.0859375,0.078125002077) -- (0.09375,0.0781251575829) -- (0.1015625,0.0781264972628) -- (0.109375,0.0781250379268) -- (0.1171875,0.0781250209444) -- (0.125,0.0781287333585) -- (0.1328125,0.078125672066) -- (0.140625,0.0781250001923) -- (0.1484375,0.0781359464641) -- (0.15625,0.0781250006451) -- (0.1640625,0.0781469525191) -- (0.171875,0.0781303828159) -- (0.1796875,0.0781250614132) -- (0.1875,0.0781250128914) -- (0.1953125,0.0781341271083) -- (0.203125,0.0781250001243) -- (0.2109375,0.0781698740799) -- (0.21875,0.0781259555495) -- (0.2265625,0.0781251467297) -- (0.234375,0.0781250019046) -- (0.2421875,0.0781402234509) -- (0.25,0.0781250003088) -- (0.2578125,0.0782121020022) -- (0.265625,0.0781250463189) -- (0.2734375,0.0781250000005) -- (0.28125,0.0782967586606) -- (0.2890625,0.0781250001149) -- (0.296875,0.0781250007637) -- (0.3046875,0.0781250000769) -- (0.3125,0.0781252128449) -- (0.3203125,0.0781258465395) -- (0.328125,0.0781261467812) -- (0.3359375,0.0781250355944) -- (0.34375,0.0781250900698) -- (0.3515625,0.0781433224429) -- (0.359375,0.078134523321) -- (0.3671875,0.0781250000844) -- (0.375,0.0781250002341) -- (0.3828125,0.0781250000432) -- (0.390625,0.0781250221625) -- (0.3984375,0.0781250008703) -- (0.40625,0.0781250553884) -- (0.4140625,0.0781250000086) -- (0.421875,0.078141022566) -- (0.4296875,0.0781264736339) -- (0.4375,0.0781258140977) -- (0.4453125,0.0781251390804) -- (0.453125,0.0781256304638) -- (0.4609375,0.0781250177004) -- (0.46875,0.0781254997864) -- (0.4765625,0.0781251494027) -- (0.484375,0.0781250550538) -- (0.4921875,0.0781250316523) -- (0.5,0.0781250106933) -- (0.5078125,0.078125000278) -- (0.515625,0.0781250000795) -- (0.5234375,0.0781251413306) -- (0.53125,0.0781250302875) -- (0.5390625,0.0781250798925) -- (0.546875,0.0781250041736) -- (0.5546875,0.0781250399603) -- (0.5625,0.0781250059211) -- (0.5703125,0.0819588179718) -- (0.578125,0.0781250001014) -- (0.5859375,0.0781250097922) -- (0.59375,0.0781267252577) -- (0.6015625,0.0781250870198) -- (0.609375,0.0781252300762) -- (0.6171875,0.0786589141647) -- (0.625,0.0781250000936) -- (0.6328125,0.0781284446533) -- (0.640625,0.0781250054507) -- (0.6484375,0.0781250069825) -- (0.65625,0.0781250148628) -- (0.6640625,0.078141502142) -- (0.671875,0.0781250522895) -- (0.6796875,0.0781251680856) -- (0.6875,0.0781250081322) -- (0.6953125,0.078135730384) -- (0.703125,0.0781250014341) -- (0.7109375,0.0781250058004) -- (0.71875,0.0781250752928) -- (0.7265625,0.078125000447) -- (0.734375,0.0784936140868) -- (0.7421875,0.0781250000312) -- (0.75,0.0781250003435) -- (0.7578125,0.0781506854225) -- (0.765625,0.0781250016905) -- (0.7734375,0.0781250009421) -- (0.78125,0.0781254921545) -- (0.7890625,0.0781362530664) -- (0.796875,0.0781250000771) -- (0.8046875,0.078125012123) -- (0.8125,0.0781250000019) -- (0.8203125,0.0781250041115) -- (0.828125,0.0781250087878) -- (0.8359375,0.0781250026957) -- (0.84375,0.0781251492746) -- (0.8515625,0.0781252838825) -- (0.859375,0.0781250000596) -- (0.8671875,0.0781276993873) -- (0.875,0.0781257530494) -- (0.8828125,0.0781250676346) -- (0.890625,0.0781250019385) -- (0.8984375,0.0781250082292) -- (0.90625,0.0781250000007) -- (0.9140625,0.0781250022761) -- (0.921875,0.0781428906754) -- (0.9296875,0.0781250347377) -- (0.9375,0.0781250014439) -- (0.9453125,0.0781250001244) -- (0.953125,0.0781251149372) -- (0.9609375,0.0781250007978) -- (0.96875,0.0781250076653) -- (0.9765625,0.0781250935776) -- (0.984375,0.0781250186187) -- (0.9921875,0.0781316361028) -- (1.0,0.0781255056482) -- (1.0078125,0.078125143799) -- (1.015625,0.078158191804) -- (1.0234375,0.0781830540639) -- (1.03125,0.0781251171925) -- (1.0390625,0.078125477117) -- (1.046875,0.0781250000542) -- (1.0546875,0.0781250093497) -- (1.0625,0.0781250026724) -- (1.0703125,0.078125080312) -- (1.078125,0.078125);
\draw[fill=white] (0.07421875,0.07421875) -- (0.08203125,0.0742187850498) -- (0.08984375,0.0742187558051) -- (0.09765625,0.0742190389236) -- (0.10546875,0.0742187505692) -- (0.11328125,0.0742236485396) -- (0.12109375,0.074218750652) -- (0.12890625,0.0742190731302) -- (0.13671875,0.0742187661278) -- (0.14453125,0.0742219245676) -- (0.15234375,0.0742187506292) -- (0.16015625,0.074218889174) -- (0.16796875,0.0742598361747) -- (0.17578125,0.0742187500188) -- (0.18359375,0.074218752485) -- (0.19140625,0.0742187538188) -- (0.19921875,0.0742187506834) -- (0.20703125,0.074218750896) -- (0.21484375,0.0742188471119) -- (0.22265625,0.0742187501407) -- (0.23046875,0.0742187502417) -- (0.23828125,0.0742190135362) -- (0.24609375,0.0742188775362) -- (0.25390625,0.0742190926873) -- (0.26171875,0.0742448248106) -- (0.26953125,0.0742187626401) -- (0.27734375,0.0742187500111) -- (0.28515625,0.0742602352642) -- (0.29296875,0.0742188994401) -- (0.30078125,0.0742187500007) -- (0.30859375,0.074218792298) -- (0.31640625,0.074218750232) -- (0.32421875,0.0742187800998) -- (0.33203125,0.0742187509344) -- (0.33984375,0.0742196953844) -- (0.34765625,0.0742187501568) -- (0.35546875,0.074218810262) -- (0.36328125,0.0742187525702) -- (0.37109375,0.0744618262056) -- (0.37890625,0.0742187500004) -- (0.38671875,0.0742188922879) -- (0.39453125,0.0742187669488) -- (0.40234375,0.0742250917665) -- (0.41015625,0.0742199649569) -- (0.41796875,0.074218760287) -- (0.42578125,0.0742187504598) -- (0.43359375,0.0742187501121) -- (0.44140625,0.0742191443206) -- (0.44921875,0.0742187742729) -- (0.45703125,0.074218751213) -- (0.46484375,0.0742187555017) -- (0.47265625,0.0742187503694) -- (0.48046875,0.0742187500964) -- (0.48828125,0.0742435348587) -- (0.49609375,0.0742327296489) -- (0.50390625,0.0768298699892) -- (0.51171875,0.0742190993974) -- (0.51953125,0.0742187519481) -- (0.52734375,0.0742187550059) -- (0.53515625,0.0742200629873) -- (0.54296875,0.0742187500784) -- (0.55078125,0.0742187799987) -- (0.55859375,0.074218761036) -- (0.56640625,0.0742717178435) -- (0.57421875,0.0742187501203) -- (0.58203125,0.0742219572269) -- (0.58984375,0.074218750193) -- (0.59765625,0.074218750332) -- (0.60546875,0.0742189451104) -- (0.61328125,0.0742187570691) -- (0.62109375,0.0742187500683) -- (0.62890625,0.074218772596) -- (0.63671875,0.0742187502914) -- (0.64453125,0.0742187556329) -- (0.65234375,0.0742350230094) -- (0.66015625,0.0742187530382) -- (0.66796875,0.0747591302643) -- (0.67578125,0.0742189766753) -- (0.68359375,0.0742187503008) -- (0.69140625,0.0742187634286) -- (0.69921875,0.0742187515783) -- (0.70703125,0.0742239849609) -- (0.71484375,0.0742206444759) -- (0.72265625,0.0742187760017) -- (0.73046875,0.074227868666) -- (0.73828125,0.0742332031094) -- (0.74609375,0.0742188229836) -- (0.75390625,0.0742187501293) -- (0.76171875,0.0742188329491) -- (0.76953125,0.0742187506389) -- (0.77734375,0.0742187500024) -- (0.78515625,0.0742243284451) -- (0.79296875,0.0742189999494) -- (0.80078125,0.0742187537492) -- (0.80859375,0.0742187502939) -- (0.81640625,0.0742187525758) -- (0.82421875,0.0742187521647) -- (0.83203125,0.0742187500081) -- (0.83984375,0.074218750289) -- (0.84765625,0.0742187508975) -- (0.85546875,0.0742189895483) -- (0.86328125,0.0742187701308) -- (0.87109375,0.0742528863812) -- (0.87890625,0.0742187656023) -- (0.88671875,0.0742192320319) -- (0.89453125,0.0742187566696) -- (0.90234375,0.0742346728295) -- (0.91015625,0.0742187500097) -- (0.91796875,0.074218750378) -- (0.92578125,0.0742187900511) -- (0.93359375,0.0742232776884) -- (0.94140625,0.0742246023302) -- (0.94921875,0.0742188645945) -- (0.95703125,0.0742187504344) -- (0.96484375,0.0742187500466) -- (0.97265625,0.0742187760691) -- (0.98046875,0.0742187504936) -- (0.98828125,0.0742187501928) -- (0.99609375,0.0742188128071) -- (1.00390625,0.074218750001) -- (1.01171875,0.0742208930853) -- (1.01953125,0.087303733664) -- (1.02734375,0.0742198793228) -- (1.03515625,0.0742187536215) -- (1.04296875,0.0742187577021) -- (1.05078125,0.0742187500029) -- (1.05859375,0.0742187699382) -- (1.06640625,0.0742375989304) -- (1.07421875,0.07421875) -- (1,0) -- (0,0) -- cycle;
\draw (0.07421875,0.07421875) -- (0.08203125,0.0742187850498) -- (0.08984375,0.0742187558051) -- (0.09765625,0.0742190389236) -- (0.10546875,0.0742187505692) -- (0.11328125,0.0742236485396) -- (0.12109375,0.074218750652) -- (0.12890625,0.0742190731302) -- (0.13671875,0.0742187661278) -- (0.14453125,0.0742219245676) -- (0.15234375,0.0742187506292) -- (0.16015625,0.074218889174) -- (0.16796875,0.0742598361747) -- (0.17578125,0.0742187500188) -- (0.18359375,0.074218752485) -- (0.19140625,0.0742187538188) -- (0.19921875,0.0742187506834) -- (0.20703125,0.074218750896) -- (0.21484375,0.0742188471119) -- (0.22265625,0.0742187501407) -- (0.23046875,0.0742187502417) -- (0.23828125,0.0742190135362) -- (0.24609375,0.0742188775362) -- (0.25390625,0.0742190926873) -- (0.26171875,0.0742448248106) -- (0.26953125,0.0742187626401) -- (0.27734375,0.0742187500111) -- (0.28515625,0.0742602352642) -- (0.29296875,0.0742188994401) -- (0.30078125,0.0742187500007) -- (0.30859375,0.074218792298) -- (0.31640625,0.074218750232) -- (0.32421875,0.0742187800998) -- (0.33203125,0.0742187509344) -- (0.33984375,0.0742196953844) -- (0.34765625,0.0742187501568) -- (0.35546875,0.074218810262) -- (0.36328125,0.0742187525702) -- (0.37109375,0.0744618262056) -- (0.37890625,0.0742187500004) -- (0.38671875,0.0742188922879) -- (0.39453125,0.0742187669488) -- (0.40234375,0.0742250917665) -- (0.41015625,0.0742199649569) -- (0.41796875,0.074218760287) -- (0.42578125,0.0742187504598) -- (0.43359375,0.0742187501121) -- (0.44140625,0.0742191443206) -- (0.44921875,0.0742187742729) -- (0.45703125,0.074218751213) -- (0.46484375,0.0742187555017) -- (0.47265625,0.0742187503694) -- (0.48046875,0.0742187500964) -- (0.48828125,0.0742435348587) -- (0.49609375,0.0742327296489) -- (0.50390625,0.0768298699892) -- (0.51171875,0.0742190993974) -- (0.51953125,0.0742187519481) -- (0.52734375,0.0742187550059) -- (0.53515625,0.0742200629873) -- (0.54296875,0.0742187500784) -- (0.55078125,0.0742187799987) -- (0.55859375,0.074218761036) -- (0.56640625,0.0742717178435) -- (0.57421875,0.0742187501203) -- (0.58203125,0.0742219572269) -- (0.58984375,0.074218750193) -- (0.59765625,0.074218750332) -- (0.60546875,0.0742189451104) -- (0.61328125,0.0742187570691) -- (0.62109375,0.0742187500683) -- (0.62890625,0.074218772596) -- (0.63671875,0.0742187502914) -- (0.64453125,0.0742187556329) -- (0.65234375,0.0742350230094) -- (0.66015625,0.0742187530382) -- (0.66796875,0.0747591302643) -- (0.67578125,0.0742189766753) -- (0.68359375,0.0742187503008) -- (0.69140625,0.0742187634286) -- (0.69921875,0.0742187515783) -- (0.70703125,0.0742239849609) -- (0.71484375,0.0742206444759) -- (0.72265625,0.0742187760017) -- (0.73046875,0.074227868666) -- (0.73828125,0.0742332031094) -- (0.74609375,0.0742188229836) -- (0.75390625,0.0742187501293) -- (0.76171875,0.0742188329491) -- (0.76953125,0.0742187506389) -- (0.77734375,0.0742187500024) -- (0.78515625,0.0742243284451) -- (0.79296875,0.0742189999494) -- (0.80078125,0.0742187537492) -- (0.80859375,0.0742187502939) -- (0.81640625,0.0742187525758) -- (0.82421875,0.0742187521647) -- (0.83203125,0.0742187500081) -- (0.83984375,0.074218750289) -- (0.84765625,0.0742187508975) -- (0.85546875,0.0742189895483) -- (0.86328125,0.0742187701308) -- (0.87109375,0.0742528863812) -- (0.87890625,0.0742187656023) -- (0.88671875,0.0742192320319) -- (0.89453125,0.0742187566696) -- (0.90234375,0.0742346728295) -- (0.91015625,0.0742187500097) -- (0.91796875,0.074218750378) -- (0.92578125,0.0742187900511) -- (0.93359375,0.0742232776884) -- (0.94140625,0.0742246023302) -- (0.94921875,0.0742188645945) -- (0.95703125,0.0742187504344) -- (0.96484375,0.0742187500466) -- (0.97265625,0.0742187760691) -- (0.98046875,0.0742187504936) -- (0.98828125,0.0742187501928) -- (0.99609375,0.0742188128071) -- (1.00390625,0.074218750001) -- (1.01171875,0.0742208930853) -- (1.01953125,0.087303733664) -- (1.02734375,0.0742198793228) -- (1.03515625,0.0742187536215) -- (1.04296875,0.0742187577021) -- (1.05078125,0.0742187500029) -- (1.05859375,0.0742187699382) -- (1.06640625,0.0742375989304) -- (1.07421875,0.07421875);
\draw[fill=white] (0.0703125,0.0703125) -- (0.078125,0.0716266850552) -- (0.0859375,0.070312500389) -- (0.09375,0.0703126100575) -- (0.1015625,0.070312520324) -- (0.109375,0.0703131345748) -- (0.1171875,0.0703125018897) -- (0.125,0.0703125001089) -- (0.1328125,0.0703126572675) -- (0.140625,0.0703125792771) -- (0.1484375,0.0703131355659) -- (0.15625,0.070312508604) -- (0.1640625,0.0703125083144) -- (0.171875,0.0703125133571) -- (0.1796875,0.0703843273407) -- (0.1875,0.0703126343733) -- (0.1953125,0.070312505011) -- (0.203125,0.0703138909617) -- (0.2109375,0.0703125002671) -- (0.21875,0.0703125007443) -- (0.2265625,0.0703125000532) -- (0.234375,0.0703125015815) -- (0.2421875,0.0703125000077) -- (0.25,0.0703134484353) -- (0.2578125,0.0703125000184) -- (0.265625,0.0703200011223) -- (0.2734375,0.070312517329) -- (0.28125,0.0703128609461) -- (0.2890625,0.0703125119421) -- (0.296875,0.0703125003422) -- (0.3046875,0.0703125000016) -- (0.3125,0.070312581894) -- (0.3203125,0.0703130716263) -- (0.328125,0.0703125014165) -- (0.3359375,0.0703128404708) -- (0.34375,0.0703125059704) -- (0.3515625,0.0703125007174) -- (0.359375,0.0705380695734) -- (0.3671875,0.0703125000104) -- (0.375,0.0703125000104) -- (0.3828125,0.0703231630883) -- (0.390625,0.0703156074418) -- (0.3984375,0.0703125987704) -- (0.40625,0.0703125000046) -- (0.4140625,0.0703125200768) -- (0.421875,0.0703163902369) -- (0.4296875,0.070312570209) -- (0.4375,0.0703125000098) -- (0.4453125,0.0703125687854) -- (0.453125,0.0703125001638) -- (0.4609375,0.0703125005135) -- (0.46875,0.0703125608394) -- (0.4765625,0.0703685937264) -- (0.484375,0.0703127427511) -- (0.4921875,0.0703125102763) -- (0.5,0.0703126592917) -- (0.5078125,0.0703125746881) -- (0.515625,0.0703125000424) -- (0.5234375,0.0703125354609) -- (0.53125,0.0703404456273) -- (0.5390625,0.0703129067736) -- (0.546875,0.0703125002719) -- (0.5546875,0.0703125029069) -- (0.5625,0.0703125001994) -- (0.5703125,0.0703129250743) -- (0.578125,0.0703125271216) -- (0.5859375,0.0703125012569) -- (0.59375,0.0703125000137) -- (0.6015625,0.0703159763114) -- (0.609375,0.0703125533533) -- (0.6171875,0.0703125160235) -- (0.625,0.0703125115755) -- (0.6328125,0.0703125000063) -- (0.640625,0.0703125001156) -- (0.6484375,0.0703125000036) -- (0.65625,0.0703510636843) -- (0.6640625,0.107677111806) -- (0.671875,0.0708011462204) -- (0.6796875,0.0703125041171) -- (0.6875,0.07031259168) -- (0.6953125,0.0703419929378) -- (0.703125,0.0703125000312) -- (0.7109375,0.070312500099) -- (0.71875,0.070312632111) -- (0.7265625,0.0703127975026) -- (0.734375,0.0703133267536) -- (0.7421875,0.0703139909912) -- (0.75,0.0703125000004) -- (0.7578125,0.0703125021714) -- (0.765625,0.0703131289834) -- (0.7734375,0.0704294164337) -- (0.78125,0.0703125018799) -- (0.7890625,0.0703125512025) -- (0.796875,0.0703125133696) -- (0.8046875,0.0703125191663) -- (0.8125,0.0703125000934) -- (0.8203125,0.0703133922171) -- (0.828125,0.0703125000609) -- (0.8359375,0.0703233101199) -- (0.84375,0.0703128831125) -- (0.8515625,0.0703125005792) -- (0.859375,0.0703133302012) -- (0.8671875,0.0703125240668) -- (0.875,0.070312500838) -- (0.8828125,0.070312500198) -- (0.890625,0.070312501672) -- (0.8984375,0.070313396065) -- (0.90625,0.0704950527947) -- (0.9140625,0.0703125001499) -- (0.921875,0.070312501124) -- (0.9296875,0.0703128723616) -- (0.9375,0.0703127890686) -- (0.9453125,0.0703300687485) -- (0.953125,0.0703125013245) -- (0.9609375,0.0703125018582) -- (0.96875,0.0703128009211) -- (0.9765625,0.0703126185564) -- (0.984375,0.0703127863565) -- (0.9921875,0.07031250016) -- (1.0,0.0703125003823) -- (1.0078125,0.0703125000112) -- (1.015625,0.0703232779022) -- (1.0234375,0.0703125016327) -- (1.03125,0.0703125000457) -- (1.0390625,0.0703125168095) -- (1.046875,0.0703146325978) -- (1.0546875,0.0703217879286) -- (1.0625,0.0703188107056) -- (1.0703125,0.0703125) -- (1,0) -- (0,0) -- cycle;
\draw (0.0703125,0.0703125) -- (0.078125,0.0716266850552) -- (0.0859375,0.070312500389) -- (0.09375,0.0703126100575) -- (0.1015625,0.070312520324) -- (0.109375,0.0703131345748) -- (0.1171875,0.0703125018897) -- (0.125,0.0703125001089) -- (0.1328125,0.0703126572675) -- (0.140625,0.0703125792771) -- (0.1484375,0.0703131355659) -- (0.15625,0.070312508604) -- (0.1640625,0.0703125083144) -- (0.171875,0.0703125133571) -- (0.1796875,0.0703843273407) -- (0.1875,0.0703126343733) -- (0.1953125,0.070312505011) -- (0.203125,0.0703138909617) -- (0.2109375,0.0703125002671) -- (0.21875,0.0703125007443) -- (0.2265625,0.0703125000532) -- (0.234375,0.0703125015815) -- (0.2421875,0.0703125000077) -- (0.25,0.0703134484353) -- (0.2578125,0.0703125000184) -- (0.265625,0.0703200011223) -- (0.2734375,0.070312517329) -- (0.28125,0.0703128609461) -- (0.2890625,0.0703125119421) -- (0.296875,0.0703125003422) -- (0.3046875,0.0703125000016) -- (0.3125,0.070312581894) -- (0.3203125,0.0703130716263) -- (0.328125,0.0703125014165) -- (0.3359375,0.0703128404708) -- (0.34375,0.0703125059704) -- (0.3515625,0.0703125007174) -- (0.359375,0.0705380695734) -- (0.3671875,0.0703125000104) -- (0.375,0.0703125000104) -- (0.3828125,0.0703231630883) -- (0.390625,0.0703156074418) -- (0.3984375,0.0703125987704) -- (0.40625,0.0703125000046) -- (0.4140625,0.0703125200768) -- (0.421875,0.0703163902369) -- (0.4296875,0.070312570209) -- (0.4375,0.0703125000098) -- (0.4453125,0.0703125687854) -- (0.453125,0.0703125001638) -- (0.4609375,0.0703125005135) -- (0.46875,0.0703125608394) -- (0.4765625,0.0703685937264) -- (0.484375,0.0703127427511) -- (0.4921875,0.0703125102763) -- (0.5,0.0703126592917) -- (0.5078125,0.0703125746881) -- (0.515625,0.0703125000424) -- (0.5234375,0.0703125354609) -- (0.53125,0.0703404456273) -- (0.5390625,0.0703129067736) -- (0.546875,0.0703125002719) -- (0.5546875,0.0703125029069) -- (0.5625,0.0703125001994) -- (0.5703125,0.0703129250743) -- (0.578125,0.0703125271216) -- (0.5859375,0.0703125012569) -- (0.59375,0.0703125000137) -- (0.6015625,0.0703159763114) -- (0.609375,0.0703125533533) -- (0.6171875,0.0703125160235) -- (0.625,0.0703125115755) -- (0.6328125,0.0703125000063) -- (0.640625,0.0703125001156) -- (0.6484375,0.0703125000036) -- (0.65625,0.0703510636843) -- (0.6640625,0.107677111806) -- (0.671875,0.0708011462204) -- (0.6796875,0.0703125041171) -- (0.6875,0.07031259168) -- (0.6953125,0.0703419929378) -- (0.703125,0.0703125000312) -- (0.7109375,0.070312500099) -- (0.71875,0.070312632111) -- (0.7265625,0.0703127975026) -- (0.734375,0.0703133267536) -- (0.7421875,0.0703139909912) -- (0.75,0.0703125000004) -- (0.7578125,0.0703125021714) -- (0.765625,0.0703131289834) -- (0.7734375,0.0704294164337) -- (0.78125,0.0703125018799) -- (0.7890625,0.0703125512025) -- (0.796875,0.0703125133696) -- (0.8046875,0.0703125191663) -- (0.8125,0.0703125000934) -- (0.8203125,0.0703133922171) -- (0.828125,0.0703125000609) -- (0.8359375,0.0703233101199) -- (0.84375,0.0703128831125) -- (0.8515625,0.0703125005792) -- (0.859375,0.0703133302012) -- (0.8671875,0.0703125240668) -- (0.875,0.070312500838) -- (0.8828125,0.070312500198) -- (0.890625,0.070312501672) -- (0.8984375,0.070313396065) -- (0.90625,0.0704950527947) -- (0.9140625,0.0703125001499) -- (0.921875,0.070312501124) -- (0.9296875,0.0703128723616) -- (0.9375,0.0703127890686) -- (0.9453125,0.0703300687485) -- (0.953125,0.0703125013245) -- (0.9609375,0.0703125018582) -- (0.96875,0.0703128009211) -- (0.9765625,0.0703126185564) -- (0.984375,0.0703127863565) -- (0.9921875,0.07031250016) -- (1.0,0.0703125003823) -- (1.0078125,0.0703125000112) -- (1.015625,0.0703232779022) -- (1.0234375,0.0703125016327) -- (1.03125,0.0703125000457) -- (1.0390625,0.0703125168095) -- (1.046875,0.0703146325978) -- (1.0546875,0.0703217879286) -- (1.0625,0.0703188107056) -- (1.0703125,0.0703125);
\draw[fill=white] (0.06640625,0.06640625) -- (0.07421875,0.066406250003) -- (0.08203125,0.0664062532012) -- (0.08984375,0.0664062796278) -- (0.09765625,0.0664064269503) -- (0.10546875,0.0664062500049) -- (0.11328125,0.0664062500854) -- (0.12109375,0.0664062500423) -- (0.12890625,0.0664062633348) -- (0.13671875,0.0664063634731) -- (0.14453125,0.0666400010284) -- (0.15234375,0.066406250132) -- (0.16015625,0.0664066939515) -- (0.16796875,0.0664062541101) -- (0.17578125,0.0664063788522) -- (0.18359375,0.0664062502399) -- (0.19140625,0.0664074236144) -- (0.19921875,0.0664062501462) -- (0.20703125,0.066406250076) -- (0.21484375,0.0664063324383) -- (0.22265625,0.0664062510797) -- (0.23046875,0.0664062500817) -- (0.23828125,0.0664064709065) -- (0.24609375,0.066406250013) -- (0.25390625,0.066498889268) -- (0.26171875,0.0664062500665) -- (0.26953125,0.066406301441) -- (0.27734375,0.0664062500656) -- (0.28515625,0.0664062501663) -- (0.29296875,0.0664062501862) -- (0.30078125,0.066406250714) -- (0.30859375,0.0664065918834) -- (0.31640625,0.0664066018376) -- (0.32421875,0.0664194621803) -- (0.33203125,0.066408101605) -- (0.33984375,0.0664062520448) -- (0.34765625,0.06640625) -- (0.35546875,0.0664062513469) -- (0.36328125,0.0664062508777) -- (0.37109375,0.0664063501807) -- (0.37890625,0.0664063375602) -- (0.38671875,0.0664062827235) -- (0.39453125,0.0664438042001) -- (0.40234375,0.0664073148396) -- (0.41015625,0.0664062502614) -- (0.41796875,0.0664091814575) -- (0.42578125,0.066406250176) -- (0.43359375,0.0664062500076) -- (0.44140625,0.0664062544324) -- (0.44921875,0.0664065576405) -- (0.45703125,0.066418482387) -- (0.46484375,0.0664464111303) -- (0.47265625,0.0664180959043) -- (0.48046875,0.0664129212433) -- (0.48828125,0.0664062500202) -- (0.49609375,0.0664066597083) -- (0.50390625,0.0664062549891) -- (0.51171875,0.0664063618983) -- (0.51953125,0.0664112796552) -- (0.52734375,0.066406259328) -- (0.53515625,0.0664062500098) -- (0.54296875,0.0664062556665) -- (0.55078125,0.0664958282123) -- (0.55859375,0.0664151186803) -- (0.56640625,0.0664062501687) -- (0.57421875,0.0664067454154) -- (0.58203125,0.066406250068) -- (0.58984375,0.0664074788174) -- (0.59765625,0.0664204069207) -- (0.60546875,0.0664062506173) -- (0.61328125,0.0664436542822) -- (0.62109375,0.0664062692005) -- (0.62890625,0.0664064599904) -- (0.63671875,0.066406251623) -- (0.64453125,0.0664062500128) -- (0.65234375,0.0664062500215) -- (0.66015625,0.0664552042377) -- (0.66796875,0.0664246728445) -- (0.67578125,0.0664062530065) -- (0.68359375,0.0664063371161) -- (0.69140625,0.0664062502658) -- (0.69921875,0.066406250002) -- (0.70703125,0.0664062500811) -- (0.71484375,0.066406250043) -- (0.72265625,0.0664062505352) -- (0.73046875,0.0664064234933) -- (0.73828125,0.0664062500823) -- (0.74609375,0.0664062705363) -- (0.75390625,0.0664374280871) -- (0.76171875,0.0664062527487) -- (0.76953125,0.0667083159942) -- (0.77734375,0.0664062500001) -- (0.78515625,0.066406258286) -- (0.79296875,0.0664062500037) -- (0.80078125,0.0664064052457) -- (0.80859375,0.0664062663815) -- (0.81640625,0.0664097010124) -- (0.82421875,0.0664062500023) -- (0.83203125,0.0664063681669) -- (0.83984375,0.0664197388322) -- (0.84765625,0.0664062642596) -- (0.85546875,0.0664062522631) -- (0.86328125,0.0664062607322) -- (0.87109375,0.0664077090005) -- (0.87890625,0.0664062500294) -- (0.88671875,0.134851072304) -- (0.89453125,0.0664077705136) -- (0.90234375,0.066406250036) -- (0.91015625,0.0664062709519) -- (0.91796875,0.0664064621484) -- (0.92578125,0.0664062917992) -- (0.93359375,0.066406262372) -- (0.94140625,0.0664062501964) -- (0.94921875,0.067023727355) -- (0.95703125,0.0664062501412) -- (0.96484375,0.0664064476755) -- (0.97265625,0.06640625272) -- (0.98046875,0.0664063059649) -- (0.98828125,0.066406250013) -- (0.99609375,0.0664062504098) -- (1.00390625,0.0664063589233) -- (1.01171875,0.0664086893971) -- (1.01953125,0.0664064635189) -- (1.02734375,0.0664062515905) -- (1.03515625,0.0664062652317) -- (1.04296875,0.0664062508546) -- (1.05078125,0.06641401854) -- (1.05859375,0.0664062500395) -- (1.06640625,0.06640625) -- (1,0) -- (0,0) -- cycle;
\draw (0.06640625,0.06640625) -- (0.07421875,0.066406250003) -- (0.08203125,0.0664062532012) -- (0.08984375,0.0664062796278) -- (0.09765625,0.0664064269503) -- (0.10546875,0.0664062500049) -- (0.11328125,0.0664062500854) -- (0.12109375,0.0664062500423) -- (0.12890625,0.0664062633348) -- (0.13671875,0.0664063634731) -- (0.14453125,0.0666400010284) -- (0.15234375,0.066406250132) -- (0.16015625,0.0664066939515) -- (0.16796875,0.0664062541101) -- (0.17578125,0.0664063788522) -- (0.18359375,0.0664062502399) -- (0.19140625,0.0664074236144) -- (0.19921875,0.0664062501462) -- (0.20703125,0.066406250076) -- (0.21484375,0.0664063324383) -- (0.22265625,0.0664062510797) -- (0.23046875,0.0664062500817) -- (0.23828125,0.0664064709065) -- (0.24609375,0.066406250013) -- (0.25390625,0.066498889268) -- (0.26171875,0.0664062500665) -- (0.26953125,0.066406301441) -- (0.27734375,0.0664062500656) -- (0.28515625,0.0664062501663) -- (0.29296875,0.0664062501862) -- (0.30078125,0.066406250714) -- (0.30859375,0.0664065918834) -- (0.31640625,0.0664066018376) -- (0.32421875,0.0664194621803) -- (0.33203125,0.066408101605) -- (0.33984375,0.0664062520448) -- (0.34765625,0.06640625) -- (0.35546875,0.0664062513469) -- (0.36328125,0.0664062508777) -- (0.37109375,0.0664063501807) -- (0.37890625,0.0664063375602) -- (0.38671875,0.0664062827235) -- (0.39453125,0.0664438042001) -- (0.40234375,0.0664073148396) -- (0.41015625,0.0664062502614) -- (0.41796875,0.0664091814575) -- (0.42578125,0.066406250176) -- (0.43359375,0.0664062500076) -- (0.44140625,0.0664062544324) -- (0.44921875,0.0664065576405) -- (0.45703125,0.066418482387) -- (0.46484375,0.0664464111303) -- (0.47265625,0.0664180959043) -- (0.48046875,0.0664129212433) -- (0.48828125,0.0664062500202) -- (0.49609375,0.0664066597083) -- (0.50390625,0.0664062549891) -- (0.51171875,0.0664063618983) -- (0.51953125,0.0664112796552) -- (0.52734375,0.066406259328) -- (0.53515625,0.0664062500098) -- (0.54296875,0.0664062556665) -- (0.55078125,0.0664958282123) -- (0.55859375,0.0664151186803) -- (0.56640625,0.0664062501687) -- (0.57421875,0.0664067454154) -- (0.58203125,0.066406250068) -- (0.58984375,0.0664074788174) -- (0.59765625,0.0664204069207) -- (0.60546875,0.0664062506173) -- (0.61328125,0.0664436542822) -- (0.62109375,0.0664062692005) -- (0.62890625,0.0664064599904) -- (0.63671875,0.066406251623) -- (0.64453125,0.0664062500128) -- (0.65234375,0.0664062500215) -- (0.66015625,0.0664552042377) -- (0.66796875,0.0664246728445) -- (0.67578125,0.0664062530065) -- (0.68359375,0.0664063371161) -- (0.69140625,0.0664062502658) -- (0.69921875,0.066406250002) -- (0.70703125,0.0664062500811) -- (0.71484375,0.066406250043) -- (0.72265625,0.0664062505352) -- (0.73046875,0.0664064234933) -- (0.73828125,0.0664062500823) -- (0.74609375,0.0664062705363) -- (0.75390625,0.0664374280871) -- (0.76171875,0.0664062527487) -- (0.76953125,0.0667083159942) -- (0.77734375,0.0664062500001) -- (0.78515625,0.066406258286) -- (0.79296875,0.0664062500037) -- (0.80078125,0.0664064052457) -- (0.80859375,0.0664062663815) -- (0.81640625,0.0664097010124) -- (0.82421875,0.0664062500023) -- (0.83203125,0.0664063681669) -- (0.83984375,0.0664197388322) -- (0.84765625,0.0664062642596) -- (0.85546875,0.0664062522631) -- (0.86328125,0.0664062607322) -- (0.87109375,0.0664077090005) -- (0.87890625,0.0664062500294) -- (0.88671875,0.134851072304) -- (0.89453125,0.0664077705136) -- (0.90234375,0.066406250036) -- (0.91015625,0.0664062709519) -- (0.91796875,0.0664064621484) -- (0.92578125,0.0664062917992) -- (0.93359375,0.066406262372) -- (0.94140625,0.0664062501964) -- (0.94921875,0.067023727355) -- (0.95703125,0.0664062501412) -- (0.96484375,0.0664064476755) -- (0.97265625,0.06640625272) -- (0.98046875,0.0664063059649) -- (0.98828125,0.066406250013) -- (0.99609375,0.0664062504098) -- (1.00390625,0.0664063589233) -- (1.01171875,0.0664086893971) -- (1.01953125,0.0664064635189) -- (1.02734375,0.0664062515905) -- (1.03515625,0.0664062652317) -- (1.04296875,0.0664062508546) -- (1.05078125,0.06641401854) -- (1.05859375,0.0664062500395) -- (1.06640625,0.06640625);
\draw[fill=white] (0.0625,0.0625) -- (0.0703125,0.062501328115) -- (0.078125,0.0625008278748) -- (0.0859375,0.0627342210951) -- (0.09375,0.062500087111) -- (0.1015625,0.062500000024) -- (0.109375,0.0625000000067) -- (0.1171875,0.0625000000065) -- (0.125,0.06250001038) -- (0.1328125,0.0625000006467) -- (0.140625,0.0625000060911) -- (0.1484375,0.0635655163734) -- (0.15625,0.0625001071581) -- (0.1640625,0.0625001422246) -- (0.171875,0.0625000501486) -- (0.1796875,0.0625000927409) -- (0.1875,0.0625137099771) -- (0.1953125,0.062500000801) -- (0.203125,0.0625000070017) -- (0.2109375,0.0625000499228) -- (0.21875,0.0625000000434) -- (0.2265625,0.0625001838284) -- (0.234375,0.0625817454573) -- (0.2421875,0.0625002659292) -- (0.25,0.0625020250133) -- (0.2578125,0.0625000000201) -- (0.265625,0.0625005634179) -- (0.2734375,0.0625000000531) -- (0.28125,0.0625000000107) -- (0.2890625,0.0625000157971) -- (0.296875,0.062500624554) -- (0.3046875,0.0625011756709) -- (0.3125,0.0625033902786) -- (0.3203125,0.0625028831079) -- (0.328125,0.0625314625438) -- (0.3359375,0.0625001021757) -- (0.34375,0.0625001709625) -- (0.3515625,0.0625000869835) -- (0.359375,0.0625000000384) -- (0.3671875,0.0625001360114) -- (0.375,0.0625000575582) -- (0.3828125,0.0625000351393) -- (0.390625,0.0625000672771) -- (0.3984375,0.062500147772) -- (0.40625,0.0625067137747) -- (0.4140625,0.0625000003427) -- (0.421875,0.0625000385703) -- (0.4296875,0.062500050157) -- (0.4375,0.0625000020281) -- (0.4453125,0.0625000001233) -- (0.453125,0.0625000109442) -- (0.4609375,0.0625000002533) -- (0.46875,0.0625000234443) -- (0.4765625,0.0625000002114) -- (0.484375,0.090842739858) -- (0.4921875,0.0625001573685) -- (0.5,0.0625109296142) -- (0.5078125,0.0625054165935) -- (0.515625,0.0625000650297) -- (0.5234375,0.0625000764086) -- (0.53125,0.0625000950217) -- (0.5390625,0.0625047804661) -- (0.546875,0.0625295407279) -- (0.5546875,0.0625000004649) -- (0.5625,0.062501324471) -- (0.5703125,0.062500004177) -- (0.578125,0.0625000062659) -- (0.5859375,0.0625000048485) -- (0.59375,0.0625000006529) -- (0.6015625,0.0625000013499) -- (0.609375,0.0625254916177) -- (0.6171875,0.062500000263) -- (0.625,0.0625000003161) -- (0.6328125,0.0625000000062) -- (0.640625,0.0625000021307) -- (0.6484375,0.0625000056097) -- (0.65625,0.0625000000028) -- (0.6640625,0.0625001399261) -- (0.671875,0.0625000000059) -- (0.6796875,0.0625000002885) -- (0.6875,0.062505415881) -- (0.6953125,0.0625000009094) -- (0.703125,0.0625001087446) -- (0.7109375,0.0625112220537) -- (0.71875,0.0625524001233) -- (0.7265625,0.0625020404839) -- (0.734375,0.0625001207936) -- (0.7421875,0.0625000007298) -- (0.75,0.0625000065053) -- (0.7578125,0.0625001160368) -- (0.765625,0.0625003764147) -- (0.7734375,0.0625000000287) -- (0.78125,0.0625000307497) -- (0.7890625,0.0625000393035) -- (0.796875,0.0625000004038) -- (0.8046875,0.0625000737274) -- (0.8125,0.0625000001341) -- (0.8203125,0.0625004646684) -- (0.828125,0.0625250219755) -- (0.8359375,0.0625006572238) -- (0.84375,0.0625636612228) -- (0.8515625,0.0625000000748) -- (0.859375,0.0625001074777) -- (0.8671875,0.0625134332772) -- (0.875,0.0625000077584) -- (0.8828125,0.0625000051804) -- (0.890625,0.0625005575998) -- (0.8984375,0.0625000164773) -- (0.90625,0.0625453369702) -- (0.9140625,0.062500004374) -- (0.921875,0.0625002304652) -- (0.9296875,0.0625000112245) -- (0.9375,0.0625000011149) -- (0.9453125,0.0625000002069) -- (0.953125,0.0625000136645) -- (0.9609375,0.0625000986) -- (0.96875,0.0625000225481) -- (0.9765625,0.0625000402463) -- (0.984375,0.0625000008346) -- (0.9921875,0.0625008278025) -- (1.0,0.0625000045477) -- (1.0078125,0.062512791072) -- (1.015625,0.0625000790733) -- (1.0234375,0.0625000000666) -- (1.03125,0.0625000000867) -- (1.0390625,0.062508320793) -- (1.046875,0.0625000096676) -- (1.0546875,0.0625001223919) -- (1.0625,0.0625) -- (1,0) -- (0,0) -- cycle;
\draw (0.0625,0.0625) -- (0.0703125,0.062501328115) -- (0.078125,0.0625008278748) -- (0.0859375,0.0627342210951) -- (0.09375,0.062500087111) -- (0.1015625,0.062500000024) -- (0.109375,0.0625000000067) -- (0.1171875,0.0625000000065) -- (0.125,0.06250001038) -- (0.1328125,0.0625000006467) -- (0.140625,0.0625000060911) -- (0.1484375,0.0635655163734) -- (0.15625,0.0625001071581) -- (0.1640625,0.0625001422246) -- (0.171875,0.0625000501486) -- (0.1796875,0.0625000927409) -- (0.1875,0.0625137099771) -- (0.1953125,0.062500000801) -- (0.203125,0.0625000070017) -- (0.2109375,0.0625000499228) -- (0.21875,0.0625000000434) -- (0.2265625,0.0625001838284) -- (0.234375,0.0625817454573) -- (0.2421875,0.0625002659292) -- (0.25,0.0625020250133) -- (0.2578125,0.0625000000201) -- (0.265625,0.0625005634179) -- (0.2734375,0.0625000000531) -- (0.28125,0.0625000000107) -- (0.2890625,0.0625000157971) -- (0.296875,0.062500624554) -- (0.3046875,0.0625011756709) -- (0.3125,0.0625033902786) -- (0.3203125,0.0625028831079) -- (0.328125,0.0625314625438) -- (0.3359375,0.0625001021757) -- (0.34375,0.0625001709625) -- (0.3515625,0.0625000869835) -- (0.359375,0.0625000000384) -- (0.3671875,0.0625001360114) -- (0.375,0.0625000575582) -- (0.3828125,0.0625000351393) -- (0.390625,0.0625000672771) -- (0.3984375,0.062500147772) -- (0.40625,0.0625067137747) -- (0.4140625,0.0625000003427) -- (0.421875,0.0625000385703) -- (0.4296875,0.062500050157) -- (0.4375,0.0625000020281) -- (0.4453125,0.0625000001233) -- (0.453125,0.0625000109442) -- (0.4609375,0.0625000002533) -- (0.46875,0.0625000234443) -- (0.4765625,0.0625000002114) -- (0.484375,0.090842739858) -- (0.4921875,0.0625001573685) -- (0.5,0.0625109296142) -- (0.5078125,0.0625054165935) -- (0.515625,0.0625000650297) -- (0.5234375,0.0625000764086) -- (0.53125,0.0625000950217) -- (0.5390625,0.0625047804661) -- (0.546875,0.0625295407279) -- (0.5546875,0.0625000004649) -- (0.5625,0.062501324471) -- (0.5703125,0.062500004177) -- (0.578125,0.0625000062659) -- (0.5859375,0.0625000048485) -- (0.59375,0.0625000006529) -- (0.6015625,0.0625000013499) -- (0.609375,0.0625254916177) -- (0.6171875,0.062500000263) -- (0.625,0.0625000003161) -- (0.6328125,0.0625000000062) -- (0.640625,0.0625000021307) -- (0.6484375,0.0625000056097) -- (0.65625,0.0625000000028) -- (0.6640625,0.0625001399261) -- (0.671875,0.0625000000059) -- (0.6796875,0.0625000002885) -- (0.6875,0.062505415881) -- (0.6953125,0.0625000009094) -- (0.703125,0.0625001087446) -- (0.7109375,0.0625112220537) -- (0.71875,0.0625524001233) -- (0.7265625,0.0625020404839) -- (0.734375,0.0625001207936) -- (0.7421875,0.0625000007298) -- (0.75,0.0625000065053) -- (0.7578125,0.0625001160368) -- (0.765625,0.0625003764147) -- (0.7734375,0.0625000000287) -- (0.78125,0.0625000307497) -- (0.7890625,0.0625000393035) -- (0.796875,0.0625000004038) -- (0.8046875,0.0625000737274) -- (0.8125,0.0625000001341) -- (0.8203125,0.0625004646684) -- (0.828125,0.0625250219755) -- (0.8359375,0.0625006572238) -- (0.84375,0.0625636612228) -- (0.8515625,0.0625000000748) -- (0.859375,0.0625001074777) -- (0.8671875,0.0625134332772) -- (0.875,0.0625000077584) -- (0.8828125,0.0625000051804) -- (0.890625,0.0625005575998) -- (0.8984375,0.0625000164773) -- (0.90625,0.0625453369702) -- (0.9140625,0.062500004374) -- (0.921875,0.0625002304652) -- (0.9296875,0.0625000112245) -- (0.9375,0.0625000011149) -- (0.9453125,0.0625000002069) -- (0.953125,0.0625000136645) -- (0.9609375,0.0625000986) -- (0.96875,0.0625000225481) -- (0.9765625,0.0625000402463) -- (0.984375,0.0625000008346) -- (0.9921875,0.0625008278025) -- (1.0,0.0625000045477) -- (1.0078125,0.062512791072) -- (1.015625,0.0625000790733) -- (1.0234375,0.0625000000666) -- (1.03125,0.0625000000867) -- (1.0390625,0.062508320793) -- (1.046875,0.0625000096676) -- (1.0546875,0.0625001223919) -- (1.0625,0.0625);
\draw[fill=white] (0.05859375,0.05859375) -- (0.06640625,0.058593754147) -- (0.07421875,0.0585937529569) -- (0.08203125,0.0585937686127) -- (0.08984375,0.0585937501684) -- (0.09765625,0.0585939395401) -- (0.10546875,0.0585937502036) -- (0.11328125,0.0586077110713) -- (0.12109375,0.0585938539118) -- (0.12890625,0.0585937500933) -- (0.13671875,0.0585937579199) -- (0.14453125,0.0585953769927) -- (0.15234375,0.058593750333) -- (0.16015625,0.058593786009) -- (0.16796875,0.0585937500291) -- (0.17578125,0.0585938302944) -- (0.18359375,0.0600423150035) -- (0.19140625,0.0585937500125) -- (0.19921875,0.058593752584) -- (0.20703125,0.0587296595157) -- (0.21484375,0.0586303368731) -- (0.22265625,0.058593750071) -- (0.23046875,0.0585938484285) -- (0.23828125,0.058593751087) -- (0.24609375,0.0585937501592) -- (0.25390625,0.0585950060618) -- (0.26171875,0.0585937500035) -- (0.26953125,0.0585937560593) -- (0.27734375,0.058626220618) -- (0.28515625,0.0585937500397) -- (0.29296875,0.0585975367789) -- (0.30078125,0.0585937708016) -- (0.30859375,0.0585938787811) -- (0.31640625,0.0585938124444) -- (0.32421875,0.0585937568559) -- (0.33203125,0.0585938255032) -- (0.33984375,0.0585938431466) -- (0.34765625,0.0585937500198) -- (0.35546875,0.0586109043602) -- (0.36328125,0.0585937625455) -- (0.37109375,0.058593750102) -- (0.37890625,0.0585937514624) -- (0.38671875,0.0585937500836) -- (0.39453125,0.0587170932153) -- (0.40234375,0.0585940838973) -- (0.41015625,0.0585940361834) -- (0.41796875,0.0585939895233) -- (0.42578125,0.0585937500048) -- (0.43359375,0.0585939245982) -- (0.44140625,0.0585961523919) -- (0.44921875,0.0586030533165) -- (0.45703125,0.0586086339985) -- (0.46484375,0.058596030217) -- (0.47265625,0.0585937562074) -- (0.48046875,0.0586294101308) -- (0.48828125,0.0586084316085) -- (0.49609375,0.0585937507627) -- (0.50390625,0.0585948351881) -- (0.51171875,0.0585937534809) -- (0.51953125,0.0585938950321) -- (0.52734375,0.0586018270578) -- (0.53515625,0.0585937500844) -- (0.54296875,0.05859375) -- (0.55078125,0.0585939196425) -- (0.55859375,0.0585937501257) -- (0.56640625,0.0585937576535) -- (0.57421875,0.0585946108504) -- (0.58203125,0.058593751418) -- (0.58984375,0.0585940426931) -- (0.59765625,0.0586032367973) -- (0.60546875,0.0585937501213) -- (0.61328125,0.0690343425464) -- (0.62109375,0.0587438210906) -- (0.62890625,0.0585937500049) -- (0.63671875,0.0585938612928) -- (0.64453125,0.0585938230471) -- (0.65234375,0.0585937500072) -- (0.66015625,0.0585943851594) -- (0.66796875,0.0585937839525) -- (0.67578125,0.0585937549515) -- (0.68359375,0.0585937507466) -- (0.69140625,0.0585937501883) -- (0.69921875,0.0585937500014) -- (0.70703125,0.058594295859) -- (0.71484375,0.058593907197) -- (0.72265625,0.0585937623707) -- (0.73046875,0.058593797247) -- (0.73828125,0.0585937585445) -- (0.74609375,0.0585964115823) -- (0.75390625,0.0586265082004) -- (0.76171875,0.0585937537829) -- (0.76953125,0.0585938053034) -- (0.77734375,0.0585937574733) -- (0.78515625,0.0585937783631) -- (0.79296875,0.0585937534918) -- (0.80078125,0.0585944739481) -- (0.80859375,0.0585944323817) -- (0.81640625,0.058595349325) -- (0.82421875,0.0586130473489) -- (0.83203125,0.0585968053288) -- (0.83984375,0.058593893626) -- (0.84765625,0.0585937565502) -- (0.85546875,0.0586122461697) -- (0.86328125,0.0586701642361) -- (0.87109375,0.0594298725197) -- (0.87890625,0.0585937503261) -- (0.88671875,0.0585937596742) -- (0.89453125,0.0585937667545) -- (0.90234375,0.0585937531262) -- (0.91015625,0.0585937503582) -- (0.91796875,0.0585937501406) -- (0.92578125,0.0585937747358) -- (0.93359375,0.0585938166154) -- (0.94140625,0.0585937501811) -- (0.94921875,0.0585937500945) -- (0.95703125,0.0585938118423) -- (0.96484375,0.0585937654967) -- (0.97265625,0.0585937500136) -- (0.98046875,0.0585937714088) -- (0.98828125,0.0586067820555) -- (0.99609375,0.0585939844943) -- (1.00390625,0.0585999537795) -- (1.01171875,0.0585937521335) -- (1.01953125,0.0585937955393) -- (1.02734375,0.0585937510051) -- (1.03515625,0.0585976993801) -- (1.04296875,0.059070454991) -- (1.05078125,0.0585940531196) -- (1.05859375,0.05859375) -- (1,0) -- (0,0) -- cycle;
\draw (0.05859375,0.05859375) -- (0.06640625,0.058593754147) -- (0.07421875,0.0585937529569) -- (0.08203125,0.0585937686127) -- (0.08984375,0.0585937501684) -- (0.09765625,0.0585939395401) -- (0.10546875,0.0585937502036) -- (0.11328125,0.0586077110713) -- (0.12109375,0.0585938539118) -- (0.12890625,0.0585937500933) -- (0.13671875,0.0585937579199) -- (0.14453125,0.0585953769927) -- (0.15234375,0.058593750333) -- (0.16015625,0.058593786009) -- (0.16796875,0.0585937500291) -- (0.17578125,0.0585938302944) -- (0.18359375,0.0600423150035) -- (0.19140625,0.0585937500125) -- (0.19921875,0.058593752584) -- (0.20703125,0.0587296595157) -- (0.21484375,0.0586303368731) -- (0.22265625,0.058593750071) -- (0.23046875,0.0585938484285) -- (0.23828125,0.058593751087) -- (0.24609375,0.0585937501592) -- (0.25390625,0.0585950060618) -- (0.26171875,0.0585937500035) -- (0.26953125,0.0585937560593) -- (0.27734375,0.058626220618) -- (0.28515625,0.0585937500397) -- (0.29296875,0.0585975367789) -- (0.30078125,0.0585937708016) -- (0.30859375,0.0585938787811) -- (0.31640625,0.0585938124444) -- (0.32421875,0.0585937568559) -- (0.33203125,0.0585938255032) -- (0.33984375,0.0585938431466) -- (0.34765625,0.0585937500198) -- (0.35546875,0.0586109043602) -- (0.36328125,0.0585937625455) -- (0.37109375,0.058593750102) -- (0.37890625,0.0585937514624) -- (0.38671875,0.0585937500836) -- (0.39453125,0.0587170932153) -- (0.40234375,0.0585940838973) -- (0.41015625,0.0585940361834) -- (0.41796875,0.0585939895233) -- (0.42578125,0.0585937500048) -- (0.43359375,0.0585939245982) -- (0.44140625,0.0585961523919) -- (0.44921875,0.0586030533165) -- (0.45703125,0.0586086339985) -- (0.46484375,0.058596030217) -- (0.47265625,0.0585937562074) -- (0.48046875,0.0586294101308) -- (0.48828125,0.0586084316085) -- (0.49609375,0.0585937507627) -- (0.50390625,0.0585948351881) -- (0.51171875,0.0585937534809) -- (0.51953125,0.0585938950321) -- (0.52734375,0.0586018270578) -- (0.53515625,0.0585937500844) -- (0.54296875,0.05859375) -- (0.55078125,0.0585939196425) -- (0.55859375,0.0585937501257) -- (0.56640625,0.0585937576535) -- (0.57421875,0.0585946108504) -- (0.58203125,0.058593751418) -- (0.58984375,0.0585940426931) -- (0.59765625,0.0586032367973) -- (0.60546875,0.0585937501213) -- (0.61328125,0.0690343425464) -- (0.62109375,0.0587438210906) -- (0.62890625,0.0585937500049) -- (0.63671875,0.0585938612928) -- (0.64453125,0.0585938230471) -- (0.65234375,0.0585937500072) -- (0.66015625,0.0585943851594) -- (0.66796875,0.0585937839525) -- (0.67578125,0.0585937549515) -- (0.68359375,0.0585937507466) -- (0.69140625,0.0585937501883) -- (0.69921875,0.0585937500014) -- (0.70703125,0.058594295859) -- (0.71484375,0.058593907197) -- (0.72265625,0.0585937623707) -- (0.73046875,0.058593797247) -- (0.73828125,0.0585937585445) -- (0.74609375,0.0585964115823) -- (0.75390625,0.0586265082004) -- (0.76171875,0.0585937537829) -- (0.76953125,0.0585938053034) -- (0.77734375,0.0585937574733) -- (0.78515625,0.0585937783631) -- (0.79296875,0.0585937534918) -- (0.80078125,0.0585944739481) -- (0.80859375,0.0585944323817) -- (0.81640625,0.058595349325) -- (0.82421875,0.0586130473489) -- (0.83203125,0.0585968053288) -- (0.83984375,0.058593893626) -- (0.84765625,0.0585937565502) -- (0.85546875,0.0586122461697) -- (0.86328125,0.0586701642361) -- (0.87109375,0.0594298725197) -- (0.87890625,0.0585937503261) -- (0.88671875,0.0585937596742) -- (0.89453125,0.0585937667545) -- (0.90234375,0.0585937531262) -- (0.91015625,0.0585937503582) -- (0.91796875,0.0585937501406) -- (0.92578125,0.0585937747358) -- (0.93359375,0.0585938166154) -- (0.94140625,0.0585937501811) -- (0.94921875,0.0585937500945) -- (0.95703125,0.0585938118423) -- (0.96484375,0.0585937654967) -- (0.97265625,0.0585937500136) -- (0.98046875,0.0585937714088) -- (0.98828125,0.0586067820555) -- (0.99609375,0.0585939844943) -- (1.00390625,0.0585999537795) -- (1.01171875,0.0585937521335) -- (1.01953125,0.0585937955393) -- (1.02734375,0.0585937510051) -- (1.03515625,0.0585976993801) -- (1.04296875,0.059070454991) -- (1.05078125,0.0585940531196) -- (1.05859375,0.05859375);
\draw[fill=white] (0.0546875,0.0546875) -- (0.0625,0.0546884497882) -- (0.0703125,0.054687773649) -- (0.078125,0.054687608863) -- (0.0859375,0.054687502441) -- (0.09375,0.05468755181) -- (0.1015625,0.0546876272164) -- (0.109375,0.0546875412037) -- (0.1171875,0.0546880238608) -- (0.125,0.0546875009801) -- (0.1328125,0.0546875517221) -- (0.140625,0.0546879657866) -- (0.1484375,0.0622308975971) -- (0.15625,0.0546875012153) -- (0.1640625,0.0546875476597) -- (0.171875,0.0546878586811) -- (0.1796875,0.0546875110413) -- (0.1875,0.0546875000018) -- (0.1953125,0.054687610065) -- (0.203125,0.0546875052652) -- (0.2109375,0.05468750888) -- (0.21875,0.0546875000025) -- (0.2265625,0.0546875571787) -- (0.234375,0.0546902817697) -- (0.2421875,0.0546878125167) -- (0.25,0.0546875260199) -- (0.2578125,0.0546887679012) -- (0.265625,0.0547279047972) -- (0.2734375,0.055967439369) -- (0.28125,0.0547605263494) -- (0.2890625,0.0546875007745) -- (0.296875,0.0546876070477) -- (0.3046875,0.0546875003445) -- (0.3125,0.0546875004059) -- (0.3203125,0.0546875001184) -- (0.328125,0.0546875000575) -- (0.3359375,0.054687539979) -- (0.34375,0.0546875002669) -- (0.3515625,0.0546920020811) -- (0.359375,0.0546875810122) -- (0.3671875,0.0546947515611) -- (0.375,0.0546875016553) -- (0.3828125,0.0546915088557) -- (0.390625,0.054687540563) -- (0.3984375,0.0546875000045) -- (0.40625,0.0546878529369) -- (0.4140625,0.0546875069161) -- (0.421875,0.0546875000125) -- (0.4296875,0.0546875000069) -- (0.4375,0.0546875024411) -- (0.4453125,0.0546875105191) -- (0.453125,0.0546875000467) -- (0.4609375,0.0546906872791) -- (0.46875,0.0546875124541) -- (0.4765625,0.0546875007151) -- (0.484375,0.0546877064577) -- (0.4921875,0.0546875003389) -- (0.5,0.0546875002179) -- (0.5078125,0.0546875152292) -- (0.515625,0.0546875404556) -- (0.5234375,0.0546928797043) -- (0.53125,0.0546875002101) -- (0.5390625,0.0546877510255) -- (0.546875,0.0546885181062) -- (0.5546875,0.054687500348) -- (0.5625,0.0546875000597) -- (0.5703125,0.0546876419151) -- (0.578125,0.0546875019054) -- (0.5859375,0.0546875108765) -- (0.59375,0.0546875098619) -- (0.6015625,0.0546875000025) -- (0.609375,0.0546875103379) -- (0.6171875,0.0546875003355) -- (0.625,0.0546875045969) -- (0.6328125,0.0546875422901) -- (0.640625,0.0546875001155) -- (0.6484375,0.0546875096757) -- (0.65625,0.0546893858771) -- (0.6640625,0.0546883373586) -- (0.671875,0.0546875000163) -- (0.6796875,0.0546875002667) -- (0.6875,0.0546875636746) -- (0.6953125,0.054688130335) -- (0.703125,0.0546876270765) -- (0.7109375,0.0546876254249) -- (0.71875,0.0546954379653) -- (0.7265625,0.0546879368227) -- (0.734375,0.0546877461724) -- (0.7421875,0.0548255335461) -- (0.75,0.0546875135634) -- (0.7578125,0.054687500626) -- (0.765625,0.0727300914696) -- (0.7734375,0.0546878088643) -- (0.78125,0.0546875040784) -- (0.7890625,0.0546875010809) -- (0.796875,0.0546875034187) -- (0.8046875,0.054687502519) -- (0.8125,0.0546883285842) -- (0.8203125,0.0547035183235) -- (0.828125,0.054687672577) -- (0.8359375,0.054687502305) -- (0.84375,0.0546875019266) -- (0.8515625,0.0546882380913) -- (0.859375,0.0546880309411) -- (0.8671875,0.0546875710938) -- (0.875,0.0546875317522) -- (0.8828125,0.0546875277928) -- (0.890625,0.0546875738668) -- (0.8984375,0.0546875000253) -- (0.90625,0.0546880284121) -- (0.9140625,0.0546875000014) -- (0.921875,0.0546875000162) -- (0.9296875,0.0546875032993) -- (0.9375,0.0546875001173) -- (0.9453125,0.054688142937) -- (0.953125,0.0546936359025) -- (0.9609375,0.0546875326373) -- (0.96875,0.054743811559) -- (0.9765625,0.05468755938) -- (0.984375,0.054687501014) -- (0.9921875,0.0546875000111) -- (1.0,0.0546875000436) -- (1.0078125,0.054687899518) -- (1.015625,0.0546875057904) -- (1.0234375,0.0546875000116) -- (1.03125,0.0546875004067) -- (1.0390625,0.0546875000022) -- (1.046875,0.0546876645633) -- (1.0546875,0.0546875) -- (1,0) -- (0,0) -- cycle;
\draw (0.0546875,0.0546875) -- (0.0625,0.0546884497882) -- (0.0703125,0.054687773649) -- (0.078125,0.054687608863) -- (0.0859375,0.054687502441) -- (0.09375,0.05468755181) -- (0.1015625,0.0546876272164) -- (0.109375,0.0546875412037) -- (0.1171875,0.0546880238608) -- (0.125,0.0546875009801) -- (0.1328125,0.0546875517221) -- (0.140625,0.0546879657866) -- (0.1484375,0.0622308975971) -- (0.15625,0.0546875012153) -- (0.1640625,0.0546875476597) -- (0.171875,0.0546878586811) -- (0.1796875,0.0546875110413) -- (0.1875,0.0546875000018) -- (0.1953125,0.054687610065) -- (0.203125,0.0546875052652) -- (0.2109375,0.05468750888) -- (0.21875,0.0546875000025) -- (0.2265625,0.0546875571787) -- (0.234375,0.0546902817697) -- (0.2421875,0.0546878125167) -- (0.25,0.0546875260199) -- (0.2578125,0.0546887679012) -- (0.265625,0.0547279047972) -- (0.2734375,0.055967439369) -- (0.28125,0.0547605263494) -- (0.2890625,0.0546875007745) -- (0.296875,0.0546876070477) -- (0.3046875,0.0546875003445) -- (0.3125,0.0546875004059) -- (0.3203125,0.0546875001184) -- (0.328125,0.0546875000575) -- (0.3359375,0.054687539979) -- (0.34375,0.0546875002669) -- (0.3515625,0.0546920020811) -- (0.359375,0.0546875810122) -- (0.3671875,0.0546947515611) -- (0.375,0.0546875016553) -- (0.3828125,0.0546915088557) -- (0.390625,0.054687540563) -- (0.3984375,0.0546875000045) -- (0.40625,0.0546878529369) -- (0.4140625,0.0546875069161) -- (0.421875,0.0546875000125) -- (0.4296875,0.0546875000069) -- (0.4375,0.0546875024411) -- (0.4453125,0.0546875105191) -- (0.453125,0.0546875000467) -- (0.4609375,0.0546906872791) -- (0.46875,0.0546875124541) -- (0.4765625,0.0546875007151) -- (0.484375,0.0546877064577) -- (0.4921875,0.0546875003389) -- (0.5,0.0546875002179) -- (0.5078125,0.0546875152292) -- (0.515625,0.0546875404556) -- (0.5234375,0.0546928797043) -- (0.53125,0.0546875002101) -- (0.5390625,0.0546877510255) -- (0.546875,0.0546885181062) -- (0.5546875,0.054687500348) -- (0.5625,0.0546875000597) -- (0.5703125,0.0546876419151) -- (0.578125,0.0546875019054) -- (0.5859375,0.0546875108765) -- (0.59375,0.0546875098619) -- (0.6015625,0.0546875000025) -- (0.609375,0.0546875103379) -- (0.6171875,0.0546875003355) -- (0.625,0.0546875045969) -- (0.6328125,0.0546875422901) -- (0.640625,0.0546875001155) -- (0.6484375,0.0546875096757) -- (0.65625,0.0546893858771) -- (0.6640625,0.0546883373586) -- (0.671875,0.0546875000163) -- (0.6796875,0.0546875002667) -- (0.6875,0.0546875636746) -- (0.6953125,0.054688130335) -- (0.703125,0.0546876270765) -- (0.7109375,0.0546876254249) -- (0.71875,0.0546954379653) -- (0.7265625,0.0546879368227) -- (0.734375,0.0546877461724) -- (0.7421875,0.0548255335461) -- (0.75,0.0546875135634) -- (0.7578125,0.054687500626) -- (0.765625,0.0727300914696) -- (0.7734375,0.0546878088643) -- (0.78125,0.0546875040784) -- (0.7890625,0.0546875010809) -- (0.796875,0.0546875034187) -- (0.8046875,0.054687502519) -- (0.8125,0.0546883285842) -- (0.8203125,0.0547035183235) -- (0.828125,0.054687672577) -- (0.8359375,0.054687502305) -- (0.84375,0.0546875019266) -- (0.8515625,0.0546882380913) -- (0.859375,0.0546880309411) -- (0.8671875,0.0546875710938) -- (0.875,0.0546875317522) -- (0.8828125,0.0546875277928) -- (0.890625,0.0546875738668) -- (0.8984375,0.0546875000253) -- (0.90625,0.0546880284121) -- (0.9140625,0.0546875000014) -- (0.921875,0.0546875000162) -- (0.9296875,0.0546875032993) -- (0.9375,0.0546875001173) -- (0.9453125,0.054688142937) -- (0.953125,0.0546936359025) -- (0.9609375,0.0546875326373) -- (0.96875,0.054743811559) -- (0.9765625,0.05468755938) -- (0.984375,0.054687501014) -- (0.9921875,0.0546875000111) -- (1.0,0.0546875000436) -- (1.0078125,0.054687899518) -- (1.015625,0.0546875057904) -- (1.0234375,0.0546875000116) -- (1.03125,0.0546875004067) -- (1.0390625,0.0546875000022) -- (1.046875,0.0546876645633) -- (1.0546875,0.0546875);
\draw[fill=white] (0.05078125,0.05078125) -- (0.05859375,0.0507812503548) -- (0.06640625,0.0509198858483) -- (0.07421875,0.0507812501925) -- (0.08203125,0.050785381112) -- (0.08984375,0.0507812882393) -- (0.09765625,0.0507812508448) -- (0.10546875,0.0507813180239) -- (0.11328125,0.0507813419544) -- (0.12109375,0.0507813272106) -- (0.12890625,0.0507943263913) -- (0.13671875,0.0507813788345) -- (0.14453125,0.0507822037741) -- (0.15234375,0.0507842341606) -- (0.16015625,0.0507812591463) -- (0.16796875,0.0509148083633) -- (0.17578125,0.0507904900498) -- (0.18359375,0.0507956937494) -- (0.19140625,0.0507812503007) -- (0.19921875,0.0507817208882) -- (0.20703125,0.0507812898756) -- (0.21484375,0.050781250732) -- (0.22265625,0.0507812500624) -- (0.23046875,0.050781252366) -- (0.23828125,0.0507812508884) -- (0.24609375,0.0508017075407) -- (0.25390625,0.0507815081519) -- (0.26171875,0.0507827759509) -- (0.26953125,0.0507812500111) -- (0.27734375,0.0508028633972) -- (0.28515625,0.0507854058556) -- (0.29296875,0.0507812501526) -- (0.30078125,0.0507812997104) -- (0.30859375,0.0507812500089) -- (0.31640625,0.0507820501245) -- (0.32421875,0.0507848685418) -- (0.33203125,0.0507813551455) -- (0.33984375,0.0507812962444) -- (0.34765625,0.0507824455921) -- (0.35546875,0.050781252283) -- (0.36328125,0.0507812500031) -- (0.37109375,0.0507813610987) -- (0.37890625,0.0507812500269) -- (0.38671875,0.0507851425715) -- (0.39453125,0.0507814411008) -- (0.40234375,0.0507829169835) -- (0.41015625,0.0507812501398) -- (0.41796875,0.0507813436528) -- (0.42578125,0.0507812569261) -- (0.43359375,0.0508293294178) -- (0.44140625,0.0507815500008) -- (0.44921875,0.0507814975442) -- (0.45703125,0.0507812556436) -- (0.46484375,0.0507812703132) -- (0.47265625,0.0507812554748) -- (0.48046875,0.0507812514877) -- (0.48828125,0.0507812708718) -- (0.49609375,0.0507815616513) -- (0.50390625,0.0507816674849) -- (0.51171875,0.0507821861328) -- (0.51953125,0.0508018004084) -- (0.52734375,0.0507815167074) -- (0.53515625,0.050842688739) -- (0.54296875,0.0507812504073) -- (0.55078125,0.0507812501341) -- (0.55859375,0.0507812726291) -- (0.56640625,0.0507812579525) -- (0.57421875,0.0507812631201) -- (0.58203125,0.0507814541065) -- (0.58984375,0.050800113412) -- (0.59765625,0.0507925038176) -- (0.60546875,0.0507812512864) -- (0.61328125,0.0507812501334) -- (0.62109375,0.05078125032) -- (0.62890625,0.0507812500617) -- (0.63671875,0.050781250007) -- (0.64453125,0.0507812526832) -- (0.65234375,0.0507812501222) -- (0.66015625,0.0507812511518) -- (0.66796875,0.0507812504391) -- (0.67578125,0.0507813511042) -- (0.68359375,0.0507812580347) -- (0.69140625,0.0507815426585) -- (0.69921875,0.0507812782937) -- (0.70703125,0.0508004357806) -- (0.71484375,0.0507831197284) -- (0.72265625,0.0507814058095) -- (0.73046875,0.0507893671635) -- (0.73828125,0.050781250018) -- (0.74609375,0.05155426779) -- (0.75390625,0.0507812505505) -- (0.76171875,0.05078131956) -- (0.76953125,0.0507902156312) -- (0.77734375,0.05078134317) -- (0.78515625,0.0507813000375) -- (0.79296875,0.0507812659682) -- (0.80078125,0.0507812501126) -- (0.80859375,0.0507845512132) -- (0.81640625,0.0507812500209) -- (0.82421875,0.0507812500309) -- (0.83203125,0.0507812500103) -- (0.83984375,0.0507835571575) -- (0.84765625,0.0507812500631) -- (0.85546875,0.0515195716212) -- (0.86328125,0.0507812502791) -- (0.87109375,0.05078164819) -- (0.87890625,0.0507812527014) -- (0.88671875,0.0507814550441) -- (0.89453125,0.0507812500577) -- (0.90234375,0.0507812523648) -- (0.91015625,0.0508000405342) -- (0.91796875,0.0507812501626) -- (0.92578125,0.0507812503966) -- (0.93359375,0.0507814017436) -- (0.94140625,0.0507816936094) -- (0.94921875,0.050783884334) -- (0.95703125,0.0507812970916) -- (0.96484375,0.0507812518602) -- (0.97265625,0.05078125) -- (0.98046875,0.0507812506591) -- (0.98828125,0.0508556766105) -- (0.99609375,0.0507812503871) -- (1.00390625,0.0507812781177) -- (1.01171875,0.0507817661538) -- (1.01953125,0.0507812500389) -- (1.02734375,0.0532725316859) -- (1.03515625,0.0507812771203) -- (1.04296875,0.050781250175) -- (1.05078125,0.05078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.05078125,0.05078125) -- (0.05859375,0.0507812503548) -- (0.06640625,0.0509198858483) -- (0.07421875,0.0507812501925) -- (0.08203125,0.050785381112) -- (0.08984375,0.0507812882393) -- (0.09765625,0.0507812508448) -- (0.10546875,0.0507813180239) -- (0.11328125,0.0507813419544) -- (0.12109375,0.0507813272106) -- (0.12890625,0.0507943263913) -- (0.13671875,0.0507813788345) -- (0.14453125,0.0507822037741) -- (0.15234375,0.0507842341606) -- (0.16015625,0.0507812591463) -- (0.16796875,0.0509148083633) -- (0.17578125,0.0507904900498) -- (0.18359375,0.0507956937494) -- (0.19140625,0.0507812503007) -- (0.19921875,0.0507817208882) -- (0.20703125,0.0507812898756) -- (0.21484375,0.050781250732) -- (0.22265625,0.0507812500624) -- (0.23046875,0.050781252366) -- (0.23828125,0.0507812508884) -- (0.24609375,0.0508017075407) -- (0.25390625,0.0507815081519) -- (0.26171875,0.0507827759509) -- (0.26953125,0.0507812500111) -- (0.27734375,0.0508028633972) -- (0.28515625,0.0507854058556) -- (0.29296875,0.0507812501526) -- (0.30078125,0.0507812997104) -- (0.30859375,0.0507812500089) -- (0.31640625,0.0507820501245) -- (0.32421875,0.0507848685418) -- (0.33203125,0.0507813551455) -- (0.33984375,0.0507812962444) -- (0.34765625,0.0507824455921) -- (0.35546875,0.050781252283) -- (0.36328125,0.0507812500031) -- (0.37109375,0.0507813610987) -- (0.37890625,0.0507812500269) -- (0.38671875,0.0507851425715) -- (0.39453125,0.0507814411008) -- (0.40234375,0.0507829169835) -- (0.41015625,0.0507812501398) -- (0.41796875,0.0507813436528) -- (0.42578125,0.0507812569261) -- (0.43359375,0.0508293294178) -- (0.44140625,0.0507815500008) -- (0.44921875,0.0507814975442) -- (0.45703125,0.0507812556436) -- (0.46484375,0.0507812703132) -- (0.47265625,0.0507812554748) -- (0.48046875,0.0507812514877) -- (0.48828125,0.0507812708718) -- (0.49609375,0.0507815616513) -- (0.50390625,0.0507816674849) -- (0.51171875,0.0507821861328) -- (0.51953125,0.0508018004084) -- (0.52734375,0.0507815167074) -- (0.53515625,0.050842688739) -- (0.54296875,0.0507812504073) -- (0.55078125,0.0507812501341) -- (0.55859375,0.0507812726291) -- (0.56640625,0.0507812579525) -- (0.57421875,0.0507812631201) -- (0.58203125,0.0507814541065) -- (0.58984375,0.050800113412) -- (0.59765625,0.0507925038176) -- (0.60546875,0.0507812512864) -- (0.61328125,0.0507812501334) -- (0.62109375,0.05078125032) -- (0.62890625,0.0507812500617) -- (0.63671875,0.050781250007) -- (0.64453125,0.0507812526832) -- (0.65234375,0.0507812501222) -- (0.66015625,0.0507812511518) -- (0.66796875,0.0507812504391) -- (0.67578125,0.0507813511042) -- (0.68359375,0.0507812580347) -- (0.69140625,0.0507815426585) -- (0.69921875,0.0507812782937) -- (0.70703125,0.0508004357806) -- (0.71484375,0.0507831197284) -- (0.72265625,0.0507814058095) -- (0.73046875,0.0507893671635) -- (0.73828125,0.050781250018) -- (0.74609375,0.05155426779) -- (0.75390625,0.0507812505505) -- (0.76171875,0.05078131956) -- (0.76953125,0.0507902156312) -- (0.77734375,0.05078134317) -- (0.78515625,0.0507813000375) -- (0.79296875,0.0507812659682) -- (0.80078125,0.0507812501126) -- (0.80859375,0.0507845512132) -- (0.81640625,0.0507812500209) -- (0.82421875,0.0507812500309) -- (0.83203125,0.0507812500103) -- (0.83984375,0.0507835571575) -- (0.84765625,0.0507812500631) -- (0.85546875,0.0515195716212) -- (0.86328125,0.0507812502791) -- (0.87109375,0.05078164819) -- (0.87890625,0.0507812527014) -- (0.88671875,0.0507814550441) -- (0.89453125,0.0507812500577) -- (0.90234375,0.0507812523648) -- (0.91015625,0.0508000405342) -- (0.91796875,0.0507812501626) -- (0.92578125,0.0507812503966) -- (0.93359375,0.0507814017436) -- (0.94140625,0.0507816936094) -- (0.94921875,0.050783884334) -- (0.95703125,0.0507812970916) -- (0.96484375,0.0507812518602) -- (0.97265625,0.05078125) -- (0.98046875,0.0507812506591) -- (0.98828125,0.0508556766105) -- (0.99609375,0.0507812503871) -- (1.00390625,0.0507812781177) -- (1.01171875,0.0507817661538) -- (1.01953125,0.0507812500389) -- (1.02734375,0.0532725316859) -- (1.03515625,0.0507812771203) -- (1.04296875,0.050781250175) -- (1.05078125,0.05078125);
\draw[fill=white] (0.046875,0.046875) -- (0.0546875,0.0468750520994) -- (0.0625,0.0468766885306) -- (0.0703125,0.0468798473157) -- (0.078125,0.0468750620225) -- (0.0859375,0.0468750273106) -- (0.09375,0.0468750048405) -- (0.1015625,0.0468808644272) -- (0.109375,0.0468752007365) -- (0.1171875,0.0468750011426) -- (0.125,0.0468831207878) -- (0.1328125,0.0468751023116) -- (0.140625,0.0468750516598) -- (0.1484375,0.0468753206697) -- (0.15625,0.0468751281798) -- (0.1640625,0.0468766486041) -- (0.171875,0.0468750006972) -- (0.1796875,0.0468750002957) -- (0.1875,0.0468750453675) -- (0.1953125,0.0468750000002) -- (0.203125,0.0468751349141) -- (0.2109375,0.0468915019302) -- (0.21875,0.0468750176478) -- (0.2265625,0.046875000131) -- (0.234375,0.0468750034141) -- (0.2421875,0.0468750068564) -- (0.25,0.0468912195532) -- (0.2578125,0.0468753042989) -- (0.265625,0.0468750000075) -- (0.2734375,0.0469243035911) -- (0.28125,0.0468750005819) -- (0.2890625,0.0468757571148) -- (0.296875,0.0468750010049) -- (0.3046875,0.0468750000017) -- (0.3125,0.0468750249551) -- (0.3203125,0.0468751063034) -- (0.328125,0.0468768030353) -- (0.3359375,0.0468768266294) -- (0.34375,0.0468750004271) -- (0.3515625,0.0468751777958) -- (0.359375,0.0469946155702) -- (0.3671875,0.0469030900302) -- (0.375,0.0468750004924) -- (0.3828125,0.0468750004246) -- (0.390625,0.0468752454237) -- (0.3984375,0.0468755620036) -- (0.40625,0.0468750000003) -- (0.4140625,0.0468751058625) -- (0.421875,0.0468753588682) -- (0.4296875,0.0468750015363) -- (0.4375,0.0468752791141) -- (0.4453125,0.0468750000204) -- (0.453125,0.0468750058052) -- (0.4609375,0.0468874109863) -- (0.46875,0.0468750146134) -- (0.4765625,0.0468750037149) -- (0.484375,0.0468750001274) -- (0.4921875,0.0468750103657) -- (0.5,0.0468750451047) -- (0.5078125,0.0468750002524) -- (0.515625,0.0468750002156) -- (0.5234375,0.0468751334828) -- (0.53125,0.0468750003509) -- (0.5390625,0.0468750379914) -- (0.546875,0.046875000312) -- (0.5546875,0.0468750035891) -- (0.5625,0.0468750142021) -- (0.5703125,0.0468750011192) -- (0.578125,0.0468750014402) -- (0.5859375,0.0468795955569) -- (0.59375,0.046875000176) -- (0.6015625,0.0468750006093) -- (0.609375,0.046881718478) -- (0.6171875,0.0468763299665) -- (0.625,0.0468750017686) -- (0.6328125,0.04687541498) -- (0.640625,0.0468752749257) -- (0.6484375,0.046875000048) -- (0.65625,0.0468751520414) -- (0.6640625,0.0468750050963) -- (0.671875,0.0468752640226) -- (0.6796875,0.0468750230559) -- (0.6875,0.0468750001164) -- (0.6953125,0.0468750745645) -- (0.703125,0.046888405427) -- (0.7109375,0.0468750022518) -- (0.71875,0.0468750000624) -- (0.7265625,0.0468750017671) -- (0.734375,0.0468781526286) -- (0.7421875,0.0468750201126) -- (0.75,0.046931119388) -- (0.7578125,0.0468750022637) -- (0.765625,0.0468750520384) -- (0.7734375,0.0468750017777) -- (0.78125,0.0474350130884) -- (0.7890625,0.0468750020558) -- (0.796875,0.046875000249) -- (0.8046875,0.04690176797) -- (0.8125,0.0468892302475) -- (0.8203125,0.0468750000215) -- (0.828125,0.0468758587534) -- (0.8359375,0.0468750000948) -- (0.84375,0.0468750197373) -- (0.8515625,0.0468840967767) -- (0.859375,0.0468750181047) -- (0.8671875,0.0468750092206) -- (0.875,0.0468750695953) -- (0.8828125,0.0468750000565) -- (0.890625,0.0468751032426) -- (0.8984375,0.0468750003013) -- (0.90625,0.0468750679678) -- (0.9140625,0.0468751836952) -- (0.921875,0.046875096098) -- (0.9296875,0.0468750000163) -- (0.9375,0.046875002794) -- (0.9453125,0.0468775616829) -- (0.953125,0.046875005996) -- (0.9609375,0.0468865176208) -- (0.96875,0.0468751027824) -- (0.9765625,0.0471014595558) -- (0.984375,0.0468758995585) -- (0.9921875,0.0474121572411) -- (1.0,0.0468752047391) -- (1.0078125,0.0468750469156) -- (1.015625,0.0468750061963) -- (1.0234375,0.0468757366451) -- (1.03125,0.046875141775) -- (1.0390625,0.046875000105) -- (1.046875,0.046875) -- (1,0) -- (0,0) -- cycle;
\draw (0.046875,0.046875) -- (0.0546875,0.0468750520994) -- (0.0625,0.0468766885306) -- (0.0703125,0.0468798473157) -- (0.078125,0.0468750620225) -- (0.0859375,0.0468750273106) -- (0.09375,0.0468750048405) -- (0.1015625,0.0468808644272) -- (0.109375,0.0468752007365) -- (0.1171875,0.0468750011426) -- (0.125,0.0468831207878) -- (0.1328125,0.0468751023116) -- (0.140625,0.0468750516598) -- (0.1484375,0.0468753206697) -- (0.15625,0.0468751281798) -- (0.1640625,0.0468766486041) -- (0.171875,0.0468750006972) -- (0.1796875,0.0468750002957) -- (0.1875,0.0468750453675) -- (0.1953125,0.0468750000002) -- (0.203125,0.0468751349141) -- (0.2109375,0.0468915019302) -- (0.21875,0.0468750176478) -- (0.2265625,0.046875000131) -- (0.234375,0.0468750034141) -- (0.2421875,0.0468750068564) -- (0.25,0.0468912195532) -- (0.2578125,0.0468753042989) -- (0.265625,0.0468750000075) -- (0.2734375,0.0469243035911) -- (0.28125,0.0468750005819) -- (0.2890625,0.0468757571148) -- (0.296875,0.0468750010049) -- (0.3046875,0.0468750000017) -- (0.3125,0.0468750249551) -- (0.3203125,0.0468751063034) -- (0.328125,0.0468768030353) -- (0.3359375,0.0468768266294) -- (0.34375,0.0468750004271) -- (0.3515625,0.0468751777958) -- (0.359375,0.0469946155702) -- (0.3671875,0.0469030900302) -- (0.375,0.0468750004924) -- (0.3828125,0.0468750004246) -- (0.390625,0.0468752454237) -- (0.3984375,0.0468755620036) -- (0.40625,0.0468750000003) -- (0.4140625,0.0468751058625) -- (0.421875,0.0468753588682) -- (0.4296875,0.0468750015363) -- (0.4375,0.0468752791141) -- (0.4453125,0.0468750000204) -- (0.453125,0.0468750058052) -- (0.4609375,0.0468874109863) -- (0.46875,0.0468750146134) -- (0.4765625,0.0468750037149) -- (0.484375,0.0468750001274) -- (0.4921875,0.0468750103657) -- (0.5,0.0468750451047) -- (0.5078125,0.0468750002524) -- (0.515625,0.0468750002156) -- (0.5234375,0.0468751334828) -- (0.53125,0.0468750003509) -- (0.5390625,0.0468750379914) -- (0.546875,0.046875000312) -- (0.5546875,0.0468750035891) -- (0.5625,0.0468750142021) -- (0.5703125,0.0468750011192) -- (0.578125,0.0468750014402) -- (0.5859375,0.0468795955569) -- (0.59375,0.046875000176) -- (0.6015625,0.0468750006093) -- (0.609375,0.046881718478) -- (0.6171875,0.0468763299665) -- (0.625,0.0468750017686) -- (0.6328125,0.04687541498) -- (0.640625,0.0468752749257) -- (0.6484375,0.046875000048) -- (0.65625,0.0468751520414) -- (0.6640625,0.0468750050963) -- (0.671875,0.0468752640226) -- (0.6796875,0.0468750230559) -- (0.6875,0.0468750001164) -- (0.6953125,0.0468750745645) -- (0.703125,0.046888405427) -- (0.7109375,0.0468750022518) -- (0.71875,0.0468750000624) -- (0.7265625,0.0468750017671) -- (0.734375,0.0468781526286) -- (0.7421875,0.0468750201126) -- (0.75,0.046931119388) -- (0.7578125,0.0468750022637) -- (0.765625,0.0468750520384) -- (0.7734375,0.0468750017777) -- (0.78125,0.0474350130884) -- (0.7890625,0.0468750020558) -- (0.796875,0.046875000249) -- (0.8046875,0.04690176797) -- (0.8125,0.0468892302475) -- (0.8203125,0.0468750000215) -- (0.828125,0.0468758587534) -- (0.8359375,0.0468750000948) -- (0.84375,0.0468750197373) -- (0.8515625,0.0468840967767) -- (0.859375,0.0468750181047) -- (0.8671875,0.0468750092206) -- (0.875,0.0468750695953) -- (0.8828125,0.0468750000565) -- (0.890625,0.0468751032426) -- (0.8984375,0.0468750003013) -- (0.90625,0.0468750679678) -- (0.9140625,0.0468751836952) -- (0.921875,0.046875096098) -- (0.9296875,0.0468750000163) -- (0.9375,0.046875002794) -- (0.9453125,0.0468775616829) -- (0.953125,0.046875005996) -- (0.9609375,0.0468865176208) -- (0.96875,0.0468751027824) -- (0.9765625,0.0471014595558) -- (0.984375,0.0468758995585) -- (0.9921875,0.0474121572411) -- (1.0,0.0468752047391) -- (1.0078125,0.0468750469156) -- (1.015625,0.0468750061963) -- (1.0234375,0.0468757366451) -- (1.03125,0.046875141775) -- (1.0390625,0.046875000105) -- (1.046875,0.046875);
\draw[fill=white] (0.04296875,0.04296875) -- (0.05078125,0.0429711867983) -- (0.05859375,0.0429687505361) -- (0.06640625,0.0429688126605) -- (0.07421875,0.0429688331271) -- (0.08203125,0.0429724712057) -- (0.08984375,0.042968824745) -- (0.09765625,0.042968762305) -- (0.10546875,0.0429687781793) -- (0.11328125,0.0429687548544) -- (0.12109375,0.0429687588889) -- (0.12890625,0.0429749054555) -- (0.13671875,0.042968758515) -- (0.14453125,0.0429722394578) -- (0.15234375,0.0429687508698) -- (0.16015625,0.0430241933627) -- (0.16796875,0.0429687564847) -- (0.17578125,0.0429687655876) -- (0.18359375,0.0429687500046) -- (0.19140625,0.0429688802861) -- (0.19921875,0.0429788671896) -- (0.20703125,0.0429687511258) -- (0.21484375,0.0429688407733) -- (0.22265625,0.0429687976072) -- (0.23046875,0.0429687666693) -- (0.23828125,0.0429687533411) -- (0.24609375,0.0429697009569) -- (0.25390625,0.0429694873035) -- (0.26171875,0.0429689576091) -- (0.26953125,0.0429690142678) -- (0.27734375,0.0429687500023) -- (0.28515625,0.0429697235614) -- (0.29296875,0.0429687501229) -- (0.30078125,0.0429687548933) -- (0.30859375,0.042968771891) -- (0.31640625,0.0429687644857) -- (0.32421875,0.0429688116488) -- (0.33203125,0.0429687740649) -- (0.33984375,0.0429687576127) -- (0.34765625,0.0429688735893) -- (0.35546875,0.0429687500007) -- (0.36328125,0.0429692121057) -- (0.37109375,0.0429690027216) -- (0.37890625,0.0429687648644) -- (0.38671875,0.0429881416656) -- (0.39453125,0.0429687500784) -- (0.40234375,0.0429693705847) -- (0.41015625,0.0429687835277) -- (0.41796875,0.0429887032902) -- (0.42578125,0.0429687820854) -- (0.43359375,0.04296875042) -- (0.44140625,0.0429693436277) -- (0.44921875,0.0429687500269) -- (0.45703125,0.0429687527978) -- (0.46484375,0.0429687550545) -- (0.47265625,0.0429687501323) -- (0.48046875,0.0429687503682) -- (0.48828125,0.0429687767407) -- (0.49609375,0.0429691274971) -- (0.50390625,0.0429824926631) -- (0.51171875,0.0429687512328) -- (0.51953125,0.0430429088627) -- (0.52734375,0.0429688329435) -- (0.53515625,0.0429687502348) -- (0.54296875,0.042968750006) -- (0.55078125,0.0429687776146) -- (0.55859375,0.042968753755) -- (0.56640625,0.0429687547093) -- (0.57421875,0.0429913330141) -- (0.58203125,0.0429687502393) -- (0.58984375,0.0429688069206) -- (0.59765625,0.0429699299322) -- (0.60546875,0.0429690704092) -- (0.61328125,0.0429688298666) -- (0.62109375,0.0429747528099) -- (0.62890625,0.0429687510359) -- (0.63671875,0.0429687503709) -- (0.64453125,0.0429693233297) -- (0.65234375,0.042968815044) -- (0.66015625,0.0429687518282) -- (0.66796875,0.0429687501062) -- (0.67578125,0.04296875012) -- (0.68359375,0.0429687667291) -- (0.69140625,0.0429687828342) -- (0.69921875,0.0429690007877) -- (0.70703125,0.0429687544199) -- (0.71484375,0.0429691238672) -- (0.72265625,0.0430796861843) -- (0.73046875,0.0429687542521) -- (0.73828125,0.0429687511284) -- (0.74609375,0.042968750013) -- (0.75390625,0.0429689010894) -- (0.76171875,0.0429687506621) -- (0.76953125,0.0429870401059) -- (0.77734375,0.0429866085626) -- (0.78515625,0.0429695021154) -- (0.79296875,0.0429691127166) -- (0.80078125,0.0429687539644) -- (0.80859375,0.0429822997638) -- (0.81640625,0.0429715444048) -- (0.82421875,0.0429687582194) -- (0.83203125,0.0429687805382) -- (0.83984375,0.0429687508063) -- (0.84765625,0.0429689928494) -- (0.85546875,0.0429687676898) -- (0.86328125,0.0429687523305) -- (0.87109375,0.0429687509872) -- (0.87890625,0.0429687501015) -- (0.88671875,0.0429687501038) -- (0.89453125,0.042968760667) -- (0.90234375,0.0429687525367) -- (0.91015625,0.0429687501748) -- (0.91796875,0.0429687585023) -- (0.92578125,0.0429687917882) -- (0.93359375,0.04296875299) -- (0.94140625,0.0429687500005) -- (0.94921875,0.0429687501184) -- (0.95703125,0.0429687512034) -- (0.96484375,0.0429864793315) -- (0.97265625,0.0429689677477) -- (0.98046875,0.0429687500001) -- (0.98828125,0.0429698776045) -- (0.99609375,0.0429688402873) -- (1.00390625,0.0429692969622) -- (1.01171875,0.0429687954777) -- (1.01953125,0.0429687501861) -- (1.02734375,0.0429703061381) -- (1.03515625,0.0429689896404) -- (1.04296875,0.04296875) -- (1,0) -- (0,0) -- cycle;
\draw (0.04296875,0.04296875) -- (0.05078125,0.0429711867983) -- (0.05859375,0.0429687505361) -- (0.06640625,0.0429688126605) -- (0.07421875,0.0429688331271) -- (0.08203125,0.0429724712057) -- (0.08984375,0.042968824745) -- (0.09765625,0.042968762305) -- (0.10546875,0.0429687781793) -- (0.11328125,0.0429687548544) -- (0.12109375,0.0429687588889) -- (0.12890625,0.0429749054555) -- (0.13671875,0.042968758515) -- (0.14453125,0.0429722394578) -- (0.15234375,0.0429687508698) -- (0.16015625,0.0430241933627) -- (0.16796875,0.0429687564847) -- (0.17578125,0.0429687655876) -- (0.18359375,0.0429687500046) -- (0.19140625,0.0429688802861) -- (0.19921875,0.0429788671896) -- (0.20703125,0.0429687511258) -- (0.21484375,0.0429688407733) -- (0.22265625,0.0429687976072) -- (0.23046875,0.0429687666693) -- (0.23828125,0.0429687533411) -- (0.24609375,0.0429697009569) -- (0.25390625,0.0429694873035) -- (0.26171875,0.0429689576091) -- (0.26953125,0.0429690142678) -- (0.27734375,0.0429687500023) -- (0.28515625,0.0429697235614) -- (0.29296875,0.0429687501229) -- (0.30078125,0.0429687548933) -- (0.30859375,0.042968771891) -- (0.31640625,0.0429687644857) -- (0.32421875,0.0429688116488) -- (0.33203125,0.0429687740649) -- (0.33984375,0.0429687576127) -- (0.34765625,0.0429688735893) -- (0.35546875,0.0429687500007) -- (0.36328125,0.0429692121057) -- (0.37109375,0.0429690027216) -- (0.37890625,0.0429687648644) -- (0.38671875,0.0429881416656) -- (0.39453125,0.0429687500784) -- (0.40234375,0.0429693705847) -- (0.41015625,0.0429687835277) -- (0.41796875,0.0429887032902) -- (0.42578125,0.0429687820854) -- (0.43359375,0.04296875042) -- (0.44140625,0.0429693436277) -- (0.44921875,0.0429687500269) -- (0.45703125,0.0429687527978) -- (0.46484375,0.0429687550545) -- (0.47265625,0.0429687501323) -- (0.48046875,0.0429687503682) -- (0.48828125,0.0429687767407) -- (0.49609375,0.0429691274971) -- (0.50390625,0.0429824926631) -- (0.51171875,0.0429687512328) -- (0.51953125,0.0430429088627) -- (0.52734375,0.0429688329435) -- (0.53515625,0.0429687502348) -- (0.54296875,0.042968750006) -- (0.55078125,0.0429687776146) -- (0.55859375,0.042968753755) -- (0.56640625,0.0429687547093) -- (0.57421875,0.0429913330141) -- (0.58203125,0.0429687502393) -- (0.58984375,0.0429688069206) -- (0.59765625,0.0429699299322) -- (0.60546875,0.0429690704092) -- (0.61328125,0.0429688298666) -- (0.62109375,0.0429747528099) -- (0.62890625,0.0429687510359) -- (0.63671875,0.0429687503709) -- (0.64453125,0.0429693233297) -- (0.65234375,0.042968815044) -- (0.66015625,0.0429687518282) -- (0.66796875,0.0429687501062) -- (0.67578125,0.04296875012) -- (0.68359375,0.0429687667291) -- (0.69140625,0.0429687828342) -- (0.69921875,0.0429690007877) -- (0.70703125,0.0429687544199) -- (0.71484375,0.0429691238672) -- (0.72265625,0.0430796861843) -- (0.73046875,0.0429687542521) -- (0.73828125,0.0429687511284) -- (0.74609375,0.042968750013) -- (0.75390625,0.0429689010894) -- (0.76171875,0.0429687506621) -- (0.76953125,0.0429870401059) -- (0.77734375,0.0429866085626) -- (0.78515625,0.0429695021154) -- (0.79296875,0.0429691127166) -- (0.80078125,0.0429687539644) -- (0.80859375,0.0429822997638) -- (0.81640625,0.0429715444048) -- (0.82421875,0.0429687582194) -- (0.83203125,0.0429687805382) -- (0.83984375,0.0429687508063) -- (0.84765625,0.0429689928494) -- (0.85546875,0.0429687676898) -- (0.86328125,0.0429687523305) -- (0.87109375,0.0429687509872) -- (0.87890625,0.0429687501015) -- (0.88671875,0.0429687501038) -- (0.89453125,0.042968760667) -- (0.90234375,0.0429687525367) -- (0.91015625,0.0429687501748) -- (0.91796875,0.0429687585023) -- (0.92578125,0.0429687917882) -- (0.93359375,0.04296875299) -- (0.94140625,0.0429687500005) -- (0.94921875,0.0429687501184) -- (0.95703125,0.0429687512034) -- (0.96484375,0.0429864793315) -- (0.97265625,0.0429689677477) -- (0.98046875,0.0429687500001) -- (0.98828125,0.0429698776045) -- (0.99609375,0.0429688402873) -- (1.00390625,0.0429692969622) -- (1.01171875,0.0429687954777) -- (1.01953125,0.0429687501861) -- (1.02734375,0.0429703061381) -- (1.03515625,0.0429689896404) -- (1.04296875,0.04296875);
\draw[fill=white] (0.0390625,0.0390625) -- (0.046875,0.039063395126) -- (0.0546875,0.0390625052667) -- (0.0625,0.0390625008871) -- (0.0703125,0.0390625000118) -- (0.078125,0.0390772231311) -- (0.0859375,0.0390625202335) -- (0.09375,0.039062502373) -- (0.1015625,0.0390626091242) -- (0.109375,0.0390725815162) -- (0.1171875,0.0390636795363) -- (0.125,0.0391171489931) -- (0.1328125,0.0390625304697) -- (0.140625,0.0390631669171) -- (0.1484375,0.0390631029635) -- (0.15625,0.0390625006382) -- (0.1640625,0.0390637356918) -- (0.171875,0.0390625078722) -- (0.1796875,0.0390625030803) -- (0.1875,0.0390625040986) -- (0.1953125,0.0390629948983) -- (0.203125,0.0390625000241) -- (0.2109375,0.0390913390577) -- (0.21875,0.0390625028895) -- (0.2265625,0.0390626715793) -- (0.234375,0.0390625122161) -- (0.2421875,0.0390625107108) -- (0.25,0.0390640077863) -- (0.2578125,0.0390625166723) -- (0.265625,0.0390642988986) -- (0.2734375,0.0390625136821) -- (0.28125,0.0390625136349) -- (0.2890625,0.0390625793223) -- (0.296875,0.0390625018983) -- (0.3046875,0.0390625060127) -- (0.3125,0.0390625094864) -- (0.3203125,0.0390627629705) -- (0.328125,0.0390658140364) -- (0.3359375,0.0390745579615) -- (0.34375,0.0390625011487) -- (0.3515625,0.0390625104616) -- (0.359375,0.0390625000008) -- (0.3671875,0.0390625001115) -- (0.375,0.0390625025798) -- (0.3828125,0.0390625187437) -- (0.390625,0.0390694025976) -- (0.3984375,0.0390625523037) -- (0.40625,0.0390625000661) -- (0.4140625,0.0390625002882) -- (0.421875,0.039062500468) -- (0.4296875,0.0390627641962) -- (0.4375,0.039062826121) -- (0.4453125,0.0390625299152) -- (0.453125,0.0390625446926) -- (0.4609375,0.0390625143129) -- (0.46875,0.0390625009233) -- (0.4765625,0.0390625031104) -- (0.484375,0.039062552686) -- (0.4921875,0.0390625000145) -- (0.5,0.0390625178762) -- (0.5078125,0.0390625361109) -- (0.515625,0.0390625273249) -- (0.5234375,0.0391086886052) -- (0.53125,0.0390648317874) -- (0.5390625,0.0390698053228) -- (0.546875,0.0390625686284) -- (0.5546875,0.0390625060837) -- (0.5625,0.0393479426951) -- (0.5703125,0.0390925107892) -- (0.578125,0.0390625532631) -- (0.5859375,0.0390625530485) -- (0.59375,0.0390625004006) -- (0.6015625,0.0390625049896) -- (0.609375,0.0390625055755) -- (0.6171875,0.0426662874916) -- (0.625,0.0390625008792) -- (0.6328125,0.0390625105056) -- (0.640625,0.0390625083809) -- (0.6484375,0.0390625787085) -- (0.65625,0.0390628812694) -- (0.6640625,0.0390625008372) -- (0.671875,0.0390625168095) -- (0.6796875,0.0390625000069) -- (0.6875,0.0390625036058) -- (0.6953125,0.039062502978) -- (0.703125,0.0390625057589) -- (0.7109375,0.0390625193421) -- (0.71875,0.0390625002201) -- (0.7265625,0.0390625005283) -- (0.734375,0.0390625150794) -- (0.7421875,0.03906252317) -- (0.75,0.0390627216214) -- (0.7578125,0.0390625090343) -- (0.765625,0.0390625000084) -- (0.7734375,0.039062512803) -- (0.78125,0.0390625021755) -- (0.7890625,0.0390629815406) -- (0.796875,0.0390626872179) -- (0.8046875,0.0390625000502) -- (0.8125,0.0390625002295) -- (0.8203125,0.0511303082502) -- (0.828125,0.0390625180979) -- (0.8359375,0.0390625005098) -- (0.84375,0.0390628250901) -- (0.8515625,0.0390625018096) -- (0.859375,0.0390631403977) -- (0.8671875,0.0390626289534) -- (0.875,0.0390682569226) -- (0.8828125,0.0390625028337) -- (0.890625,0.0390625097666) -- (0.8984375,0.0390756326834) -- (0.90625,0.0390628301192) -- (0.9140625,0.0390625003602) -- (0.921875,0.039063730612) -- (0.9296875,0.0390625000009) -- (0.9375,0.0390625000585) -- (0.9453125,0.0390625009089) -- (0.953125,0.0390625005403) -- (0.9609375,0.039062503429) -- (0.96875,0.0390625555347) -- (0.9765625,0.0390625405409) -- (0.984375,0.0390625000341) -- (0.9921875,0.0390626897564) -- (1.0,0.0390625001962) -- (1.0078125,0.039062500055) -- (1.015625,0.0390626650868) -- (1.0234375,0.0390625001113) -- (1.03125,0.0390625347095) -- (1.0390625,0.0390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.0390625,0.0390625) -- (0.046875,0.039063395126) -- (0.0546875,0.0390625052667) -- (0.0625,0.0390625008871) -- (0.0703125,0.0390625000118) -- (0.078125,0.0390772231311) -- (0.0859375,0.0390625202335) -- (0.09375,0.039062502373) -- (0.1015625,0.0390626091242) -- (0.109375,0.0390725815162) -- (0.1171875,0.0390636795363) -- (0.125,0.0391171489931) -- (0.1328125,0.0390625304697) -- (0.140625,0.0390631669171) -- (0.1484375,0.0390631029635) -- (0.15625,0.0390625006382) -- (0.1640625,0.0390637356918) -- (0.171875,0.0390625078722) -- (0.1796875,0.0390625030803) -- (0.1875,0.0390625040986) -- (0.1953125,0.0390629948983) -- (0.203125,0.0390625000241) -- (0.2109375,0.0390913390577) -- (0.21875,0.0390625028895) -- (0.2265625,0.0390626715793) -- (0.234375,0.0390625122161) -- (0.2421875,0.0390625107108) -- (0.25,0.0390640077863) -- (0.2578125,0.0390625166723) -- (0.265625,0.0390642988986) -- (0.2734375,0.0390625136821) -- (0.28125,0.0390625136349) -- (0.2890625,0.0390625793223) -- (0.296875,0.0390625018983) -- (0.3046875,0.0390625060127) -- (0.3125,0.0390625094864) -- (0.3203125,0.0390627629705) -- (0.328125,0.0390658140364) -- (0.3359375,0.0390745579615) -- (0.34375,0.0390625011487) -- (0.3515625,0.0390625104616) -- (0.359375,0.0390625000008) -- (0.3671875,0.0390625001115) -- (0.375,0.0390625025798) -- (0.3828125,0.0390625187437) -- (0.390625,0.0390694025976) -- (0.3984375,0.0390625523037) -- (0.40625,0.0390625000661) -- (0.4140625,0.0390625002882) -- (0.421875,0.039062500468) -- (0.4296875,0.0390627641962) -- (0.4375,0.039062826121) -- (0.4453125,0.0390625299152) -- (0.453125,0.0390625446926) -- (0.4609375,0.0390625143129) -- (0.46875,0.0390625009233) -- (0.4765625,0.0390625031104) -- (0.484375,0.039062552686) -- (0.4921875,0.0390625000145) -- (0.5,0.0390625178762) -- (0.5078125,0.0390625361109) -- (0.515625,0.0390625273249) -- (0.5234375,0.0391086886052) -- (0.53125,0.0390648317874) -- (0.5390625,0.0390698053228) -- (0.546875,0.0390625686284) -- (0.5546875,0.0390625060837) -- (0.5625,0.0393479426951) -- (0.5703125,0.0390925107892) -- (0.578125,0.0390625532631) -- (0.5859375,0.0390625530485) -- (0.59375,0.0390625004006) -- (0.6015625,0.0390625049896) -- (0.609375,0.0390625055755) -- (0.6171875,0.0426662874916) -- (0.625,0.0390625008792) -- (0.6328125,0.0390625105056) -- (0.640625,0.0390625083809) -- (0.6484375,0.0390625787085) -- (0.65625,0.0390628812694) -- (0.6640625,0.0390625008372) -- (0.671875,0.0390625168095) -- (0.6796875,0.0390625000069) -- (0.6875,0.0390625036058) -- (0.6953125,0.039062502978) -- (0.703125,0.0390625057589) -- (0.7109375,0.0390625193421) -- (0.71875,0.0390625002201) -- (0.7265625,0.0390625005283) -- (0.734375,0.0390625150794) -- (0.7421875,0.03906252317) -- (0.75,0.0390627216214) -- (0.7578125,0.0390625090343) -- (0.765625,0.0390625000084) -- (0.7734375,0.039062512803) -- (0.78125,0.0390625021755) -- (0.7890625,0.0390629815406) -- (0.796875,0.0390626872179) -- (0.8046875,0.0390625000502) -- (0.8125,0.0390625002295) -- (0.8203125,0.0511303082502) -- (0.828125,0.0390625180979) -- (0.8359375,0.0390625005098) -- (0.84375,0.0390628250901) -- (0.8515625,0.0390625018096) -- (0.859375,0.0390631403977) -- (0.8671875,0.0390626289534) -- (0.875,0.0390682569226) -- (0.8828125,0.0390625028337) -- (0.890625,0.0390625097666) -- (0.8984375,0.0390756326834) -- (0.90625,0.0390628301192) -- (0.9140625,0.0390625003602) -- (0.921875,0.039063730612) -- (0.9296875,0.0390625000009) -- (0.9375,0.0390625000585) -- (0.9453125,0.0390625009089) -- (0.953125,0.0390625005403) -- (0.9609375,0.039062503429) -- (0.96875,0.0390625555347) -- (0.9765625,0.0390625405409) -- (0.984375,0.0390625000341) -- (0.9921875,0.0390626897564) -- (1.0,0.0390625001962) -- (1.0078125,0.039062500055) -- (1.015625,0.0390626650868) -- (1.0234375,0.0390625001113) -- (1.03125,0.0390625347095) -- (1.0390625,0.0390625);
\draw[fill=white] (0.03515625,0.03515625) -- (0.04296875,0.0351562675141) -- (0.05078125,0.0355463852375) -- (0.05859375,0.0351562500484) -- (0.06640625,0.0351562591158) -- (0.07421875,0.0351562513209) -- (0.08203125,0.0351563296665) -- (0.08984375,0.0351562500067) -- (0.09765625,0.0351570155667) -- (0.10546875,0.0351563712206) -- (0.11328125,0.0351562529775) -- (0.12109375,0.0351562502147) -- (0.12890625,0.0351562500893) -- (0.13671875,0.0351562775807) -- (0.14453125,0.0351562501196) -- (0.15234375,0.0351562592967) -- (0.16015625,0.0351570995807) -- (0.16796875,0.0351951133986) -- (0.17578125,0.0351567495971) -- (0.18359375,0.0351587996479) -- (0.19140625,0.0351723696093) -- (0.19921875,0.0351564775956) -- (0.20703125,0.0351563097604) -- (0.21484375,0.0351562629502) -- (0.22265625,0.0351565503548) -- (0.23046875,0.0351562534688) -- (0.23828125,0.035156251153) -- (0.24609375,0.0351570699439) -- (0.25390625,0.0351565014418) -- (0.26171875,0.0351562505008) -- (0.26953125,0.0351568639324) -- (0.27734375,0.0351562570199) -- (0.28515625,0.0351566137876) -- (0.29296875,0.0351562500063) -- (0.30078125,0.0351562607976) -- (0.30859375,0.0351562513757) -- (0.31640625,0.0351571783016) -- (0.32421875,0.0351562548137) -- (0.33203125,0.0351562596999) -- (0.33984375,0.0351562501154) -- (0.34765625,0.0353686497699) -- (0.35546875,0.0351562628285) -- (0.36328125,0.0351562552582) -- (0.37109375,0.0351562801436) -- (0.37890625,0.0351562500057) -- (0.38671875,0.035156274201) -- (0.39453125,0.035156316933) -- (0.40234375,0.0351562510817) -- (0.41015625,0.0351562579653) -- (0.41796875,0.0351583152832) -- (0.42578125,0.0351562500008) -- (0.43359375,0.0351562610946) -- (0.44140625,0.0351562532124) -- (0.44921875,0.0351562968216) -- (0.45703125,0.0351803047378) -- (0.46484375,0.0351562513744) -- (0.47265625,0.035157213149) -- (0.48046875,0.0351562501147) -- (0.48828125,0.0351563544663) -- (0.49609375,0.0351562500613) -- (0.50390625,0.0760377638183) -- (0.51171875,0.0351562638949) -- (0.51953125,0.0351562509355) -- (0.52734375,0.035156333714) -- (0.53515625,0.0351562612567) -- (0.54296875,0.035156256123) -- (0.55078125,0.0351562504133) -- (0.55859375,0.0351562500298) -- (0.56640625,0.0351562916845) -- (0.57421875,0.035156250084) -- (0.58203125,0.0351669858618) -- (0.58984375,0.0352337516749) -- (0.59765625,0.0351565999246) -- (0.60546875,0.0351563812028) -- (0.61328125,0.0351562519416) -- (0.62109375,0.0351563347497) -- (0.62890625,0.0351562517543) -- (0.63671875,0.0351562501735) -- (0.64453125,0.0351562549114) -- (0.65234375,0.0351562711203) -- (0.66015625,0.0351846830642) -- (0.66796875,0.0351562551914) -- (0.67578125,0.0351562500473) -- (0.68359375,0.0351563673442) -- (0.69140625,0.0351766149932) -- (0.69921875,0.0356019561565) -- (0.70703125,0.035156250297) -- (0.71484375,0.0351562596286) -- (0.72265625,0.0351562558601) -- (0.73046875,0.0351562502824) -- (0.73828125,0.0351562820919) -- (0.74609375,0.0351562806802) -- (0.75390625,0.03515625) -- (0.76171875,0.0351562509688) -- (0.76953125,0.0351568673731) -- (0.77734375,0.0351562500041) -- (0.78515625,0.035156253532) -- (0.79296875,0.035156250079) -- (0.80078125,0.0351565554006) -- (0.80859375,0.0351566231606) -- (0.81640625,0.0351565460981) -- (0.82421875,0.0351564038855) -- (0.83203125,0.0351562547458) -- (0.83984375,0.0351563565276) -- (0.84765625,0.0351584042722) -- (0.85546875,0.0366651910089) -- (0.86328125,0.035527674121) -- (0.87109375,0.0351562516821) -- (0.87890625,0.03515684997) -- (0.88671875,0.0351572763439) -- (0.89453125,0.0351565671843) -- (0.90234375,0.0351565855872) -- (0.91015625,0.0351650344933) -- (0.91796875,0.0351576865706) -- (0.92578125,0.0351562578035) -- (0.93359375,0.0351562500059) -- (0.94140625,0.0351562500207) -- (0.94921875,0.0351562507322) -- (0.95703125,0.0351562500846) -- (0.96484375,0.035286775082) -- (0.97265625,0.0351562500979) -- (0.98046875,0.0351583848108) -- (0.98828125,0.0351563596832) -- (0.99609375,0.0351562511157) -- (1.00390625,0.0351562583075) -- (1.01171875,0.0352146246251) -- (1.01953125,0.0351562500041) -- (1.02734375,0.0351572908111) -- (1.03515625,0.03515625) -- (1,0) -- (0,0) -- cycle;
\draw (0.03515625,0.03515625) -- (0.04296875,0.0351562675141) -- (0.05078125,0.0355463852375) -- (0.05859375,0.0351562500484) -- (0.06640625,0.0351562591158) -- (0.07421875,0.0351562513209) -- (0.08203125,0.0351563296665) -- (0.08984375,0.0351562500067) -- (0.09765625,0.0351570155667) -- (0.10546875,0.0351563712206) -- (0.11328125,0.0351562529775) -- (0.12109375,0.0351562502147) -- (0.12890625,0.0351562500893) -- (0.13671875,0.0351562775807) -- (0.14453125,0.0351562501196) -- (0.15234375,0.0351562592967) -- (0.16015625,0.0351570995807) -- (0.16796875,0.0351951133986) -- (0.17578125,0.0351567495971) -- (0.18359375,0.0351587996479) -- (0.19140625,0.0351723696093) -- (0.19921875,0.0351564775956) -- (0.20703125,0.0351563097604) -- (0.21484375,0.0351562629502) -- (0.22265625,0.0351565503548) -- (0.23046875,0.0351562534688) -- (0.23828125,0.035156251153) -- (0.24609375,0.0351570699439) -- (0.25390625,0.0351565014418) -- (0.26171875,0.0351562505008) -- (0.26953125,0.0351568639324) -- (0.27734375,0.0351562570199) -- (0.28515625,0.0351566137876) -- (0.29296875,0.0351562500063) -- (0.30078125,0.0351562607976) -- (0.30859375,0.0351562513757) -- (0.31640625,0.0351571783016) -- (0.32421875,0.0351562548137) -- (0.33203125,0.0351562596999) -- (0.33984375,0.0351562501154) -- (0.34765625,0.0353686497699) -- (0.35546875,0.0351562628285) -- (0.36328125,0.0351562552582) -- (0.37109375,0.0351562801436) -- (0.37890625,0.0351562500057) -- (0.38671875,0.035156274201) -- (0.39453125,0.035156316933) -- (0.40234375,0.0351562510817) -- (0.41015625,0.0351562579653) -- (0.41796875,0.0351583152832) -- (0.42578125,0.0351562500008) -- (0.43359375,0.0351562610946) -- (0.44140625,0.0351562532124) -- (0.44921875,0.0351562968216) -- (0.45703125,0.0351803047378) -- (0.46484375,0.0351562513744) -- (0.47265625,0.035157213149) -- (0.48046875,0.0351562501147) -- (0.48828125,0.0351563544663) -- (0.49609375,0.0351562500613) -- (0.50390625,0.0760377638183) -- (0.51171875,0.0351562638949) -- (0.51953125,0.0351562509355) -- (0.52734375,0.035156333714) -- (0.53515625,0.0351562612567) -- (0.54296875,0.035156256123) -- (0.55078125,0.0351562504133) -- (0.55859375,0.0351562500298) -- (0.56640625,0.0351562916845) -- (0.57421875,0.035156250084) -- (0.58203125,0.0351669858618) -- (0.58984375,0.0352337516749) -- (0.59765625,0.0351565999246) -- (0.60546875,0.0351563812028) -- (0.61328125,0.0351562519416) -- (0.62109375,0.0351563347497) -- (0.62890625,0.0351562517543) -- (0.63671875,0.0351562501735) -- (0.64453125,0.0351562549114) -- (0.65234375,0.0351562711203) -- (0.66015625,0.0351846830642) -- (0.66796875,0.0351562551914) -- (0.67578125,0.0351562500473) -- (0.68359375,0.0351563673442) -- (0.69140625,0.0351766149932) -- (0.69921875,0.0356019561565) -- (0.70703125,0.035156250297) -- (0.71484375,0.0351562596286) -- (0.72265625,0.0351562558601) -- (0.73046875,0.0351562502824) -- (0.73828125,0.0351562820919) -- (0.74609375,0.0351562806802) -- (0.75390625,0.03515625) -- (0.76171875,0.0351562509688) -- (0.76953125,0.0351568673731) -- (0.77734375,0.0351562500041) -- (0.78515625,0.035156253532) -- (0.79296875,0.035156250079) -- (0.80078125,0.0351565554006) -- (0.80859375,0.0351566231606) -- (0.81640625,0.0351565460981) -- (0.82421875,0.0351564038855) -- (0.83203125,0.0351562547458) -- (0.83984375,0.0351563565276) -- (0.84765625,0.0351584042722) -- (0.85546875,0.0366651910089) -- (0.86328125,0.035527674121) -- (0.87109375,0.0351562516821) -- (0.87890625,0.03515684997) -- (0.88671875,0.0351572763439) -- (0.89453125,0.0351565671843) -- (0.90234375,0.0351565855872) -- (0.91015625,0.0351650344933) -- (0.91796875,0.0351576865706) -- (0.92578125,0.0351562578035) -- (0.93359375,0.0351562500059) -- (0.94140625,0.0351562500207) -- (0.94921875,0.0351562507322) -- (0.95703125,0.0351562500846) -- (0.96484375,0.035286775082) -- (0.97265625,0.0351562500979) -- (0.98046875,0.0351583848108) -- (0.98828125,0.0351563596832) -- (0.99609375,0.0351562511157) -- (1.00390625,0.0351562583075) -- (1.01171875,0.0352146246251) -- (1.01953125,0.0351562500041) -- (1.02734375,0.0351572908111) -- (1.03515625,0.03515625);
\draw[fill=white] (0.03125,0.03125) -- (0.0390625,0.0312500776794) -- (0.046875,0.0312500000403) -- (0.0546875,0.0327485662079) -- (0.0625,0.0312507813884) -- (0.0703125,0.03125018068) -- (0.078125,0.031250003562) -- (0.0859375,0.0312500990816) -- (0.09375,0.0312500000234) -- (0.1015625,0.0312500600635) -- (0.109375,0.0314193708397) -- (0.1171875,0.0312506939916) -- (0.125,0.0312500011707) -- (0.1328125,0.0312501997246) -- (0.140625,0.0312501432335) -- (0.1484375,0.0312502518001) -- (0.15625,0.0312500001329) -- (0.1640625,0.0312500483292) -- (0.171875,0.0312500217955) -- (0.1796875,0.0312500004031) -- (0.1875,0.0312512677713) -- (0.1953125,0.0312501163432) -- (0.203125,0.0312500000117) -- (0.2109375,0.0312500794086) -- (0.21875,0.0312500015236) -- (0.2265625,0.031250023569) -- (0.234375,0.031263033076) -- (0.2421875,0.031250022037) -- (0.25,0.0312500000022) -- (0.2578125,0.0312500047289) -- (0.265625,0.0312500027499) -- (0.2734375,0.0312500055096) -- (0.28125,0.0312500656633) -- (0.2890625,0.0312524887069) -- (0.296875,0.0312500000039) -- (0.3046875,0.0312500078318) -- (0.3125,0.0312500000038) -- (0.3203125,0.03125000795) -- (0.328125,0.0313214266858) -- (0.3359375,0.0312504377076) -- (0.34375,0.0312500000203) -- (0.3515625,0.03125000057) -- (0.359375,0.0312500000712) -- (0.3671875,0.0312500011428) -- (0.375,0.0312500016547) -- (0.3828125,0.0312500028814) -- (0.390625,0.0312500000067) -- (0.3984375,0.0312500007611) -- (0.40625,0.0312500001635) -- (0.4140625,0.0312500002864) -- (0.421875,0.0312500748515) -- (0.4296875,0.0312500164626) -- (0.4375,0.0312500004585) -- (0.4453125,0.0312500001251) -- (0.453125,0.0312500006124) -- (0.4609375,0.031265555892) -- (0.46875,0.0312502048855) -- (0.4765625,0.0312500000092) -- (0.484375,0.0312524116957) -- (0.4921875,0.0312500106515) -- (0.5,0.0312500015782) -- (0.5078125,0.0312696632987) -- (0.515625,0.031274129813) -- (0.5234375,0.0312500015094) -- (0.53125,0.0312646823233) -- (0.5390625,0.0312504392759) -- (0.546875,0.0312500000574) -- (0.5546875,0.03125) -- (0.5625,0.0312500117234) -- (0.5703125,0.0312505264099) -- (0.578125,0.0312500005244) -- (0.5859375,0.0312519880522) -- (0.59375,0.0312500000004) -- (0.6015625,0.0312500000029) -- (0.609375,0.0312520409217) -- (0.6171875,0.0312500000806) -- (0.625,0.0312505014962) -- (0.6328125,0.0312500003492) -- (0.640625,0.0312506723875) -- (0.6484375,0.0312500260626) -- (0.65625,0.0312500413305) -- (0.6640625,0.0312500000519) -- (0.671875,0.0312500218121) -- (0.6796875,0.0312500124403) -- (0.6875,0.0312500011215) -- (0.6953125,0.0313267595875) -- (0.703125,0.0444362678175) -- (0.7109375,0.0312802884973) -- (0.71875,0.0312500024536) -- (0.7265625,0.0312500000215) -- (0.734375,0.0312500002461) -- (0.7421875,0.031250053278) -- (0.75,0.0312500070093) -- (0.7578125,0.0312500001605) -- (0.765625,0.03125) -- (0.7734375,0.0312500014088) -- (0.78125,0.0312548540569) -- (0.7890625,0.031414576871) -- (0.796875,0.0312500130717) -- (0.8046875,0.0312527535446) -- (0.8125,0.031250002669) -- (0.8203125,0.0312500000394) -- (0.828125,0.0312500422256) -- (0.8359375,0.0312500084606) -- (0.84375,0.0312500001209) -- (0.8515625,0.031250021387) -- (0.859375,0.0312500970118) -- (0.8671875,0.0312500221429) -- (0.875,0.03125202955) -- (0.8828125,0.0312500000211) -- (0.890625,0.0312505318736) -- (0.8984375,0.0312500000459) -- (0.90625,0.0312500001197) -- (0.9140625,0.0312505767086) -- (0.921875,0.0312540154228) -- (0.9296875,0.0312500013469) -- (0.9375,0.0312500063865) -- (0.9453125,0.0312509364517) -- (0.953125,0.0312509876139) -- (0.9609375,0.0312500759201) -- (0.96875,0.0312510933077) -- (0.9765625,0.0312500815924) -- (0.984375,0.0312500000418) -- (0.9921875,0.0312585164158) -- (1.0,0.0312500017998) -- (1.0078125,0.0312521646459) -- (1.015625,0.031250962088) -- (1.0234375,0.0312500027203) -- (1.03125,0.03125) -- (1,0) -- (0,0) -- cycle;
\draw (0.03125,0.03125) -- (0.0390625,0.0312500776794) -- (0.046875,0.0312500000403) -- (0.0546875,0.0327485662079) -- (0.0625,0.0312507813884) -- (0.0703125,0.03125018068) -- (0.078125,0.031250003562) -- (0.0859375,0.0312500990816) -- (0.09375,0.0312500000234) -- (0.1015625,0.0312500600635) -- (0.109375,0.0314193708397) -- (0.1171875,0.0312506939916) -- (0.125,0.0312500011707) -- (0.1328125,0.0312501997246) -- (0.140625,0.0312501432335) -- (0.1484375,0.0312502518001) -- (0.15625,0.0312500001329) -- (0.1640625,0.0312500483292) -- (0.171875,0.0312500217955) -- (0.1796875,0.0312500004031) -- (0.1875,0.0312512677713) -- (0.1953125,0.0312501163432) -- (0.203125,0.0312500000117) -- (0.2109375,0.0312500794086) -- (0.21875,0.0312500015236) -- (0.2265625,0.031250023569) -- (0.234375,0.031263033076) -- (0.2421875,0.031250022037) -- (0.25,0.0312500000022) -- (0.2578125,0.0312500047289) -- (0.265625,0.0312500027499) -- (0.2734375,0.0312500055096) -- (0.28125,0.0312500656633) -- (0.2890625,0.0312524887069) -- (0.296875,0.0312500000039) -- (0.3046875,0.0312500078318) -- (0.3125,0.0312500000038) -- (0.3203125,0.03125000795) -- (0.328125,0.0313214266858) -- (0.3359375,0.0312504377076) -- (0.34375,0.0312500000203) -- (0.3515625,0.03125000057) -- (0.359375,0.0312500000712) -- (0.3671875,0.0312500011428) -- (0.375,0.0312500016547) -- (0.3828125,0.0312500028814) -- (0.390625,0.0312500000067) -- (0.3984375,0.0312500007611) -- (0.40625,0.0312500001635) -- (0.4140625,0.0312500002864) -- (0.421875,0.0312500748515) -- (0.4296875,0.0312500164626) -- (0.4375,0.0312500004585) -- (0.4453125,0.0312500001251) -- (0.453125,0.0312500006124) -- (0.4609375,0.031265555892) -- (0.46875,0.0312502048855) -- (0.4765625,0.0312500000092) -- (0.484375,0.0312524116957) -- (0.4921875,0.0312500106515) -- (0.5,0.0312500015782) -- (0.5078125,0.0312696632987) -- (0.515625,0.031274129813) -- (0.5234375,0.0312500015094) -- (0.53125,0.0312646823233) -- (0.5390625,0.0312504392759) -- (0.546875,0.0312500000574) -- (0.5546875,0.03125) -- (0.5625,0.0312500117234) -- (0.5703125,0.0312505264099) -- (0.578125,0.0312500005244) -- (0.5859375,0.0312519880522) -- (0.59375,0.0312500000004) -- (0.6015625,0.0312500000029) -- (0.609375,0.0312520409217) -- (0.6171875,0.0312500000806) -- (0.625,0.0312505014962) -- (0.6328125,0.0312500003492) -- (0.640625,0.0312506723875) -- (0.6484375,0.0312500260626) -- (0.65625,0.0312500413305) -- (0.6640625,0.0312500000519) -- (0.671875,0.0312500218121) -- (0.6796875,0.0312500124403) -- (0.6875,0.0312500011215) -- (0.6953125,0.0313267595875) -- (0.703125,0.0444362678175) -- (0.7109375,0.0312802884973) -- (0.71875,0.0312500024536) -- (0.7265625,0.0312500000215) -- (0.734375,0.0312500002461) -- (0.7421875,0.031250053278) -- (0.75,0.0312500070093) -- (0.7578125,0.0312500001605) -- (0.765625,0.03125) -- (0.7734375,0.0312500014088) -- (0.78125,0.0312548540569) -- (0.7890625,0.031414576871) -- (0.796875,0.0312500130717) -- (0.8046875,0.0312527535446) -- (0.8125,0.031250002669) -- (0.8203125,0.0312500000394) -- (0.828125,0.0312500422256) -- (0.8359375,0.0312500084606) -- (0.84375,0.0312500001209) -- (0.8515625,0.031250021387) -- (0.859375,0.0312500970118) -- (0.8671875,0.0312500221429) -- (0.875,0.03125202955) -- (0.8828125,0.0312500000211) -- (0.890625,0.0312505318736) -- (0.8984375,0.0312500000459) -- (0.90625,0.0312500001197) -- (0.9140625,0.0312505767086) -- (0.921875,0.0312540154228) -- (0.9296875,0.0312500013469) -- (0.9375,0.0312500063865) -- (0.9453125,0.0312509364517) -- (0.953125,0.0312509876139) -- (0.9609375,0.0312500759201) -- (0.96875,0.0312510933077) -- (0.9765625,0.0312500815924) -- (0.984375,0.0312500000418) -- (0.9921875,0.0312585164158) -- (1.0,0.0312500017998) -- (1.0078125,0.0312521646459) -- (1.015625,0.031250962088) -- (1.0234375,0.0312500027203) -- (1.03125,0.03125);
\draw[fill=white] (0.02734375,0.02734375) -- (0.03515625,0.0273437735015) -- (0.04296875,0.0273442378827) -- (0.05078125,0.0273438401491) -- (0.05859375,0.0273437500016) -- (0.06640625,0.0274521934052) -- (0.07421875,0.0273437529144) -- (0.08203125,0.027343908355) -- (0.08984375,0.0273437729492) -- (0.09765625,0.0273437500007) -- (0.10546875,0.0273437695347) -- (0.11328125,0.027343750165) -- (0.12109375,0.0273437743862) -- (0.12890625,0.0273772855864) -- (0.13671875,0.0273438145951) -- (0.14453125,0.0273437587602) -- (0.15234375,0.0273437501037) -- (0.16015625,0.0273437520286) -- (0.16796875,0.027343750066) -- (0.17578125,0.0273437501965) -- (0.18359375,0.0273450134101) -- (0.19140625,0.027345033804) -- (0.19921875,0.0273437501261) -- (0.20703125,0.0273437890921) -- (0.21484375,0.0273437517614) -- (0.22265625,0.0273438089357) -- (0.23046875,0.0273520956204) -- (0.23828125,0.0273437507926) -- (0.24609375,0.0273437974556) -- (0.25390625,0.0273444999253) -- (0.26171875,0.0273437500781) -- (0.26953125,0.0273437934475) -- (0.27734375,0.0273437509089) -- (0.28515625,0.0273437501375) -- (0.29296875,0.0273443758955) -- (0.30078125,0.0273437502799) -- (0.30859375,0.027343808177) -- (0.31640625,0.0273440310085) -- (0.32421875,0.0273437500573) -- (0.33203125,0.0273461566496) -- (0.33984375,0.0273437681179) -- (0.34765625,0.0273440990495) -- (0.35546875,0.0273437500419) -- (0.36328125,0.027343885205) -- (0.37109375,0.0273437513653) -- (0.37890625,0.0273437501031) -- (0.38671875,0.027359314844) -- (0.39453125,0.0273442938805) -- (0.40234375,0.0273437788278) -- (0.41015625,0.0273661959949) -- (0.41796875,0.0273437512277) -- (0.42578125,0.027343778005) -- (0.43359375,0.027345062375) -- (0.44140625,0.0273437500049) -- (0.44921875,0.0273437500005) -- (0.45703125,0.0273439820981) -- (0.46484375,0.0273437508735) -- (0.47265625,0.027347890269) -- (0.48046875,0.0273437500069) -- (0.48828125,0.0273463723725) -- (0.49609375,0.0273438625556) -- (0.50390625,0.027343876135) -- (0.51171875,0.0273472817645) -- (0.51953125,0.0273438545755) -- (0.52734375,0.027344406072) -- (0.53515625,0.027343778978) -- (0.54296875,0.0273437734249) -- (0.55078125,0.0273437568662) -- (0.55859375,0.0273438246246) -- (0.56640625,0.0273437521784) -- (0.57421875,0.0273452659739) -- (0.58203125,0.0273561385572) -- (0.58984375,0.0273437542244) -- (0.59765625,0.027343773286) -- (0.60546875,0.0273437544292) -- (0.61328125,0.0273869998149) -- (0.62109375,0.0274202958151) -- (0.62890625,0.0273500518155) -- (0.63671875,0.0273441779201) -- (0.64453125,0.0273437500319) -- (0.65234375,0.0273437513812) -- (0.66015625,0.0273437534013) -- (0.66796875,0.0273437500328) -- (0.67578125,0.027343750047) -- (0.68359375,0.0273437525208) -- (0.69140625,0.0273437506032) -- (0.69921875,0.0273437552909) -- (0.70703125,0.0273437504885) -- (0.71484375,0.027343750014) -- (0.72265625,0.0273438069923) -- (0.73046875,0.027343750448) -- (0.73828125,0.0273437501646) -- (0.74609375,0.0273454830089) -- (0.75390625,0.0273445709412) -- (0.76171875,0.0273437538751) -- (0.76953125,0.0273527686692) -- (0.77734375,0.0273437509868) -- (0.78515625,0.0273437500436) -- (0.79296875,0.0273526291508) -- (0.80078125,0.0273439355805) -- (0.80859375,0.0273437500015) -- (0.81640625,0.0273862943299) -- (0.82421875,0.0273438222272) -- (0.83203125,0.027343752809) -- (0.83984375,0.0273437500002) -- (0.84765625,0.0273437504496) -- (0.85546875,0.0273437500189) -- (0.86328125,0.0274444484355) -- (0.87109375,0.0273437579041) -- (0.87890625,0.0273482330871) -- (0.88671875,0.0273437500003) -- (0.89453125,0.0273437500248) -- (0.90234375,0.0273438118915) -- (0.91015625,0.0273447278447) -- (0.91796875,0.027343750097) -- (0.92578125,0.0273466308827) -- (0.93359375,0.027343779472) -- (0.94140625,0.0273437687035) -- (0.94921875,0.0276841507598) -- (0.95703125,0.0273437507234) -- (0.96484375,0.0273514827406) -- (0.97265625,0.027343755451) -- (0.98046875,0.0273564155421) -- (0.98828125,0.0273518868571) -- (0.99609375,0.027343750158) -- (1.00390625,0.0273437500205) -- (1.01171875,0.0273437505301) -- (1.01953125,0.0279669392823) -- (1.02734375,0.02734375) -- (1,0) -- (0,0) -- cycle;
\draw (0.02734375,0.02734375) -- (0.03515625,0.0273437735015) -- (0.04296875,0.0273442378827) -- (0.05078125,0.0273438401491) -- (0.05859375,0.0273437500016) -- (0.06640625,0.0274521934052) -- (0.07421875,0.0273437529144) -- (0.08203125,0.027343908355) -- (0.08984375,0.0273437729492) -- (0.09765625,0.0273437500007) -- (0.10546875,0.0273437695347) -- (0.11328125,0.027343750165) -- (0.12109375,0.0273437743862) -- (0.12890625,0.0273772855864) -- (0.13671875,0.0273438145951) -- (0.14453125,0.0273437587602) -- (0.15234375,0.0273437501037) -- (0.16015625,0.0273437520286) -- (0.16796875,0.027343750066) -- (0.17578125,0.0273437501965) -- (0.18359375,0.0273450134101) -- (0.19140625,0.027345033804) -- (0.19921875,0.0273437501261) -- (0.20703125,0.0273437890921) -- (0.21484375,0.0273437517614) -- (0.22265625,0.0273438089357) -- (0.23046875,0.0273520956204) -- (0.23828125,0.0273437507926) -- (0.24609375,0.0273437974556) -- (0.25390625,0.0273444999253) -- (0.26171875,0.0273437500781) -- (0.26953125,0.0273437934475) -- (0.27734375,0.0273437509089) -- (0.28515625,0.0273437501375) -- (0.29296875,0.0273443758955) -- (0.30078125,0.0273437502799) -- (0.30859375,0.027343808177) -- (0.31640625,0.0273440310085) -- (0.32421875,0.0273437500573) -- (0.33203125,0.0273461566496) -- (0.33984375,0.0273437681179) -- (0.34765625,0.0273440990495) -- (0.35546875,0.0273437500419) -- (0.36328125,0.027343885205) -- (0.37109375,0.0273437513653) -- (0.37890625,0.0273437501031) -- (0.38671875,0.027359314844) -- (0.39453125,0.0273442938805) -- (0.40234375,0.0273437788278) -- (0.41015625,0.0273661959949) -- (0.41796875,0.0273437512277) -- (0.42578125,0.027343778005) -- (0.43359375,0.027345062375) -- (0.44140625,0.0273437500049) -- (0.44921875,0.0273437500005) -- (0.45703125,0.0273439820981) -- (0.46484375,0.0273437508735) -- (0.47265625,0.027347890269) -- (0.48046875,0.0273437500069) -- (0.48828125,0.0273463723725) -- (0.49609375,0.0273438625556) -- (0.50390625,0.027343876135) -- (0.51171875,0.0273472817645) -- (0.51953125,0.0273438545755) -- (0.52734375,0.027344406072) -- (0.53515625,0.027343778978) -- (0.54296875,0.0273437734249) -- (0.55078125,0.0273437568662) -- (0.55859375,0.0273438246246) -- (0.56640625,0.0273437521784) -- (0.57421875,0.0273452659739) -- (0.58203125,0.0273561385572) -- (0.58984375,0.0273437542244) -- (0.59765625,0.027343773286) -- (0.60546875,0.0273437544292) -- (0.61328125,0.0273869998149) -- (0.62109375,0.0274202958151) -- (0.62890625,0.0273500518155) -- (0.63671875,0.0273441779201) -- (0.64453125,0.0273437500319) -- (0.65234375,0.0273437513812) -- (0.66015625,0.0273437534013) -- (0.66796875,0.0273437500328) -- (0.67578125,0.027343750047) -- (0.68359375,0.0273437525208) -- (0.69140625,0.0273437506032) -- (0.69921875,0.0273437552909) -- (0.70703125,0.0273437504885) -- (0.71484375,0.027343750014) -- (0.72265625,0.0273438069923) -- (0.73046875,0.027343750448) -- (0.73828125,0.0273437501646) -- (0.74609375,0.0273454830089) -- (0.75390625,0.0273445709412) -- (0.76171875,0.0273437538751) -- (0.76953125,0.0273527686692) -- (0.77734375,0.0273437509868) -- (0.78515625,0.0273437500436) -- (0.79296875,0.0273526291508) -- (0.80078125,0.0273439355805) -- (0.80859375,0.0273437500015) -- (0.81640625,0.0273862943299) -- (0.82421875,0.0273438222272) -- (0.83203125,0.027343752809) -- (0.83984375,0.0273437500002) -- (0.84765625,0.0273437504496) -- (0.85546875,0.0273437500189) -- (0.86328125,0.0274444484355) -- (0.87109375,0.0273437579041) -- (0.87890625,0.0273482330871) -- (0.88671875,0.0273437500003) -- (0.89453125,0.0273437500248) -- (0.90234375,0.0273438118915) -- (0.91015625,0.0273447278447) -- (0.91796875,0.027343750097) -- (0.92578125,0.0273466308827) -- (0.93359375,0.027343779472) -- (0.94140625,0.0273437687035) -- (0.94921875,0.0276841507598) -- (0.95703125,0.0273437507234) -- (0.96484375,0.0273514827406) -- (0.97265625,0.027343755451) -- (0.98046875,0.0273564155421) -- (0.98828125,0.0273518868571) -- (0.99609375,0.027343750158) -- (1.00390625,0.0273437500205) -- (1.01171875,0.0273437505301) -- (1.01953125,0.0279669392823) -- (1.02734375,0.02734375);
\draw[fill=white] (0.0234375,0.0234375) -- (0.03125,0.0234375006443) -- (0.0390625,0.0234375012528) -- (0.046875,0.023441798044) -- (0.0546875,0.0234375046487) -- (0.0625,0.0234375001214) -- (0.0703125,0.0234375083635) -- (0.078125,0.0234503318086) -- (0.0859375,0.0234375060028) -- (0.09375,0.023437540608) -- (0.1015625,0.0234375003525) -- (0.109375,0.0234375005414) -- (0.1171875,0.0277454265376) -- (0.125,0.023437500847) -- (0.1328125,0.0234375000021) -- (0.140625,0.0236082888924) -- (0.1484375,0.0234375000354) -- (0.15625,0.0234375000204) -- (0.1640625,0.0234375528566) -- (0.171875,0.0234375445411) -- (0.1796875,0.0234375001584) -- (0.1875,0.0234375000188) -- (0.1953125,0.0234447763926) -- (0.203125,0.0234375008784) -- (0.2109375,0.0234376073969) -- (0.21875,0.023437634603) -- (0.2265625,0.0234375410412) -- (0.234375,0.0234375013351) -- (0.2421875,0.0234394875102) -- (0.25,0.0234375893492) -- (0.2578125,0.0234375012748) -- (0.265625,0.0234375035959) -- (0.2734375,0.0234375097415) -- (0.28125,0.0234375684072) -- (0.2890625,0.023438688329) -- (0.296875,0.0234432506945) -- (0.3046875,0.0234377732334) -- (0.3125,0.0234382889191) -- (0.3203125,0.0234375162477) -- (0.328125,0.023437500185) -- (0.3359375,0.0234375029469) -- (0.34375,0.0234375000008) -- (0.3515625,0.0234390850069) -- (0.359375,0.0234375195213) -- (0.3671875,0.0234375009428) -- (0.375,0.0234389214315) -- (0.3828125,0.0234375000039) -- (0.390625,0.0234444012202) -- (0.3984375,0.0234379684825) -- (0.40625,0.0234375001897) -- (0.4140625,0.0234375482824) -- (0.421875,0.0234383486824) -- (0.4296875,0.0234375056358) -- (0.4375,0.0234375000549) -- (0.4453125,0.023437530342) -- (0.453125,0.0234375000239) -- (0.4609375,0.0234375044589) -- (0.46875,0.0234375056043) -- (0.4765625,0.0234375133256) -- (0.484375,0.0234375009865) -- (0.4921875,0.0234385544085) -- (0.5,0.0234420693988) -- (0.5078125,0.023437569935) -- (0.515625,0.0234375095323) -- (0.5234375,0.023437500002) -- (0.53125,0.0234442517207) -- (0.5390625,0.023469291294) -- (0.546875,0.0234375000056) -- (0.5546875,0.0234375002769) -- (0.5625,0.0234375032991) -- (0.5703125,0.0234376700296) -- (0.578125,0.0234375000029) -- (0.5859375,0.0234532022227) -- (0.59375,0.0234391652499) -- (0.6015625,0.0234375000005) -- (0.609375,0.0234396016005) -- (0.6171875,0.0234375030192) -- (0.625,0.023437630547) -- (0.6328125,0.0234375005458) -- (0.640625,0.0234556426983) -- (0.6484375,0.0234375027392) -- (0.65625,0.0234379549711) -- (0.6640625,0.0234375110635) -- (0.671875,0.0234375079561) -- (0.6796875,0.0234778675601) -- (0.6875,0.0237332669298) -- (0.6953125,0.0234378959362) -- (0.703125,0.0234375102294) -- (0.7109375,0.0234375015227) -- (0.71875,0.0234375069072) -- (0.7265625,0.023437504775) -- (0.734375,0.0234377151318) -- (0.7421875,0.0234375261871) -- (0.75,0.0246002858197) -- (0.7578125,0.0234402025891) -- (0.765625,0.0234375094307) -- (0.7734375,0.0234375006162) -- (0.78125,0.0234379717249) -- (0.7890625,0.0234376231281) -- (0.796875,0.0234420801757) -- (0.8046875,0.0234375018296) -- (0.8125,0.0234375417392) -- (0.8203125,0.0234598500186) -- (0.828125,0.0235195272148) -- (0.8359375,0.0234375005344) -- (0.84375,0.0234375056574) -- (0.8515625,0.0234375001057) -- (0.859375,0.0234375451883) -- (0.8671875,0.0234375025375) -- (0.875,0.0234375000874) -- (0.8828125,0.023437500478) -- (0.890625,0.0234376091686) -- (0.8984375,0.0236044546047) -- (0.90625,0.0234375219818) -- (0.9140625,0.0235932152036) -- (0.921875,0.0234406094842) -- (0.9296875,0.0234376800366) -- (0.9375,0.0234375011098) -- (0.9453125,0.0234383628889) -- (0.953125,0.0234398281587) -- (0.9609375,0.023437554187) -- (0.96875,0.0234375000017) -- (0.9765625,0.0234375074513) -- (0.984375,0.0234378084778) -- (0.9921875,0.0234375300209) -- (1.0,0.023437504283) -- (1.0078125,0.0234375003108) -- (1.015625,0.023437500258) -- (1.0234375,0.0234375) -- (1,0) -- (0,0) -- cycle;
\draw (0.0234375,0.0234375) -- (0.03125,0.0234375006443) -- (0.0390625,0.0234375012528) -- (0.046875,0.023441798044) -- (0.0546875,0.0234375046487) -- (0.0625,0.0234375001214) -- (0.0703125,0.0234375083635) -- (0.078125,0.0234503318086) -- (0.0859375,0.0234375060028) -- (0.09375,0.023437540608) -- (0.1015625,0.0234375003525) -- (0.109375,0.0234375005414) -- (0.1171875,0.0277454265376) -- (0.125,0.023437500847) -- (0.1328125,0.0234375000021) -- (0.140625,0.0236082888924) -- (0.1484375,0.0234375000354) -- (0.15625,0.0234375000204) -- (0.1640625,0.0234375528566) -- (0.171875,0.0234375445411) -- (0.1796875,0.0234375001584) -- (0.1875,0.0234375000188) -- (0.1953125,0.0234447763926) -- (0.203125,0.0234375008784) -- (0.2109375,0.0234376073969) -- (0.21875,0.023437634603) -- (0.2265625,0.0234375410412) -- (0.234375,0.0234375013351) -- (0.2421875,0.0234394875102) -- (0.25,0.0234375893492) -- (0.2578125,0.0234375012748) -- (0.265625,0.0234375035959) -- (0.2734375,0.0234375097415) -- (0.28125,0.0234375684072) -- (0.2890625,0.023438688329) -- (0.296875,0.0234432506945) -- (0.3046875,0.0234377732334) -- (0.3125,0.0234382889191) -- (0.3203125,0.0234375162477) -- (0.328125,0.023437500185) -- (0.3359375,0.0234375029469) -- (0.34375,0.0234375000008) -- (0.3515625,0.0234390850069) -- (0.359375,0.0234375195213) -- (0.3671875,0.0234375009428) -- (0.375,0.0234389214315) -- (0.3828125,0.0234375000039) -- (0.390625,0.0234444012202) -- (0.3984375,0.0234379684825) -- (0.40625,0.0234375001897) -- (0.4140625,0.0234375482824) -- (0.421875,0.0234383486824) -- (0.4296875,0.0234375056358) -- (0.4375,0.0234375000549) -- (0.4453125,0.023437530342) -- (0.453125,0.0234375000239) -- (0.4609375,0.0234375044589) -- (0.46875,0.0234375056043) -- (0.4765625,0.0234375133256) -- (0.484375,0.0234375009865) -- (0.4921875,0.0234385544085) -- (0.5,0.0234420693988) -- (0.5078125,0.023437569935) -- (0.515625,0.0234375095323) -- (0.5234375,0.023437500002) -- (0.53125,0.0234442517207) -- (0.5390625,0.023469291294) -- (0.546875,0.0234375000056) -- (0.5546875,0.0234375002769) -- (0.5625,0.0234375032991) -- (0.5703125,0.0234376700296) -- (0.578125,0.0234375000029) -- (0.5859375,0.0234532022227) -- (0.59375,0.0234391652499) -- (0.6015625,0.0234375000005) -- (0.609375,0.0234396016005) -- (0.6171875,0.0234375030192) -- (0.625,0.023437630547) -- (0.6328125,0.0234375005458) -- (0.640625,0.0234556426983) -- (0.6484375,0.0234375027392) -- (0.65625,0.0234379549711) -- (0.6640625,0.0234375110635) -- (0.671875,0.0234375079561) -- (0.6796875,0.0234778675601) -- (0.6875,0.0237332669298) -- (0.6953125,0.0234378959362) -- (0.703125,0.0234375102294) -- (0.7109375,0.0234375015227) -- (0.71875,0.0234375069072) -- (0.7265625,0.023437504775) -- (0.734375,0.0234377151318) -- (0.7421875,0.0234375261871) -- (0.75,0.0246002858197) -- (0.7578125,0.0234402025891) -- (0.765625,0.0234375094307) -- (0.7734375,0.0234375006162) -- (0.78125,0.0234379717249) -- (0.7890625,0.0234376231281) -- (0.796875,0.0234420801757) -- (0.8046875,0.0234375018296) -- (0.8125,0.0234375417392) -- (0.8203125,0.0234598500186) -- (0.828125,0.0235195272148) -- (0.8359375,0.0234375005344) -- (0.84375,0.0234375056574) -- (0.8515625,0.0234375001057) -- (0.859375,0.0234375451883) -- (0.8671875,0.0234375025375) -- (0.875,0.0234375000874) -- (0.8828125,0.023437500478) -- (0.890625,0.0234376091686) -- (0.8984375,0.0236044546047) -- (0.90625,0.0234375219818) -- (0.9140625,0.0235932152036) -- (0.921875,0.0234406094842) -- (0.9296875,0.0234376800366) -- (0.9375,0.0234375011098) -- (0.9453125,0.0234383628889) -- (0.953125,0.0234398281587) -- (0.9609375,0.023437554187) -- (0.96875,0.0234375000017) -- (0.9765625,0.0234375074513) -- (0.984375,0.0234378084778) -- (0.9921875,0.0234375300209) -- (1.0,0.023437504283) -- (1.0078125,0.0234375003108) -- (1.015625,0.023437500258) -- (1.0234375,0.0234375);
\draw[fill=white] (0.01953125,0.01953125) -- (0.02734375,0.019531253061) -- (0.03515625,0.0195312524037) -- (0.04296875,0.0195313070342) -- (0.05078125,0.0195312760793) -- (0.05859375,0.0196081795927) -- (0.06640625,0.0195315835997) -- (0.07421875,0.0195312509868) -- (0.08203125,0.0195313006736) -- (0.08984375,0.0195312506444) -- (0.09765625,0.0195312623791) -- (0.10546875,0.0195312537652) -- (0.11328125,0.0195313163864) -- (0.12109375,0.0195313446454) -- (0.12890625,0.0195312548635) -- (0.13671875,0.0195312532404) -- (0.14453125,0.0195312987649) -- (0.15234375,0.0195312941698) -- (0.16015625,0.0195312528948) -- (0.16796875,0.0195312500366) -- (0.17578125,0.0195312512553) -- (0.18359375,0.0195312638877) -- (0.19140625,0.0195313014181) -- (0.19921875,0.0195324738981) -- (0.20703125,0.0195315122154) -- (0.21484375,0.0195312519174) -- (0.22265625,0.0195312500316) -- (0.23046875,0.0195312995498) -- (0.23828125,0.019533301247) -- (0.24609375,0.0195315988394) -- (0.25390625,0.0195318423166) -- (0.26171875,0.0195315767251) -- (0.26953125,0.0379112050152) -- (0.27734375,0.0195312573565) -- (0.28515625,0.019532252405) -- (0.29296875,0.0195323915461) -- (0.30078125,0.0195629914331) -- (0.30859375,0.0195312500638) -- (0.31640625,0.0195312587209) -- (0.32421875,0.0195317410764) -- (0.33203125,0.0195378503906) -- (0.33984375,0.0195312502742) -- (0.34765625,0.0195312502816) -- (0.35546875,0.0195313341795) -- (0.36328125,0.0195312512636) -- (0.37109375,0.0195312612161) -- (0.37890625,0.0195326791847) -- (0.38671875,0.0195312550984) -- (0.39453125,0.0195485833963) -- (0.40234375,0.0196617263269) -- (0.41015625,0.0195312834411) -- (0.41796875,0.01953125277) -- (0.42578125,0.0195312500036) -- (0.43359375,0.0195314562504) -- (0.44140625,0.0195312500207) -- (0.44921875,0.0195323289985) -- (0.45703125,0.019531716313) -- (0.46484375,0.0195408777775) -- (0.47265625,0.0195325910698) -- (0.48046875,0.0195318143568) -- (0.48828125,0.0195312506672) -- (0.49609375,0.0195312502883) -- (0.50390625,0.0195345828416) -- (0.51171875,0.0195534461117) -- (0.51953125,0.0195312504735) -- (0.52734375,0.0195312649236) -- (0.53515625,0.0195313276347) -- (0.54296875,0.0195312503246) -- (0.55078125,0.0195312587999) -- (0.55859375,0.0195312776688) -- (0.56640625,0.0195312500366) -- (0.57421875,0.0195312563255) -- (0.58203125,0.0195312500113) -- (0.58984375,0.0195312685901) -- (0.59765625,0.0195315815814) -- (0.60546875,0.0195312500096) -- (0.61328125,0.0195312500005) -- (0.62109375,0.0195312500085) -- (0.62890625,0.019531252208) -- (0.63671875,0.0256891226872) -- (0.64453125,0.01953147484) -- (0.65234375,0.0195314440979) -- (0.66015625,0.0195312671134) -- (0.66796875,0.0195312506945) -- (0.67578125,0.0195312552537) -- (0.68359375,0.0195312500027) -- (0.69140625,0.0195312510728) -- (0.69921875,0.0195312603824) -- (0.70703125,0.0195312500238) -- (0.71484375,0.0195312515004) -- (0.72265625,0.0195312737768) -- (0.73046875,0.0195312500143) -- (0.73828125,0.0195312505854) -- (0.74609375,0.0195312500862) -- (0.75390625,0.0195315693352) -- (0.76171875,0.0195312529501) -- (0.76953125,0.0195312500307) -- (0.77734375,0.0195312535941) -- (0.78515625,0.0195312501359) -- (0.79296875,0.0195314309658) -- (0.80078125,0.0195312928399) -- (0.80859375,0.019531293707) -- (0.81640625,0.0195313167389) -- (0.82421875,0.0195312505743) -- (0.83203125,0.0195319005908) -- (0.83984375,0.0195312549672) -- (0.84765625,0.0195312533227) -- (0.85546875,0.0195313734347) -- (0.86328125,0.0195312500004) -- (0.87109375,0.0195321999221) -- (0.87890625,0.0195352263357) -- (0.88671875,0.0195313218926) -- (0.89453125,0.0195312501935) -- (0.90234375,0.0195318475745) -- (0.91015625,0.0195312551675) -- (0.91796875,0.0195315876873) -- (0.92578125,0.0195312647259) -- (0.93359375,0.0195393229412) -- (0.94140625,0.0195312500574) -- (0.94921875,0.019531250849) -- (0.95703125,0.0195486532943) -- (0.96484375,0.0195321007932) -- (0.97265625,0.0195312500974) -- (0.98046875,0.0205069366432) -- (0.98828125,0.0195312506941) -- (0.99609375,0.0195557690301) -- (1.00390625,0.0195312615212) -- (1.01171875,0.0195312746762) -- (1.01953125,0.01953125) -- (1,0) -- (0,0) -- cycle;
\draw (0.01953125,0.01953125) -- (0.02734375,0.019531253061) -- (0.03515625,0.0195312524037) -- (0.04296875,0.0195313070342) -- (0.05078125,0.0195312760793) -- (0.05859375,0.0196081795927) -- (0.06640625,0.0195315835997) -- (0.07421875,0.0195312509868) -- (0.08203125,0.0195313006736) -- (0.08984375,0.0195312506444) -- (0.09765625,0.0195312623791) -- (0.10546875,0.0195312537652) -- (0.11328125,0.0195313163864) -- (0.12109375,0.0195313446454) -- (0.12890625,0.0195312548635) -- (0.13671875,0.0195312532404) -- (0.14453125,0.0195312987649) -- (0.15234375,0.0195312941698) -- (0.16015625,0.0195312528948) -- (0.16796875,0.0195312500366) -- (0.17578125,0.0195312512553) -- (0.18359375,0.0195312638877) -- (0.19140625,0.0195313014181) -- (0.19921875,0.0195324738981) -- (0.20703125,0.0195315122154) -- (0.21484375,0.0195312519174) -- (0.22265625,0.0195312500316) -- (0.23046875,0.0195312995498) -- (0.23828125,0.019533301247) -- (0.24609375,0.0195315988394) -- (0.25390625,0.0195318423166) -- (0.26171875,0.0195315767251) -- (0.26953125,0.0379112050152) -- (0.27734375,0.0195312573565) -- (0.28515625,0.019532252405) -- (0.29296875,0.0195323915461) -- (0.30078125,0.0195629914331) -- (0.30859375,0.0195312500638) -- (0.31640625,0.0195312587209) -- (0.32421875,0.0195317410764) -- (0.33203125,0.0195378503906) -- (0.33984375,0.0195312502742) -- (0.34765625,0.0195312502816) -- (0.35546875,0.0195313341795) -- (0.36328125,0.0195312512636) -- (0.37109375,0.0195312612161) -- (0.37890625,0.0195326791847) -- (0.38671875,0.0195312550984) -- (0.39453125,0.0195485833963) -- (0.40234375,0.0196617263269) -- (0.41015625,0.0195312834411) -- (0.41796875,0.01953125277) -- (0.42578125,0.0195312500036) -- (0.43359375,0.0195314562504) -- (0.44140625,0.0195312500207) -- (0.44921875,0.0195323289985) -- (0.45703125,0.019531716313) -- (0.46484375,0.0195408777775) -- (0.47265625,0.0195325910698) -- (0.48046875,0.0195318143568) -- (0.48828125,0.0195312506672) -- (0.49609375,0.0195312502883) -- (0.50390625,0.0195345828416) -- (0.51171875,0.0195534461117) -- (0.51953125,0.0195312504735) -- (0.52734375,0.0195312649236) -- (0.53515625,0.0195313276347) -- (0.54296875,0.0195312503246) -- (0.55078125,0.0195312587999) -- (0.55859375,0.0195312776688) -- (0.56640625,0.0195312500366) -- (0.57421875,0.0195312563255) -- (0.58203125,0.0195312500113) -- (0.58984375,0.0195312685901) -- (0.59765625,0.0195315815814) -- (0.60546875,0.0195312500096) -- (0.61328125,0.0195312500005) -- (0.62109375,0.0195312500085) -- (0.62890625,0.019531252208) -- (0.63671875,0.0256891226872) -- (0.64453125,0.01953147484) -- (0.65234375,0.0195314440979) -- (0.66015625,0.0195312671134) -- (0.66796875,0.0195312506945) -- (0.67578125,0.0195312552537) -- (0.68359375,0.0195312500027) -- (0.69140625,0.0195312510728) -- (0.69921875,0.0195312603824) -- (0.70703125,0.0195312500238) -- (0.71484375,0.0195312515004) -- (0.72265625,0.0195312737768) -- (0.73046875,0.0195312500143) -- (0.73828125,0.0195312505854) -- (0.74609375,0.0195312500862) -- (0.75390625,0.0195315693352) -- (0.76171875,0.0195312529501) -- (0.76953125,0.0195312500307) -- (0.77734375,0.0195312535941) -- (0.78515625,0.0195312501359) -- (0.79296875,0.0195314309658) -- (0.80078125,0.0195312928399) -- (0.80859375,0.019531293707) -- (0.81640625,0.0195313167389) -- (0.82421875,0.0195312505743) -- (0.83203125,0.0195319005908) -- (0.83984375,0.0195312549672) -- (0.84765625,0.0195312533227) -- (0.85546875,0.0195313734347) -- (0.86328125,0.0195312500004) -- (0.87109375,0.0195321999221) -- (0.87890625,0.0195352263357) -- (0.88671875,0.0195313218926) -- (0.89453125,0.0195312501935) -- (0.90234375,0.0195318475745) -- (0.91015625,0.0195312551675) -- (0.91796875,0.0195315876873) -- (0.92578125,0.0195312647259) -- (0.93359375,0.0195393229412) -- (0.94140625,0.0195312500574) -- (0.94921875,0.019531250849) -- (0.95703125,0.0195486532943) -- (0.96484375,0.0195321007932) -- (0.97265625,0.0195312500974) -- (0.98046875,0.0205069366432) -- (0.98828125,0.0195312506941) -- (0.99609375,0.0195557690301) -- (1.00390625,0.0195312615212) -- (1.01171875,0.0195312746762) -- (1.01953125,0.01953125);
\draw[fill=white] (0.015625,0.015625) -- (0.0234375,0.0185415582381) -- (0.03125,0.0158010337481) -- (0.0390625,0.0156250028142) -- (0.046875,0.0156250000072) -- (0.0546875,0.0156250000282) -- (0.0625,0.0156326220057) -- (0.0703125,0.0156307957876) -- (0.078125,0.0156250000024) -- (0.0859375,0.0156250329876) -- (0.09375,0.0156250197737) -- (0.1015625,0.0156286757461) -- (0.109375,0.015625120632) -- (0.1171875,0.0156258565173) -- (0.125,0.0156255045681) -- (0.1328125,0.0156254201804) -- (0.140625,0.0156256939357) -- (0.1484375,0.0156250078525) -- (0.15625,0.0156258289532) -- (0.1640625,0.0156303243281) -- (0.171875,0.0156258223047) -- (0.1796875,0.015625) -- (0.1875,0.0156253252432) -- (0.1953125,0.0156250000797) -- (0.203125,0.015625000131) -- (0.2109375,0.0156250060041) -- (0.21875,0.0156250112751) -- (0.2265625,0.0156250022478) -- (0.234375,0.0156250000319) -- (0.2421875,0.015625072384) -- (0.25,0.0156250000896) -- (0.2578125,0.0156258946772) -- (0.265625,0.0156250005574) -- (0.2734375,0.0156250000041) -- (0.28125,0.0156250000204) -- (0.2890625,0.0156255627066) -- (0.296875,0.0156250044176) -- (0.3046875,0.015625011108) -- (0.3125,0.015625007833) -- (0.3203125,0.0156250293056) -- (0.328125,0.0156250000042) -- (0.3359375,0.0156342681791) -- (0.34375,0.0156250008361) -- (0.3515625,0.0156250023734) -- (0.359375,0.0156320131904) -- (0.3671875,0.0156250001765) -- (0.375,0.0156250078283) -- (0.3828125,0.0156250000052) -- (0.390625,0.0157012455289) -- (0.3984375,0.0156823829819) -- (0.40625,0.0156250937743) -- (0.4140625,0.0156250032989) -- (0.421875,0.0156269064073) -- (0.4296875,0.015651715838) -- (0.4375,0.0157024638886) -- (0.4453125,0.0156250000114) -- (0.453125,0.0156250000264) -- (0.4609375,0.0156250011453) -- (0.46875,0.0156395537972) -- (0.4765625,0.0156250793865) -- (0.484375,0.0156250190657) -- (0.4921875,0.0156250014099) -- (0.5,0.0156250008656) -- (0.5078125,0.0156250017746) -- (0.515625,0.015625140822) -- (0.5234375,0.0156265037939) -- (0.53125,0.0156250101009) -- (0.5390625,0.0156250003733) -- (0.546875,0.0156389427813) -- (0.5546875,0.0156250001806) -- (0.5625,0.0156520844401) -- (0.5703125,0.0156250006655) -- (0.578125,0.0156250002901) -- (0.5859375,0.0156250925038) -- (0.59375,0.0156323576189) -- (0.6015625,0.0156273251336) -- (0.609375,0.015625000471) -- (0.6171875,0.0156252556299) -- (0.625,0.0156250000619) -- (0.6328125,0.0156250018202) -- (0.640625,0.015625069306) -- (0.6484375,0.015625094201) -- (0.65625,0.0156251183675) -- (0.6640625,0.0156251595172) -- (0.671875,0.0156250001016) -- (0.6796875,0.0156250693958) -- (0.6875,0.0242850875751) -- (0.6953125,0.015625000093) -- (0.703125,0.0156250701615) -- (0.7109375,0.0156251219501) -- (0.71875,0.0156250914563) -- (0.7265625,0.0156250494972) -- (0.734375,0.0156250138623) -- (0.7421875,0.015625000812) -- (0.75,0.0156250203619) -- (0.7578125,0.0156250118014) -- (0.765625,0.0156251615385) -- (0.7734375,0.0156251989117) -- (0.78125,0.0156250033819) -- (0.7890625,0.0156256501902) -- (0.796875,0.0156250188063) -- (0.8046875,0.0156250010626) -- (0.8125,0.0156251814989) -- (0.8203125,0.0156250003201) -- (0.828125,0.0156353377714) -- (0.8359375,0.0156250522727) -- (0.84375,0.0156336767589) -- (0.8515625,0.0158830498619) -- (0.859375,0.0156250079524) -- (0.8671875,0.0156250001954) -- (0.875,0.0156250001565) -- (0.8828125,0.0156280849942) -- (0.890625,0.0156263679511) -- (0.8984375,0.0156250549019) -- (0.90625,0.015625000016) -- (0.9140625,0.0156250060651) -- (0.921875,0.0156250019401) -- (0.9296875,0.0156250006836) -- (0.9375,0.0156250000983) -- (0.9453125,0.0156250093383) -- (0.953125,0.0156407241297) -- (0.9609375,0.0156250000891) -- (0.96875,0.0156250129705) -- (0.9765625,0.0156250328113) -- (0.984375,0.0156308385433) -- (0.9921875,0.0156260677314) -- (1.0,0.015625017448) -- (1.0078125,0.0156250103173) -- (1.015625,0.015625) -- (1,0) -- (0,0) -- cycle;
\draw (0.015625,0.015625) -- (0.0234375,0.0185415582381) -- (0.03125,0.0158010337481) -- (0.0390625,0.0156250028142) -- (0.046875,0.0156250000072) -- (0.0546875,0.0156250000282) -- (0.0625,0.0156326220057) -- (0.0703125,0.0156307957876) -- (0.078125,0.0156250000024) -- (0.0859375,0.0156250329876) -- (0.09375,0.0156250197737) -- (0.1015625,0.0156286757461) -- (0.109375,0.015625120632) -- (0.1171875,0.0156258565173) -- (0.125,0.0156255045681) -- (0.1328125,0.0156254201804) -- (0.140625,0.0156256939357) -- (0.1484375,0.0156250078525) -- (0.15625,0.0156258289532) -- (0.1640625,0.0156303243281) -- (0.171875,0.0156258223047) -- (0.1796875,0.015625) -- (0.1875,0.0156253252432) -- (0.1953125,0.0156250000797) -- (0.203125,0.015625000131) -- (0.2109375,0.0156250060041) -- (0.21875,0.0156250112751) -- (0.2265625,0.0156250022478) -- (0.234375,0.0156250000319) -- (0.2421875,0.015625072384) -- (0.25,0.0156250000896) -- (0.2578125,0.0156258946772) -- (0.265625,0.0156250005574) -- (0.2734375,0.0156250000041) -- (0.28125,0.0156250000204) -- (0.2890625,0.0156255627066) -- (0.296875,0.0156250044176) -- (0.3046875,0.015625011108) -- (0.3125,0.015625007833) -- (0.3203125,0.0156250293056) -- (0.328125,0.0156250000042) -- (0.3359375,0.0156342681791) -- (0.34375,0.0156250008361) -- (0.3515625,0.0156250023734) -- (0.359375,0.0156320131904) -- (0.3671875,0.0156250001765) -- (0.375,0.0156250078283) -- (0.3828125,0.0156250000052) -- (0.390625,0.0157012455289) -- (0.3984375,0.0156823829819) -- (0.40625,0.0156250937743) -- (0.4140625,0.0156250032989) -- (0.421875,0.0156269064073) -- (0.4296875,0.015651715838) -- (0.4375,0.0157024638886) -- (0.4453125,0.0156250000114) -- (0.453125,0.0156250000264) -- (0.4609375,0.0156250011453) -- (0.46875,0.0156395537972) -- (0.4765625,0.0156250793865) -- (0.484375,0.0156250190657) -- (0.4921875,0.0156250014099) -- (0.5,0.0156250008656) -- (0.5078125,0.0156250017746) -- (0.515625,0.015625140822) -- (0.5234375,0.0156265037939) -- (0.53125,0.0156250101009) -- (0.5390625,0.0156250003733) -- (0.546875,0.0156389427813) -- (0.5546875,0.0156250001806) -- (0.5625,0.0156520844401) -- (0.5703125,0.0156250006655) -- (0.578125,0.0156250002901) -- (0.5859375,0.0156250925038) -- (0.59375,0.0156323576189) -- (0.6015625,0.0156273251336) -- (0.609375,0.015625000471) -- (0.6171875,0.0156252556299) -- (0.625,0.0156250000619) -- (0.6328125,0.0156250018202) -- (0.640625,0.015625069306) -- (0.6484375,0.015625094201) -- (0.65625,0.0156251183675) -- (0.6640625,0.0156251595172) -- (0.671875,0.0156250001016) -- (0.6796875,0.0156250693958) -- (0.6875,0.0242850875751) -- (0.6953125,0.015625000093) -- (0.703125,0.0156250701615) -- (0.7109375,0.0156251219501) -- (0.71875,0.0156250914563) -- (0.7265625,0.0156250494972) -- (0.734375,0.0156250138623) -- (0.7421875,0.015625000812) -- (0.75,0.0156250203619) -- (0.7578125,0.0156250118014) -- (0.765625,0.0156251615385) -- (0.7734375,0.0156251989117) -- (0.78125,0.0156250033819) -- (0.7890625,0.0156256501902) -- (0.796875,0.0156250188063) -- (0.8046875,0.0156250010626) -- (0.8125,0.0156251814989) -- (0.8203125,0.0156250003201) -- (0.828125,0.0156353377714) -- (0.8359375,0.0156250522727) -- (0.84375,0.0156336767589) -- (0.8515625,0.0158830498619) -- (0.859375,0.0156250079524) -- (0.8671875,0.0156250001954) -- (0.875,0.0156250001565) -- (0.8828125,0.0156280849942) -- (0.890625,0.0156263679511) -- (0.8984375,0.0156250549019) -- (0.90625,0.015625000016) -- (0.9140625,0.0156250060651) -- (0.921875,0.0156250019401) -- (0.9296875,0.0156250006836) -- (0.9375,0.0156250000983) -- (0.9453125,0.0156250093383) -- (0.953125,0.0156407241297) -- (0.9609375,0.0156250000891) -- (0.96875,0.0156250129705) -- (0.9765625,0.0156250328113) -- (0.984375,0.0156308385433) -- (0.9921875,0.0156260677314) -- (1.0,0.015625017448) -- (1.0078125,0.0156250103173) -- (1.015625,0.015625);
\draw[fill=white] (0.01171875,0.01171875) -- (0.01953125,0.0117187706103) -- (0.02734375,0.0117187541169) -- (0.03515625,0.0117188502923) -- (0.04296875,0.011718792417) -- (0.05078125,0.011718750029) -- (0.05859375,0.0117187536007) -- (0.06640625,0.0117187531296) -- (0.07421875,0.0117427130231) -- (0.08203125,0.0117187500109) -- (0.08984375,0.0117188493255) -- (0.09765625,0.0117187503462) -- (0.10546875,0.0117188322933) -- (0.11328125,0.0117187532838) -- (0.12109375,0.0117196111199) -- (0.12890625,0.0117187500313) -- (0.13671875,0.0117187978409) -- (0.14453125,0.011718765931) -- (0.15234375,0.0117187519214) -- (0.16015625,0.0117206751328) -- (0.16796875,0.0117187526567) -- (0.17578125,0.0117188276992) -- (0.18359375,0.011718752524) -- (0.19140625,0.0117195793336) -- (0.19921875,0.011718879499) -- (0.20703125,0.0117187927733) -- (0.21484375,0.0117187500042) -- (0.22265625,0.0117187512164) -- (0.23046875,0.0117187540689) -- (0.23828125,0.0117210970725) -- (0.24609375,0.0117187523356) -- (0.25390625,0.011722800973) -- (0.26171875,0.0117191318685) -- (0.26953125,0.0118023582525) -- (0.27734375,0.0117196332058) -- (0.28515625,0.0117187500025) -- (0.29296875,0.0117187521005) -- (0.30078125,0.0117187545125) -- (0.30859375,0.011719355355) -- (0.31640625,0.011718750253) -- (0.32421875,0.0117189687472) -- (0.33203125,0.0117187524792) -- (0.33984375,0.0117189132435) -- (0.34765625,0.0117187532347) -- (0.35546875,0.0117188299009) -- (0.36328125,0.0117207442015) -- (0.37109375,0.0117187554641) -- (0.37890625,0.014747299573) -- (0.38671875,0.0117187532276) -- (0.39453125,0.0117187514232) -- (0.40234375,0.0117187502585) -- (0.41015625,0.0117187500015) -- (0.41796875,0.0117187500477) -- (0.42578125,0.0117187716398) -- (0.43359375,0.0117187617283) -- (0.44140625,0.0117196271311) -- (0.44921875,0.0117191114383) -- (0.45703125,0.0117191787314) -- (0.46484375,0.0117188743738) -- (0.47265625,0.0117239968724) -- (0.48046875,0.0117187505114) -- (0.48828125,0.0117187520909) -- (0.49609375,0.01171875) -- (0.50390625,0.0117187522972) -- (0.51171875,0.0117187537686) -- (0.51953125,0.0117190126535) -- (0.52734375,0.011718762351) -- (0.53515625,0.0117187501916) -- (0.54296875,0.0117256281513) -- (0.55078125,0.0117188009411) -- (0.55859375,0.0117187688142) -- (0.56640625,0.0117187555001) -- (0.57421875,0.0117246645862) -- (0.58203125,0.0117241594993) -- (0.58984375,0.011719295315) -- (0.59765625,0.0117193567306) -- (0.60546875,0.0117187508895) -- (0.61328125,0.0117282275278) -- (0.62109375,0.0117202146963) -- (0.62890625,0.0117458580595) -- (0.63671875,0.0125257108439) -- (0.64453125,0.0117244603618) -- (0.65234375,0.0117187608991) -- (0.66015625,0.0117187503861) -- (0.66796875,0.0117187656848) -- (0.67578125,0.0117187785663) -- (0.68359375,0.0117187943994) -- (0.69140625,0.0117187503466) -- (0.69921875,0.0117189110578) -- (0.70703125,0.0117188135537) -- (0.71484375,0.0117187509134) -- (0.72265625,0.0117187501487) -- (0.73046875,0.011718759699) -- (0.73828125,0.011718752125) -- (0.74609375,0.0117188308693) -- (0.75390625,0.0118710427372) -- (0.76171875,0.0117190953992) -- (0.76953125,0.0117188151489) -- (0.77734375,0.0117189812085) -- (0.78515625,0.0117237248701) -- (0.79296875,0.0117187623518) -- (0.80078125,0.0117187501272) -- (0.80859375,0.0117325645404) -- (0.81640625,0.0117187521511) -- (0.82421875,0.011718806185) -- (0.83203125,0.0117192316522) -- (0.83984375,0.0117187500007) -- (0.84765625,0.0117189480658) -- (0.85546875,0.0117187912356) -- (0.86328125,0.011718751828) -- (0.87109375,0.0117187552843) -- (0.87890625,0.0117408624949) -- (0.88671875,0.0117188757322) -- (0.89453125,0.0117187500606) -- (0.90234375,0.0117187500309) -- (0.91015625,0.0117189732185) -- (0.91796875,0.0117332228411) -- (0.92578125,0.0117187504476) -- (0.93359375,0.0117189706632) -- (0.94140625,0.0117187509344) -- (0.94921875,0.0117187703898) -- (0.95703125,0.0117187502998) -- (0.96484375,0.0117187502614) -- (0.97265625,0.0117194871904) -- (0.98046875,0.0117187500258) -- (0.98828125,0.0117202865776) -- (0.99609375,0.0170205839697) -- (1.00390625,0.0117188480168) -- (1.01171875,0.01171875) -- (1,0) -- (0,0) -- cycle;
\draw (0.01171875,0.01171875) -- (0.01953125,0.0117187706103) -- (0.02734375,0.0117187541169) -- (0.03515625,0.0117188502923) -- (0.04296875,0.011718792417) -- (0.05078125,0.011718750029) -- (0.05859375,0.0117187536007) -- (0.06640625,0.0117187531296) -- (0.07421875,0.0117427130231) -- (0.08203125,0.0117187500109) -- (0.08984375,0.0117188493255) -- (0.09765625,0.0117187503462) -- (0.10546875,0.0117188322933) -- (0.11328125,0.0117187532838) -- (0.12109375,0.0117196111199) -- (0.12890625,0.0117187500313) -- (0.13671875,0.0117187978409) -- (0.14453125,0.011718765931) -- (0.15234375,0.0117187519214) -- (0.16015625,0.0117206751328) -- (0.16796875,0.0117187526567) -- (0.17578125,0.0117188276992) -- (0.18359375,0.011718752524) -- (0.19140625,0.0117195793336) -- (0.19921875,0.011718879499) -- (0.20703125,0.0117187927733) -- (0.21484375,0.0117187500042) -- (0.22265625,0.0117187512164) -- (0.23046875,0.0117187540689) -- (0.23828125,0.0117210970725) -- (0.24609375,0.0117187523356) -- (0.25390625,0.011722800973) -- (0.26171875,0.0117191318685) -- (0.26953125,0.0118023582525) -- (0.27734375,0.0117196332058) -- (0.28515625,0.0117187500025) -- (0.29296875,0.0117187521005) -- (0.30078125,0.0117187545125) -- (0.30859375,0.011719355355) -- (0.31640625,0.011718750253) -- (0.32421875,0.0117189687472) -- (0.33203125,0.0117187524792) -- (0.33984375,0.0117189132435) -- (0.34765625,0.0117187532347) -- (0.35546875,0.0117188299009) -- (0.36328125,0.0117207442015) -- (0.37109375,0.0117187554641) -- (0.37890625,0.014747299573) -- (0.38671875,0.0117187532276) -- (0.39453125,0.0117187514232) -- (0.40234375,0.0117187502585) -- (0.41015625,0.0117187500015) -- (0.41796875,0.0117187500477) -- (0.42578125,0.0117187716398) -- (0.43359375,0.0117187617283) -- (0.44140625,0.0117196271311) -- (0.44921875,0.0117191114383) -- (0.45703125,0.0117191787314) -- (0.46484375,0.0117188743738) -- (0.47265625,0.0117239968724) -- (0.48046875,0.0117187505114) -- (0.48828125,0.0117187520909) -- (0.49609375,0.01171875) -- (0.50390625,0.0117187522972) -- (0.51171875,0.0117187537686) -- (0.51953125,0.0117190126535) -- (0.52734375,0.011718762351) -- (0.53515625,0.0117187501916) -- (0.54296875,0.0117256281513) -- (0.55078125,0.0117188009411) -- (0.55859375,0.0117187688142) -- (0.56640625,0.0117187555001) -- (0.57421875,0.0117246645862) -- (0.58203125,0.0117241594993) -- (0.58984375,0.011719295315) -- (0.59765625,0.0117193567306) -- (0.60546875,0.0117187508895) -- (0.61328125,0.0117282275278) -- (0.62109375,0.0117202146963) -- (0.62890625,0.0117458580595) -- (0.63671875,0.0125257108439) -- (0.64453125,0.0117244603618) -- (0.65234375,0.0117187608991) -- (0.66015625,0.0117187503861) -- (0.66796875,0.0117187656848) -- (0.67578125,0.0117187785663) -- (0.68359375,0.0117187943994) -- (0.69140625,0.0117187503466) -- (0.69921875,0.0117189110578) -- (0.70703125,0.0117188135537) -- (0.71484375,0.0117187509134) -- (0.72265625,0.0117187501487) -- (0.73046875,0.011718759699) -- (0.73828125,0.011718752125) -- (0.74609375,0.0117188308693) -- (0.75390625,0.0118710427372) -- (0.76171875,0.0117190953992) -- (0.76953125,0.0117188151489) -- (0.77734375,0.0117189812085) -- (0.78515625,0.0117237248701) -- (0.79296875,0.0117187623518) -- (0.80078125,0.0117187501272) -- (0.80859375,0.0117325645404) -- (0.81640625,0.0117187521511) -- (0.82421875,0.011718806185) -- (0.83203125,0.0117192316522) -- (0.83984375,0.0117187500007) -- (0.84765625,0.0117189480658) -- (0.85546875,0.0117187912356) -- (0.86328125,0.011718751828) -- (0.87109375,0.0117187552843) -- (0.87890625,0.0117408624949) -- (0.88671875,0.0117188757322) -- (0.89453125,0.0117187500606) -- (0.90234375,0.0117187500309) -- (0.91015625,0.0117189732185) -- (0.91796875,0.0117332228411) -- (0.92578125,0.0117187504476) -- (0.93359375,0.0117189706632) -- (0.94140625,0.0117187509344) -- (0.94921875,0.0117187703898) -- (0.95703125,0.0117187502998) -- (0.96484375,0.0117187502614) -- (0.97265625,0.0117194871904) -- (0.98046875,0.0117187500258) -- (0.98828125,0.0117202865776) -- (0.99609375,0.0170205839697) -- (1.00390625,0.0117188480168) -- (1.01171875,0.01171875);
\draw[fill=white] (0.0078125,0.0078125) -- (0.015625,0.00786675377673) -- (0.0234375,0.00781252732503) -- (0.03125,0.00781270035192) -- (0.0390625,0.00781250029226) -- (0.046875,0.00781289575307) -- (0.0546875,0.00781442217978) -- (0.0625,0.00781251600483) -- (0.0703125,0.00781258310208) -- (0.078125,0.00781263673752) -- (0.0859375,0.0078150722738) -- (0.09375,0.00975553278752) -- (0.1015625,0.0078125000083) -- (0.109375,0.00781258214112) -- (0.1171875,0.00781250448487) -- (0.125,0.00782267140274) -- (0.1328125,0.00781271757099) -- (0.140625,0.00781250033215) -- (0.1484375,0.00781266171707) -- (0.15625,0.00781389996508) -- (0.1640625,0.00781255156739) -- (0.171875,0.00781529345721) -- (0.1796875,0.00781254053387) -- (0.1875,0.00786442704932) -- (0.1953125,0.00783987188994) -- (0.203125,0.00781251389813) -- (0.2109375,0.00783140802735) -- (0.21875,0.00781252870915) -- (0.2265625,0.00781251587906) -- (0.234375,0.00781250516619) -- (0.2421875,0.00781250007164) -- (0.25,0.00781252516533) -- (0.2578125,0.00781250927506) -- (0.265625,0.0078131588071) -- (0.2734375,0.0078304007796) -- (0.28125,0.00781250173916) -- (0.2890625,0.00781251605696) -- (0.296875,0.00781257511307) -- (0.3046875,0.00781250180346) -- (0.3125,0.00781258784597) -- (0.3203125,0.0078125268829) -- (0.328125,0.0078125640008) -- (0.3359375,0.00781250021225) -- (0.34375,0.00781250094567) -- (0.3515625,0.00781303433599) -- (0.359375,0.00781395963984) -- (0.3671875,0.00781250039015) -- (0.375,0.00781250007113) -- (0.3828125,0.00781251265202) -- (0.390625,0.00781261869247) -- (0.3984375,0.00781250005123) -- (0.40625,0.00892375978603) -- (0.4140625,0.00781253045309) -- (0.421875,0.00781253750509) -- (0.4296875,0.00781250027225) -- (0.4375,0.00781250466917) -- (0.4453125,0.00781302569665) -- (0.453125,0.00782519644497) -- (0.4609375,0.00781250000659) -- (0.46875,0.00781250001622) -- (0.4765625,0.00781264735034) -- (0.484375,0.00781483628277) -- (0.4921875,0.00781412793242) -- (0.5,0.00823163529455) -- (0.5078125,0.00781251308199) -- (0.515625,0.00781250001858) -- (0.5234375,0.007812500043) -- (0.53125,0.00781252441363) -- (0.5390625,0.00781266143469) -- (0.546875,0.00781250008852) -- (0.5546875,0.00781253042964) -- (0.5625,0.0078125068615) -- (0.5703125,0.00781324409326) -- (0.578125,0.00781250330888) -- (0.5859375,0.0078125015757) -- (0.59375,0.00781250006287) -- (0.6015625,0.00781256002429) -- (0.609375,0.00781408167363) -- (0.6171875,0.00781557973519) -- (0.625,0.00781250000244) -- (0.6328125,0.00781614948071) -- (0.640625,0.00781250100138) -- (0.6484375,0.0079344447694) -- (0.65625,0.00781250116639) -- (0.6640625,0.00781296771938) -- (0.671875,0.00781250243135) -- (0.6796875,0.00781297549162) -- (0.6875,0.00781512150599) -- (0.6953125,0.00781488638106) -- (0.703125,0.00781280954263) -- (0.7109375,0.00795652150743) -- (0.71875,0.00781259164693) -- (0.7265625,0.00784963803762) -- (0.734375,0.00781250425266) -- (0.7421875,0.00781783578474) -- (0.75,0.00781250406747) -- (0.7578125,0.00782580177117) -- (0.765625,0.00785234901484) -- (0.7734375,0.00781250494926) -- (0.78125,0.00781250602047) -- (0.7890625,0.00781250000074) -- (0.796875,0.00781250143551) -- (0.8046875,0.00781250864975) -- (0.8125,0.00781250009776) -- (0.8203125,0.00781275362461) -- (0.828125,0.00782028873091) -- (0.8359375,0.0078125001393) -- (0.84375,0.00781250206784) -- (0.8515625,0.00781341844517) -- (0.859375,0.00781251314472) -- (0.8671875,0.00781257569222) -- (0.875,0.00781268779026) -- (0.8828125,0.00781250022336) -- (0.890625,0.00781324430319) -- (0.8984375,0.00781251277532) -- (0.90625,0.00781250000242) -- (0.9140625,0.0078127402595) -- (0.921875,0.00781258603857) -- (0.9296875,0.00781250015066) -- (0.9375,0.0078128671786) -- (0.9453125,0.00783182422068) -- (0.953125,0.00782709092509) -- (0.9609375,0.00781250265349) -- (0.96875,0.00781356617168) -- (0.9765625,0.00781250216966) -- (0.984375,0.00781250049078) -- (0.9921875,0.00781257376397) -- (1.0,0.00781250530404) -- (1.0078125,0.0078125) -- (1,0) -- (0,0) -- cycle;
\draw (0.0078125,0.0078125) -- (0.015625,0.00786675377673) -- (0.0234375,0.00781252732503) -- (0.03125,0.00781270035192) -- (0.0390625,0.00781250029226) -- (0.046875,0.00781289575307) -- (0.0546875,0.00781442217978) -- (0.0625,0.00781251600483) -- (0.0703125,0.00781258310208) -- (0.078125,0.00781263673752) -- (0.0859375,0.0078150722738) -- (0.09375,0.00975553278752) -- (0.1015625,0.0078125000083) -- (0.109375,0.00781258214112) -- (0.1171875,0.00781250448487) -- (0.125,0.00782267140274) -- (0.1328125,0.00781271757099) -- (0.140625,0.00781250033215) -- (0.1484375,0.00781266171707) -- (0.15625,0.00781389996508) -- (0.1640625,0.00781255156739) -- (0.171875,0.00781529345721) -- (0.1796875,0.00781254053387) -- (0.1875,0.00786442704932) -- (0.1953125,0.00783987188994) -- (0.203125,0.00781251389813) -- (0.2109375,0.00783140802735) -- (0.21875,0.00781252870915) -- (0.2265625,0.00781251587906) -- (0.234375,0.00781250516619) -- (0.2421875,0.00781250007164) -- (0.25,0.00781252516533) -- (0.2578125,0.00781250927506) -- (0.265625,0.0078131588071) -- (0.2734375,0.0078304007796) -- (0.28125,0.00781250173916) -- (0.2890625,0.00781251605696) -- (0.296875,0.00781257511307) -- (0.3046875,0.00781250180346) -- (0.3125,0.00781258784597) -- (0.3203125,0.0078125268829) -- (0.328125,0.0078125640008) -- (0.3359375,0.00781250021225) -- (0.34375,0.00781250094567) -- (0.3515625,0.00781303433599) -- (0.359375,0.00781395963984) -- (0.3671875,0.00781250039015) -- (0.375,0.00781250007113) -- (0.3828125,0.00781251265202) -- (0.390625,0.00781261869247) -- (0.3984375,0.00781250005123) -- (0.40625,0.00892375978603) -- (0.4140625,0.00781253045309) -- (0.421875,0.00781253750509) -- (0.4296875,0.00781250027225) -- (0.4375,0.00781250466917) -- (0.4453125,0.00781302569665) -- (0.453125,0.00782519644497) -- (0.4609375,0.00781250000659) -- (0.46875,0.00781250001622) -- (0.4765625,0.00781264735034) -- (0.484375,0.00781483628277) -- (0.4921875,0.00781412793242) -- (0.5,0.00823163529455) -- (0.5078125,0.00781251308199) -- (0.515625,0.00781250001858) -- (0.5234375,0.007812500043) -- (0.53125,0.00781252441363) -- (0.5390625,0.00781266143469) -- (0.546875,0.00781250008852) -- (0.5546875,0.00781253042964) -- (0.5625,0.0078125068615) -- (0.5703125,0.00781324409326) -- (0.578125,0.00781250330888) -- (0.5859375,0.0078125015757) -- (0.59375,0.00781250006287) -- (0.6015625,0.00781256002429) -- (0.609375,0.00781408167363) -- (0.6171875,0.00781557973519) -- (0.625,0.00781250000244) -- (0.6328125,0.00781614948071) -- (0.640625,0.00781250100138) -- (0.6484375,0.0079344447694) -- (0.65625,0.00781250116639) -- (0.6640625,0.00781296771938) -- (0.671875,0.00781250243135) -- (0.6796875,0.00781297549162) -- (0.6875,0.00781512150599) -- (0.6953125,0.00781488638106) -- (0.703125,0.00781280954263) -- (0.7109375,0.00795652150743) -- (0.71875,0.00781259164693) -- (0.7265625,0.00784963803762) -- (0.734375,0.00781250425266) -- (0.7421875,0.00781783578474) -- (0.75,0.00781250406747) -- (0.7578125,0.00782580177117) -- (0.765625,0.00785234901484) -- (0.7734375,0.00781250494926) -- (0.78125,0.00781250602047) -- (0.7890625,0.00781250000074) -- (0.796875,0.00781250143551) -- (0.8046875,0.00781250864975) -- (0.8125,0.00781250009776) -- (0.8203125,0.00781275362461) -- (0.828125,0.00782028873091) -- (0.8359375,0.0078125001393) -- (0.84375,0.00781250206784) -- (0.8515625,0.00781341844517) -- (0.859375,0.00781251314472) -- (0.8671875,0.00781257569222) -- (0.875,0.00781268779026) -- (0.8828125,0.00781250022336) -- (0.890625,0.00781324430319) -- (0.8984375,0.00781251277532) -- (0.90625,0.00781250000242) -- (0.9140625,0.0078127402595) -- (0.921875,0.00781258603857) -- (0.9296875,0.00781250015066) -- (0.9375,0.0078128671786) -- (0.9453125,0.00783182422068) -- (0.953125,0.00782709092509) -- (0.9609375,0.00781250265349) -- (0.96875,0.00781356617168) -- (0.9765625,0.00781250216966) -- (0.984375,0.00781250049078) -- (0.9921875,0.00781257376397) -- (1.0,0.00781250530404) -- (1.0078125,0.0078125);
\draw[fill=white] (0.00390625,0.00390625) -- (0.01171875,0.00390719711227) -- (0.01953125,0.00390625019882) -- (0.02734375,0.0039062500035) -- (0.03515625,0.00390625069878) -- (0.04296875,0.003906275352) -- (0.05078125,0.00390625031592) -- (0.05859375,0.00390626827035) -- (0.06640625,0.00390632164702) -- (0.07421875,0.0039062539189) -- (0.08203125,0.00390625079022) -- (0.08984375,0.00390650263671) -- (0.09765625,0.00390634805616) -- (0.10546875,0.00390644256087) -- (0.11328125,0.00390703148395) -- (0.12109375,0.00390625008199) -- (0.12890625,0.00392974875175) -- (0.13671875,0.00390625002961) -- (0.14453125,0.00390629914532) -- (0.15234375,0.00391060082495) -- (0.16015625,0.00390625066182) -- (0.16796875,0.00390710039492) -- (0.17578125,0.00390625166713) -- (0.18359375,0.00390688122689) -- (0.19140625,0.00390641761062) -- (0.19921875,0.00390664106125) -- (0.20703125,0.00390869635338) -- (0.21484375,0.00390786155785) -- (0.22265625,0.00390940492529) -- (0.23046875,0.00390625002567) -- (0.23828125,0.00400452249649) -- (0.24609375,0.00391821806119) -- (0.25390625,0.00390643771114) -- (0.26171875,0.00390628068615) -- (0.26953125,0.00390625205674) -- (0.27734375,0.00390955954577) -- (0.28515625,0.00390625010812) -- (0.29296875,0.00390625001142) -- (0.30078125,0.00390626217453) -- (0.30859375,0.00390625013708) -- (0.31640625,0.00390625000825) -- (0.32421875,0.00392338292665) -- (0.33203125,0.0039062500029) -- (0.33984375,0.00390625642284) -- (0.34765625,0.00390647237692) -- (0.35546875,0.0039064375136) -- (0.36328125,0.00390625002613) -- (0.37109375,0.00390625006348) -- (0.37890625,0.00390625029838) -- (0.38671875,0.143865214448) -- (0.39453125,0.00390625020234) -- (0.40234375,0.00390627268448) -- (0.41015625,0.00390625446222) -- (0.41796875,0.00390625051437) -- (0.42578125,0.00426219401043) -- (0.43359375,0.0039062640851) -- (0.44140625,0.00390625467737) -- (0.44921875,0.00390625036141) -- (0.45703125,0.00390667372412) -- (0.46484375,0.00398312099812) -- (0.47265625,0.00390640241722) -- (0.48046875,0.00390625008346) -- (0.48828125,0.00390645264223) -- (0.49609375,0.00459864071641) -- (0.50390625,0.00390625022793) -- (0.51171875,0.00463134547419) -- (0.51953125,0.0039062553597) -- (0.52734375,0.00390634103736) -- (0.53515625,0.00394532423512) -- (0.54296875,0.00390670070123) -- (0.55078125,0.00390625026221) -- (0.55859375,0.00390650658447) -- (0.56640625,0.00393035762588) -- (0.57421875,0.00390626222568) -- (0.58203125,0.00390636104005) -- (0.58984375,0.00390625039786) -- (0.59765625,0.00390625119841) -- (0.60546875,0.00790915119128) -- (0.61328125,0.00390625000893) -- (0.62109375,0.00390632815738) -- (0.62890625,0.00390630295387) -- (0.63671875,0.00390625076001) -- (0.64453125,0.00390668352005) -- (0.65234375,0.00390625169555) -- (0.66015625,0.00390625011951) -- (0.66796875,0.00390694386702) -- (0.67578125,0.00390638836889) -- (0.68359375,0.00391231030489) -- (0.69140625,0.00390625002329) -- (0.69921875,0.00390625043595) -- (0.70703125,0.00390625038125) -- (0.71484375,0.00390625953263) -- (0.72265625,0.00390640609582) -- (0.73046875,0.00390625071548) -- (0.73828125,0.00390765322446) -- (0.74609375,0.00390855426747) -- (0.75390625,0.00390687041961) -- (0.76171875,0.00390625541209) -- (0.76953125,0.00408590816629) -- (0.77734375,0.00390625983692) -- (0.78515625,0.00390691570156) -- (0.79296875,0.00390632165625) -- (0.80078125,0.00390820071252) -- (0.80859375,0.00390640489074) -- (0.81640625,0.00390630982986) -- (0.82421875,0.00390625206564) -- (0.83203125,0.00390666277376) -- (0.83984375,0.0039062500201) -- (0.84765625,0.00390625063882) -- (0.85546875,0.00390625009087) -- (0.86328125,0.00390626051204) -- (0.87109375,0.00390652426197) -- (0.87890625,0.00390625001194) -- (0.88671875,0.00391250865631) -- (0.89453125,0.00390642628826) -- (0.90234375,0.00440300537178) -- (0.91015625,0.00390625285657) -- (0.91796875,0.00390625116664) -- (0.92578125,0.00391377161042) -- (0.93359375,0.00390625003213) -- (0.94140625,0.00390628267968) -- (0.94921875,0.00390625634535) -- (0.95703125,0.00390625017905) -- (0.96484375,0.00390626662611) -- (0.97265625,0.00390633755845) -- (0.98046875,0.00390625555952) -- (0.98828125,0.00506846541875) -- (0.99609375,0.00390625176068) -- (1.00390625,0.00390625) -- (1,0) -- (0,0) -- cycle;
\draw (0.00390625,0.00390625) -- (0.01171875,0.00390719711227) -- (0.01953125,0.00390625019882) -- (0.02734375,0.0039062500035) -- (0.03515625,0.00390625069878) -- (0.04296875,0.003906275352) -- (0.05078125,0.00390625031592) -- (0.05859375,0.00390626827035) -- (0.06640625,0.00390632164702) -- (0.07421875,0.0039062539189) -- (0.08203125,0.00390625079022) -- (0.08984375,0.00390650263671) -- (0.09765625,0.00390634805616) -- (0.10546875,0.00390644256087) -- (0.11328125,0.00390703148395) -- (0.12109375,0.00390625008199) -- (0.12890625,0.00392974875175) -- (0.13671875,0.00390625002961) -- (0.14453125,0.00390629914532) -- (0.15234375,0.00391060082495) -- (0.16015625,0.00390625066182) -- (0.16796875,0.00390710039492) -- (0.17578125,0.00390625166713) -- (0.18359375,0.00390688122689) -- (0.19140625,0.00390641761062) -- (0.19921875,0.00390664106125) -- (0.20703125,0.00390869635338) -- (0.21484375,0.00390786155785) -- (0.22265625,0.00390940492529) -- (0.23046875,0.00390625002567) -- (0.23828125,0.00400452249649) -- (0.24609375,0.00391821806119) -- (0.25390625,0.00390643771114) -- (0.26171875,0.00390628068615) -- (0.26953125,0.00390625205674) -- (0.27734375,0.00390955954577) -- (0.28515625,0.00390625010812) -- (0.29296875,0.00390625001142) -- (0.30078125,0.00390626217453) -- (0.30859375,0.00390625013708) -- (0.31640625,0.00390625000825) -- (0.32421875,0.00392338292665) -- (0.33203125,0.0039062500029) -- (0.33984375,0.00390625642284) -- (0.34765625,0.00390647237692) -- (0.35546875,0.0039064375136) -- (0.36328125,0.00390625002613) -- (0.37109375,0.00390625006348) -- (0.37890625,0.00390625029838) -- (0.38671875,0.143865214448) -- (0.39453125,0.00390625020234) -- (0.40234375,0.00390627268448) -- (0.41015625,0.00390625446222) -- (0.41796875,0.00390625051437) -- (0.42578125,0.00426219401043) -- (0.43359375,0.0039062640851) -- (0.44140625,0.00390625467737) -- (0.44921875,0.00390625036141) -- (0.45703125,0.00390667372412) -- (0.46484375,0.00398312099812) -- (0.47265625,0.00390640241722) -- (0.48046875,0.00390625008346) -- (0.48828125,0.00390645264223) -- (0.49609375,0.00459864071641) -- (0.50390625,0.00390625022793) -- (0.51171875,0.00463134547419) -- (0.51953125,0.0039062553597) -- (0.52734375,0.00390634103736) -- (0.53515625,0.00394532423512) -- (0.54296875,0.00390670070123) -- (0.55078125,0.00390625026221) -- (0.55859375,0.00390650658447) -- (0.56640625,0.00393035762588) -- (0.57421875,0.00390626222568) -- (0.58203125,0.00390636104005) -- (0.58984375,0.00390625039786) -- (0.59765625,0.00390625119841) -- (0.60546875,0.00790915119128) -- (0.61328125,0.00390625000893) -- (0.62109375,0.00390632815738) -- (0.62890625,0.00390630295387) -- (0.63671875,0.00390625076001) -- (0.64453125,0.00390668352005) -- (0.65234375,0.00390625169555) -- (0.66015625,0.00390625011951) -- (0.66796875,0.00390694386702) -- (0.67578125,0.00390638836889) -- (0.68359375,0.00391231030489) -- (0.69140625,0.00390625002329) -- (0.69921875,0.00390625043595) -- (0.70703125,0.00390625038125) -- (0.71484375,0.00390625953263) -- (0.72265625,0.00390640609582) -- (0.73046875,0.00390625071548) -- (0.73828125,0.00390765322446) -- (0.74609375,0.00390855426747) -- (0.75390625,0.00390687041961) -- (0.76171875,0.00390625541209) -- (0.76953125,0.00408590816629) -- (0.77734375,0.00390625983692) -- (0.78515625,0.00390691570156) -- (0.79296875,0.00390632165625) -- (0.80078125,0.00390820071252) -- (0.80859375,0.00390640489074) -- (0.81640625,0.00390630982986) -- (0.82421875,0.00390625206564) -- (0.83203125,0.00390666277376) -- (0.83984375,0.0039062500201) -- (0.84765625,0.00390625063882) -- (0.85546875,0.00390625009087) -- (0.86328125,0.00390626051204) -- (0.87109375,0.00390652426197) -- (0.87890625,0.00390625001194) -- (0.88671875,0.00391250865631) -- (0.89453125,0.00390642628826) -- (0.90234375,0.00440300537178) -- (0.91015625,0.00390625285657) -- (0.91796875,0.00390625116664) -- (0.92578125,0.00391377161042) -- (0.93359375,0.00390625003213) -- (0.94140625,0.00390628267968) -- (0.94921875,0.00390625634535) -- (0.95703125,0.00390625017905) -- (0.96484375,0.00390626662611) -- (0.97265625,0.00390633755845) -- (0.98046875,0.00390625555952) -- (0.98828125,0.00506846541875) -- (0.99609375,0.00390625176068) -- (1.00390625,0.00390625);
\draw[fill=white] (0.0,0.0) -- (0.0078125,0.0) -- (0.015625,0.0) -- (0.0234375,0.0) -- (0.03125,0.0) -- (0.0390625,0.0) -- (0.046875,0.0) -- (0.0546875,0.0) -- (0.0625,0.0) -- (0.0703125,0.0) -- (0.078125,0.0) -- (0.0859375,0.0) -- (0.09375,0.0) -- (0.1015625,0.0) -- (0.109375,0.0) -- (0.1171875,0.0) -- (0.125,0.0) -- (0.1328125,0.0) -- (0.140625,0.0) -- (0.1484375,0.0) -- (0.15625,0.0) -- (0.1640625,0.0) -- (0.171875,0.0) -- (0.1796875,0.0) -- (0.1875,0.0) -- (0.1953125,0.0) -- (0.203125,0.0) -- (0.2109375,0.0) -- (0.21875,0.0) -- (0.2265625,0.0) -- (0.234375,0.0) -- (0.2421875,0.0) -- (0.25,0.0) -- (0.2578125,0.0) -- (0.265625,0.0) -- (0.2734375,0.0) -- (0.28125,0.0) -- (0.2890625,0.0) -- (0.296875,0.0) -- (0.3046875,0.0) -- (0.3125,0.0) -- (0.3203125,0.0) -- (0.328125,0.0) -- (0.3359375,0.0) -- (0.34375,0.0) -- (0.3515625,0.0) -- (0.359375,0.0) -- (0.3671875,0.0) -- (0.375,0.0) -- (0.3828125,0.0) -- (0.390625,0.0) -- (0.3984375,0.0) -- (0.40625,0.0) -- (0.4140625,0.0) -- (0.421875,0.0) -- (0.4296875,0.0) -- (0.4375,0.0) -- (0.4453125,0.0) -- (0.453125,0.0) -- (0.4609375,0.0) -- (0.46875,0.0) -- (0.4765625,0.0) -- (0.484375,0.0) -- (0.4921875,0.0) -- (0.5,0.0) -- (0.5078125,0.0) -- (0.515625,0.0) -- (0.5234375,0.0) -- (0.53125,0.0) -- (0.5390625,0.0) -- (0.546875,0.0) -- (0.5546875,0.0) -- (0.5625,0.0) -- (0.5703125,0.0) -- (0.578125,0.0) -- (0.5859375,0.0) -- (0.59375,0.0) -- (0.6015625,0.0) -- (0.609375,0.0) -- (0.6171875,0.0) -- (0.625,0.0) -- (0.6328125,0.0) -- (0.640625,0.0) -- (0.6484375,0.0) -- (0.65625,0.0) -- (0.6640625,0.0) -- (0.671875,0.0) -- (0.6796875,0.0) -- (0.6875,0.0) -- (0.6953125,0.0) -- (0.703125,0.0) -- (0.7109375,0.0) -- (0.71875,0.0) -- (0.7265625,0.0) -- (0.734375,0.0) -- (0.7421875,0.0) -- (0.75,0.0) -- (0.7578125,0.0) -- (0.765625,0.0) -- (0.7734375,0.0) -- (0.78125,0.0) -- (0.7890625,0.0) -- (0.796875,0.0) -- (0.8046875,0.0) -- (0.8125,0.0) -- (0.8203125,0.0) -- (0.828125,0.0) -- (0.8359375,0.0) -- (0.84375,0.0) -- (0.8515625,0.0) -- (0.859375,0.0) -- (0.8671875,0.0) -- (0.875,0.0) -- (0.8828125,0.0) -- (0.890625,0.0) -- (0.8984375,0.0) -- (0.90625,0.0) -- (0.9140625,0.0) -- (0.921875,0.0) -- (0.9296875,0.0) -- (0.9375,0.0) -- (0.9453125,0.0) -- (0.953125,0.0) -- (0.9609375,0.0) -- (0.96875,0.0) -- (0.9765625,0.0) -- (0.984375,0.0) -- (0.9921875,0.0) -- (1.0,0.0) -- (1,0) -- (0,0) -- cycle;
\draw (0.0,0.0) -- (0.0078125,0.0) -- (0.015625,0.0) -- (0.0234375,0.0) -- (0.03125,0.0) -- (0.0390625,0.0) -- (0.046875,0.0) -- (0.0546875,0.0) -- (0.0625,0.0) -- (0.0703125,0.0) -- (0.078125,0.0) -- (0.0859375,0.0) -- (0.09375,0.0) -- (0.1015625,0.0) -- (0.109375,0.0) -- (0.1171875,0.0) -- (0.125,0.0) -- (0.1328125,0.0) -- (0.140625,0.0) -- (0.1484375,0.0) -- (0.15625,0.0) -- (0.1640625,0.0) -- (0.171875,0.0) -- (0.1796875,0.0) -- (0.1875,0.0) -- (0.1953125,0.0) -- (0.203125,0.0) -- (0.2109375,0.0) -- (0.21875,0.0) -- (0.2265625,0.0) -- (0.234375,0.0) -- (0.2421875,0.0) -- (0.25,0.0) -- (0.2578125,0.0) -- (0.265625,0.0) -- (0.2734375,0.0) -- (0.28125,0.0) -- (0.2890625,0.0) -- (0.296875,0.0) -- (0.3046875,0.0) -- (0.3125,0.0) -- (0.3203125,0.0) -- (0.328125,0.0) -- (0.3359375,0.0) -- (0.34375,0.0) -- (0.3515625,0.0) -- (0.359375,0.0) -- (0.3671875,0.0) -- (0.375,0.0) -- (0.3828125,0.0) -- (0.390625,0.0) -- (0.3984375,0.0) -- (0.40625,0.0) -- (0.4140625,0.0) -- (0.421875,0.0) -- (0.4296875,0.0) -- (0.4375,0.0) -- (0.4453125,0.0) -- (0.453125,0.0) -- (0.4609375,0.0) -- (0.46875,0.0) -- (0.4765625,0.0) -- (0.484375,0.0) -- (0.4921875,0.0) -- (0.5,0.0) -- (0.5078125,0.0) -- (0.515625,0.0) -- (0.5234375,0.0) -- (0.53125,0.0) -- (0.5390625,0.0) -- (0.546875,0.0) -- (0.5546875,0.0) -- (0.5625,0.0) -- (0.5703125,0.0) -- (0.578125,0.0) -- (0.5859375,0.0) -- (0.59375,0.0) -- (0.6015625,0.0) -- (0.609375,0.0) -- (0.6171875,0.0) -- (0.625,0.0) -- (0.6328125,0.0) -- (0.640625,0.0) -- (0.6484375,0.0) -- (0.65625,0.0) -- (0.6640625,0.0) -- (0.671875,0.0) -- (0.6796875,0.0) -- (0.6875,0.0) -- (0.6953125,0.0) -- (0.703125,0.0) -- (0.7109375,0.0) -- (0.71875,0.0) -- (0.7265625,0.0) -- (0.734375,0.0) -- (0.7421875,0.0) -- (0.75,0.0) -- (0.7578125,0.0) -- (0.765625,0.0) -- (0.7734375,0.0) -- (0.78125,0.0) -- (0.7890625,0.0) -- (0.796875,0.0) -- (0.8046875,0.0) -- (0.8125,0.0) -- (0.8203125,0.0) -- (0.828125,0.0) -- (0.8359375,0.0) -- (0.84375,0.0) -- (0.8515625,0.0) -- (0.859375,0.0) -- (0.8671875,0.0) -- (0.875,0.0) -- (0.8828125,0.0) -- (0.890625,0.0) -- (0.8984375,0.0) -- (0.90625,0.0) -- (0.9140625,0.0) -- (0.921875,0.0) -- (0.9296875,0.0) -- (0.9375,0.0) -- (0.9453125,0.0) -- (0.953125,0.0) -- (0.9609375,0.0) -- (0.96875,0.0) -- (0.9765625,0.0) -- (0.984375,0.0) -- (0.9921875,0.0) -- (1.0,0.0);
\draw (1,0) -- (1.5,0.5);

\end{tikzpicture}
